Efficient Robustness Certificates for Discrete Data: Sparsity-Aware Randomized Smoothing for Graphs, Images and More

Existing techniques for certifying the robustness of models for discrete data either work only for a small class of models or are general at the expense of efficiency or tightness. Moreover, they do not account for sparsity in the input which, as our findings show, is often essential for obtaining non-trivial guarantees. We propose a model-agnostic certificate based on the randomized smoothing framework which subsumes earlier work and is tight, efficient, and sparsity-aware. Its computational complexity does not depend on the number of discrete categories or the dimension of the input (e.g. the graph size), making it highly scalable. We show the effectiveness of our approach on a wide variety of models, datasets, and tasks -- specifically highlighting its use for Graph Neural Networks. So far, obtaining provable guarantees for GNNs has been difficult due to the discrete and non-i.i.d. nature of graph data. Our method can certify any GNN and handles perturbations to both the graph structure and the node attributes.

==> figures/base_vs_smoothed_gcn.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.193750in}{1.355812in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.193750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.193750in}{1.355812in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.355812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{0.396702in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.396702in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.396702in}}{\pgfqpoint{1.687604in}{0.906959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{0.396702in}}%
\pgfpathlineto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.492257in,y=0.306424in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.396702in}}{\pgfqpoint{1.687604in}{0.906959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154062in}{0.396702in}}%
\pgfpathlineto{\pgfqpoint{1.154062in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.154062in,y=0.306424in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.396702in}}{\pgfqpoint{1.687604in}{0.906959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815868in}{0.396702in}}%
\pgfpathlineto{\pgfqpoint{1.815868in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.815868in,y=0.306424in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.336059in,y=0.152744in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r_a\) (dotted), \(\displaystyle r_d\) (solid)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.396702in}}{\pgfqpoint{1.687604in}{0.906959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{0.396702in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.396702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=0.358439in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.396702in}}{\pgfqpoint{1.687604in}{0.906959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{0.623441in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.623441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=0.585179in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.396702in}}{\pgfqpoint{1.687604in}{0.906959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{0.850181in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.850181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=0.811919in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.396702in}}{\pgfqpoint{1.687604in}{0.906959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{1.076921in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{1.076921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=1.038659in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.396702in}}{\pgfqpoint{1.687604in}{0.906959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=1.265399in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136544in,y=0.850181in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{0.396702in}}%
\pgfpathlineto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179861in}{0.396702in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{0.396702in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.396702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{1.242241in}}%
\pgfpathlineto{\pgfqpoint{0.558438in}{1.242241in}}%
\pgfpathlineto{\pgfqpoint{0.558438in}{1.196714in}}%
\pgfpathlineto{\pgfqpoint{0.591528in}{1.196714in}}%
\pgfpathlineto{\pgfqpoint{0.591528in}{1.162777in}}%
\pgfpathlineto{\pgfqpoint{0.624618in}{1.162777in}}%
\pgfpathlineto{\pgfqpoint{0.624618in}{1.125854in}}%
\pgfpathlineto{\pgfqpoint{0.657708in}{1.125854in}}%
\pgfpathlineto{\pgfqpoint{0.657708in}{1.094427in}}%
\pgfpathlineto{\pgfqpoint{0.690799in}{1.094427in}}%
\pgfpathlineto{\pgfqpoint{0.690799in}{1.068138in}}%
\pgfpathlineto{\pgfqpoint{0.723889in}{1.068138in}}%
\pgfpathlineto{\pgfqpoint{0.723889in}{1.043283in}}%
\pgfpathlineto{\pgfqpoint{0.756979in}{1.043283in}}%
\pgfpathlineto{\pgfqpoint{0.756979in}{1.021536in}}%
\pgfpathlineto{\pgfqpoint{0.790069in}{1.021536in}}%
\pgfpathlineto{\pgfqpoint{0.790069in}{1.001102in}}%
\pgfpathlineto{\pgfqpoint{0.823160in}{1.001102in}}%
\pgfpathlineto{\pgfqpoint{0.823160in}{0.982103in}}%
\pgfpathlineto{\pgfqpoint{0.856250in}{0.982103in}}%
\pgfpathlineto{\pgfqpoint{0.856250in}{0.966927in}}%
\pgfpathlineto{\pgfqpoint{0.889340in}{0.966927in}}%
\pgfpathlineto{\pgfqpoint{0.889340in}{0.950078in}}%
\pgfpathlineto{\pgfqpoint{0.922431in}{0.950078in}}%
\pgfpathlineto{\pgfqpoint{0.922431in}{0.935141in}}%
\pgfpathlineto{\pgfqpoint{0.955521in}{0.935141in}}%
\pgfpathlineto{\pgfqpoint{0.955521in}{0.918412in}}%
\pgfpathlineto{\pgfqpoint{0.988611in}{0.918412in}}%
\pgfpathlineto{\pgfqpoint{0.988611in}{0.901205in}}%
\pgfpathlineto{\pgfqpoint{1.021701in}{0.901205in}}%
\pgfpathlineto{\pgfqpoint{1.021701in}{0.884834in}}%
\pgfpathlineto{\pgfqpoint{1.054792in}{0.884834in}}%
\pgfpathlineto{\pgfqpoint{1.054792in}{0.870017in}}%
\pgfpathlineto{\pgfqpoint{1.087882in}{0.870017in}}%
\pgfpathlineto{\pgfqpoint{1.087882in}{0.857351in}}%
\pgfpathlineto{\pgfqpoint{1.120972in}{0.857351in}}%
\pgfpathlineto{\pgfqpoint{1.120972in}{0.845879in}}%
\pgfpathlineto{\pgfqpoint{1.154062in}{0.845879in}}%
\pgfpathlineto{\pgfqpoint{1.154062in}{0.832974in}}%
\pgfpathlineto{\pgfqpoint{1.187153in}{0.832974in}}%
\pgfpathlineto{\pgfqpoint{1.187153in}{0.819710in}}%
\pgfpathlineto{\pgfqpoint{1.220243in}{0.819710in}}%
\pgfpathlineto{\pgfqpoint{1.220243in}{0.810390in}}%
\pgfpathlineto{\pgfqpoint{1.253333in}{0.810390in}}%
\pgfpathlineto{\pgfqpoint{1.253333in}{0.798799in}}%
\pgfpathlineto{\pgfqpoint{1.286424in}{0.798799in}}%
\pgfpathlineto{\pgfqpoint{1.286424in}{0.787447in}}%
\pgfpathlineto{\pgfqpoint{1.319514in}{0.787447in}}%
\pgfpathlineto{\pgfqpoint{1.319514in}{0.779082in}}%
\pgfpathlineto{\pgfqpoint{1.352604in}{0.779082in}}%
\pgfpathlineto{\pgfqpoint{1.352604in}{0.771554in}}%
\pgfpathlineto{\pgfqpoint{1.385694in}{0.771554in}}%
\pgfpathlineto{\pgfqpoint{1.385694in}{0.761517in}}%
\pgfpathlineto{\pgfqpoint{1.418785in}{0.761517in}}%
\pgfpathlineto{\pgfqpoint{1.418785in}{0.754108in}}%
\pgfpathlineto{\pgfqpoint{1.451875in}{0.754108in}}%
\pgfpathlineto{\pgfqpoint{1.451875in}{0.745743in}}%
\pgfpathlineto{\pgfqpoint{1.484965in}{0.745743in}}%
\pgfpathlineto{\pgfqpoint{1.484965in}{0.736423in}}%
\pgfpathlineto{\pgfqpoint{1.518056in}{0.736423in}}%
\pgfpathlineto{\pgfqpoint{1.518056in}{0.728775in}}%
\pgfpathlineto{\pgfqpoint{1.551146in}{0.728775in}}%
\pgfpathlineto{\pgfqpoint{1.551146in}{0.721725in}}%
\pgfpathlineto{\pgfqpoint{1.584236in}{0.721725in}}%
\pgfpathlineto{\pgfqpoint{1.584236in}{0.713839in}}%
\pgfpathlineto{\pgfqpoint{1.617326in}{0.713839in}}%
\pgfpathlineto{\pgfqpoint{1.617326in}{0.706191in}}%
\pgfpathlineto{\pgfqpoint{1.650417in}{0.706191in}}%
\pgfpathlineto{\pgfqpoint{1.650417in}{0.698782in}}%
\pgfpathlineto{\pgfqpoint{1.683507in}{0.698782in}}%
\pgfpathlineto{\pgfqpoint{1.683507in}{0.690896in}}%
\pgfpathlineto{\pgfqpoint{1.716597in}{0.690896in}}%
\pgfpathlineto{\pgfqpoint{1.716597in}{0.684802in}}%
\pgfpathlineto{\pgfqpoint{1.749687in}{0.684802in}}%
\pgfpathlineto{\pgfqpoint{1.749687in}{0.678468in}}%
\pgfpathlineto{\pgfqpoint{1.782778in}{0.678468in}}%
\pgfpathlineto{\pgfqpoint{1.782778in}{0.671299in}}%
\pgfpathlineto{\pgfqpoint{1.815868in}{0.671299in}}%
\pgfpathlineto{\pgfqpoint{1.815868in}{0.666041in}}%
\pgfpathlineto{\pgfqpoint{1.848958in}{0.666041in}}%
\pgfpathlineto{\pgfqpoint{1.848958in}{0.658154in}}%
\pgfpathlineto{\pgfqpoint{1.882049in}{0.658154in}}%
\pgfpathlineto{\pgfqpoint{1.882049in}{0.650268in}}%
\pgfpathlineto{\pgfqpoint{1.915139in}{0.650268in}}%
\pgfpathlineto{\pgfqpoint{1.915139in}{0.644413in}}%
\pgfpathlineto{\pgfqpoint{1.948229in}{0.644413in}}%
\pgfpathlineto{\pgfqpoint{1.948229in}{0.638916in}}%
\pgfpathlineto{\pgfqpoint{1.981319in}{0.638916in}}%
\pgfpathlineto{\pgfqpoint{1.981319in}{0.631029in}}%
\pgfpathlineto{\pgfqpoint{2.014410in}{0.631029in}}%
\pgfpathlineto{\pgfqpoint{2.014410in}{0.621828in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{0.621828in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{0.612747in}}%
\pgfpathlineto{\pgfqpoint{2.080590in}{0.612747in}}%
\pgfpathlineto{\pgfqpoint{2.080590in}{0.602948in}}%
\pgfpathlineto{\pgfqpoint{2.113681in}{0.602948in}}%
\pgfpathlineto{\pgfqpoint{2.113681in}{0.594703in}}%
\pgfpathlineto{\pgfqpoint{2.146771in}{0.594703in}}%
\pgfpathlineto{\pgfqpoint{2.146771in}{0.580483in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.580483in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.396702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{1.032171in}}%
\pgfpathlineto{\pgfqpoint{0.558438in}{1.032171in}}%
\pgfpathlineto{\pgfqpoint{0.558438in}{0.853766in}}%
\pgfpathlineto{\pgfqpoint{0.591528in}{0.853766in}}%
\pgfpathlineto{\pgfqpoint{0.591528in}{0.817798in}}%
\pgfpathlineto{\pgfqpoint{0.624618in}{0.817798in}}%
\pgfpathlineto{\pgfqpoint{0.624618in}{0.707505in}}%
\pgfpathlineto{\pgfqpoint{0.657708in}{0.707505in}}%
\pgfpathlineto{\pgfqpoint{0.657708in}{0.690537in}}%
\pgfpathlineto{\pgfqpoint{0.690799in}{0.690537in}}%
\pgfpathlineto{\pgfqpoint{0.690799in}{0.649073in}}%
\pgfpathlineto{\pgfqpoint{0.723889in}{0.649073in}}%
\pgfpathlineto{\pgfqpoint{0.723889in}{0.606055in}}%
\pgfpathlineto{\pgfqpoint{0.756979in}{0.606055in}}%
\pgfpathlineto{\pgfqpoint{0.756979in}{0.594106in}}%
\pgfpathlineto{\pgfqpoint{0.790069in}{0.594106in}}%
\pgfpathlineto{\pgfqpoint{0.790069in}{0.553239in}}%
\pgfpathlineto{\pgfqpoint{0.823160in}{0.553239in}}%
\pgfpathlineto{\pgfqpoint{0.823160in}{0.547742in}}%
\pgfpathlineto{\pgfqpoint{0.856250in}{0.547742in}}%
\pgfpathlineto{\pgfqpoint{0.856250in}{0.529101in}}%
\pgfpathlineto{\pgfqpoint{0.889340in}{0.529101in}}%
\pgfpathlineto{\pgfqpoint{0.889340in}{0.508189in}}%
\pgfpathlineto{\pgfqpoint{0.922431in}{0.508189in}}%
\pgfpathlineto{\pgfqpoint{0.922431in}{0.503768in}}%
\pgfpathlineto{\pgfqpoint{0.955521in}{0.503768in}}%
\pgfpathlineto{\pgfqpoint{0.955521in}{0.479152in}}%
\pgfpathlineto{\pgfqpoint{0.988611in}{0.479152in}}%
\pgfpathlineto{\pgfqpoint{0.988611in}{0.477240in}}%
\pgfpathlineto{\pgfqpoint{1.021701in}{0.477240in}}%
\pgfpathlineto{\pgfqpoint{1.021701in}{0.464813in}}%
\pgfpathlineto{\pgfqpoint{1.054792in}{0.464813in}}%
\pgfpathlineto{\pgfqpoint{1.054792in}{0.447725in}}%
\pgfpathlineto{\pgfqpoint{1.087882in}{0.447725in}}%
\pgfpathlineto{\pgfqpoint{1.087882in}{0.396702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.525347in}{1.235549in}}%
\pgfpathlineto{\pgfqpoint{0.558438in}{1.235549in}}%
\pgfpathlineto{\pgfqpoint{0.558438in}{1.176400in}}%
\pgfpathlineto{\pgfqpoint{0.591528in}{1.176400in}}%
\pgfpathlineto{\pgfqpoint{0.591528in}{1.131948in}}%
\pgfpathlineto{\pgfqpoint{0.624618in}{1.131948in}}%
\pgfpathlineto{\pgfqpoint{0.624618in}{1.086062in}}%
\pgfpathlineto{\pgfqpoint{0.657708in}{1.086062in}}%
\pgfpathlineto{\pgfqpoint{0.657708in}{1.048422in}}%
\pgfpathlineto{\pgfqpoint{0.690799in}{1.048422in}}%
\pgfpathlineto{\pgfqpoint{0.690799in}{1.007913in}}%
\pgfpathlineto{\pgfqpoint{0.723889in}{1.007913in}}%
\pgfpathlineto{\pgfqpoint{0.723889in}{0.970631in}}%
\pgfpathlineto{\pgfqpoint{0.756979in}{0.970631in}}%
\pgfpathlineto{\pgfqpoint{0.756979in}{0.940160in}}%
\pgfpathlineto{\pgfqpoint{0.790069in}{0.940160in}}%
\pgfpathlineto{\pgfqpoint{0.790069in}{0.904670in}}%
\pgfpathlineto{\pgfqpoint{0.823160in}{0.904670in}}%
\pgfpathlineto{\pgfqpoint{0.823160in}{0.876350in}}%
\pgfpathlineto{\pgfqpoint{0.856250in}{0.876350in}}%
\pgfpathlineto{\pgfqpoint{0.856250in}{0.846596in}}%
\pgfpathlineto{\pgfqpoint{0.889340in}{0.846596in}}%
\pgfpathlineto{\pgfqpoint{0.889340in}{0.827955in}}%
\pgfpathlineto{\pgfqpoint{0.922431in}{0.827955in}}%
\pgfpathlineto{\pgfqpoint{0.922431in}{0.807522in}}%
\pgfpathlineto{\pgfqpoint{0.955521in}{0.807522in}}%
\pgfpathlineto{\pgfqpoint{0.955521in}{0.781711in}}%
\pgfpathlineto{\pgfqpoint{0.988611in}{0.781711in}}%
\pgfpathlineto{\pgfqpoint{0.988611in}{0.760919in}}%
\pgfpathlineto{\pgfqpoint{1.021701in}{0.760919in}}%
\pgfpathlineto{\pgfqpoint{1.021701in}{0.744071in}}%
\pgfpathlineto{\pgfqpoint{1.054792in}{0.744071in}}%
\pgfpathlineto{\pgfqpoint{1.054792in}{0.725071in}}%
\pgfpathlineto{\pgfqpoint{1.087882in}{0.725071in}}%
\pgfpathlineto{\pgfqpoint{1.087882in}{0.710015in}}%
\pgfpathlineto{\pgfqpoint{1.120972in}{0.710015in}}%
\pgfpathlineto{\pgfqpoint{1.120972in}{0.696751in}}%
\pgfpathlineto{\pgfqpoint{1.154062in}{0.696751in}}%
\pgfpathlineto{\pgfqpoint{1.154062in}{0.674884in}}%
\pgfpathlineto{\pgfqpoint{1.187153in}{0.674884in}}%
\pgfpathlineto{\pgfqpoint{1.187153in}{0.660186in}}%
\pgfpathlineto{\pgfqpoint{1.220243in}{0.660186in}}%
\pgfpathlineto{\pgfqpoint{1.220243in}{0.643696in}}%
\pgfpathlineto{\pgfqpoint{1.253333in}{0.643696in}}%
\pgfpathlineto{\pgfqpoint{1.253333in}{0.629715in}}%
\pgfpathlineto{\pgfqpoint{1.286424in}{0.629715in}}%
\pgfpathlineto{\pgfqpoint{1.286424in}{0.620394in}}%
\pgfpathlineto{\pgfqpoint{1.319514in}{0.620394in}}%
\pgfpathlineto{\pgfqpoint{1.319514in}{0.608923in}}%
\pgfpathlineto{\pgfqpoint{1.352604in}{0.608923in}}%
\pgfpathlineto{\pgfqpoint{1.352604in}{0.593508in}}%
\pgfpathlineto{\pgfqpoint{1.385694in}{0.593508in}}%
\pgfpathlineto{\pgfqpoint{1.385694in}{0.582037in}}%
\pgfpathlineto{\pgfqpoint{1.418785in}{0.582037in}}%
\pgfpathlineto{\pgfqpoint{1.418785in}{0.577018in}}%
\pgfpathlineto{\pgfqpoint{1.451875in}{0.577018in}}%
\pgfpathlineto{\pgfqpoint{1.451875in}{0.569131in}}%
\pgfpathlineto{\pgfqpoint{1.484965in}{0.569131in}}%
\pgfpathlineto{\pgfqpoint{1.484965in}{0.561962in}}%
\pgfpathlineto{\pgfqpoint{1.518056in}{0.561962in}}%
\pgfpathlineto{\pgfqpoint{1.518056in}{0.554792in}}%
\pgfpathlineto{\pgfqpoint{1.551146in}{0.554792in}}%
\pgfpathlineto{\pgfqpoint{1.551146in}{0.544396in}}%
\pgfpathlineto{\pgfqpoint{1.584236in}{0.544396in}}%
\pgfpathlineto{\pgfqpoint{1.584236in}{0.536151in}}%
\pgfpathlineto{\pgfqpoint{1.617326in}{0.536151in}}%
\pgfpathlineto{\pgfqpoint{1.617326in}{0.530057in}}%
\pgfpathlineto{\pgfqpoint{1.650417in}{0.530057in}}%
\pgfpathlineto{\pgfqpoint{1.650417in}{0.522529in}}%
\pgfpathlineto{\pgfqpoint{1.683507in}{0.522529in}}%
\pgfpathlineto{\pgfqpoint{1.683507in}{0.516793in}}%
\pgfpathlineto{\pgfqpoint{1.716597in}{0.516793in}}%
\pgfpathlineto{\pgfqpoint{1.716597in}{0.509623in}}%
\pgfpathlineto{\pgfqpoint{1.749687in}{0.509623in}}%
\pgfpathlineto{\pgfqpoint{1.749687in}{0.502812in}}%
\pgfpathlineto{\pgfqpoint{1.782778in}{0.502812in}}%
\pgfpathlineto{\pgfqpoint{1.782778in}{0.497793in}}%
\pgfpathlineto{\pgfqpoint{1.815868in}{0.497793in}}%
\pgfpathlineto{\pgfqpoint{1.815868in}{0.493492in}}%
\pgfpathlineto{\pgfqpoint{1.848958in}{0.493492in}}%
\pgfpathlineto{\pgfqpoint{1.848958in}{0.488114in}}%
\pgfpathlineto{\pgfqpoint{1.882049in}{0.488114in}}%
\pgfpathlineto{\pgfqpoint{1.882049in}{0.482379in}}%
\pgfpathlineto{\pgfqpoint{1.915139in}{0.482379in}}%
\pgfpathlineto{\pgfqpoint{1.915139in}{0.477360in}}%
\pgfpathlineto{\pgfqpoint{1.948229in}{0.477360in}}%
\pgfpathlineto{\pgfqpoint{1.948229in}{0.470190in}}%
\pgfpathlineto{\pgfqpoint{1.981319in}{0.470190in}}%
\pgfpathlineto{\pgfqpoint{1.981319in}{0.468039in}}%
\pgfpathlineto{\pgfqpoint{2.014410in}{0.468039in}}%
\pgfpathlineto{\pgfqpoint{2.014410in}{0.462662in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{0.462662in}}%
\pgfpathlineto{\pgfqpoint{2.047500in}{0.459794in}}%
\pgfpathlineto{\pgfqpoint{2.080590in}{0.459794in}}%
\pgfpathlineto{\pgfqpoint{2.080590in}{0.457285in}}%
\pgfpathlineto{\pgfqpoint{2.113681in}{0.457285in}}%
\pgfpathlineto{\pgfqpoint{2.113681in}{0.453700in}}%
\pgfpathlineto{\pgfqpoint{2.146771in}{0.453700in}}%
\pgfpathlineto{\pgfqpoint{2.146771in}{0.449757in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.449757in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.396702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097835in}{0.740087in}}%
\pgfpathlineto{\pgfqpoint{2.124306in}{0.740087in}}%
\pgfpathlineto{\pgfqpoint{2.124306in}{1.248105in}}%
\pgfpathlineto{\pgfqpoint{1.097835in}{1.248105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142279in}{1.164772in}}%
\pgfpathlineto{\pgfqpoint{1.253391in}{1.164772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.342279in,y=1.125883in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Ours \(\displaystyle p_-{=}0.80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.142279in}{1.004896in}}%
\pgfpathlineto{\pgfqpoint{1.253391in}{1.004896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.342279in,y=0.966007in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Ours \(\displaystyle p_+{=}0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142279in}{0.845020in}}%
\pgfpathlineto{\pgfqpoint{1.253391in}{0.845020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.342279in,y=0.806131in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Base}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/base_vs_smoothed_ppnp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.193750in}{1.355812in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.193750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.193750in}{1.355812in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.355812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{0.380502in}}%
\pgfpathlineto{\pgfqpoint{2.120833in}{0.380502in}}%
\pgfpathlineto{\pgfqpoint{2.120833in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.380502in}}{\pgfqpoint{1.628576in}{0.923159in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{0.380502in}}%
\pgfpathlineto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.492257in,y=0.290224in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.380502in}}{\pgfqpoint{1.628576in}{0.923159in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143687in}{0.380502in}}%
\pgfpathlineto{\pgfqpoint{1.143687in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.143687in,y=0.290224in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.380502in}}{\pgfqpoint{1.628576in}{0.923159in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795117in}{0.380502in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795117in,y=0.290224in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.306545in,y=0.136544in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r_d\) radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.380502in}}{\pgfqpoint{1.628576in}{0.923159in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{0.380502in}}%
\pgfpathlineto{\pgfqpoint{2.120833in}{0.380502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=0.342239in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.380502in}}{\pgfqpoint{1.628576in}{0.923159in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{0.611291in}}%
\pgfpathlineto{\pgfqpoint{2.120833in}{0.611291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=0.573029in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.380502in}}{\pgfqpoint{1.628576in}{0.923159in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{0.842081in}}%
\pgfpathlineto{\pgfqpoint{2.120833in}{0.842081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=0.803819in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.380502in}}{\pgfqpoint{1.628576in}{0.923159in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{1.072871in}}%
\pgfpathlineto{\pgfqpoint{2.120833in}{1.072871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=1.034609in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.380502in}}{\pgfqpoint{1.628576in}{0.923159in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{2.120833in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=1.265399in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136544in,y=0.842081in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{0.380502in}}%
\pgfpathlineto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120833in}{0.380502in}}%
\pgfpathlineto{\pgfqpoint{2.120833in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{0.380502in}}%
\pgfpathlineto{\pgfqpoint{2.120833in}{0.380502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{2.120833in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.557400in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.557400in}{1.154423in}}%
\pgfpathlineto{\pgfqpoint{0.622543in}{1.154423in}}%
\pgfpathlineto{\pgfqpoint{0.622543in}{1.085824in}}%
\pgfpathlineto{\pgfqpoint{0.687686in}{1.085824in}}%
\pgfpathlineto{\pgfqpoint{0.687686in}{1.042160in}}%
\pgfpathlineto{\pgfqpoint{0.752829in}{1.042160in}}%
\pgfpathlineto{\pgfqpoint{0.752829in}{1.011631in}}%
\pgfpathlineto{\pgfqpoint{0.817972in}{1.011631in}}%
\pgfpathlineto{\pgfqpoint{0.817972in}{0.988035in}}%
\pgfpathlineto{\pgfqpoint{0.883115in}{0.988035in}}%
\pgfpathlineto{\pgfqpoint{0.883115in}{0.972102in}}%
\pgfpathlineto{\pgfqpoint{0.948258in}{0.972102in}}%
\pgfpathlineto{\pgfqpoint{0.948258in}{0.957871in}}%
\pgfpathlineto{\pgfqpoint{1.013401in}{0.957871in}}%
\pgfpathlineto{\pgfqpoint{1.013401in}{0.947047in}}%
\pgfpathlineto{\pgfqpoint{1.078544in}{0.947047in}}%
\pgfpathlineto{\pgfqpoint{1.078544in}{0.937073in}}%
\pgfpathlineto{\pgfqpoint{1.143687in}{0.937073in}}%
\pgfpathlineto{\pgfqpoint{1.143687in}{0.928073in}}%
\pgfpathlineto{\pgfqpoint{1.208830in}{0.928073in}}%
\pgfpathlineto{\pgfqpoint{1.208830in}{0.919437in}}%
\pgfpathlineto{\pgfqpoint{1.273973in}{0.919437in}}%
\pgfpathlineto{\pgfqpoint{1.273973in}{0.912382in}}%
\pgfpathlineto{\pgfqpoint{1.339116in}{0.912382in}}%
\pgfpathlineto{\pgfqpoint{1.339116in}{0.906423in}}%
\pgfpathlineto{\pgfqpoint{1.404259in}{0.906423in}}%
\pgfpathlineto{\pgfqpoint{1.404259in}{0.901801in}}%
\pgfpathlineto{\pgfqpoint{1.469402in}{0.901801in}}%
\pgfpathlineto{\pgfqpoint{1.469402in}{0.896084in}}%
\pgfpathlineto{\pgfqpoint{1.534545in}{0.896084in}}%
\pgfpathlineto{\pgfqpoint{1.534545in}{0.891827in}}%
\pgfpathlineto{\pgfqpoint{1.599688in}{0.891827in}}%
\pgfpathlineto{\pgfqpoint{1.599688in}{0.886962in}}%
\pgfpathlineto{\pgfqpoint{1.664831in}{0.886962in}}%
\pgfpathlineto{\pgfqpoint{1.664831in}{0.882948in}}%
\pgfpathlineto{\pgfqpoint{1.729974in}{0.882948in}}%
\pgfpathlineto{\pgfqpoint{1.729974in}{0.877962in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{0.877962in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{0.872245in}}%
\pgfpathlineto{\pgfqpoint{1.860260in}{0.872245in}}%
\pgfpathlineto{\pgfqpoint{1.860260in}{0.867866in}}%
\pgfpathlineto{\pgfqpoint{1.925403in}{0.867866in}}%
\pgfpathlineto{\pgfqpoint{1.925403in}{0.862028in}}%
\pgfpathlineto{\pgfqpoint{1.990546in}{0.862028in}}%
\pgfpathlineto{\pgfqpoint{1.990546in}{0.380502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.557400in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.557400in}{1.148585in}}%
\pgfpathlineto{\pgfqpoint{0.622543in}{1.148585in}}%
\pgfpathlineto{\pgfqpoint{0.622543in}{1.077189in}}%
\pgfpathlineto{\pgfqpoint{0.687686in}{1.077189in}}%
\pgfpathlineto{\pgfqpoint{0.687686in}{1.032916in}}%
\pgfpathlineto{\pgfqpoint{0.752829in}{1.032916in}}%
\pgfpathlineto{\pgfqpoint{0.752829in}{1.002144in}}%
\pgfpathlineto{\pgfqpoint{0.817972in}{1.002144in}}%
\pgfpathlineto{\pgfqpoint{0.817972in}{0.980373in}}%
\pgfpathlineto{\pgfqpoint{0.883115in}{0.980373in}}%
\pgfpathlineto{\pgfqpoint{0.883115in}{0.965656in}}%
\pgfpathlineto{\pgfqpoint{0.948258in}{0.965656in}}%
\pgfpathlineto{\pgfqpoint{0.948258in}{0.954588in}}%
\pgfpathlineto{\pgfqpoint{1.013401in}{0.954588in}}%
\pgfpathlineto{\pgfqpoint{1.013401in}{0.945222in}}%
\pgfpathlineto{\pgfqpoint{1.078544in}{0.945222in}}%
\pgfpathlineto{\pgfqpoint{1.078544in}{0.935492in}}%
\pgfpathlineto{\pgfqpoint{1.143687in}{0.935492in}}%
\pgfpathlineto{\pgfqpoint{1.143687in}{0.925762in}}%
\pgfpathlineto{\pgfqpoint{1.208830in}{0.925762in}}%
\pgfpathlineto{\pgfqpoint{1.208830in}{0.915302in}}%
\pgfpathlineto{\pgfqpoint{1.273973in}{0.915302in}}%
\pgfpathlineto{\pgfqpoint{1.273973in}{0.901436in}}%
\pgfpathlineto{\pgfqpoint{1.339116in}{0.901436in}}%
\pgfpathlineto{\pgfqpoint{1.339116in}{0.380502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.557400in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.557400in}{1.211345in}}%
\pgfpathlineto{\pgfqpoint{0.622543in}{1.211345in}}%
\pgfpathlineto{\pgfqpoint{0.622543in}{1.211345in}}%
\pgfpathlineto{\pgfqpoint{0.687686in}{1.211345in}}%
\pgfpathlineto{\pgfqpoint{0.687686in}{1.088257in}}%
\pgfpathlineto{\pgfqpoint{0.752829in}{1.088257in}}%
\pgfpathlineto{\pgfqpoint{0.752829in}{1.026713in}}%
\pgfpathlineto{\pgfqpoint{0.817972in}{1.026713in}}%
\pgfpathlineto{\pgfqpoint{0.817972in}{0.995941in}}%
\pgfpathlineto{\pgfqpoint{0.883115in}{0.995941in}}%
\pgfpathlineto{\pgfqpoint{0.883115in}{0.934397in}}%
\pgfpathlineto{\pgfqpoint{0.948258in}{0.934397in}}%
\pgfpathlineto{\pgfqpoint{0.948258in}{0.872853in}}%
\pgfpathlineto{\pgfqpoint{1.013401in}{0.872853in}}%
\pgfpathlineto{\pgfqpoint{1.013401in}{0.872853in}}%
\pgfpathlineto{\pgfqpoint{1.078544in}{0.872853in}}%
\pgfpathlineto{\pgfqpoint{1.078544in}{0.872853in}}%
\pgfpathlineto{\pgfqpoint{1.143687in}{0.872853in}}%
\pgfpathlineto{\pgfqpoint{1.143687in}{0.811309in}}%
\pgfpathlineto{\pgfqpoint{1.208830in}{0.811309in}}%
\pgfpathlineto{\pgfqpoint{1.208830in}{0.718993in}}%
\pgfpathlineto{\pgfqpoint{1.273973in}{0.718993in}}%
\pgfpathlineto{\pgfqpoint{1.273973in}{0.718993in}}%
\pgfpathlineto{\pgfqpoint{1.339116in}{0.718993in}}%
\pgfpathlineto{\pgfqpoint{1.339116in}{0.657449in}}%
\pgfpathlineto{\pgfqpoint{1.404259in}{0.657449in}}%
\pgfpathlineto{\pgfqpoint{1.404259in}{0.626677in}}%
\pgfpathlineto{\pgfqpoint{1.469402in}{0.626677in}}%
\pgfpathlineto{\pgfqpoint{1.469402in}{0.595905in}}%
\pgfpathlineto{\pgfqpoint{1.534545in}{0.595905in}}%
\pgfpathlineto{\pgfqpoint{1.534545in}{0.595905in}}%
\pgfpathlineto{\pgfqpoint{1.599688in}{0.595905in}}%
\pgfpathlineto{\pgfqpoint{1.599688in}{0.534362in}}%
\pgfpathlineto{\pgfqpoint{1.664831in}{0.534362in}}%
\pgfpathlineto{\pgfqpoint{1.664831in}{0.534362in}}%
\pgfpathlineto{\pgfqpoint{1.729974in}{0.534362in}}%
\pgfpathlineto{\pgfqpoint{1.729974in}{0.534362in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{0.534362in}}%
\pgfpathlineto{\pgfqpoint{1.795117in}{0.534362in}}%
\pgfpathlineto{\pgfqpoint{1.860260in}{0.534362in}}%
\pgfpathlineto{\pgfqpoint{1.860260in}{0.534362in}}%
\pgfpathlineto{\pgfqpoint{1.925403in}{0.534362in}}%
\pgfpathlineto{\pgfqpoint{1.925403in}{0.503590in}}%
\pgfpathlineto{\pgfqpoint{1.990546in}{0.503590in}}%
\pgfpathlineto{\pgfqpoint{1.990546in}{0.503590in}}%
\pgfpathlineto{\pgfqpoint{2.055689in}{0.503590in}}%
\pgfpathlineto{\pgfqpoint{2.055689in}{0.503590in}}%
\pgfpathlineto{\pgfqpoint{2.120833in}{0.503590in}}%
\pgfpathlineto{\pgfqpoint{2.120833in}{0.380502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074851in}{0.777013in}}%
\pgfpathlineto{\pgfqpoint{2.097848in}{0.777013in}}%
\pgfpathlineto{\pgfqpoint{2.097848in}{1.285032in}}%
\pgfpathlineto{\pgfqpoint{1.074851in}{1.285032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119295in}{1.201698in}}%
\pgfpathlineto{\pgfqpoint{1.285962in}{1.201698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374851in,y=1.162809in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Ours \(\displaystyle p_-{=}0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119295in}{1.041822in}}%
\pgfpathlineto{\pgfqpoint{1.285962in}{1.041822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374851in,y=1.002934in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Ours \(\displaystyle p_-{=}0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119295in}{0.881946in}}%
\pgfpathlineto{\pgfqpoint{1.285962in}{0.881946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374851in,y=0.843058in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Base}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/clean_acc_cora_ml.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.044147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.367307in}{0.463272in}}%
\pgfpathlineto{\pgfqpoint{1.653403in}{0.463272in}}%
\pgfpathlineto{\pgfqpoint{1.653403in}{1.749368in}}%
\pgfpathlineto{\pgfqpoint{0.367307in}{1.749368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.528069in,y=0.372994in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.849593in,y=0.372994in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.002}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.171117in,y=0.372994in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.492641in,y=0.372994in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.010355in,y=0.219315in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255430in,y=0.511485in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255430in,y=0.833008in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255430in,y=1.154532in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255430in,y=1.476056in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123350in,y=1.106320in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_-\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367307in}{0.463272in}}{\pgfqpoint{1.286096in}{1.286096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503374,0.672437,0.760205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.367307in}{0.463272in}}%
\pgfpathlineto{\pgfqpoint{0.688831in}{0.463272in}}%
\pgfpathlineto{\pgfqpoint{0.688831in}{0.784796in}}%
\pgfpathlineto{\pgfqpoint{0.367307in}{0.784796in}}%
\pgfpathlineto{\pgfqpoint{0.367307in}{0.463272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367307in}{0.463272in}}{\pgfqpoint{1.286096in}{1.286096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503374,0.672437,0.760205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688831in}{0.463272in}}%
\pgfpathlineto{\pgfqpoint{1.010355in}{0.463272in}}%
\pgfpathlineto{\pgfqpoint{1.010355in}{0.784796in}}%
\pgfpathlineto{\pgfqpoint{0.688831in}{0.784796in}}%
\pgfpathlineto{\pgfqpoint{0.688831in}{0.463272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367307in}{0.463272in}}{\pgfqpoint{1.286096in}{1.286096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401352,0.553588,0.677690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010355in}{0.463272in}}%
\pgfpathlineto{\pgfqpoint{1.331879in}{0.463272in}}%
\pgfpathlineto{\pgfqpoint{1.331879in}{0.784796in}}%
\pgfpathlineto{\pgfqpoint{1.010355in}{0.784796in}}%
\pgfpathlineto{\pgfqpoint{1.010355in}{0.463272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367307in}{0.463272in}}{\pgfqpoint{1.286096in}{1.286096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310880,0.426178,0.573947}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331879in}{0.463272in}}%
\pgfpathlineto{\pgfqpoint{1.653403in}{0.463272in}}%
\pgfpathlineto{\pgfqpoint{1.653403in}{0.784796in}}%
\pgfpathlineto{\pgfqpoint{1.331879in}{0.784796in}}%
\pgfpathlineto{\pgfqpoint{1.331879in}{0.463272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367307in}{0.463272in}}{\pgfqpoint{1.286096in}{1.286096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401352,0.553588,0.677690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.367307in}{0.784796in}}%
\pgfpathlineto{\pgfqpoint{0.688831in}{0.784796in}}%
\pgfpathlineto{\pgfqpoint{0.688831in}{1.106320in}}%
\pgfpathlineto{\pgfqpoint{0.367307in}{1.106320in}}%
\pgfpathlineto{\pgfqpoint{0.367307in}{0.784796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367307in}{0.463272in}}{\pgfqpoint{1.286096in}{1.286096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401352,0.553588,0.677690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688831in}{0.784796in}}%
\pgfpathlineto{\pgfqpoint{1.010355in}{0.784796in}}%
\pgfpathlineto{\pgfqpoint{1.010355in}{1.106320in}}%
\pgfpathlineto{\pgfqpoint{0.688831in}{1.106320in}}%
\pgfpathlineto{\pgfqpoint{0.688831in}{0.784796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367307in}{0.463272in}}{\pgfqpoint{1.286096in}{1.286096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310880,0.426178,0.573947}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010355in}{0.784796in}}%
\pgfpathlineto{\pgfqpoint{1.331879in}{0.784796in}}%
\pgfpathlineto{\pgfqpoint{1.331879in}{1.106320in}}%
\pgfpathlineto{\pgfqpoint{1.010355in}{1.106320in}}%
\pgfpathlineto{\pgfqpoint{1.010355in}{0.784796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367307in}{0.463272in}}{\pgfqpoint{1.286096in}{1.286096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231886,0.303028,0.451699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331879in}{0.784796in}}%
\pgfpathlineto{\pgfqpoint{1.653403in}{0.784796in}}%
\pgfpathlineto{\pgfqpoint{1.653403in}{1.106320in}}%
\pgfpathlineto{\pgfqpoint{1.331879in}{1.106320in}}%
\pgfpathlineto{\pgfqpoint{1.331879in}{0.784796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367307in}{0.463272in}}{\pgfqpoint{1.286096in}{1.286096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310880,0.426178,0.573947}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.367307in}{1.106320in}}%
\pgfpathlineto{\pgfqpoint{0.688831in}{1.106320in}}%
\pgfpathlineto{\pgfqpoint{0.688831in}{1.427844in}}%
\pgfpathlineto{\pgfqpoint{0.367307in}{1.427844in}}%
\pgfpathlineto{\pgfqpoint{0.367307in}{1.106320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367307in}{0.463272in}}{\pgfqpoint{1.286096in}{1.286096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310880,0.426178,0.573947}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688831in}{1.106320in}}%
\pgfpathlineto{\pgfqpoint{1.010355in}{1.106320in}}%
\pgfpathlineto{\pgfqpoint{1.010355in}{1.427844in}}%
\pgfpathlineto{\pgfqpoint{0.688831in}{1.427844in}}%
\pgfpathlineto{\pgfqpoint{0.688831in}{1.106320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367307in}{0.463272in}}{\pgfqpoint{1.286096in}{1.286096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310880,0.426178,0.573947}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010355in}{1.106320in}}%
\pgfpathlineto{\pgfqpoint{1.331879in}{1.106320in}}%
\pgfpathlineto{\pgfqpoint{1.331879in}{1.427844in}}%
\pgfpathlineto{\pgfqpoint{1.010355in}{1.427844in}}%
\pgfpathlineto{\pgfqpoint{1.010355in}{1.106320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367307in}{0.463272in}}{\pgfqpoint{1.286096in}{1.286096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231886,0.303028,0.451699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331879in}{1.106320in}}%
\pgfpathlineto{\pgfqpoint{1.653403in}{1.106320in}}%
\pgfpathlineto{\pgfqpoint{1.653403in}{1.427844in}}%
\pgfpathlineto{\pgfqpoint{1.331879in}{1.427844in}}%
\pgfpathlineto{\pgfqpoint{1.331879in}{1.106320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367307in}{0.463272in}}{\pgfqpoint{1.286096in}{1.286096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231886,0.303028,0.451699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.367307in}{1.427844in}}%
\pgfpathlineto{\pgfqpoint{0.688831in}{1.427844in}}%
\pgfpathlineto{\pgfqpoint{0.688831in}{1.749368in}}%
\pgfpathlineto{\pgfqpoint{0.367307in}{1.749368in}}%
\pgfpathlineto{\pgfqpoint{0.367307in}{1.427844in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367307in}{0.463272in}}{\pgfqpoint{1.286096in}{1.286096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231886,0.303028,0.451699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688831in}{1.427844in}}%
\pgfpathlineto{\pgfqpoint{1.010355in}{1.427844in}}%
\pgfpathlineto{\pgfqpoint{1.010355in}{1.749368in}}%
\pgfpathlineto{\pgfqpoint{0.688831in}{1.749368in}}%
\pgfpathlineto{\pgfqpoint{0.688831in}{1.427844in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367307in}{0.463272in}}{\pgfqpoint{1.286096in}{1.286096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231886,0.303028,0.451699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010355in}{1.427844in}}%
\pgfpathlineto{\pgfqpoint{1.331879in}{1.427844in}}%
\pgfpathlineto{\pgfqpoint{1.331879in}{1.749368in}}%
\pgfpathlineto{\pgfqpoint{1.010355in}{1.749368in}}%
\pgfpathlineto{\pgfqpoint{1.010355in}{1.427844in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.367307in}{0.463272in}}{\pgfqpoint{1.286096in}{1.286096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768058,0.884176,0.899085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331879in}{1.427844in}}%
\pgfpathlineto{\pgfqpoint{1.653403in}{1.427844in}}%
\pgfpathlineto{\pgfqpoint{1.653403in}{1.749368in}}%
\pgfpathlineto{\pgfqpoint{1.331879in}{1.749368in}}%
\pgfpathlineto{\pgfqpoint{1.331879in}{1.427844in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.528069in,y=0.624034in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 81.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.849593in,y=0.624034in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 81.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.171117in,y=0.624034in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 81.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.492641in,y=0.624034in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 82.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.528069in,y=0.945558in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 82.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.849593in,y=0.945558in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 82.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.171117in,y=0.945558in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 82.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.492641in,y=0.945558in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 83.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.528069in,y=1.267082in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 82.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.849593in,y=1.267082in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 82.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.171117in,y=1.267082in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 82.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.492641in,y=1.267082in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 82.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.528069in,y=1.588606in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 82.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.849593in,y=1.588606in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 82.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.171117in,y=1.588606in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 83.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.492641in,y=1.588606in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 80.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.010355in,y=1.832701in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Attributes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020710in}{0.463272in}}%
\pgfpathlineto{\pgfqpoint{3.306806in}{0.463272in}}%
\pgfpathlineto{\pgfqpoint{3.306806in}{1.749368in}}%
\pgfpathlineto{\pgfqpoint{2.020710in}{1.749368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.181472in,y=0.372994in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.502996in,y=0.372994in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.001}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824520in,y=0.372994in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.002}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.146044in,y=0.372994in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.663758in,y=0.219315in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.908832in,y=0.511485in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.908832in,y=0.833008in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.908832in,y=1.154532in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.908832in,y=1.476056in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.776752in,y=1.106320in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_-\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.020710in}{0.463272in}}{\pgfqpoint{1.286096in}{1.286096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231886,0.303028,0.451699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020710in}{0.463272in}}%
\pgfpathlineto{\pgfqpoint{2.342234in}{0.463272in}}%
\pgfpathlineto{\pgfqpoint{2.342234in}{0.784796in}}%
\pgfpathlineto{\pgfqpoint{2.020710in}{0.784796in}}%
\pgfpathlineto{\pgfqpoint{2.020710in}{0.463272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.020710in}{0.463272in}}{\pgfqpoint{1.286096in}{1.286096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231886,0.303028,0.451699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342234in}{0.463272in}}%
\pgfpathlineto{\pgfqpoint{2.663758in}{0.463272in}}%
\pgfpathlineto{\pgfqpoint{2.663758in}{0.784796in}}%
\pgfpathlineto{\pgfqpoint{2.342234in}{0.784796in}}%
\pgfpathlineto{\pgfqpoint{2.342234in}{0.463272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.020710in}{0.463272in}}{\pgfqpoint{1.286096in}{1.286096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231886,0.303028,0.451699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663758in}{0.463272in}}%
\pgfpathlineto{\pgfqpoint{2.985282in}{0.463272in}}%
\pgfpathlineto{\pgfqpoint{2.985282in}{0.784796in}}%
\pgfpathlineto{\pgfqpoint{2.663758in}{0.784796in}}%
\pgfpathlineto{\pgfqpoint{2.663758in}{0.463272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.020710in}{0.463272in}}{\pgfqpoint{1.286096in}{1.286096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231886,0.303028,0.451699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985282in}{0.463272in}}%
\pgfpathlineto{\pgfqpoint{3.306806in}{0.463272in}}%
\pgfpathlineto{\pgfqpoint{3.306806in}{0.784796in}}%
\pgfpathlineto{\pgfqpoint{2.985282in}{0.784796in}}%
\pgfpathlineto{\pgfqpoint{2.985282in}{0.463272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.020710in}{0.463272in}}{\pgfqpoint{1.286096in}{1.286096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231886,0.303028,0.451699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020710in}{0.784796in}}%
\pgfpathlineto{\pgfqpoint{2.342234in}{0.784796in}}%
\pgfpathlineto{\pgfqpoint{2.342234in}{1.106320in}}%
\pgfpathlineto{\pgfqpoint{2.020710in}{1.106320in}}%
\pgfpathlineto{\pgfqpoint{2.020710in}{0.784796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.020710in}{0.463272in}}{\pgfqpoint{1.286096in}{1.286096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231886,0.303028,0.451699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342234in}{0.784796in}}%
\pgfpathlineto{\pgfqpoint{2.663758in}{0.784796in}}%
\pgfpathlineto{\pgfqpoint{2.663758in}{1.106320in}}%
\pgfpathlineto{\pgfqpoint{2.342234in}{1.106320in}}%
\pgfpathlineto{\pgfqpoint{2.342234in}{0.784796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.020710in}{0.463272in}}{\pgfqpoint{1.286096in}{1.286096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231886,0.303028,0.451699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663758in}{0.784796in}}%
\pgfpathlineto{\pgfqpoint{2.985282in}{0.784796in}}%
\pgfpathlineto{\pgfqpoint{2.985282in}{1.106320in}}%
\pgfpathlineto{\pgfqpoint{2.663758in}{1.106320in}}%
\pgfpathlineto{\pgfqpoint{2.663758in}{0.784796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.020710in}{0.463272in}}{\pgfqpoint{1.286096in}{1.286096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310880,0.426178,0.573947}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985282in}{0.784796in}}%
\pgfpathlineto{\pgfqpoint{3.306806in}{0.784796in}}%
\pgfpathlineto{\pgfqpoint{3.306806in}{1.106320in}}%
\pgfpathlineto{\pgfqpoint{2.985282in}{1.106320in}}%
\pgfpathlineto{\pgfqpoint{2.985282in}{0.784796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.020710in}{0.463272in}}{\pgfqpoint{1.286096in}{1.286096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310880,0.426178,0.573947}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020710in}{1.106320in}}%
\pgfpathlineto{\pgfqpoint{2.342234in}{1.106320in}}%
\pgfpathlineto{\pgfqpoint{2.342234in}{1.427844in}}%
\pgfpathlineto{\pgfqpoint{2.020710in}{1.427844in}}%
\pgfpathlineto{\pgfqpoint{2.020710in}{1.106320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.020710in}{0.463272in}}{\pgfqpoint{1.286096in}{1.286096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310880,0.426178,0.573947}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342234in}{1.106320in}}%
\pgfpathlineto{\pgfqpoint{2.663758in}{1.106320in}}%
\pgfpathlineto{\pgfqpoint{2.663758in}{1.427844in}}%
\pgfpathlineto{\pgfqpoint{2.342234in}{1.427844in}}%
\pgfpathlineto{\pgfqpoint{2.342234in}{1.106320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.020710in}{0.463272in}}{\pgfqpoint{1.286096in}{1.286096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310880,0.426178,0.573947}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663758in}{1.106320in}}%
\pgfpathlineto{\pgfqpoint{2.985282in}{1.106320in}}%
\pgfpathlineto{\pgfqpoint{2.985282in}{1.427844in}}%
\pgfpathlineto{\pgfqpoint{2.663758in}{1.427844in}}%
\pgfpathlineto{\pgfqpoint{2.663758in}{1.106320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.020710in}{0.463272in}}{\pgfqpoint{1.286096in}{1.286096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503374,0.672437,0.760205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985282in}{1.106320in}}%
\pgfpathlineto{\pgfqpoint{3.306806in}{1.106320in}}%
\pgfpathlineto{\pgfqpoint{3.306806in}{1.427844in}}%
\pgfpathlineto{\pgfqpoint{2.985282in}{1.427844in}}%
\pgfpathlineto{\pgfqpoint{2.985282in}{1.106320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.020710in}{0.463272in}}{\pgfqpoint{1.286096in}{1.286096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401352,0.553588,0.677690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020710in}{1.427844in}}%
\pgfpathlineto{\pgfqpoint{2.342234in}{1.427844in}}%
\pgfpathlineto{\pgfqpoint{2.342234in}{1.749368in}}%
\pgfpathlineto{\pgfqpoint{2.020710in}{1.749368in}}%
\pgfpathlineto{\pgfqpoint{2.020710in}{1.427844in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.020710in}{0.463272in}}{\pgfqpoint{1.286096in}{1.286096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401352,0.553588,0.677690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342234in}{1.427844in}}%
\pgfpathlineto{\pgfqpoint{2.663758in}{1.427844in}}%
\pgfpathlineto{\pgfqpoint{2.663758in}{1.749368in}}%
\pgfpathlineto{\pgfqpoint{2.342234in}{1.749368in}}%
\pgfpathlineto{\pgfqpoint{2.342234in}{1.427844in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.020710in}{0.463272in}}{\pgfqpoint{1.286096in}{1.286096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503374,0.672437,0.760205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663758in}{1.427844in}}%
\pgfpathlineto{\pgfqpoint{2.985282in}{1.427844in}}%
\pgfpathlineto{\pgfqpoint{2.985282in}{1.749368in}}%
\pgfpathlineto{\pgfqpoint{2.663758in}{1.749368in}}%
\pgfpathlineto{\pgfqpoint{2.663758in}{1.427844in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.020710in}{0.463272in}}{\pgfqpoint{1.286096in}{1.286096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768058,0.884176,0.899085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985282in}{1.427844in}}%
\pgfpathlineto{\pgfqpoint{3.306806in}{1.427844in}}%
\pgfpathlineto{\pgfqpoint{3.306806in}{1.749368in}}%
\pgfpathlineto{\pgfqpoint{2.985282in}{1.749368in}}%
\pgfpathlineto{\pgfqpoint{2.985282in}{1.427844in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.181472in,y=0.624034in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 81.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.502996in,y=0.624034in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 82.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824520in,y=0.624034in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 82.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.146044in,y=0.624034in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 80.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.181472in,y=0.945558in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 81.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.502996in,y=0.945558in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 81.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824520in,y=0.945558in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 80.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.146044in,y=0.945558in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 76.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.181472in,y=1.267082in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 79.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.502996in,y=1.267082in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 78.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824520in,y=1.267082in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 78.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.146044in,y=1.267082in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 72.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.181472in,y=1.588606in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 73.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.502996in,y=1.588606in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 73.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824520in,y=1.588606in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 72.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.146044in,y=1.588606in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 63.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.663758in,y=1.832701in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Graph}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/combined_line.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.193750in}{1.355812in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.193750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.193750in}{1.355812in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.355812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{0.380502in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.380502in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.380502in}}{\pgfqpoint{1.687604in}{0.923159in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{0.380502in}}%
\pgfpathlineto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.492257in,y=0.290224in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.380502in}}{\pgfqpoint{1.687604in}{0.923159in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859127in}{0.380502in}}%
\pgfpathlineto{\pgfqpoint{0.859127in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.859127in,y=0.290224in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.380502in}}{\pgfqpoint{1.687604in}{0.923159in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225998in}{0.380502in}}%
\pgfpathlineto{\pgfqpoint{1.225998in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.225998in,y=0.290224in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.380502in}}{\pgfqpoint{1.687604in}{0.923159in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592868in}{0.380502in}}%
\pgfpathlineto{\pgfqpoint{1.592868in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592868in,y=0.290224in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.380502in}}{\pgfqpoint{1.687604in}{0.923159in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959739in}{0.380502in}}%
\pgfpathlineto{\pgfqpoint{1.959739in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.959739in,y=0.290224in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.336059in,y=0.136544in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Radii}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.380502in}}{\pgfqpoint{1.687604in}{0.923159in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{0.380502in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.380502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=0.342239in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.380502in}}{\pgfqpoint{1.687604in}{0.923159in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{0.611291in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.611291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=0.573029in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.380502in}}{\pgfqpoint{1.687604in}{0.923159in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{0.842081in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.842081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=0.803819in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.380502in}}{\pgfqpoint{1.687604in}{0.923159in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{1.072871in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{1.072871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=1.034609in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.380502in}}{\pgfqpoint{1.687604in}{0.923159in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=1.265399in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136544in,y=0.842081in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{0.380502in}}%
\pgfpathlineto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179861in}{0.380502in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{0.380502in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.380502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.565631in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.565631in}{0.424774in}}%
\pgfpathlineto{\pgfqpoint{0.639005in}{0.424774in}}%
\pgfpathlineto{\pgfqpoint{0.639005in}{0.420031in}}%
\pgfpathlineto{\pgfqpoint{0.712379in}{0.420031in}}%
\pgfpathlineto{\pgfqpoint{0.712379in}{0.380502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.565631in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.565631in}{1.054079in}}%
\pgfpathlineto{\pgfqpoint{0.639005in}{1.054079in}}%
\pgfpathlineto{\pgfqpoint{0.639005in}{0.912869in}}%
\pgfpathlineto{\pgfqpoint{0.712379in}{0.912869in}}%
\pgfpathlineto{\pgfqpoint{0.712379in}{0.785038in}}%
\pgfpathlineto{\pgfqpoint{0.785753in}{0.785038in}}%
\pgfpathlineto{\pgfqpoint{0.785753in}{0.688708in}}%
\pgfpathlineto{\pgfqpoint{0.859127in}{0.688708in}}%
\pgfpathlineto{\pgfqpoint{0.859127in}{0.615366in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{0.615366in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{0.561120in}}%
\pgfpathlineto{\pgfqpoint{1.005876in}{0.561120in}}%
\pgfpathlineto{\pgfqpoint{1.005876in}{0.519523in}}%
\pgfpathlineto{\pgfqpoint{1.079250in}{0.519523in}}%
\pgfpathlineto{\pgfqpoint{1.079250in}{0.487413in}}%
\pgfpathlineto{\pgfqpoint{1.152624in}{0.487413in}}%
\pgfpathlineto{\pgfqpoint{1.152624in}{0.462601in}}%
\pgfpathlineto{\pgfqpoint{1.225998in}{0.462601in}}%
\pgfpathlineto{\pgfqpoint{1.225998in}{0.443505in}}%
\pgfpathlineto{\pgfqpoint{1.299372in}{0.443505in}}%
\pgfpathlineto{\pgfqpoint{1.299372in}{0.428545in}}%
\pgfpathlineto{\pgfqpoint{1.372746in}{0.428545in}}%
\pgfpathlineto{\pgfqpoint{1.372746in}{0.412490in}}%
\pgfpathlineto{\pgfqpoint{1.446120in}{0.412490in}}%
\pgfpathlineto{\pgfqpoint{1.446120in}{0.380502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.565631in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.565631in}{1.020753in}}%
\pgfpathlineto{\pgfqpoint{0.639005in}{1.020753in}}%
\pgfpathlineto{\pgfqpoint{0.639005in}{0.433410in}}%
\pgfpathlineto{\pgfqpoint{0.712379in}{0.433410in}}%
\pgfpathlineto{\pgfqpoint{0.712379in}{0.428545in}}%
\pgfpathlineto{\pgfqpoint{0.785753in}{0.428545in}}%
\pgfpathlineto{\pgfqpoint{0.785753in}{0.380502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.565631in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.565631in}{1.122556in}}%
\pgfpathlineto{\pgfqpoint{0.639005in}{1.122556in}}%
\pgfpathlineto{\pgfqpoint{0.639005in}{1.035592in}}%
\pgfpathlineto{\pgfqpoint{0.712379in}{1.035592in}}%
\pgfpathlineto{\pgfqpoint{0.712379in}{0.956777in}}%
\pgfpathlineto{\pgfqpoint{0.785753in}{0.956777in}}%
\pgfpathlineto{\pgfqpoint{0.785753in}{0.881610in}}%
\pgfpathlineto{\pgfqpoint{0.859127in}{0.881610in}}%
\pgfpathlineto{\pgfqpoint{0.859127in}{0.809607in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{0.809607in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{0.751347in}}%
\pgfpathlineto{\pgfqpoint{1.005876in}{0.751347in}}%
\pgfpathlineto{\pgfqpoint{1.005876in}{0.696371in}}%
\pgfpathlineto{\pgfqpoint{1.079250in}{0.696371in}}%
\pgfpathlineto{\pgfqpoint{1.079250in}{0.653679in}}%
\pgfpathlineto{\pgfqpoint{1.152624in}{0.653679in}}%
\pgfpathlineto{\pgfqpoint{1.152624in}{0.613785in}}%
\pgfpathlineto{\pgfqpoint{1.225998in}{0.613785in}}%
\pgfpathlineto{\pgfqpoint{1.225998in}{0.583256in}}%
\pgfpathlineto{\pgfqpoint{1.299372in}{0.583256in}}%
\pgfpathlineto{\pgfqpoint{1.299372in}{0.555038in}}%
\pgfpathlineto{\pgfqpoint{1.372746in}{0.555038in}}%
\pgfpathlineto{\pgfqpoint{1.372746in}{0.530226in}}%
\pgfpathlineto{\pgfqpoint{1.446120in}{0.530226in}}%
\pgfpathlineto{\pgfqpoint{1.446120in}{0.512955in}}%
\pgfpathlineto{\pgfqpoint{1.519494in}{0.512955in}}%
\pgfpathlineto{\pgfqpoint{1.519494in}{0.494346in}}%
\pgfpathlineto{\pgfqpoint{1.592868in}{0.494346in}}%
\pgfpathlineto{\pgfqpoint{1.592868in}{0.479507in}}%
\pgfpathlineto{\pgfqpoint{1.666242in}{0.479507in}}%
\pgfpathlineto{\pgfqpoint{1.666242in}{0.465155in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.465155in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.453600in}}%
\pgfpathlineto{\pgfqpoint{1.812991in}{0.453600in}}%
\pgfpathlineto{\pgfqpoint{1.812991in}{0.443140in}}%
\pgfpathlineto{\pgfqpoint{1.886365in}{0.443140in}}%
\pgfpathlineto{\pgfqpoint{1.886365in}{0.434383in}}%
\pgfpathlineto{\pgfqpoint{1.959739in}{0.434383in}}%
\pgfpathlineto{\pgfqpoint{1.959739in}{0.426599in}}%
\pgfpathlineto{\pgfqpoint{2.033113in}{0.426599in}}%
\pgfpathlineto{\pgfqpoint{2.033113in}{0.418328in}}%
\pgfpathlineto{\pgfqpoint{2.106487in}{0.418328in}}%
\pgfpathlineto{\pgfqpoint{2.106487in}{0.407138in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.407138in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.380502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664391in}{0.478698in}}%
\pgfpathlineto{\pgfqpoint{2.158058in}{0.478698in}}%
\pgfpathlineto{\pgfqpoint{2.158058in}{1.266569in}}%
\pgfpathlineto{\pgfqpoint{1.664391in}{1.266569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.708836in}{1.157680in}}%
\pgfpathlineto{\pgfqpoint{1.875502in}{1.157680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.964391in,y=1.118791in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle r_a^{\mathbf{A}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708836in}{0.971013in}}%
\pgfpathlineto{\pgfqpoint{1.875502in}{0.971013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.964391in,y=0.932124in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle r_d^{\mathbf{A}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.708836in}{0.780411in}}%
\pgfpathlineto{\pgfqpoint{1.875502in}{0.780411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.964391in,y=0.741522in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle r_a^{\mathbf{F}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708836in}{0.593744in}}%
\pgfpathlineto{\pgfqpoint{1.875502in}{0.593744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.964391in,y=0.554855in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle r_d^{\mathbf{F}}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cora_ml_gcn_contour.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.227500in}{1.376671in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.227500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.227500in}{1.376671in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.376671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310010in}{0.257480in}}%
\pgfpathlineto{\pgfqpoint{2.158056in}{0.257480in}}%
\pgfpathlineto{\pgfqpoint{2.158056in}{1.307226in}}%
\pgfpathlineto{\pgfqpoint{0.310010in}{1.307226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394012in,y=0.167202in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.903115in,y=0.167202in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.412219in,y=0.167202in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.921322in,y=0.167202in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.068881in,y=0.266933in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.068881in,y=0.532021in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.068881in,y=0.797108in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.068881in,y=1.062196in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 7.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310010in}{0.257480in}}{\pgfqpoint{1.848046in}{1.049746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.394012in}{1.153476in}}%
\pgfpathlineto{\pgfqpoint{0.444922in}{1.153476in}}%
\pgfpathlineto{\pgfqpoint{0.444922in}{1.153476in}}%
\pgfpathlineto{\pgfqpoint{0.495832in}{1.153476in}}%
\pgfpathlineto{\pgfqpoint{0.495832in}{1.153476in}}%
\pgfpathlineto{\pgfqpoint{0.546743in}{1.153476in}}%
\pgfpathlineto{\pgfqpoint{0.546743in}{1.153476in}}%
\pgfpathlineto{\pgfqpoint{0.597653in}{1.153476in}}%
\pgfpathlineto{\pgfqpoint{0.597653in}{1.153476in}}%
\pgfpathlineto{\pgfqpoint{0.648563in}{1.153476in}}%
\pgfpathlineto{\pgfqpoint{0.648563in}{1.153476in}}%
\pgfpathlineto{\pgfqpoint{0.699474in}{1.153476in}}%
\pgfpathlineto{\pgfqpoint{0.699474in}{1.153476in}}%
\pgfpathlineto{\pgfqpoint{0.750384in}{1.153476in}}%
\pgfpathlineto{\pgfqpoint{0.750384in}{1.153476in}}%
\pgfpathlineto{\pgfqpoint{0.801295in}{1.153476in}}%
\pgfpathlineto{\pgfqpoint{0.801295in}{1.153476in}}%
\pgfpathlineto{\pgfqpoint{0.852205in}{1.153476in}}%
\pgfpathlineto{\pgfqpoint{0.852205in}{1.153476in}}%
\pgfpathlineto{\pgfqpoint{0.903115in}{1.153476in}}%
\pgfpathlineto{\pgfqpoint{0.903115in}{1.047441in}}%
\pgfpathlineto{\pgfqpoint{0.954026in}{1.047441in}}%
\pgfpathlineto{\pgfqpoint{0.954026in}{1.047441in}}%
\pgfpathlineto{\pgfqpoint{1.004936in}{1.047441in}}%
\pgfpathlineto{\pgfqpoint{1.004936in}{0.941406in}}%
\pgfpathlineto{\pgfqpoint{1.055846in}{0.941406in}}%
\pgfpathlineto{\pgfqpoint{1.055846in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{1.106757in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{1.106757in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{1.157667in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{1.157667in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{1.259488in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{1.259488in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{1.310398in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{1.310398in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{1.361308in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{1.361308in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{1.412219in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{1.412219in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{1.463129in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{1.463129in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{1.514040in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{1.514040in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{1.564950in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{1.564950in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{1.615860in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{1.615860in}{0.623301in}}%
\pgfpathlineto{\pgfqpoint{1.666771in}{0.623301in}}%
\pgfpathlineto{\pgfqpoint{1.666771in}{0.623301in}}%
\pgfpathlineto{\pgfqpoint{1.717681in}{0.623301in}}%
\pgfpathlineto{\pgfqpoint{1.717681in}{0.623301in}}%
\pgfpathlineto{\pgfqpoint{1.768591in}{0.623301in}}%
\pgfpathlineto{\pgfqpoint{1.768591in}{0.623301in}}%
\pgfpathlineto{\pgfqpoint{1.819502in}{0.623301in}}%
\pgfpathlineto{\pgfqpoint{1.819502in}{0.623301in}}%
\pgfpathlineto{\pgfqpoint{1.870412in}{0.623301in}}%
\pgfpathlineto{\pgfqpoint{1.870412in}{0.623301in}}%
\pgfpathlineto{\pgfqpoint{1.921322in}{0.623301in}}%
\pgfpathlineto{\pgfqpoint{1.921322in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{1.972233in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{1.972233in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{2.023143in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{2.023143in}{0.411231in}}%
\pgfpathlineto{\pgfqpoint{2.074053in}{0.411231in}}%
\pgfpathlineto{\pgfqpoint{2.074053in}{0.305196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310010in}{0.257480in}}{\pgfqpoint{1.848046in}{1.049746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394012in}{0.623301in}}%
\pgfpathlineto{\pgfqpoint{0.444922in}{0.623301in}}%
\pgfpathlineto{\pgfqpoint{0.444922in}{0.623301in}}%
\pgfpathlineto{\pgfqpoint{0.495832in}{0.623301in}}%
\pgfpathlineto{\pgfqpoint{0.495832in}{0.623301in}}%
\pgfpathlineto{\pgfqpoint{0.546743in}{0.623301in}}%
\pgfpathlineto{\pgfqpoint{0.546743in}{0.623301in}}%
\pgfpathlineto{\pgfqpoint{0.597653in}{0.623301in}}%
\pgfpathlineto{\pgfqpoint{0.597653in}{0.623301in}}%
\pgfpathlineto{\pgfqpoint{0.648563in}{0.623301in}}%
\pgfpathlineto{\pgfqpoint{0.648563in}{0.623301in}}%
\pgfpathlineto{\pgfqpoint{0.699474in}{0.623301in}}%
\pgfpathlineto{\pgfqpoint{0.699474in}{0.623301in}}%
\pgfpathlineto{\pgfqpoint{0.750384in}{0.623301in}}%
\pgfpathlineto{\pgfqpoint{0.750384in}{0.623301in}}%
\pgfpathlineto{\pgfqpoint{0.801295in}{0.623301in}}%
\pgfpathlineto{\pgfqpoint{0.801295in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{0.852205in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{0.852205in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{0.903115in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{0.903115in}{0.411231in}}%
\pgfpathlineto{\pgfqpoint{0.954026in}{0.411231in}}%
\pgfpathlineto{\pgfqpoint{0.954026in}{0.305196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310010in}{0.257480in}}{\pgfqpoint{1.848046in}{1.049746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.394012in}{1.153476in}}%
\pgfpathlineto{\pgfqpoint{0.444922in}{1.153476in}}%
\pgfpathlineto{\pgfqpoint{0.444922in}{1.047441in}}%
\pgfpathlineto{\pgfqpoint{0.495832in}{1.047441in}}%
\pgfpathlineto{\pgfqpoint{0.495832in}{1.047441in}}%
\pgfpathlineto{\pgfqpoint{0.546743in}{1.047441in}}%
\pgfpathlineto{\pgfqpoint{0.546743in}{1.047441in}}%
\pgfpathlineto{\pgfqpoint{0.597653in}{1.047441in}}%
\pgfpathlineto{\pgfqpoint{0.597653in}{0.835371in}}%
\pgfpathlineto{\pgfqpoint{0.648563in}{0.835371in}}%
\pgfpathlineto{\pgfqpoint{0.648563in}{0.835371in}}%
\pgfpathlineto{\pgfqpoint{0.699474in}{0.835371in}}%
\pgfpathlineto{\pgfqpoint{0.699474in}{0.835371in}}%
\pgfpathlineto{\pgfqpoint{0.750384in}{0.835371in}}%
\pgfpathlineto{\pgfqpoint{0.750384in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{0.801295in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{0.801295in}{0.623301in}}%
\pgfpathlineto{\pgfqpoint{0.852205in}{0.623301in}}%
\pgfpathlineto{\pgfqpoint{0.852205in}{0.623301in}}%
\pgfpathlineto{\pgfqpoint{0.903115in}{0.623301in}}%
\pgfpathlineto{\pgfqpoint{0.903115in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{0.954026in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{0.954026in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{1.004936in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{1.004936in}{0.305196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310010in}{0.257480in}}{\pgfqpoint{1.848046in}{1.049746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394012in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{0.444922in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{0.444922in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{0.495832in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{0.495832in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{0.546743in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{0.546743in}{0.411231in}}%
\pgfpathlineto{\pgfqpoint{0.597653in}{0.411231in}}%
\pgfpathlineto{\pgfqpoint{0.597653in}{0.305196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310010in}{0.257480in}}{\pgfqpoint{1.848046in}{1.049746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.394012in}{1.259511in}}%
\pgfpathlineto{\pgfqpoint{0.444922in}{1.259511in}}%
\pgfpathlineto{\pgfqpoint{0.444922in}{1.259511in}}%
\pgfpathlineto{\pgfqpoint{0.495832in}{1.259511in}}%
\pgfpathlineto{\pgfqpoint{0.495832in}{1.153476in}}%
\pgfpathlineto{\pgfqpoint{0.546743in}{1.153476in}}%
\pgfpathlineto{\pgfqpoint{0.546743in}{1.047441in}}%
\pgfpathlineto{\pgfqpoint{0.597653in}{1.047441in}}%
\pgfpathlineto{\pgfqpoint{0.597653in}{1.047441in}}%
\pgfpathlineto{\pgfqpoint{0.648563in}{1.047441in}}%
\pgfpathlineto{\pgfqpoint{0.648563in}{1.047441in}}%
\pgfpathlineto{\pgfqpoint{0.699474in}{1.047441in}}%
\pgfpathlineto{\pgfqpoint{0.699474in}{1.047441in}}%
\pgfpathlineto{\pgfqpoint{0.750384in}{1.047441in}}%
\pgfpathlineto{\pgfqpoint{0.750384in}{1.047441in}}%
\pgfpathlineto{\pgfqpoint{0.801295in}{1.047441in}}%
\pgfpathlineto{\pgfqpoint{0.801295in}{0.941406in}}%
\pgfpathlineto{\pgfqpoint{0.852205in}{0.941406in}}%
\pgfpathlineto{\pgfqpoint{0.852205in}{0.835371in}}%
\pgfpathlineto{\pgfqpoint{0.903115in}{0.835371in}}%
\pgfpathlineto{\pgfqpoint{0.903115in}{0.835371in}}%
\pgfpathlineto{\pgfqpoint{0.954026in}{0.835371in}}%
\pgfpathlineto{\pgfqpoint{0.954026in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{1.004936in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{1.004936in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{1.055846in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{1.055846in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{1.106757in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{1.106757in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{1.157667in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{1.157667in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{1.208577in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{1.259488in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{1.259488in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{1.310398in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{1.310398in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{1.361308in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{1.361308in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{1.412219in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{1.412219in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{1.463129in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{1.463129in}{0.411231in}}%
\pgfpathlineto{\pgfqpoint{1.514040in}{0.411231in}}%
\pgfpathlineto{\pgfqpoint{1.514040in}{0.305196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310010in}{0.257480in}}{\pgfqpoint{1.848046in}{1.049746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394012in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{0.444922in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{0.444922in}{0.623301in}}%
\pgfpathlineto{\pgfqpoint{0.495832in}{0.623301in}}%
\pgfpathlineto{\pgfqpoint{0.495832in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{0.546743in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{0.546743in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{0.597653in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{0.597653in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{0.648563in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{0.648563in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{0.699474in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{0.699474in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{0.750384in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{0.750384in}{0.411231in}}%
\pgfpathlineto{\pgfqpoint{0.801295in}{0.411231in}}%
\pgfpathlineto{\pgfqpoint{0.801295in}{0.411231in}}%
\pgfpathlineto{\pgfqpoint{0.852205in}{0.411231in}}%
\pgfpathlineto{\pgfqpoint{0.852205in}{0.305196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310010in}{0.257480in}}%
\pgfpathlineto{\pgfqpoint{0.310010in}{1.307226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158056in}{0.257480in}}%
\pgfpathlineto{\pgfqpoint{2.158056in}{1.307226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310010in}{0.257480in}}%
\pgfpathlineto{\pgfqpoint{2.158056in}{0.257480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310010in}{1.307226in}}%
\pgfpathlineto{\pgfqpoint{2.158056in}{1.307226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269905in}{0.774533in}}%
\pgfpathlineto{\pgfqpoint{2.117239in}{0.774533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.139461in}{0.774533in}}{\pgfqpoint{2.139461in}{0.796755in}}%
\pgfpathlineto{\pgfqpoint{2.139461in}{1.250443in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.139461in}{1.272666in}}{\pgfqpoint{2.117239in}{1.272666in}}%
\pgfpathlineto{\pgfqpoint{1.269905in}{1.272666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.247683in}{1.272666in}}{\pgfqpoint{1.247683in}{1.250443in}}%
\pgfpathlineto{\pgfqpoint{1.247683in}{0.796755in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.247683in}{0.774533in}}{\pgfqpoint{1.269905in}{0.774533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292127in}{1.150443in}}%
\pgfpathlineto{\pgfqpoint{1.514350in}{1.150443in}}%
\pgfpathlineto{\pgfqpoint{1.514350in}{1.228221in}}%
\pgfpathlineto{\pgfqpoint{1.292127in}{1.228221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.603238in,y=1.150443in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.002, 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292127in}{0.995510in}}%
\pgfpathlineto{\pgfqpoint{1.514350in}{0.995510in}}%
\pgfpathlineto{\pgfqpoint{1.514350in}{1.073288in}}%
\pgfpathlineto{\pgfqpoint{1.292127in}{1.073288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.603238in,y=0.995510in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.05, 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292127in}{0.840577in}}%
\pgfpathlineto{\pgfqpoint{1.514350in}{0.840577in}}%
\pgfpathlineto{\pgfqpoint{1.514350in}{0.918355in}}%
\pgfpathlineto{\pgfqpoint{1.292127in}{0.918355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.603238in,y=0.840577in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.01, 0.6}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/gcn_gat_ppnp_adj_cert_ratio.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.193750in}{1.355812in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.193750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.193750in}{1.355812in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.355812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{0.396702in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.396702in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.396702in}}{\pgfqpoint{1.687604in}{0.906959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{0.396702in}}%
\pgfpathlineto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.492257in,y=0.306424in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.396702in}}{\pgfqpoint{1.687604in}{0.906959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141335in}{0.396702in}}%
\pgfpathlineto{\pgfqpoint{1.141335in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.141335in,y=0.306424in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.396702in}}{\pgfqpoint{1.687604in}{0.906959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790414in}{0.396702in}}%
\pgfpathlineto{\pgfqpoint{1.790414in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.790414in,y=0.306424in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.336059in,y=0.152744in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r_a\) (dotted), \(\displaystyle r_d\) (solid)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.396702in}}{\pgfqpoint{1.687604in}{0.906959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{0.396702in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.396702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=0.358439in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.396702in}}{\pgfqpoint{1.687604in}{0.906959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{0.623441in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.623441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=0.585179in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.396702in}}{\pgfqpoint{1.687604in}{0.906959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{0.850181in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.850181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=0.811919in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.396702in}}{\pgfqpoint{1.687604in}{0.906959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{1.076921in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{1.076921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=1.038659in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.396702in}}{\pgfqpoint{1.687604in}{0.906959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=1.265399in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136544in,y=0.850181in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{0.396702in}}%
\pgfpathlineto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179861in}{0.396702in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{0.396702in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.396702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.622073in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.622073in}{0.886627in}}%
\pgfpathlineto{\pgfqpoint{0.751888in}{0.886627in}}%
\pgfpathlineto{\pgfqpoint{0.751888in}{0.691852in}}%
\pgfpathlineto{\pgfqpoint{0.881704in}{0.691852in}}%
\pgfpathlineto{\pgfqpoint{0.881704in}{0.592074in}}%
\pgfpathlineto{\pgfqpoint{1.011520in}{0.592074in}}%
\pgfpathlineto{\pgfqpoint{1.011520in}{0.533522in}}%
\pgfpathlineto{\pgfqpoint{1.141335in}{0.533522in}}%
\pgfpathlineto{\pgfqpoint{1.141335in}{0.496240in}}%
\pgfpathlineto{\pgfqpoint{1.271151in}{0.496240in}}%
\pgfpathlineto{\pgfqpoint{1.271151in}{0.468995in}}%
\pgfpathlineto{\pgfqpoint{1.400967in}{0.468995in}}%
\pgfpathlineto{\pgfqpoint{1.400967in}{0.449876in}}%
\pgfpathlineto{\pgfqpoint{1.530783in}{0.449876in}}%
\pgfpathlineto{\pgfqpoint{1.530783in}{0.436852in}}%
\pgfpathlineto{\pgfqpoint{1.660598in}{0.436852in}}%
\pgfpathlineto{\pgfqpoint{1.660598in}{0.425978in}}%
\pgfpathlineto{\pgfqpoint{1.790414in}{0.425978in}}%
\pgfpathlineto{\pgfqpoint{1.790414in}{0.418808in}}%
\pgfpathlineto{\pgfqpoint{1.920230in}{0.418808in}}%
\pgfpathlineto{\pgfqpoint{1.920230in}{0.413909in}}%
\pgfpathlineto{\pgfqpoint{2.050045in}{0.413909in}}%
\pgfpathlineto{\pgfqpoint{2.050045in}{0.406381in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.406381in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.396702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.622073in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.622073in}{0.454298in}}%
\pgfpathlineto{\pgfqpoint{0.751888in}{0.454298in}}%
\pgfpathlineto{\pgfqpoint{0.751888in}{0.445455in}}%
\pgfpathlineto{\pgfqpoint{0.881704in}{0.445455in}}%
\pgfpathlineto{\pgfqpoint{0.881704in}{0.396702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.622073in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.622073in}{0.976008in}}%
\pgfpathlineto{\pgfqpoint{0.751888in}{0.976008in}}%
\pgfpathlineto{\pgfqpoint{0.751888in}{0.777529in}}%
\pgfpathlineto{\pgfqpoint{0.881704in}{0.777529in}}%
\pgfpathlineto{\pgfqpoint{0.881704in}{0.653016in}}%
\pgfpathlineto{\pgfqpoint{1.011520in}{0.653016in}}%
\pgfpathlineto{\pgfqpoint{1.011520in}{0.581917in}}%
\pgfpathlineto{\pgfqpoint{1.141335in}{0.581917in}}%
\pgfpathlineto{\pgfqpoint{1.141335in}{0.534000in}}%
\pgfpathlineto{\pgfqpoint{1.271151in}{0.534000in}}%
\pgfpathlineto{\pgfqpoint{1.271151in}{0.500064in}}%
\pgfpathlineto{\pgfqpoint{1.400967in}{0.500064in}}%
\pgfpathlineto{\pgfqpoint{1.400967in}{0.475329in}}%
\pgfpathlineto{\pgfqpoint{1.530783in}{0.475329in}}%
\pgfpathlineto{\pgfqpoint{1.530783in}{0.456329in}}%
\pgfpathlineto{\pgfqpoint{1.660598in}{0.456329in}}%
\pgfpathlineto{\pgfqpoint{1.660598in}{0.441631in}}%
\pgfpathlineto{\pgfqpoint{1.790414in}{0.441631in}}%
\pgfpathlineto{\pgfqpoint{1.790414in}{0.430279in}}%
\pgfpathlineto{\pgfqpoint{1.920230in}{0.430279in}}%
\pgfpathlineto{\pgfqpoint{1.920230in}{0.422393in}}%
\pgfpathlineto{\pgfqpoint{2.050045in}{0.422393in}}%
\pgfpathlineto{\pgfqpoint{2.050045in}{0.412475in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.412475in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.396702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.622073in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.622073in}{0.483335in}}%
\pgfpathlineto{\pgfqpoint{0.751888in}{0.483335in}}%
\pgfpathlineto{\pgfqpoint{0.751888in}{0.467681in}}%
\pgfpathlineto{\pgfqpoint{0.881704in}{0.467681in}}%
\pgfpathlineto{\pgfqpoint{0.881704in}{0.396702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.622073in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.622073in}{1.085226in}}%
\pgfpathlineto{\pgfqpoint{0.751888in}{1.085226in}}%
\pgfpathlineto{\pgfqpoint{0.751888in}{0.958323in}}%
\pgfpathlineto{\pgfqpoint{0.881704in}{0.958323in}}%
\pgfpathlineto{\pgfqpoint{0.881704in}{0.855319in}}%
\pgfpathlineto{\pgfqpoint{1.011520in}{0.855319in}}%
\pgfpathlineto{\pgfqpoint{1.011520in}{0.771793in}}%
\pgfpathlineto{\pgfqpoint{1.141335in}{0.771793in}}%
\pgfpathlineto{\pgfqpoint{1.141335in}{0.704757in}}%
\pgfpathlineto{\pgfqpoint{1.271151in}{0.704757in}}%
\pgfpathlineto{\pgfqpoint{1.271151in}{0.647041in}}%
\pgfpathlineto{\pgfqpoint{1.400967in}{0.647041in}}%
\pgfpathlineto{\pgfqpoint{1.400967in}{0.602709in}}%
\pgfpathlineto{\pgfqpoint{1.530783in}{0.602709in}}%
\pgfpathlineto{\pgfqpoint{1.530783in}{0.566383in}}%
\pgfpathlineto{\pgfqpoint{1.660598in}{0.566383in}}%
\pgfpathlineto{\pgfqpoint{1.660598in}{0.537585in}}%
\pgfpathlineto{\pgfqpoint{1.790414in}{0.537585in}}%
\pgfpathlineto{\pgfqpoint{1.790414in}{0.508667in}}%
\pgfpathlineto{\pgfqpoint{1.920230in}{0.508667in}}%
\pgfpathlineto{\pgfqpoint{1.920230in}{0.483454in}}%
\pgfpathlineto{\pgfqpoint{2.050045in}{0.483454in}}%
\pgfpathlineto{\pgfqpoint{2.050045in}{0.448562in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.448562in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.396702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.622073in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.622073in}{0.609520in}}%
\pgfpathlineto{\pgfqpoint{0.751888in}{0.609520in}}%
\pgfpathlineto{\pgfqpoint{0.751888in}{0.588131in}}%
\pgfpathlineto{\pgfqpoint{0.881704in}{0.588131in}}%
\pgfpathlineto{\pgfqpoint{0.881704in}{0.396702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396007in}{0.768112in}}%
\pgfpathlineto{\pgfqpoint{2.158058in}{0.768112in}}%
\pgfpathlineto{\pgfqpoint{2.158058in}{1.266245in}}%
\pgfpathlineto{\pgfqpoint{1.396007in}{1.266245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440451in}{1.144022in}}%
\pgfpathlineto{\pgfqpoint{1.607118in}{1.144022in}}%
\pgfpathlineto{\pgfqpoint{1.607118in}{1.221800in}}%
\pgfpathlineto{\pgfqpoint{1.440451in}{1.221800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.696007in,y=1.144022in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GAT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440451in}{0.989089in}}%
\pgfpathlineto{\pgfqpoint{1.607118in}{0.989089in}}%
\pgfpathlineto{\pgfqpoint{1.607118in}{1.066867in}}%
\pgfpathlineto{\pgfqpoint{1.440451in}{1.066867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.696007in,y=0.989089in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440451in}{0.834156in}}%
\pgfpathlineto{\pgfqpoint{1.607118in}{0.834156in}}%
\pgfpathlineto{\pgfqpoint{1.607118in}{0.911934in}}%
\pgfpathlineto{\pgfqpoint{1.440451in}{0.911934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.696007in,y=0.834156in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont APPNP}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/gcn_gat_ppnp_adj_cert_ratio_just_removal.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.193750in}{1.355812in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.193750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.193750in}{1.355812in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.355812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{0.396702in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.396702in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.396702in}}{\pgfqpoint{1.687604in}{0.906959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{0.396702in}}%
\pgfpathlineto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.492257in,y=0.306424in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.396702in}}{\pgfqpoint{1.687604in}{0.906959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141335in}{0.396702in}}%
\pgfpathlineto{\pgfqpoint{1.141335in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.141335in,y=0.306424in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.396702in}}{\pgfqpoint{1.687604in}{0.906959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790414in}{0.396702in}}%
\pgfpathlineto{\pgfqpoint{1.790414in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.790414in,y=0.306424in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.336059in,y=0.152744in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r_a\) (dotted), \(\displaystyle r_d\) (solid)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.396702in}}{\pgfqpoint{1.687604in}{0.906959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{0.396702in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.396702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=0.358439in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.396702in}}{\pgfqpoint{1.687604in}{0.906959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{0.623441in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.623441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=0.585179in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.396702in}}{\pgfqpoint{1.687604in}{0.906959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{0.850181in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.850181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=0.811919in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.396702in}}{\pgfqpoint{1.687604in}{0.906959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{1.076921in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{1.076921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=1.038659in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.396702in}}{\pgfqpoint{1.687604in}{0.906959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=1.265399in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136544in,y=0.850181in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{0.396702in}}%
\pgfpathlineto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179861in}{0.396702in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{0.396702in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.396702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.622073in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.622073in}{1.144734in}}%
\pgfpathlineto{\pgfqpoint{0.751888in}{1.144734in}}%
\pgfpathlineto{\pgfqpoint{0.751888in}{1.069333in}}%
\pgfpathlineto{\pgfqpoint{0.881704in}{1.069333in}}%
\pgfpathlineto{\pgfqpoint{0.881704in}{1.019743in}}%
\pgfpathlineto{\pgfqpoint{1.011520in}{1.019743in}}%
\pgfpathlineto{\pgfqpoint{1.011520in}{0.988077in}}%
\pgfpathlineto{\pgfqpoint{1.141335in}{0.988077in}}%
\pgfpathlineto{\pgfqpoint{1.141335in}{0.963342in}}%
\pgfpathlineto{\pgfqpoint{1.271151in}{0.963342in}}%
\pgfpathlineto{\pgfqpoint{1.271151in}{0.948644in}}%
\pgfpathlineto{\pgfqpoint{1.400967in}{0.948644in}}%
\pgfpathlineto{\pgfqpoint{1.400967in}{0.934902in}}%
\pgfpathlineto{\pgfqpoint{1.530783in}{0.934902in}}%
\pgfpathlineto{\pgfqpoint{1.530783in}{0.924506in}}%
\pgfpathlineto{\pgfqpoint{1.660598in}{0.924506in}}%
\pgfpathlineto{\pgfqpoint{1.660598in}{0.914947in}}%
\pgfpathlineto{\pgfqpoint{1.790414in}{0.914947in}}%
\pgfpathlineto{\pgfqpoint{1.790414in}{0.906821in}}%
\pgfpathlineto{\pgfqpoint{1.920230in}{0.906821in}}%
\pgfpathlineto{\pgfqpoint{1.920230in}{0.897740in}}%
\pgfpathlineto{\pgfqpoint{2.050045in}{0.897740in}}%
\pgfpathlineto{\pgfqpoint{2.050045in}{0.885312in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.885312in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.396702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.622073in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.622073in}{0.396702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.622073in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.622073in}{1.152023in}}%
\pgfpathlineto{\pgfqpoint{0.751888in}{1.152023in}}%
\pgfpathlineto{\pgfqpoint{0.751888in}{1.085226in}}%
\pgfpathlineto{\pgfqpoint{0.881704in}{1.085226in}}%
\pgfpathlineto{\pgfqpoint{0.881704in}{1.038862in}}%
\pgfpathlineto{\pgfqpoint{1.011520in}{1.038862in}}%
\pgfpathlineto{\pgfqpoint{1.011520in}{1.010064in}}%
\pgfpathlineto{\pgfqpoint{1.141335in}{1.010064in}}%
\pgfpathlineto{\pgfqpoint{1.141335in}{0.989750in}}%
\pgfpathlineto{\pgfqpoint{1.271151in}{0.989750in}}%
\pgfpathlineto{\pgfqpoint{1.271151in}{0.973618in}}%
\pgfpathlineto{\pgfqpoint{1.400967in}{0.973618in}}%
\pgfpathlineto{\pgfqpoint{1.400967in}{0.961072in}}%
\pgfpathlineto{\pgfqpoint{1.530783in}{0.961072in}}%
\pgfpathlineto{\pgfqpoint{1.530783in}{0.950078in}}%
\pgfpathlineto{\pgfqpoint{1.660598in}{0.950078in}}%
\pgfpathlineto{\pgfqpoint{1.660598in}{0.941594in}}%
\pgfpathlineto{\pgfqpoint{1.790414in}{0.941594in}}%
\pgfpathlineto{\pgfqpoint{1.790414in}{0.932154in}}%
\pgfpathlineto{\pgfqpoint{1.920230in}{0.932154in}}%
\pgfpathlineto{\pgfqpoint{1.920230in}{0.923312in}}%
\pgfpathlineto{\pgfqpoint{2.050045in}{0.923312in}}%
\pgfpathlineto{\pgfqpoint{2.050045in}{0.910765in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.910765in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.396702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.622073in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.622073in}{0.396702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.622073in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.622073in}{1.170664in}}%
\pgfpathlineto{\pgfqpoint{0.751888in}{1.170664in}}%
\pgfpathlineto{\pgfqpoint{0.751888in}{1.108766in}}%
\pgfpathlineto{\pgfqpoint{0.881704in}{1.108766in}}%
\pgfpathlineto{\pgfqpoint{0.881704in}{1.066704in}}%
\pgfpathlineto{\pgfqpoint{1.011520in}{1.066704in}}%
\pgfpathlineto{\pgfqpoint{1.011520in}{1.040655in}}%
\pgfpathlineto{\pgfqpoint{1.141335in}{1.040655in}}%
\pgfpathlineto{\pgfqpoint{1.141335in}{1.021177in}}%
\pgfpathlineto{\pgfqpoint{1.271151in}{1.021177in}}%
\pgfpathlineto{\pgfqpoint{1.271151in}{1.003372in}}%
\pgfpathlineto{\pgfqpoint{1.400967in}{1.003372in}}%
\pgfpathlineto{\pgfqpoint{1.400967in}{0.988794in}}%
\pgfpathlineto{\pgfqpoint{1.530783in}{0.988794in}}%
\pgfpathlineto{\pgfqpoint{1.530783in}{0.975291in}}%
\pgfpathlineto{\pgfqpoint{1.660598in}{0.975291in}}%
\pgfpathlineto{\pgfqpoint{1.660598in}{0.962864in}}%
\pgfpathlineto{\pgfqpoint{1.790414in}{0.962864in}}%
\pgfpathlineto{\pgfqpoint{1.790414in}{0.949959in}}%
\pgfpathlineto{\pgfqpoint{1.920230in}{0.949959in}}%
\pgfpathlineto{\pgfqpoint{1.920230in}{0.937053in}}%
\pgfpathlineto{\pgfqpoint{2.050045in}{0.937053in}}%
\pgfpathlineto{\pgfqpoint{2.050045in}{0.918651in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.918651in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.396702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.622073in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.622073in}{0.396702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955034in}{0.452257in}}%
\pgfpathlineto{\pgfqpoint{1.717084in}{0.452257in}}%
\pgfpathlineto{\pgfqpoint{1.717084in}{0.950390in}}%
\pgfpathlineto{\pgfqpoint{0.955034in}{0.950390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999478in}{0.828167in}}%
\pgfpathlineto{\pgfqpoint{1.166145in}{0.828167in}}%
\pgfpathlineto{\pgfqpoint{1.166145in}{0.905945in}}%
\pgfpathlineto{\pgfqpoint{0.999478in}{0.905945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255034in,y=0.828167in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GAT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999478in}{0.673234in}}%
\pgfpathlineto{\pgfqpoint{1.166145in}{0.673234in}}%
\pgfpathlineto{\pgfqpoint{1.166145in}{0.751012in}}%
\pgfpathlineto{\pgfqpoint{0.999478in}{0.751012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255034in,y=0.673234in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999478in}{0.518301in}}%
\pgfpathlineto{\pgfqpoint{1.166145in}{0.518301in}}%
\pgfpathlineto{\pgfqpoint{1.166145in}{0.596079in}}%
\pgfpathlineto{\pgfqpoint{0.999478in}{0.596079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255034in,y=0.518301in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont APPNP}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/gcn_gat_ppnp_adj_cert_ratio_ra.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.227500in}{1.376671in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.227500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.227500in}{1.376671in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.376671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.158056in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.158056in}{1.307226in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.307226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563685in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.105988in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.648291in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.322909in,y=0.191275in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r_a\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in,y=0.436606in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in,y=0.832967in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in,y=1.229328in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in,y=0.871229in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{1.670293in}{0.871994in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563685in}{1.267590in}}%
\pgfpathlineto{\pgfqpoint{0.672145in}{1.267590in}}%
\pgfpathlineto{\pgfqpoint{0.672145in}{1.102779in}}%
\pgfpathlineto{\pgfqpoint{0.780606in}{1.102779in}}%
\pgfpathlineto{\pgfqpoint{0.780606in}{1.034474in}}%
\pgfpathlineto{\pgfqpoint{0.889066in}{1.034474in}}%
\pgfpathlineto{\pgfqpoint{0.889066in}{0.984968in}}%
\pgfpathlineto{\pgfqpoint{0.997527in}{0.984968in}}%
\pgfpathlineto{\pgfqpoint{0.997527in}{0.963035in}}%
\pgfpathlineto{\pgfqpoint{1.105988in}{0.963035in}}%
\pgfpathlineto{\pgfqpoint{1.105988in}{0.939848in}}%
\pgfpathlineto{\pgfqpoint{1.214448in}{0.939848in}}%
\pgfpathlineto{\pgfqpoint{1.214448in}{0.922615in}}%
\pgfpathlineto{\pgfqpoint{1.322909in}{0.922615in}}%
\pgfpathlineto{\pgfqpoint{1.322909in}{0.912902in}}%
\pgfpathlineto{\pgfqpoint{1.431369in}{0.912902in}}%
\pgfpathlineto{\pgfqpoint{1.431369in}{0.904755in}}%
\pgfpathlineto{\pgfqpoint{1.539830in}{0.904755in}}%
\pgfpathlineto{\pgfqpoint{1.539830in}{0.895356in}}%
\pgfpathlineto{\pgfqpoint{1.648291in}{0.895356in}}%
\pgfpathlineto{\pgfqpoint{1.648291in}{0.889402in}}%
\pgfpathlineto{\pgfqpoint{1.756751in}{0.889402in}}%
\pgfpathlineto{\pgfqpoint{1.756751in}{0.879689in}}%
\pgfpathlineto{\pgfqpoint{1.865212in}{0.879689in}}%
\pgfpathlineto{\pgfqpoint{1.865212in}{0.871543in}}%
\pgfpathlineto{\pgfqpoint{1.973673in}{0.871543in}}%
\pgfpathlineto{\pgfqpoint{2.082133in}{0.474868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{1.670293in}{0.871994in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563685in}{1.267590in}}%
\pgfpathlineto{\pgfqpoint{0.672145in}{1.267590in}}%
\pgfpathlineto{\pgfqpoint{0.672145in}{1.150719in}}%
\pgfpathlineto{\pgfqpoint{0.780606in}{1.150719in}}%
\pgfpathlineto{\pgfqpoint{0.780606in}{1.093379in}}%
\pgfpathlineto{\pgfqpoint{0.889066in}{1.093379in}}%
\pgfpathlineto{\pgfqpoint{0.889066in}{1.053273in}}%
\pgfpathlineto{\pgfqpoint{0.997527in}{1.053273in}}%
\pgfpathlineto{\pgfqpoint{0.997527in}{1.027894in}}%
\pgfpathlineto{\pgfqpoint{1.105988in}{1.027894in}}%
\pgfpathlineto{\pgfqpoint{1.105988in}{1.010347in}}%
\pgfpathlineto{\pgfqpoint{1.214448in}{1.010347in}}%
\pgfpathlineto{\pgfqpoint{1.214448in}{0.996247in}}%
\pgfpathlineto{\pgfqpoint{1.322909in}{0.996247in}}%
\pgfpathlineto{\pgfqpoint{1.322909in}{0.984341in}}%
\pgfpathlineto{\pgfqpoint{1.431369in}{0.984341in}}%
\pgfpathlineto{\pgfqpoint{1.431369in}{0.972748in}}%
\pgfpathlineto{\pgfqpoint{1.539830in}{0.972748in}}%
\pgfpathlineto{\pgfqpoint{1.539830in}{0.959275in}}%
\pgfpathlineto{\pgfqpoint{1.648291in}{0.959275in}}%
\pgfpathlineto{\pgfqpoint{1.648291in}{0.947368in}}%
\pgfpathlineto{\pgfqpoint{1.756751in}{0.947368in}}%
\pgfpathlineto{\pgfqpoint{1.756751in}{0.936715in}}%
\pgfpathlineto{\pgfqpoint{1.865212in}{0.936715in}}%
\pgfpathlineto{\pgfqpoint{1.865212in}{0.917289in}}%
\pgfpathlineto{\pgfqpoint{1.973673in}{0.917289in}}%
\pgfpathlineto{\pgfqpoint{2.082133in}{0.474868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{1.670293in}{0.871994in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563685in}{1.267590in}}%
\pgfpathlineto{\pgfqpoint{0.672145in}{1.267590in}}%
\pgfpathlineto{\pgfqpoint{0.672145in}{1.132859in}}%
\pgfpathlineto{\pgfqpoint{0.780606in}{1.132859in}}%
\pgfpathlineto{\pgfqpoint{0.780606in}{1.069566in}}%
\pgfpathlineto{\pgfqpoint{0.889066in}{1.069566in}}%
\pgfpathlineto{\pgfqpoint{0.889066in}{1.025700in}}%
\pgfpathlineto{\pgfqpoint{0.997527in}{1.025700in}}%
\pgfpathlineto{\pgfqpoint{0.997527in}{1.004707in}}%
\pgfpathlineto{\pgfqpoint{1.105988in}{1.004707in}}%
\pgfpathlineto{\pgfqpoint{1.105988in}{0.981208in}}%
\pgfpathlineto{\pgfqpoint{1.214448in}{0.981208in}}%
\pgfpathlineto{\pgfqpoint{1.214448in}{0.968048in}}%
\pgfpathlineto{\pgfqpoint{1.322909in}{0.968048in}}%
\pgfpathlineto{\pgfqpoint{1.322909in}{0.955201in}}%
\pgfpathlineto{\pgfqpoint{1.431369in}{0.955201in}}%
\pgfpathlineto{\pgfqpoint{1.431369in}{0.947055in}}%
\pgfpathlineto{\pgfqpoint{1.539830in}{0.947055in}}%
\pgfpathlineto{\pgfqpoint{1.539830in}{0.938908in}}%
\pgfpathlineto{\pgfqpoint{1.648291in}{0.938908in}}%
\pgfpathlineto{\pgfqpoint{1.648291in}{0.931075in}}%
\pgfpathlineto{\pgfqpoint{1.756751in}{0.931075in}}%
\pgfpathlineto{\pgfqpoint{1.756751in}{0.924809in}}%
\pgfpathlineto{\pgfqpoint{1.865212in}{0.924809in}}%
\pgfpathlineto{\pgfqpoint{1.865212in}{0.917289in}}%
\pgfpathlineto{\pgfqpoint{1.973673in}{0.917289in}}%
\pgfpathlineto{\pgfqpoint{2.082133in}{0.474868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.307226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158056in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.158056in}{1.307226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.158056in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.307226in}}%
\pgfpathlineto{\pgfqpoint{2.158056in}{1.307226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340522in}{0.770978in}}%
\pgfpathlineto{\pgfqpoint{2.113684in}{0.770978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.135906in}{0.770978in}}{\pgfqpoint{2.135906in}{0.793200in}}%
\pgfpathlineto{\pgfqpoint{2.135906in}{1.246888in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.135906in}{1.269111in}}{\pgfqpoint{2.113684in}{1.269111in}}%
\pgfpathlineto{\pgfqpoint{1.340522in}{1.269111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.318299in}{1.269111in}}{\pgfqpoint{1.318299in}{1.246888in}}%
\pgfpathlineto{\pgfqpoint{1.318299in}{0.793200in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.318299in}{0.770978in}}{\pgfqpoint{1.340522in}{0.770978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362744in}{1.146888in}}%
\pgfpathlineto{\pgfqpoint{1.584966in}{1.146888in}}%
\pgfpathlineto{\pgfqpoint{1.584966in}{1.224666in}}%
\pgfpathlineto{\pgfqpoint{1.362744in}{1.224666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.673855in,y=1.146888in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GAT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362744in}{0.991955in}}%
\pgfpathlineto{\pgfqpoint{1.584966in}{0.991955in}}%
\pgfpathlineto{\pgfqpoint{1.584966in}{1.069733in}}%
\pgfpathlineto{\pgfqpoint{1.362744in}{1.069733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.673855in,y=0.991955in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont APPNP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362744in}{0.837022in}}%
\pgfpathlineto{\pgfqpoint{1.584966in}{0.837022in}}%
\pgfpathlineto{\pgfqpoint{1.584966in}{0.914800in}}%
\pgfpathlineto{\pgfqpoint{1.362744in}{0.914800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.673855in,y=0.837022in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GCN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/gcn_gat_ppnp_adj_cert_ratio_rd.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.227500in}{1.376671in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.227500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.227500in}{1.376671in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.376671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.131977in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.131977in}{1.307226in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.307226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.562499in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.309869in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.057240in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.309869in,y=0.191275in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r_d\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in,y=0.436606in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in,y=0.832967in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in,y=1.229328in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in,y=0.871229in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{1.644214in}{0.871994in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562499in}{1.267590in}}%
\pgfpathlineto{\pgfqpoint{2.057240in}{1.267590in}}%
\pgfpathlineto{\pgfqpoint{2.057240in}{0.474868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{1.644214in}{0.871994in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562499in}{1.267590in}}%
\pgfpathlineto{\pgfqpoint{2.057240in}{1.267590in}}%
\pgfpathlineto{\pgfqpoint{2.057240in}{0.474868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{1.644214in}{0.871994in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562499in}{1.267590in}}%
\pgfpathlineto{\pgfqpoint{2.057240in}{1.267590in}}%
\pgfpathlineto{\pgfqpoint{2.057240in}{0.474868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.307226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131977in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.131977in}{1.307226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.131977in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.307226in}}%
\pgfpathlineto{\pgfqpoint{2.131977in}{1.307226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313921in}{0.770978in}}%
\pgfpathlineto{\pgfqpoint{2.087083in}{0.770978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.109305in}{0.770978in}}{\pgfqpoint{2.109305in}{0.793200in}}%
\pgfpathlineto{\pgfqpoint{2.109305in}{1.246888in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.109305in}{1.269111in}}{\pgfqpoint{2.087083in}{1.269111in}}%
\pgfpathlineto{\pgfqpoint{1.313921in}{1.269111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.291699in}{1.269111in}}{\pgfqpoint{1.291699in}{1.246888in}}%
\pgfpathlineto{\pgfqpoint{1.291699in}{0.793200in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.291699in}{0.770978in}}{\pgfqpoint{1.313921in}{0.770978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336143in}{1.146888in}}%
\pgfpathlineto{\pgfqpoint{1.558366in}{1.146888in}}%
\pgfpathlineto{\pgfqpoint{1.558366in}{1.224666in}}%
\pgfpathlineto{\pgfqpoint{1.336143in}{1.224666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647254in,y=1.146888in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GAT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336143in}{0.991955in}}%
\pgfpathlineto{\pgfqpoint{1.558366in}{0.991955in}}%
\pgfpathlineto{\pgfqpoint{1.558366in}{1.069733in}}%
\pgfpathlineto{\pgfqpoint{1.336143in}{1.069733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647254in,y=0.991955in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont APPNP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336143in}{0.837022in}}%
\pgfpathlineto{\pgfqpoint{1.558366in}{0.837022in}}%
\pgfpathlineto{\pgfqpoint{1.558366in}{0.914800in}}%
\pgfpathlineto{\pgfqpoint{1.336143in}{0.914800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647254in,y=0.837022in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GCN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/gcn_gat_ppnp_att.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.227500in}{1.376671in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.227500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.227500in}{1.376671in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.376671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310010in}{0.257480in}}%
\pgfpathlineto{\pgfqpoint{2.158056in}{0.257480in}}%
\pgfpathlineto{\pgfqpoint{2.158056in}{1.307226in}}%
\pgfpathlineto{\pgfqpoint{0.310010in}{1.307226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394012in,y=0.167202in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.775839in,y=0.167202in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157667in,y=0.167202in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.539495in,y=0.167202in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.921322in,y=0.167202in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.068881in,y=0.266933in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.068881in,y=0.532021in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.068881in,y=0.797108in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.068881in,y=1.062196in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 7.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310010in}{0.257480in}}{\pgfqpoint{1.848046in}{1.049746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.394012in}{1.259511in}}%
\pgfpathlineto{\pgfqpoint{0.470377in}{1.259511in}}%
\pgfpathlineto{\pgfqpoint{0.470377in}{1.153476in}}%
\pgfpathlineto{\pgfqpoint{0.546743in}{1.153476in}}%
\pgfpathlineto{\pgfqpoint{0.546743in}{1.047441in}}%
\pgfpathlineto{\pgfqpoint{0.623108in}{1.047441in}}%
\pgfpathlineto{\pgfqpoint{0.623108in}{1.047441in}}%
\pgfpathlineto{\pgfqpoint{0.699474in}{1.047441in}}%
\pgfpathlineto{\pgfqpoint{0.699474in}{1.047441in}}%
\pgfpathlineto{\pgfqpoint{0.775839in}{1.047441in}}%
\pgfpathlineto{\pgfqpoint{0.775839in}{1.047441in}}%
\pgfpathlineto{\pgfqpoint{0.852205in}{1.047441in}}%
\pgfpathlineto{\pgfqpoint{0.852205in}{1.047441in}}%
\pgfpathlineto{\pgfqpoint{0.928570in}{1.047441in}}%
\pgfpathlineto{\pgfqpoint{0.928570in}{0.941406in}}%
\pgfpathlineto{\pgfqpoint{1.004936in}{0.941406in}}%
\pgfpathlineto{\pgfqpoint{1.004936in}{0.835371in}}%
\pgfpathlineto{\pgfqpoint{1.081301in}{0.835371in}}%
\pgfpathlineto{\pgfqpoint{1.081301in}{0.835371in}}%
\pgfpathlineto{\pgfqpoint{1.157667in}{0.835371in}}%
\pgfpathlineto{\pgfqpoint{1.157667in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{1.234033in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{1.234033in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{1.310398in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{1.310398in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{1.386764in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{1.386764in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{1.463129in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{1.463129in}{0.623301in}}%
\pgfpathlineto{\pgfqpoint{1.539495in}{0.623301in}}%
\pgfpathlineto{\pgfqpoint{1.539495in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{1.615860in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{1.615860in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{1.692226in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{1.692226in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{1.768591in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{1.768591in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{1.844957in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{1.844957in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{1.921322in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{1.921322in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{1.997688in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{1.997688in}{0.411231in}}%
\pgfpathlineto{\pgfqpoint{2.074053in}{0.411231in}}%
\pgfpathlineto{\pgfqpoint{2.074053in}{0.305196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310010in}{0.257480in}}{\pgfqpoint{1.848046in}{1.049746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394012in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{0.470377in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{0.470377in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{0.546743in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{0.546743in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{0.623108in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{0.623108in}{0.623301in}}%
\pgfpathlineto{\pgfqpoint{0.699474in}{0.623301in}}%
\pgfpathlineto{\pgfqpoint{0.699474in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{0.775839in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{0.775839in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{0.852205in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{0.852205in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{0.928570in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{0.928570in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{1.004936in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{1.004936in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{1.081301in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{1.081301in}{0.411231in}}%
\pgfpathlineto{\pgfqpoint{1.157667in}{0.411231in}}%
\pgfpathlineto{\pgfqpoint{1.157667in}{0.411231in}}%
\pgfpathlineto{\pgfqpoint{1.234033in}{0.411231in}}%
\pgfpathlineto{\pgfqpoint{1.234033in}{0.305196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310010in}{0.257480in}}{\pgfqpoint{1.848046in}{1.049746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.394012in}{1.047441in}}%
\pgfpathlineto{\pgfqpoint{0.470377in}{1.047441in}}%
\pgfpathlineto{\pgfqpoint{0.470377in}{1.047441in}}%
\pgfpathlineto{\pgfqpoint{0.546743in}{1.047441in}}%
\pgfpathlineto{\pgfqpoint{0.546743in}{1.047441in}}%
\pgfpathlineto{\pgfqpoint{0.623108in}{1.047441in}}%
\pgfpathlineto{\pgfqpoint{0.623108in}{0.941406in}}%
\pgfpathlineto{\pgfqpoint{0.699474in}{0.941406in}}%
\pgfpathlineto{\pgfqpoint{0.699474in}{0.941406in}}%
\pgfpathlineto{\pgfqpoint{0.775839in}{0.941406in}}%
\pgfpathlineto{\pgfqpoint{0.775839in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{0.852205in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{0.852205in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{0.928570in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{0.928570in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{1.004936in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{1.004936in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{1.081301in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{1.081301in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{1.157667in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{1.157667in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{1.234033in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{1.234033in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{1.310398in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{1.310398in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{1.386764in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{1.386764in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{1.463129in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{1.463129in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{1.539495in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{1.539495in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{1.615860in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{1.615860in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{1.692226in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{1.692226in}{0.411231in}}%
\pgfpathlineto{\pgfqpoint{1.768591in}{0.411231in}}%
\pgfpathlineto{\pgfqpoint{1.768591in}{0.305196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310010in}{0.257480in}}{\pgfqpoint{1.848046in}{1.049746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394012in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{0.470377in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{0.470377in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{0.546743in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{0.546743in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{0.623108in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{0.623108in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{0.699474in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{0.699474in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{0.775839in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{0.775839in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{0.852205in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{0.852205in}{0.411231in}}%
\pgfpathlineto{\pgfqpoint{0.928570in}{0.411231in}}%
\pgfpathlineto{\pgfqpoint{0.928570in}{0.305196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310010in}{0.257480in}}{\pgfqpoint{1.848046in}{1.049746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.394012in}{1.259511in}}%
\pgfpathlineto{\pgfqpoint{0.470377in}{1.259511in}}%
\pgfpathlineto{\pgfqpoint{0.470377in}{1.259511in}}%
\pgfpathlineto{\pgfqpoint{0.546743in}{1.259511in}}%
\pgfpathlineto{\pgfqpoint{0.546743in}{1.153476in}}%
\pgfpathlineto{\pgfqpoint{0.623108in}{1.153476in}}%
\pgfpathlineto{\pgfqpoint{0.623108in}{1.047441in}}%
\pgfpathlineto{\pgfqpoint{0.699474in}{1.047441in}}%
\pgfpathlineto{\pgfqpoint{0.699474in}{1.047441in}}%
\pgfpathlineto{\pgfqpoint{0.775839in}{1.047441in}}%
\pgfpathlineto{\pgfqpoint{0.775839in}{1.047441in}}%
\pgfpathlineto{\pgfqpoint{0.852205in}{1.047441in}}%
\pgfpathlineto{\pgfqpoint{0.852205in}{1.047441in}}%
\pgfpathlineto{\pgfqpoint{0.928570in}{1.047441in}}%
\pgfpathlineto{\pgfqpoint{0.928570in}{1.047441in}}%
\pgfpathlineto{\pgfqpoint{1.004936in}{1.047441in}}%
\pgfpathlineto{\pgfqpoint{1.004936in}{0.941406in}}%
\pgfpathlineto{\pgfqpoint{1.081301in}{0.941406in}}%
\pgfpathlineto{\pgfqpoint{1.081301in}{0.835371in}}%
\pgfpathlineto{\pgfqpoint{1.157667in}{0.835371in}}%
\pgfpathlineto{\pgfqpoint{1.157667in}{0.835371in}}%
\pgfpathlineto{\pgfqpoint{1.234033in}{0.835371in}}%
\pgfpathlineto{\pgfqpoint{1.234033in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{1.310398in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{1.310398in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{1.386764in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{1.386764in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{1.463129in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{1.463129in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{1.539495in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{1.539495in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{1.615860in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{1.615860in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{1.692226in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{1.692226in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{1.768591in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{1.768591in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{1.844957in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{1.844957in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{1.921322in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{1.921322in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{1.997688in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{1.997688in}{0.411231in}}%
\pgfpathlineto{\pgfqpoint{2.074053in}{0.411231in}}%
\pgfpathlineto{\pgfqpoint{2.074053in}{0.305196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310010in}{0.257480in}}{\pgfqpoint{1.848046in}{1.049746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394012in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{0.470377in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{0.470377in}{0.623301in}}%
\pgfpathlineto{\pgfqpoint{0.546743in}{0.623301in}}%
\pgfpathlineto{\pgfqpoint{0.546743in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{0.623108in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{0.623108in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{0.699474in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{0.699474in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{0.775839in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{0.775839in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{0.852205in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{0.852205in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{0.928570in}{0.517266in}}%
\pgfpathlineto{\pgfqpoint{0.928570in}{0.411231in}}%
\pgfpathlineto{\pgfqpoint{1.004936in}{0.411231in}}%
\pgfpathlineto{\pgfqpoint{1.004936in}{0.411231in}}%
\pgfpathlineto{\pgfqpoint{1.081301in}{0.411231in}}%
\pgfpathlineto{\pgfqpoint{1.081301in}{0.305196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310010in}{0.257480in}}%
\pgfpathlineto{\pgfqpoint{0.310010in}{1.307226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158056in}{0.257480in}}%
\pgfpathlineto{\pgfqpoint{2.158056in}{1.307226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310010in}{0.257480in}}%
\pgfpathlineto{\pgfqpoint{2.158056in}{0.257480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310010in}{1.307226in}}%
\pgfpathlineto{\pgfqpoint{2.158056in}{1.307226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344077in}{0.774533in}}%
\pgfpathlineto{\pgfqpoint{2.117239in}{0.774533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.139461in}{0.774533in}}{\pgfqpoint{2.139461in}{0.796755in}}%
\pgfpathlineto{\pgfqpoint{2.139461in}{1.250443in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.139461in}{1.272666in}}{\pgfqpoint{2.117239in}{1.272666in}}%
\pgfpathlineto{\pgfqpoint{1.344077in}{1.272666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.321855in}{1.272666in}}{\pgfqpoint{1.321855in}{1.250443in}}%
\pgfpathlineto{\pgfqpoint{1.321855in}{0.796755in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.321855in}{0.774533in}}{\pgfqpoint{1.344077in}{0.774533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366299in}{1.150443in}}%
\pgfpathlineto{\pgfqpoint{1.588521in}{1.150443in}}%
\pgfpathlineto{\pgfqpoint{1.588521in}{1.228221in}}%
\pgfpathlineto{\pgfqpoint{1.366299in}{1.228221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.677410in,y=1.150443in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GAT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366299in}{0.995510in}}%
\pgfpathlineto{\pgfqpoint{1.588521in}{0.995510in}}%
\pgfpathlineto{\pgfqpoint{1.588521in}{1.073288in}}%
\pgfpathlineto{\pgfqpoint{1.366299in}{1.073288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.677410in,y=0.995510in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont APPNP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366299in}{0.840577in}}%
\pgfpathlineto{\pgfqpoint{1.588521in}{0.840577in}}%
\pgfpathlineto{\pgfqpoint{1.588521in}{0.918355in}}%
\pgfpathlineto{\pgfqpoint{1.366299in}{0.918355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.677410in,y=0.840577in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GCN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/gcn_gat_ppnp_att_cert_ratio.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.193750in}{1.355812in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.193750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.193750in}{1.355812in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.355812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{0.396702in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.396702in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.396702in}}{\pgfqpoint{1.687604in}{0.906959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{0.396702in}}%
\pgfpathlineto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.492257in,y=0.306424in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.396702in}}{\pgfqpoint{1.687604in}{0.906959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859127in}{0.396702in}}%
\pgfpathlineto{\pgfqpoint{0.859127in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.859127in,y=0.306424in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.396702in}}{\pgfqpoint{1.687604in}{0.906959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225998in}{0.396702in}}%
\pgfpathlineto{\pgfqpoint{1.225998in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.225998in,y=0.306424in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.396702in}}{\pgfqpoint{1.687604in}{0.906959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592868in}{0.396702in}}%
\pgfpathlineto{\pgfqpoint{1.592868in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592868in,y=0.306424in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.396702in}}{\pgfqpoint{1.687604in}{0.906959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959739in}{0.396702in}}%
\pgfpathlineto{\pgfqpoint{1.959739in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.959739in,y=0.306424in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.336059in,y=0.152744in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r_a\) (dotted), \(\displaystyle r_d\) (solid)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.396702in}}{\pgfqpoint{1.687604in}{0.906959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{0.396702in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.396702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=0.358439in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.396702in}}{\pgfqpoint{1.687604in}{0.906959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{0.623441in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.623441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=0.585179in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.396702in}}{\pgfqpoint{1.687604in}{0.906959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{0.850181in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.850181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=0.811919in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.396702in}}{\pgfqpoint{1.687604in}{0.906959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{1.076921in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{1.076921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=1.038659in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.396702in}}{\pgfqpoint{1.687604in}{0.906959in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=1.265399in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136544in,y=0.850181in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{0.396702in}}%
\pgfpathlineto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179861in}{0.396702in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{0.396702in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.396702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.565631in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.565631in}{1.214638in}}%
\pgfpathlineto{\pgfqpoint{0.639005in}{1.214638in}}%
\pgfpathlineto{\pgfqpoint{0.639005in}{1.156325in}}%
\pgfpathlineto{\pgfqpoint{0.712379in}{1.156325in}}%
\pgfpathlineto{\pgfqpoint{0.712379in}{1.112471in}}%
\pgfpathlineto{\pgfqpoint{0.785753in}{1.112471in}}%
\pgfpathlineto{\pgfqpoint{0.785753in}{1.074113in}}%
\pgfpathlineto{\pgfqpoint{0.859127in}{1.074113in}}%
\pgfpathlineto{\pgfqpoint{0.859127in}{1.040416in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{1.040416in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{1.007555in}}%
\pgfpathlineto{\pgfqpoint{1.005876in}{1.007555in}}%
\pgfpathlineto{\pgfqpoint{1.005876in}{0.974574in}}%
\pgfpathlineto{\pgfqpoint{1.079250in}{0.974574in}}%
\pgfpathlineto{\pgfqpoint{1.079250in}{0.945179in}}%
\pgfpathlineto{\pgfqpoint{1.152624in}{0.945179in}}%
\pgfpathlineto{\pgfqpoint{1.152624in}{0.918532in}}%
\pgfpathlineto{\pgfqpoint{1.225998in}{0.918532in}}%
\pgfpathlineto{\pgfqpoint{1.225998in}{0.892004in}}%
\pgfpathlineto{\pgfqpoint{1.299372in}{0.892004in}}%
\pgfpathlineto{\pgfqpoint{1.299372in}{0.871212in}}%
\pgfpathlineto{\pgfqpoint{1.372746in}{0.871212in}}%
\pgfpathlineto{\pgfqpoint{1.372746in}{0.847433in}}%
\pgfpathlineto{\pgfqpoint{1.446120in}{0.847433in}}%
\pgfpathlineto{\pgfqpoint{1.446120in}{0.826163in}}%
\pgfpathlineto{\pgfqpoint{1.519494in}{0.826163in}}%
\pgfpathlineto{\pgfqpoint{1.519494in}{0.803340in}}%
\pgfpathlineto{\pgfqpoint{1.592868in}{0.803340in}}%
\pgfpathlineto{\pgfqpoint{1.592868in}{0.785176in}}%
\pgfpathlineto{\pgfqpoint{1.666242in}{0.785176in}}%
\pgfpathlineto{\pgfqpoint{1.666242in}{0.765699in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.765699in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.746221in}}%
\pgfpathlineto{\pgfqpoint{1.812991in}{0.746221in}}%
\pgfpathlineto{\pgfqpoint{1.812991in}{0.727222in}}%
\pgfpathlineto{\pgfqpoint{1.886365in}{0.727222in}}%
\pgfpathlineto{\pgfqpoint{1.886365in}{0.708103in}}%
\pgfpathlineto{\pgfqpoint{1.959739in}{0.708103in}}%
\pgfpathlineto{\pgfqpoint{1.959739in}{0.684921in}}%
\pgfpathlineto{\pgfqpoint{2.033113in}{0.684921in}}%
\pgfpathlineto{\pgfqpoint{2.033113in}{0.660903in}}%
\pgfpathlineto{\pgfqpoint{2.106487in}{0.660903in}}%
\pgfpathlineto{\pgfqpoint{2.106487in}{0.618841in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.618841in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.396702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.565631in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.565631in}{1.151187in}}%
\pgfpathlineto{\pgfqpoint{0.639005in}{1.151187in}}%
\pgfpathlineto{\pgfqpoint{0.639005in}{0.971587in}}%
\pgfpathlineto{\pgfqpoint{0.712379in}{0.971587in}}%
\pgfpathlineto{\pgfqpoint{0.712379in}{0.952468in}}%
\pgfpathlineto{\pgfqpoint{0.785753in}{0.952468in}}%
\pgfpathlineto{\pgfqpoint{0.785753in}{0.817320in}}%
\pgfpathlineto{\pgfqpoint{0.859127in}{0.817320in}}%
\pgfpathlineto{\pgfqpoint{0.859127in}{0.810390in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{0.810390in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{0.777409in}}%
\pgfpathlineto{\pgfqpoint{1.005876in}{0.777409in}}%
\pgfpathlineto{\pgfqpoint{1.005876in}{0.688984in}}%
\pgfpathlineto{\pgfqpoint{1.079250in}{0.688984in}}%
\pgfpathlineto{\pgfqpoint{1.079250in}{0.677273in}}%
\pgfpathlineto{\pgfqpoint{1.152624in}{0.677273in}}%
\pgfpathlineto{\pgfqpoint{1.152624in}{0.396702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.565631in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.565631in}{1.192651in}}%
\pgfpathlineto{\pgfqpoint{0.639005in}{1.192651in}}%
\pgfpathlineto{\pgfqpoint{0.639005in}{1.123703in}}%
\pgfpathlineto{\pgfqpoint{0.712379in}{1.123703in}}%
\pgfpathlineto{\pgfqpoint{0.712379in}{1.072679in}}%
\pgfpathlineto{\pgfqpoint{0.785753in}{1.072679in}}%
\pgfpathlineto{\pgfqpoint{0.785753in}{1.028347in}}%
\pgfpathlineto{\pgfqpoint{0.859127in}{1.028347in}}%
\pgfpathlineto{\pgfqpoint{0.859127in}{0.990587in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{0.990587in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{0.953305in}}%
\pgfpathlineto{\pgfqpoint{1.005876in}{0.953305in}}%
\pgfpathlineto{\pgfqpoint{1.005876in}{0.922356in}}%
\pgfpathlineto{\pgfqpoint{1.079250in}{0.922356in}}%
\pgfpathlineto{\pgfqpoint{1.079250in}{0.894035in}}%
\pgfpathlineto{\pgfqpoint{1.152624in}{0.894035in}}%
\pgfpathlineto{\pgfqpoint{1.152624in}{0.863923in}}%
\pgfpathlineto{\pgfqpoint{1.225998in}{0.863923in}}%
\pgfpathlineto{\pgfqpoint{1.225998in}{0.838232in}}%
\pgfpathlineto{\pgfqpoint{1.299372in}{0.838232in}}%
\pgfpathlineto{\pgfqpoint{1.299372in}{0.814811in}}%
\pgfpathlineto{\pgfqpoint{1.372746in}{0.814811in}}%
\pgfpathlineto{\pgfqpoint{1.372746in}{0.794975in}}%
\pgfpathlineto{\pgfqpoint{1.446120in}{0.794975in}}%
\pgfpathlineto{\pgfqpoint{1.446120in}{0.774542in}}%
\pgfpathlineto{\pgfqpoint{1.519494in}{0.774542in}}%
\pgfpathlineto{\pgfqpoint{1.519494in}{0.756020in}}%
\pgfpathlineto{\pgfqpoint{1.592868in}{0.756020in}}%
\pgfpathlineto{\pgfqpoint{1.592868in}{0.737737in}}%
\pgfpathlineto{\pgfqpoint{1.666242in}{0.737737in}}%
\pgfpathlineto{\pgfqpoint{1.666242in}{0.722442in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.722442in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.706071in}}%
\pgfpathlineto{\pgfqpoint{1.812991in}{0.706071in}}%
\pgfpathlineto{\pgfqpoint{1.812991in}{0.691971in}}%
\pgfpathlineto{\pgfqpoint{1.886365in}{0.691971in}}%
\pgfpathlineto{\pgfqpoint{1.886365in}{0.677751in}}%
\pgfpathlineto{\pgfqpoint{1.959739in}{0.677751in}}%
\pgfpathlineto{\pgfqpoint{1.959739in}{0.660664in}}%
\pgfpathlineto{\pgfqpoint{2.033113in}{0.660664in}}%
\pgfpathlineto{\pgfqpoint{2.033113in}{0.641306in}}%
\pgfpathlineto{\pgfqpoint{2.106487in}{0.641306in}}%
\pgfpathlineto{\pgfqpoint{2.106487in}{0.608086in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.608086in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.396702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.565631in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.565631in}{1.119401in}}%
\pgfpathlineto{\pgfqpoint{0.639005in}{1.119401in}}%
\pgfpathlineto{\pgfqpoint{0.639005in}{0.919727in}}%
\pgfpathlineto{\pgfqpoint{0.712379in}{0.919727in}}%
\pgfpathlineto{\pgfqpoint{0.712379in}{0.901922in}}%
\pgfpathlineto{\pgfqpoint{0.785753in}{0.901922in}}%
\pgfpathlineto{\pgfqpoint{0.785753in}{0.766894in}}%
\pgfpathlineto{\pgfqpoint{0.859127in}{0.766894in}}%
\pgfpathlineto{\pgfqpoint{0.859127in}{0.761995in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{0.761995in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{0.730568in}}%
\pgfpathlineto{\pgfqpoint{1.005876in}{0.730568in}}%
\pgfpathlineto{\pgfqpoint{1.005876in}{0.663890in}}%
\pgfpathlineto{\pgfqpoint{1.079250in}{0.663890in}}%
\pgfpathlineto{\pgfqpoint{1.079250in}{0.654570in}}%
\pgfpathlineto{\pgfqpoint{1.152624in}{0.654570in}}%
\pgfpathlineto{\pgfqpoint{1.152624in}{0.396702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.565631in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.565631in}{1.187991in}}%
\pgfpathlineto{\pgfqpoint{0.639005in}{1.187991in}}%
\pgfpathlineto{\pgfqpoint{0.639005in}{1.112471in}}%
\pgfpathlineto{\pgfqpoint{0.712379in}{1.112471in}}%
\pgfpathlineto{\pgfqpoint{0.712379in}{1.058459in}}%
\pgfpathlineto{\pgfqpoint{0.785753in}{1.058459in}}%
\pgfpathlineto{\pgfqpoint{0.785753in}{1.010901in}}%
\pgfpathlineto{\pgfqpoint{0.859127in}{1.010901in}}%
\pgfpathlineto{\pgfqpoint{0.859127in}{0.968241in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{0.968241in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{0.924267in}}%
\pgfpathlineto{\pgfqpoint{1.005876in}{0.924267in}}%
\pgfpathlineto{\pgfqpoint{1.005876in}{0.887224in}}%
\pgfpathlineto{\pgfqpoint{1.079250in}{0.887224in}}%
\pgfpathlineto{\pgfqpoint{1.079250in}{0.857351in}}%
\pgfpathlineto{\pgfqpoint{1.152624in}{0.857351in}}%
\pgfpathlineto{\pgfqpoint{1.152624in}{0.825087in}}%
\pgfpathlineto{\pgfqpoint{1.225998in}{0.825087in}}%
\pgfpathlineto{\pgfqpoint{1.225998in}{0.797843in}}%
\pgfpathlineto{\pgfqpoint{1.299372in}{0.797843in}}%
\pgfpathlineto{\pgfqpoint{1.299372in}{0.771793in}}%
\pgfpathlineto{\pgfqpoint{1.372746in}{0.771793in}}%
\pgfpathlineto{\pgfqpoint{1.372746in}{0.745385in}}%
\pgfpathlineto{\pgfqpoint{1.446120in}{0.745385in}}%
\pgfpathlineto{\pgfqpoint{1.446120in}{0.722203in}}%
\pgfpathlineto{\pgfqpoint{1.519494in}{0.722203in}}%
\pgfpathlineto{\pgfqpoint{1.519494in}{0.698782in}}%
\pgfpathlineto{\pgfqpoint{1.592868in}{0.698782in}}%
\pgfpathlineto{\pgfqpoint{1.592868in}{0.677751in}}%
\pgfpathlineto{\pgfqpoint{1.666242in}{0.677751in}}%
\pgfpathlineto{\pgfqpoint{1.666242in}{0.656242in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.656242in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.635570in}}%
\pgfpathlineto{\pgfqpoint{1.812991in}{0.635570in}}%
\pgfpathlineto{\pgfqpoint{1.812991in}{0.617765in}}%
\pgfpathlineto{\pgfqpoint{1.886365in}{0.617765in}}%
\pgfpathlineto{\pgfqpoint{1.886365in}{0.599841in}}%
\pgfpathlineto{\pgfqpoint{1.959739in}{0.599841in}}%
\pgfpathlineto{\pgfqpoint{1.959739in}{0.582276in}}%
\pgfpathlineto{\pgfqpoint{2.033113in}{0.582276in}}%
\pgfpathlineto{\pgfqpoint{2.033113in}{0.564830in}}%
\pgfpathlineto{\pgfqpoint{2.106487in}{0.564830in}}%
\pgfpathlineto{\pgfqpoint{2.106487in}{0.534359in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.534359in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.396702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.565631in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.565631in}{1.106137in}}%
\pgfpathlineto{\pgfqpoint{0.639005in}{1.106137in}}%
\pgfpathlineto{\pgfqpoint{0.639005in}{0.883640in}}%
\pgfpathlineto{\pgfqpoint{0.712379in}{0.883640in}}%
\pgfpathlineto{\pgfqpoint{0.712379in}{0.864879in}}%
\pgfpathlineto{\pgfqpoint{0.785753in}{0.864879in}}%
\pgfpathlineto{\pgfqpoint{0.785753in}{0.715511in}}%
\pgfpathlineto{\pgfqpoint{0.859127in}{0.715511in}}%
\pgfpathlineto{\pgfqpoint{0.859127in}{0.705593in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{0.705593in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{0.669148in}}%
\pgfpathlineto{\pgfqpoint{1.005876in}{0.669148in}}%
\pgfpathlineto{\pgfqpoint{1.005876in}{0.585263in}}%
\pgfpathlineto{\pgfqpoint{1.079250in}{0.585263in}}%
\pgfpathlineto{\pgfqpoint{1.079250in}{0.574867in}}%
\pgfpathlineto{\pgfqpoint{1.152624in}{0.574867in}}%
\pgfpathlineto{\pgfqpoint{1.152624in}{0.396702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396007in}{0.768112in}}%
\pgfpathlineto{\pgfqpoint{2.158058in}{0.768112in}}%
\pgfpathlineto{\pgfqpoint{2.158058in}{1.266245in}}%
\pgfpathlineto{\pgfqpoint{1.396007in}{1.266245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440451in}{1.144022in}}%
\pgfpathlineto{\pgfqpoint{1.607118in}{1.144022in}}%
\pgfpathlineto{\pgfqpoint{1.607118in}{1.221800in}}%
\pgfpathlineto{\pgfqpoint{1.440451in}{1.221800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.696007in,y=1.144022in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GAT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440451in}{0.989089in}}%
\pgfpathlineto{\pgfqpoint{1.607118in}{0.989089in}}%
\pgfpathlineto{\pgfqpoint{1.607118in}{1.066867in}}%
\pgfpathlineto{\pgfqpoint{1.440451in}{1.066867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.696007in,y=0.989089in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GCN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440451in}{0.834156in}}%
\pgfpathlineto{\pgfqpoint{1.607118in}{0.834156in}}%
\pgfpathlineto{\pgfqpoint{1.607118in}{0.911934in}}%
\pgfpathlineto{\pgfqpoint{1.440451in}{0.911934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.696007in,y=0.834156in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont APPNP}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/gcn_gat_ppnp_att_cert_ratio_ra.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.227500in}{1.376671in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.227500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.227500in}{1.376671in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.376671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.158056in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.158056in}{1.307226in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.307226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563685in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.196371in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.829058in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.322909in,y=0.191275in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r_a\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in,y=0.436606in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in,y=0.832967in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in,y=1.229328in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in,y=0.871229in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{1.670293in}{0.871994in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563685in}{1.267590in}}%
\pgfpathlineto{\pgfqpoint{0.626953in}{1.267590in}}%
\pgfpathlineto{\pgfqpoint{0.626953in}{1.189258in}}%
\pgfpathlineto{\pgfqpoint{0.690222in}{1.189258in}}%
\pgfpathlineto{\pgfqpoint{0.690222in}{1.126906in}}%
\pgfpathlineto{\pgfqpoint{0.753491in}{1.126906in}}%
\pgfpathlineto{\pgfqpoint{0.753491in}{1.082100in}}%
\pgfpathlineto{\pgfqpoint{0.816759in}{1.082100in}}%
\pgfpathlineto{\pgfqpoint{0.816759in}{1.042620in}}%
\pgfpathlineto{\pgfqpoint{0.880028in}{1.042620in}}%
\pgfpathlineto{\pgfqpoint{0.880028in}{1.002827in}}%
\pgfpathlineto{\pgfqpoint{0.943297in}{1.002827in}}%
\pgfpathlineto{\pgfqpoint{0.943297in}{0.977761in}}%
\pgfpathlineto{\pgfqpoint{1.006565in}{0.977761in}}%
\pgfpathlineto{\pgfqpoint{1.006565in}{0.953321in}}%
\pgfpathlineto{\pgfqpoint{1.069834in}{0.953321in}}%
\pgfpathlineto{\pgfqpoint{1.069834in}{0.930762in}}%
\pgfpathlineto{\pgfqpoint{1.133103in}{0.930762in}}%
\pgfpathlineto{\pgfqpoint{1.133103in}{0.906635in}}%
\pgfpathlineto{\pgfqpoint{1.196371in}{0.906635in}}%
\pgfpathlineto{\pgfqpoint{1.196371in}{0.878749in}}%
\pgfpathlineto{\pgfqpoint{1.259640in}{0.878749in}}%
\pgfpathlineto{\pgfqpoint{1.259640in}{0.856190in}}%
\pgfpathlineto{\pgfqpoint{1.322909in}{0.856190in}}%
\pgfpathlineto{\pgfqpoint{1.322909in}{0.836450in}}%
\pgfpathlineto{\pgfqpoint{1.386178in}{0.836450in}}%
\pgfpathlineto{\pgfqpoint{1.386178in}{0.814830in}}%
\pgfpathlineto{\pgfqpoint{1.449446in}{0.814830in}}%
\pgfpathlineto{\pgfqpoint{1.449446in}{0.795090in}}%
\pgfpathlineto{\pgfqpoint{1.512715in}{0.795090in}}%
\pgfpathlineto{\pgfqpoint{1.512715in}{0.775977in}}%
\pgfpathlineto{\pgfqpoint{1.575984in}{0.775977in}}%
\pgfpathlineto{\pgfqpoint{1.575984in}{0.758431in}}%
\pgfpathlineto{\pgfqpoint{1.639252in}{0.758431in}}%
\pgfpathlineto{\pgfqpoint{1.639252in}{0.736811in}}%
\pgfpathlineto{\pgfqpoint{1.702521in}{0.736811in}}%
\pgfpathlineto{\pgfqpoint{1.702521in}{0.715505in}}%
\pgfpathlineto{\pgfqpoint{1.765790in}{0.715505in}}%
\pgfpathlineto{\pgfqpoint{1.765790in}{0.691379in}}%
\pgfpathlineto{\pgfqpoint{1.829058in}{0.691379in}}%
\pgfpathlineto{\pgfqpoint{1.829058in}{0.669446in}}%
\pgfpathlineto{\pgfqpoint{1.892327in}{0.669446in}}%
\pgfpathlineto{\pgfqpoint{1.892327in}{0.642186in}}%
\pgfpathlineto{\pgfqpoint{1.955596in}{0.642186in}}%
\pgfpathlineto{\pgfqpoint{1.955596in}{0.596127in}}%
\pgfpathlineto{\pgfqpoint{2.018864in}{0.596127in}}%
\pgfpathlineto{\pgfqpoint{2.082133in}{0.474868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{1.670293in}{0.871994in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563685in}{1.267590in}}%
\pgfpathlineto{\pgfqpoint{0.626953in}{1.267590in}}%
\pgfpathlineto{\pgfqpoint{0.626953in}{1.149465in}}%
\pgfpathlineto{\pgfqpoint{0.690222in}{1.149465in}}%
\pgfpathlineto{\pgfqpoint{0.690222in}{1.083040in}}%
\pgfpathlineto{\pgfqpoint{0.753491in}{1.083040in}}%
\pgfpathlineto{\pgfqpoint{0.753491in}{1.028520in}}%
\pgfpathlineto{\pgfqpoint{0.816759in}{1.028520in}}%
\pgfpathlineto{\pgfqpoint{0.816759in}{0.988414in}}%
\pgfpathlineto{\pgfqpoint{0.880028in}{0.988414in}}%
\pgfpathlineto{\pgfqpoint{0.880028in}{0.940788in}}%
\pgfpathlineto{\pgfqpoint{0.943297in}{0.940788in}}%
\pgfpathlineto{\pgfqpoint{0.943297in}{0.903502in}}%
\pgfpathlineto{\pgfqpoint{1.006565in}{0.903502in}}%
\pgfpathlineto{\pgfqpoint{1.006565in}{0.866216in}}%
\pgfpathlineto{\pgfqpoint{1.069834in}{0.866216in}}%
\pgfpathlineto{\pgfqpoint{1.069834in}{0.841463in}}%
\pgfpathlineto{\pgfqpoint{1.133103in}{0.841463in}}%
\pgfpathlineto{\pgfqpoint{1.133103in}{0.814517in}}%
\pgfpathlineto{\pgfqpoint{1.196371in}{0.814517in}}%
\pgfpathlineto{\pgfqpoint{1.196371in}{0.785377in}}%
\pgfpathlineto{\pgfqpoint{1.259640in}{0.785377in}}%
\pgfpathlineto{\pgfqpoint{1.259640in}{0.752478in}}%
\pgfpathlineto{\pgfqpoint{1.322909in}{0.752478in}}%
\pgfpathlineto{\pgfqpoint{1.322909in}{0.733051in}}%
\pgfpathlineto{\pgfqpoint{1.386178in}{0.733051in}}%
\pgfpathlineto{\pgfqpoint{1.386178in}{0.710178in}}%
\pgfpathlineto{\pgfqpoint{1.449446in}{0.710178in}}%
\pgfpathlineto{\pgfqpoint{1.449446in}{0.693572in}}%
\pgfpathlineto{\pgfqpoint{1.512715in}{0.693572in}}%
\pgfpathlineto{\pgfqpoint{1.512715in}{0.670072in}}%
\pgfpathlineto{\pgfqpoint{1.575984in}{0.670072in}}%
\pgfpathlineto{\pgfqpoint{1.575984in}{0.659106in}}%
\pgfpathlineto{\pgfqpoint{1.639252in}{0.659106in}}%
\pgfpathlineto{\pgfqpoint{1.639252in}{0.645006in}}%
\pgfpathlineto{\pgfqpoint{1.702521in}{0.645006in}}%
\pgfpathlineto{\pgfqpoint{1.702521in}{0.630906in}}%
\pgfpathlineto{\pgfqpoint{1.765790in}{0.630906in}}%
\pgfpathlineto{\pgfqpoint{1.765790in}{0.619626in}}%
\pgfpathlineto{\pgfqpoint{1.829058in}{0.619626in}}%
\pgfpathlineto{\pgfqpoint{1.829058in}{0.608660in}}%
\pgfpathlineto{\pgfqpoint{1.892327in}{0.608660in}}%
\pgfpathlineto{\pgfqpoint{1.892327in}{0.591427in}}%
\pgfpathlineto{\pgfqpoint{1.955596in}{0.591427in}}%
\pgfpathlineto{\pgfqpoint{1.955596in}{0.564480in}}%
\pgfpathlineto{\pgfqpoint{2.018864in}{0.564480in}}%
\pgfpathlineto{\pgfqpoint{2.082133in}{0.474868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{1.670293in}{0.871994in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563685in}{1.267590in}}%
\pgfpathlineto{\pgfqpoint{0.626953in}{1.267590in}}%
\pgfpathlineto{\pgfqpoint{0.626953in}{1.166385in}}%
\pgfpathlineto{\pgfqpoint{0.690222in}{1.166385in}}%
\pgfpathlineto{\pgfqpoint{0.690222in}{1.100273in}}%
\pgfpathlineto{\pgfqpoint{0.753491in}{1.100273in}}%
\pgfpathlineto{\pgfqpoint{0.753491in}{1.057347in}}%
\pgfpathlineto{\pgfqpoint{0.816759in}{1.057347in}}%
\pgfpathlineto{\pgfqpoint{0.816759in}{1.014107in}}%
\pgfpathlineto{\pgfqpoint{0.880028in}{1.014107in}}%
\pgfpathlineto{\pgfqpoint{0.880028in}{0.972435in}}%
\pgfpathlineto{\pgfqpoint{0.943297in}{0.972435in}}%
\pgfpathlineto{\pgfqpoint{0.943297in}{0.936402in}}%
\pgfpathlineto{\pgfqpoint{1.006565in}{0.936402in}}%
\pgfpathlineto{\pgfqpoint{1.006565in}{0.908829in}}%
\pgfpathlineto{\pgfqpoint{1.069834in}{0.908829in}}%
\pgfpathlineto{\pgfqpoint{1.069834in}{0.880629in}}%
\pgfpathlineto{\pgfqpoint{1.133103in}{0.880629in}}%
\pgfpathlineto{\pgfqpoint{1.133103in}{0.858383in}}%
\pgfpathlineto{\pgfqpoint{1.196371in}{0.858383in}}%
\pgfpathlineto{\pgfqpoint{1.196371in}{0.833630in}}%
\pgfpathlineto{\pgfqpoint{1.259640in}{0.833630in}}%
\pgfpathlineto{\pgfqpoint{1.259640in}{0.810757in}}%
\pgfpathlineto{\pgfqpoint{1.322909in}{0.810757in}}%
\pgfpathlineto{\pgfqpoint{1.322909in}{0.791644in}}%
\pgfpathlineto{\pgfqpoint{1.386178in}{0.791644in}}%
\pgfpathlineto{\pgfqpoint{1.386178in}{0.770337in}}%
\pgfpathlineto{\pgfqpoint{1.449446in}{0.770337in}}%
\pgfpathlineto{\pgfqpoint{1.449446in}{0.752791in}}%
\pgfpathlineto{\pgfqpoint{1.512715in}{0.752791in}}%
\pgfpathlineto{\pgfqpoint{1.512715in}{0.736498in}}%
\pgfpathlineto{\pgfqpoint{1.575984in}{0.736498in}}%
\pgfpathlineto{\pgfqpoint{1.575984in}{0.725218in}}%
\pgfpathlineto{\pgfqpoint{1.639252in}{0.725218in}}%
\pgfpathlineto{\pgfqpoint{1.639252in}{0.709552in}}%
\pgfpathlineto{\pgfqpoint{1.702521in}{0.709552in}}%
\pgfpathlineto{\pgfqpoint{1.702521in}{0.696392in}}%
\pgfpathlineto{\pgfqpoint{1.765790in}{0.696392in}}%
\pgfpathlineto{\pgfqpoint{1.765790in}{0.685112in}}%
\pgfpathlineto{\pgfqpoint{1.829058in}{0.685112in}}%
\pgfpathlineto{\pgfqpoint{1.829058in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{1.892327in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{1.892327in}{0.654719in}}%
\pgfpathlineto{\pgfqpoint{1.955596in}{0.654719in}}%
\pgfpathlineto{\pgfqpoint{1.955596in}{0.630593in}}%
\pgfpathlineto{\pgfqpoint{2.018864in}{0.630593in}}%
\pgfpathlineto{\pgfqpoint{2.082133in}{0.474868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.307226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158056in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.158056in}{1.307226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.158056in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.307226in}}%
\pgfpathlineto{\pgfqpoint{2.158056in}{1.307226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340522in}{0.770978in}}%
\pgfpathlineto{\pgfqpoint{2.113684in}{0.770978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.135906in}{0.770978in}}{\pgfqpoint{2.135906in}{0.793200in}}%
\pgfpathlineto{\pgfqpoint{2.135906in}{1.246888in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.135906in}{1.269111in}}{\pgfqpoint{2.113684in}{1.269111in}}%
\pgfpathlineto{\pgfqpoint{1.340522in}{1.269111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.318299in}{1.269111in}}{\pgfqpoint{1.318299in}{1.246888in}}%
\pgfpathlineto{\pgfqpoint{1.318299in}{0.793200in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.318299in}{0.770978in}}{\pgfqpoint{1.340522in}{0.770978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362744in}{1.146888in}}%
\pgfpathlineto{\pgfqpoint{1.584966in}{1.146888in}}%
\pgfpathlineto{\pgfqpoint{1.584966in}{1.224666in}}%
\pgfpathlineto{\pgfqpoint{1.362744in}{1.224666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.673855in,y=1.146888in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GAT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362744in}{0.991955in}}%
\pgfpathlineto{\pgfqpoint{1.584966in}{0.991955in}}%
\pgfpathlineto{\pgfqpoint{1.584966in}{1.069733in}}%
\pgfpathlineto{\pgfqpoint{1.362744in}{1.069733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.673855in,y=0.991955in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont APPNP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362744in}{0.837022in}}%
\pgfpathlineto{\pgfqpoint{1.584966in}{0.837022in}}%
\pgfpathlineto{\pgfqpoint{1.584966in}{0.914800in}}%
\pgfpathlineto{\pgfqpoint{1.362744in}{0.914800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.673855in,y=0.837022in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GCN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/gcn_gat_ppnp_att_cert_ratio_rd.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.227500in}{1.376671in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.227500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.227500in}{1.376671in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.376671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.131977in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.131977in}{1.307226in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.307226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.562499in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.309869in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.057240in,y=0.344955in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.309869in,y=0.191275in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r_d\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in,y=0.436606in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in,y=0.832967in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246633in,y=1.229328in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191078in,y=0.871229in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{1.644214in}{0.871994in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562499in}{1.267590in}}%
\pgfpathlineto{\pgfqpoint{0.711973in}{1.267590in}}%
\pgfpathlineto{\pgfqpoint{0.711973in}{1.124086in}}%
\pgfpathlineto{\pgfqpoint{0.861447in}{1.124086in}}%
\pgfpathlineto{\pgfqpoint{0.861447in}{0.950815in}}%
\pgfpathlineto{\pgfqpoint{1.010921in}{0.950815in}}%
\pgfpathlineto{\pgfqpoint{1.010921in}{0.937342in}}%
\pgfpathlineto{\pgfqpoint{1.160395in}{0.937342in}}%
\pgfpathlineto{\pgfqpoint{1.160395in}{0.809504in}}%
\pgfpathlineto{\pgfqpoint{1.309869in}{0.809504in}}%
\pgfpathlineto{\pgfqpoint{1.309869in}{0.799790in}}%
\pgfpathlineto{\pgfqpoint{1.459343in}{0.799790in}}%
\pgfpathlineto{\pgfqpoint{1.459343in}{0.769711in}}%
\pgfpathlineto{\pgfqpoint{1.608817in}{0.769711in}}%
\pgfpathlineto{\pgfqpoint{1.608817in}{0.674772in}}%
\pgfpathlineto{\pgfqpoint{1.758291in}{0.674772in}}%
\pgfpathlineto{\pgfqpoint{1.758291in}{0.660986in}}%
\pgfpathlineto{\pgfqpoint{1.907766in}{0.660986in}}%
\pgfpathlineto{\pgfqpoint{2.057240in}{0.474868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{1.644214in}{0.871994in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562499in}{1.267590in}}%
\pgfpathlineto{\pgfqpoint{0.711973in}{1.267590in}}%
\pgfpathlineto{\pgfqpoint{0.711973in}{1.076773in}}%
\pgfpathlineto{\pgfqpoint{0.861447in}{1.076773in}}%
\pgfpathlineto{\pgfqpoint{0.861447in}{0.863709in}}%
\pgfpathlineto{\pgfqpoint{1.010921in}{0.863709in}}%
\pgfpathlineto{\pgfqpoint{1.010921in}{0.847416in}}%
\pgfpathlineto{\pgfqpoint{1.160395in}{0.847416in}}%
\pgfpathlineto{\pgfqpoint{1.160395in}{0.705478in}}%
\pgfpathlineto{\pgfqpoint{1.309869in}{0.705478in}}%
\pgfpathlineto{\pgfqpoint{1.309869in}{0.698585in}}%
\pgfpathlineto{\pgfqpoint{1.459343in}{0.698585in}}%
\pgfpathlineto{\pgfqpoint{1.459343in}{0.665999in}}%
\pgfpathlineto{\pgfqpoint{1.608817in}{0.665999in}}%
\pgfpathlineto{\pgfqpoint{1.608817in}{0.611480in}}%
\pgfpathlineto{\pgfqpoint{1.758291in}{0.611480in}}%
\pgfpathlineto{\pgfqpoint{1.758291in}{0.601767in}}%
\pgfpathlineto{\pgfqpoint{1.907766in}{0.601767in}}%
\pgfpathlineto{\pgfqpoint{2.057240in}{0.474868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487762in}{0.435232in}}{\pgfqpoint{1.644214in}{0.871994in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562499in}{1.267590in}}%
\pgfpathlineto{\pgfqpoint{0.711973in}{1.267590in}}%
\pgfpathlineto{\pgfqpoint{0.711973in}{1.095573in}}%
\pgfpathlineto{\pgfqpoint{0.861447in}{1.095573in}}%
\pgfpathlineto{\pgfqpoint{0.861447in}{0.905382in}}%
\pgfpathlineto{\pgfqpoint{1.010921in}{0.905382in}}%
\pgfpathlineto{\pgfqpoint{1.010921in}{0.887209in}}%
\pgfpathlineto{\pgfqpoint{1.160395in}{0.887209in}}%
\pgfpathlineto{\pgfqpoint{1.160395in}{0.764384in}}%
\pgfpathlineto{\pgfqpoint{1.309869in}{0.764384in}}%
\pgfpathlineto{\pgfqpoint{1.309869in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{1.459343in}{0.756238in}}%
\pgfpathlineto{\pgfqpoint{1.459343in}{0.732738in}}%
\pgfpathlineto{\pgfqpoint{1.608817in}{0.732738in}}%
\pgfpathlineto{\pgfqpoint{1.608817in}{0.672892in}}%
\pgfpathlineto{\pgfqpoint{1.758291in}{0.672892in}}%
\pgfpathlineto{\pgfqpoint{1.758291in}{0.665059in}}%
\pgfpathlineto{\pgfqpoint{1.907766in}{0.665059in}}%
\pgfpathlineto{\pgfqpoint{2.057240in}{0.474868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{0.487762in}{1.307226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131977in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.131977in}{1.307226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{0.435232in}}%
\pgfpathlineto{\pgfqpoint{2.131977in}{0.435232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487762in}{1.307226in}}%
\pgfpathlineto{\pgfqpoint{2.131977in}{1.307226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313921in}{0.770978in}}%
\pgfpathlineto{\pgfqpoint{2.087083in}{0.770978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.109305in}{0.770978in}}{\pgfqpoint{2.109305in}{0.793200in}}%
\pgfpathlineto{\pgfqpoint{2.109305in}{1.246888in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.109305in}{1.269111in}}{\pgfqpoint{2.087083in}{1.269111in}}%
\pgfpathlineto{\pgfqpoint{1.313921in}{1.269111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.291699in}{1.269111in}}{\pgfqpoint{1.291699in}{1.246888in}}%
\pgfpathlineto{\pgfqpoint{1.291699in}{0.793200in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.291699in}{0.770978in}}{\pgfqpoint{1.313921in}{0.770978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336143in}{1.146888in}}%
\pgfpathlineto{\pgfqpoint{1.558366in}{1.146888in}}%
\pgfpathlineto{\pgfqpoint{1.558366in}{1.224666in}}%
\pgfpathlineto{\pgfqpoint{1.336143in}{1.224666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647254in,y=1.146888in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GAT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336143in}{0.991955in}}%
\pgfpathlineto{\pgfqpoint{1.558366in}{0.991955in}}%
\pgfpathlineto{\pgfqpoint{1.558366in}{1.069733in}}%
\pgfpathlineto{\pgfqpoint{1.336143in}{1.069733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647254in,y=0.991955in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont APPNP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336143in}{0.837022in}}%
\pgfpathlineto{\pgfqpoint{1.558366in}{0.837022in}}%
\pgfpathlineto{\pgfqpoint{1.558366in}{0.914800in}}%
\pgfpathlineto{\pgfqpoint{1.336143in}{0.914800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647254in,y=0.837022in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GCN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/graph_classification.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.307500in}{2.646000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{2.646000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.646000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373557in}{0.392300in}}%
\pgfpathlineto{\pgfqpoint{2.665156in}{0.392300in}}%
\pgfpathlineto{\pgfqpoint{2.665156in}{2.484629in}}%
\pgfpathlineto{\pgfqpoint{0.373557in}{2.484629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423375in,y=0.336745in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.622644in,y=0.336745in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.821913in,y=0.336745in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.021183in,y=0.336745in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.220452in,y=0.336745in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.419722in,y=0.336745in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.618991in,y=0.336745in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.818261in,y=0.336745in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.017530in,y=0.336745in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.216800in,y=0.336745in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.416069in,y=0.336745in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.615339in,y=0.336745in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519357in,y=0.183065in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r_d\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324180in,y=0.421366in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324180in,y=0.620636in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324180in,y=0.819905in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324180in,y=1.019175in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324180in,y=1.218444in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324180in,y=1.358700in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324180in,y=1.557970in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324180in,y=1.757239in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324180in,y=1.956509in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324180in,y=2.155778in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324180in,y=2.355048in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=1.438465in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r_a\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373557in}{0.392300in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{0.392300in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{0.373557in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{0.373557in}{0.392300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317416,0.317416,0.317416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473192in}{0.392300in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{0.392300in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{0.392300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572827in}{0.392300in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{0.392300in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{0.392300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534410,0.534410,0.534410}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672461in}{0.392300in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{0.392300in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{0.392300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534410,0.534410,0.534410}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772096in}{0.392300in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{0.392300in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{0.392300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648212,0.648212,0.648212}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871731in}{0.392300in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{0.392300in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{0.392300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710588,0.710588,0.710588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971366in}{0.392300in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{0.392300in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{0.392300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710588,0.710588,0.710588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071000in}{0.392300in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{0.392300in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{0.392300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710588,0.710588,0.710588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170635in}{0.392300in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{0.392300in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{0.392300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710588,0.710588,0.710588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270270in}{0.392300in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.392300in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{0.392300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710588,0.710588,0.710588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369904in}{0.392300in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{0.392300in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.392300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.763998,0.763998,0.763998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469539in}{0.392300in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{0.392300in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{0.392300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923845,0.923845,0.923845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569174in}{0.392300in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{0.392300in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{0.392300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668809in}{0.392300in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{0.392300in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{0.392300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768443in}{0.392300in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{0.392300in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{0.392300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868078in}{0.392300in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{0.392300in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{0.392300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967713in}{0.392300in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{0.392300in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{0.392300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067348in}{0.392300in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{0.392300in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{0.392300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166982in}{0.392300in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{0.392300in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{0.392300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266617in}{0.392300in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{0.392300in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{0.392300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366252in}{0.392300in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{0.392300in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{0.392300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465886in}{0.392300in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{0.392300in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{0.392300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565521in}{0.392300in}}%
\pgfpathlineto{\pgfqpoint{2.665156in}{0.392300in}}%
\pgfpathlineto{\pgfqpoint{2.665156in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{0.392300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371303,0.371303,0.371303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373557in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{0.373557in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{0.373557in}{0.491935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534410,0.534410,0.534410}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473192in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{0.491935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534410,0.534410,0.534410}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572827in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{0.491935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534410,0.534410,0.534410}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672461in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{0.491935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710588,0.710588,0.710588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772096in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{0.491935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710588,0.710588,0.710588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871731in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{0.491935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710588,0.710588,0.710588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971366in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{0.491935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710588,0.710588,0.710588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071000in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{0.491935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710588,0.710588,0.710588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170635in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{0.491935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710588,0.710588,0.710588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270270in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{0.491935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808781,0.808781,0.808781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369904in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.491935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469539in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{0.491935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569174in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{0.491935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668809in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{0.491935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768443in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{0.491935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868078in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{0.491935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967713in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{0.491935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067348in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{0.491935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166982in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{0.491935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266617in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{0.491935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366252in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{0.491935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465886in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{0.491935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565521in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{2.665156in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{2.665156in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{0.491935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373557in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{0.373557in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{0.373557in}{0.591570in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534410,0.534410,0.534410}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473192in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{0.591570in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572827in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{0.591570in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710588,0.710588,0.710588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672461in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{0.591570in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710588,0.710588,0.710588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772096in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{0.591570in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710588,0.710588,0.710588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871731in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{0.591570in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710588,0.710588,0.710588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971366in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{0.591570in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710588,0.710588,0.710588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071000in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{0.591570in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710588,0.710588,0.710588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170635in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{0.591570in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887059,0.887059,0.887059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270270in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{0.591570in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887059,0.887059,0.887059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369904in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.591570in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469539in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{0.591570in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569174in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{0.591570in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668809in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{0.591570in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768443in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{0.591570in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868078in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{0.591570in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967713in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{0.591570in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067348in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{0.591570in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166982in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{0.591570in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266617in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{0.591570in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366252in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{0.591570in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465886in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{0.591570in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565521in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{2.665156in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{2.665156in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{0.591570in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534410,0.534410,0.534410}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373557in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{0.373557in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{0.373557in}{0.691204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710588,0.710588,0.710588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473192in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{0.691204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710588,0.710588,0.710588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572827in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{0.691204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710588,0.710588,0.710588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672461in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{0.691204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710588,0.710588,0.710588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772096in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{0.691204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710588,0.710588,0.710588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871731in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{0.691204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710588,0.710588,0.710588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971366in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{0.691204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.763998,0.763998,0.763998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071000in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{0.691204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.763998,0.763998,0.763998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170635in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{0.691204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923845,0.923845,0.923845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270270in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{0.691204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369904in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.691204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469539in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{0.691204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569174in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{0.691204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668809in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{0.691204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768443in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{0.691204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868078in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{0.691204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967713in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{0.691204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067348in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{0.691204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166982in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{0.691204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266617in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{0.691204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366252in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{0.691204in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465886in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{0.691204in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565521in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{2.665156in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{2.665156in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{0.691204in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710588,0.710588,0.710588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373557in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{0.373557in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{0.373557in}{0.790839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710588,0.710588,0.710588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473192in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{0.790839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710588,0.710588,0.710588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572827in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{0.790839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710588,0.710588,0.710588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672461in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{0.790839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710588,0.710588,0.710588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772096in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{0.790839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710588,0.710588,0.710588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871731in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{0.790839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710588,0.710588,0.710588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971366in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{0.790839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.763998,0.763998,0.763998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071000in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{0.790839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170635in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{0.790839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270270in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{0.790839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369904in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.790839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469539in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{0.790839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569174in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{0.790839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668809in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{0.790839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768443in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{0.790839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868078in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{0.790839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967713in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{0.790839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067348in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{0.790839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166982in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{0.790839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266617in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{0.790839in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366252in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{0.790839in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465886in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{0.790839in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565521in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{2.665156in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{2.665156in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{0.790839in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710588,0.710588,0.710588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373557in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{0.373557in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{0.373557in}{0.890474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710588,0.710588,0.710588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473192in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{0.890474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710588,0.710588,0.710588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572827in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{0.890474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710588,0.710588,0.710588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672461in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{0.890474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710588,0.710588,0.710588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772096in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{0.890474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710588,0.710588,0.710588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871731in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{0.890474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808781,0.808781,0.808781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971366in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{0.890474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071000in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{0.890474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170635in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{0.890474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270270in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{0.890474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369904in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.890474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469539in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{0.890474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569174in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{0.890474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668809in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{0.890474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768443in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{0.890474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868078in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{0.890474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967713in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{0.890474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067348in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{0.890474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166982in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{0.890474in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266617in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{0.890474in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366252in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{0.890474in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465886in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{0.890474in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565521in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{2.665156in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{2.665156in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{0.890474in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710588,0.710588,0.710588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373557in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{0.373557in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{0.373557in}{0.990109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710588,0.710588,0.710588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473192in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{0.990109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710588,0.710588,0.710588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572827in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{0.990109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710588,0.710588,0.710588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672461in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{0.990109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710588,0.710588,0.710588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772096in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{0.990109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923845,0.923845,0.923845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871731in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{0.990109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971366in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{0.990109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071000in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{0.990109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170635in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{0.990109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270270in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{0.990109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369904in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.990109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469539in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{0.990109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569174in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{0.990109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668809in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{0.990109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768443in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{0.990109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868078in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{0.990109in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967713in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{0.990109in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067348in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{0.990109in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166982in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{0.990109in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266617in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{0.990109in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366252in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{0.990109in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465886in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{0.990109in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565521in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{2.665156in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{2.665156in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{0.990109in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710588,0.710588,0.710588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373557in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{0.373557in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{0.373557in}{1.089743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710588,0.710588,0.710588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473192in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{1.089743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710588,0.710588,0.710588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572827in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{1.089743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808781,0.808781,0.808781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672461in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{1.089743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772096in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{1.089743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871731in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{1.089743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971366in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{1.089743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071000in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{1.089743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170635in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{1.089743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270270in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{1.089743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369904in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{1.089743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469539in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{1.089743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569174in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{1.089743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668809in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{1.089743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768443in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{1.089743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868078in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{1.089743in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967713in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{1.089743in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067348in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{1.089743in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166982in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{1.089743in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266617in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{1.089743in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366252in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{1.089743in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465886in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{1.089743in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565521in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{2.665156in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{2.665156in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{1.089743in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710588,0.710588,0.710588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373557in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{0.373557in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{0.373557in}{1.189378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710588,0.710588,0.710588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473192in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{1.189378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808781,0.808781,0.808781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572827in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{1.189378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808781,0.808781,0.808781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672461in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{1.189378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772096in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{1.189378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871731in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{1.189378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971366in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{1.189378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071000in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{1.189378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170635in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{1.189378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270270in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{1.189378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369904in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{1.189378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469539in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{1.189378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569174in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{1.189378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668809in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{1.189378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768443in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{1.189378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868078in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{1.189378in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967713in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{1.189378in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067348in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{1.189378in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166982in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{1.189378in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266617in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{1.189378in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366252in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{1.189378in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465886in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{1.189378in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565521in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{2.665156in}{1.189378in}}%
\pgfpathlineto{\pgfqpoint{2.665156in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{1.189378in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710588,0.710588,0.710588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373557in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{0.373557in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{0.373557in}{1.289013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.763998,0.763998,0.763998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473192in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{1.289013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887059,0.887059,0.887059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572827in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{1.289013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672461in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{1.289013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772096in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{1.289013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871731in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{1.289013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971366in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{1.289013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071000in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{1.289013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170635in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{1.289013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270270in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{1.289013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369904in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{1.289013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469539in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{1.289013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569174in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{1.289013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668809in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{1.289013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768443in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{1.289013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868078in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{1.289013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967713in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{1.289013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067348in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{1.289013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166982in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{1.289013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266617in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{1.289013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366252in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{1.289013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465886in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{1.289013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565521in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{2.665156in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{2.665156in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{1.289013in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.763998,0.763998,0.763998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373557in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{0.373557in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{0.373557in}{1.388647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473192in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{1.388647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572827in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{1.388647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672461in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{1.388647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772096in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{1.388647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871731in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{1.388647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971366in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{1.388647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071000in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{1.388647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170635in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{1.388647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270270in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{1.388647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369904in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{1.388647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469539in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{1.388647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569174in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{1.388647in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668809in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{1.388647in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768443in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{1.388647in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868078in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{1.388647in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967713in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{1.388647in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067348in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{1.388647in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166982in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{1.388647in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266617in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{1.388647in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366252in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{1.388647in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465886in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{1.388647in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565521in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{2.665156in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{2.665156in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{1.388647in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373557in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{0.373557in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{0.373557in}{1.488282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473192in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{1.488282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572827in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{1.488282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672461in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{1.488282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772096in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{1.488282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871731in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{1.488282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971366in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{1.488282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071000in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{1.488282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170635in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{1.488282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270270in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{1.488282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369904in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{1.488282in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469539in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{1.488282in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569174in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{1.488282in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668809in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{1.488282in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768443in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{1.488282in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868078in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{1.488282in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967713in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{1.488282in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067348in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{1.488282in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166982in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{1.488282in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266617in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{1.488282in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366252in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{1.488282in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465886in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{1.488282in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565521in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{2.665156in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{2.665156in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{1.488282in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373557in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{0.373557in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{0.373557in}{1.587917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473192in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{1.587917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572827in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{1.587917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672461in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{1.587917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772096in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{1.587917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871731in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{1.587917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971366in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{1.587917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071000in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{1.587917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170635in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{1.587917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270270in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{1.587917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369904in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{1.587917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469539in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{1.587917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569174in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{1.587917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668809in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{1.587917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768443in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{1.587917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868078in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{1.587917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967713in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{1.587917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067348in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{1.587917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166982in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{1.587917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266617in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{1.587917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366252in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{1.587917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465886in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{1.587917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565521in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{2.665156in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{2.665156in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{1.587917in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373557in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{0.373557in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{0.373557in}{1.687552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473192in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{1.687552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572827in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{1.687552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672461in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{1.687552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772096in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{1.687552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871731in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{1.687552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971366in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{1.687552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071000in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{1.687552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170635in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{1.687552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270270in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{1.687552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369904in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{1.687552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469539in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{1.687552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569174in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{1.687552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668809in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{1.687552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768443in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{1.687552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868078in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{1.687552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967713in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{1.687552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067348in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{1.687552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166982in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{1.687552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266617in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{1.687552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366252in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{1.687552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465886in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{1.687552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565521in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{2.665156in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{2.665156in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{1.687552in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373557in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{0.373557in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{0.373557in}{1.787186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473192in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{1.787186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572827in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{1.787186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672461in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{1.787186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772096in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{1.787186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871731in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{1.787186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971366in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{1.787186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071000in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{1.787186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170635in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{1.787186in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270270in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{1.787186in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369904in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{1.787186in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469539in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{1.787186in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569174in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{1.787186in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668809in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{1.787186in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768443in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{1.787186in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868078in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{1.787186in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967713in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{1.787186in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067348in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{1.787186in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166982in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{1.787186in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266617in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{1.787186in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366252in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{1.787186in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465886in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{1.787186in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565521in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{2.665156in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{2.665156in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{1.787186in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373557in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{0.373557in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{0.373557in}{1.886821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473192in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{1.886821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572827in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{1.886821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672461in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{1.886821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772096in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{1.886821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871731in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{1.886821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971366in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{1.886821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071000in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{1.886821in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170635in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{1.886821in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270270in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{1.886821in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369904in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{1.886821in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469539in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{1.886821in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569174in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{1.886821in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668809in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{1.886821in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768443in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{1.886821in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868078in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{1.886821in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967713in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{1.886821in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067348in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{1.886821in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166982in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{1.886821in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266617in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{1.886821in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366252in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{1.886821in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465886in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{1.886821in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565521in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{2.665156in}{1.886821in}}%
\pgfpathlineto{\pgfqpoint{2.665156in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{1.886821in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373557in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{0.373557in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{0.373557in}{1.986456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473192in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{1.986456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572827in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{1.986456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672461in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{1.986456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772096in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{1.986456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871731in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{1.986456in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971366in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{1.986456in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071000in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{1.986456in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170635in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{1.986456in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270270in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{1.986456in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369904in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{1.986456in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469539in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{1.986456in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569174in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{1.986456in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668809in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{1.986456in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768443in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{1.986456in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868078in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{1.986456in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967713in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{1.986456in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067348in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{1.986456in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166982in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{1.986456in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266617in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{1.986456in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366252in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{1.986456in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465886in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{1.986456in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565521in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{2.665156in}{1.986456in}}%
\pgfpathlineto{\pgfqpoint{2.665156in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{1.986456in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373557in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{0.373557in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{0.373557in}{2.086090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473192in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{2.086090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572827in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{2.086090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672461in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{2.086090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772096in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{2.086090in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871731in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{2.086090in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971366in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{2.086090in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071000in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{2.086090in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170635in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{2.086090in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270270in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{2.086090in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369904in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{2.086090in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469539in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{2.086090in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569174in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{2.086090in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668809in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{2.086090in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768443in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{2.086090in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868078in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{2.086090in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967713in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{2.086090in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067348in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{2.086090in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166982in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{2.086090in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266617in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{2.086090in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366252in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{2.086090in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465886in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{2.086090in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565521in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{2.665156in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{2.665156in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{2.086090in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373557in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{0.373557in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{0.373557in}{2.185725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473192in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{2.185725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572827in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{2.185725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672461in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{2.185725in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772096in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{2.185725in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871731in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{2.185725in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971366in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{2.185725in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071000in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{2.185725in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170635in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{2.185725in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270270in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{2.185725in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369904in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{2.185725in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469539in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{2.185725in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569174in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{2.185725in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668809in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{2.185725in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768443in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{2.185725in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868078in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{2.185725in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967713in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{2.185725in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067348in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{2.185725in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166982in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{2.185725in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266617in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{2.185725in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366252in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{2.185725in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465886in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{2.185725in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565521in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{2.665156in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{2.665156in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{2.185725in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373557in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{0.373557in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{0.373557in}{2.285360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473192in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{2.285360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572827in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{2.285360in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672461in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{2.285360in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772096in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{2.285360in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871731in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{2.285360in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971366in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{2.285360in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071000in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{2.285360in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170635in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{2.285360in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270270in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{2.285360in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369904in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{2.285360in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469539in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{2.285360in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569174in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{2.285360in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668809in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{2.285360in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768443in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{2.285360in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868078in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{2.285360in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967713in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{2.285360in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067348in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{2.285360in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166982in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{2.285360in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266617in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{2.285360in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366252in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{2.285360in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465886in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{2.285360in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565521in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{2.665156in}{2.285360in}}%
\pgfpathlineto{\pgfqpoint{2.665156in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{2.285360in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373557in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{2.484629in}}%
\pgfpathlineto{\pgfqpoint{0.373557in}{2.484629in}}%
\pgfpathlineto{\pgfqpoint{0.373557in}{2.384995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473192in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{2.484629in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{2.484629in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{2.384995in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572827in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{2.484629in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{2.484629in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{2.384995in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672461in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{2.484629in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{2.484629in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{2.384995in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772096in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{2.484629in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{2.484629in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{2.384995in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871731in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{2.484629in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{2.484629in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{2.384995in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971366in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{2.484629in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{2.484629in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{2.384995in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071000in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{2.484629in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{2.484629in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{2.384995in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170635in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{2.484629in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{2.484629in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{2.384995in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270270in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{2.484629in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{2.484629in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{2.384995in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369904in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{2.484629in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{2.484629in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{2.384995in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469539in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{2.484629in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{2.484629in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{2.384995in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569174in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{2.484629in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{2.484629in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{2.384995in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668809in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{2.484629in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{2.484629in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{2.384995in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768443in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{2.484629in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{2.484629in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{2.384995in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868078in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{2.484629in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{2.484629in}}%
\pgfpathlineto{\pgfqpoint{1.868078in}{2.384995in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967713in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{2.484629in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{2.484629in}}%
\pgfpathlineto{\pgfqpoint{1.967713in}{2.384995in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067348in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{2.484629in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{2.484629in}}%
\pgfpathlineto{\pgfqpoint{2.067348in}{2.384995in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166982in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{2.484629in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{2.484629in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{2.384995in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266617in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{2.484629in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{2.484629in}}%
\pgfpathlineto{\pgfqpoint{2.266617in}{2.384995in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366252in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{2.484629in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{2.484629in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{2.384995in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465886in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{2.484629in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{2.484629in}}%
\pgfpathlineto{\pgfqpoint{2.465886in}{2.384995in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565521in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{2.665156in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{2.665156in}{2.484629in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{2.484629in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{2.384995in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373557in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{1.488282in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{1.388647in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{1.089743in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{0.971366in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{0.890474in}}%
\pgfpathlineto{\pgfqpoint{1.170635in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{1.270270in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{1.469539in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{0.392300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.373557in}{0.392300in}}{\pgfqpoint{2.291599in}{2.092329in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.373557in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{0.473192in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{0.691204in}}%
\pgfpathlineto{\pgfqpoint{0.672461in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{0.591570in}}%
\pgfpathlineto{\pgfqpoint{0.772096in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{0.491935in}}%
\pgfpathlineto{\pgfqpoint{0.871731in}{0.392300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729754in}{2.085874in}}%
\pgfpathlineto{\pgfqpoint{2.587378in}{2.085874in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.609600in}{2.085874in}}{\pgfqpoint{2.609600in}{2.108097in}}%
\pgfpathlineto{\pgfqpoint{2.609600in}{2.406852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.609600in}{2.429074in}}{\pgfqpoint{2.587378in}{2.429074in}}%
\pgfpathlineto{\pgfqpoint{1.729754in}{2.429074in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.707532in}{2.429074in}}{\pgfqpoint{1.707532in}{2.406852in}}%
\pgfpathlineto{\pgfqpoint{1.707532in}{2.108097in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.707532in}{2.085874in}}{\pgfqpoint{1.729754in}{2.085874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751976in}{2.345741in}}%
\pgfpathlineto{\pgfqpoint{1.863087in}{2.345741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.951976in,y=2.306852in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.3 Contour}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751976in}{2.190807in}}%
\pgfpathlineto{\pgfqpoint{1.863087in}{2.190807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.951976in,y=2.151919in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.5 Contour}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.808381in}{0.338636in}}{\pgfqpoint{0.109983in}{2.199657in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808381in}{0.338636in}}%
\pgfpathlineto{\pgfqpoint{2.808381in}{0.347229in}}%
\pgfpathlineto{\pgfqpoint{2.808381in}{2.529701in}}%
\pgfpathlineto{\pgfqpoint{2.808381in}{2.538293in}}%
\pgfpathlineto{\pgfqpoint{2.918364in}{2.538293in}}%
\pgfpathlineto{\pgfqpoint{2.918364in}{2.529701in}}%
\pgfpathlineto{\pgfqpoint{2.918364in}{0.347229in}}%
\pgfpathlineto{\pgfqpoint{2.918364in}{0.338636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918364in}{0.338636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.008641in,y=0.300374in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918364in}{0.778568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.008641in,y=0.740305in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918364in}{1.218499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.008641in,y=1.180237in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918364in}{1.658430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.008641in,y=1.620168in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918364in}{2.098362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.008641in,y=2.060100in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918364in}{2.538293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.008641in,y=2.500031in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808333in}{0.339333in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.110000in,height=2.200000in]{graph_classification-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808381in}{0.338636in}}%
\pgfpathlineto{\pgfqpoint{2.808381in}{0.347229in}}%
\pgfpathlineto{\pgfqpoint{2.808381in}{2.529701in}}%
\pgfpathlineto{\pgfqpoint{2.808381in}{2.538293in}}%
\pgfpathlineto{\pgfqpoint{2.918364in}{2.538293in}}%
\pgfpathlineto{\pgfqpoint{2.918364in}{2.529701in}}%
\pgfpathlineto{\pgfqpoint{2.918364in}{0.347229in}}%
\pgfpathlineto{\pgfqpoint{2.918364in}{0.338636in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/heatmap_cora_ml_att.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.430000in}{1.501823in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{1.501823in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.501823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380502in}{0.479516in}}%
\pgfpathlineto{\pgfqpoint{2.008989in}{0.479516in}}%
\pgfpathlineto{\pgfqpoint{2.008989in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{0.380502in}{1.116751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415904in,y=0.389239in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.557511in,y=0.389239in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.699119in,y=0.389239in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.840726in,y=0.389239in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.982334in,y=0.389239in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.123942in,y=0.389239in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265549in,y=0.389239in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.407157in,y=0.389239in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.548764in,y=0.389239in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.690372in,y=0.389239in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.831980in,y=0.389239in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.973587in,y=0.389239in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194745in,y=0.235559in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r_d\) radius}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268624in,y=0.494167in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268624in,y=0.635775in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268624in,y=0.777382in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268624in,y=0.918990in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268624in,y=1.060598in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136544in,y=0.798133in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r_a\) radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380502in}{0.479516in}}%
\pgfpathlineto{\pgfqpoint{0.451305in}{0.479516in}}%
\pgfpathlineto{\pgfqpoint{0.451305in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{0.380502in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{0.380502in}{0.479516in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136563,0.136563,0.136563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451305in}{0.479516in}}%
\pgfpathlineto{\pgfqpoint{0.522109in}{0.479516in}}%
\pgfpathlineto{\pgfqpoint{0.522109in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{0.451305in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{0.451305in}{0.479516in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.245444,0.245444,0.245444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522109in}{0.479516in}}%
\pgfpathlineto{\pgfqpoint{0.592913in}{0.479516in}}%
\pgfpathlineto{\pgfqpoint{0.592913in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{0.522109in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{0.522109in}{0.479516in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326644,0.326644,0.326644}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592913in}{0.479516in}}%
\pgfpathlineto{\pgfqpoint{0.663717in}{0.479516in}}%
\pgfpathlineto{\pgfqpoint{0.663717in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{0.592913in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{0.592913in}{0.479516in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379423,0.379423,0.379423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663717in}{0.479516in}}%
\pgfpathlineto{\pgfqpoint{0.734521in}{0.479516in}}%
\pgfpathlineto{\pgfqpoint{0.734521in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{0.663717in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{0.663717in}{0.479516in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.424083,0.424083,0.424083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734521in}{0.479516in}}%
\pgfpathlineto{\pgfqpoint{0.805325in}{0.479516in}}%
\pgfpathlineto{\pgfqpoint{0.805325in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{0.734521in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{0.734521in}{0.479516in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.469819,0.469819,0.469819}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805325in}{0.479516in}}%
\pgfpathlineto{\pgfqpoint{0.876128in}{0.479516in}}%
\pgfpathlineto{\pgfqpoint{0.876128in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{0.805325in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{0.805325in}{0.479516in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504268,0.504268,0.504268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876128in}{0.479516in}}%
\pgfpathlineto{\pgfqpoint{0.946932in}{0.479516in}}%
\pgfpathlineto{\pgfqpoint{0.946932in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{0.876128in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{0.876128in}{0.479516in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538716,0.538716,0.538716}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946932in}{0.479516in}}%
\pgfpathlineto{\pgfqpoint{1.017736in}{0.479516in}}%
\pgfpathlineto{\pgfqpoint{1.017736in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{0.946932in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{0.946932in}{0.479516in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.577470,0.577470,0.577470}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017736in}{0.479516in}}%
\pgfpathlineto{\pgfqpoint{1.088540in}{0.479516in}}%
\pgfpathlineto{\pgfqpoint{1.088540in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.017736in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.017736in}{0.479516in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605029,0.605029,0.605029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088540in}{0.479516in}}%
\pgfpathlineto{\pgfqpoint{1.159344in}{0.479516in}}%
\pgfpathlineto{\pgfqpoint{1.159344in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.088540in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.088540in}{0.479516in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633818,0.633818,0.633818}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159344in}{0.479516in}}%
\pgfpathlineto{\pgfqpoint{1.230147in}{0.479516in}}%
\pgfpathlineto{\pgfqpoint{1.230147in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.159344in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.159344in}{0.479516in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662607,0.662607,0.662607}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230147in}{0.479516in}}%
\pgfpathlineto{\pgfqpoint{1.300951in}{0.479516in}}%
\pgfpathlineto{\pgfqpoint{1.300951in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.230147in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.230147in}{0.479516in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681799,0.681799,0.681799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300951in}{0.479516in}}%
\pgfpathlineto{\pgfqpoint{1.371755in}{0.479516in}}%
\pgfpathlineto{\pgfqpoint{1.371755in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.300951in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.300951in}{0.479516in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700992,0.700992,0.700992}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371755in}{0.479516in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{0.479516in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.371755in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.371755in}{0.479516in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715386,0.715386,0.715386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442559in}{0.479516in}}%
\pgfpathlineto{\pgfqpoint{1.513363in}{0.479516in}}%
\pgfpathlineto{\pgfqpoint{1.513363in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{0.479516in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729781,0.729781,0.729781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513363in}{0.479516in}}%
\pgfpathlineto{\pgfqpoint{1.584166in}{0.479516in}}%
\pgfpathlineto{\pgfqpoint{1.584166in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.513363in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.513363in}{0.479516in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743329,0.743329,0.743329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584166in}{0.479516in}}%
\pgfpathlineto{\pgfqpoint{1.654970in}{0.479516in}}%
\pgfpathlineto{\pgfqpoint{1.654970in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.584166in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.584166in}{0.479516in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753664,0.753664,0.753664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654970in}{0.479516in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{0.479516in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.654970in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.654970in}{0.479516in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.767443,0.767443,0.767443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725774in}{0.479516in}}%
\pgfpathlineto{\pgfqpoint{1.796578in}{0.479516in}}%
\pgfpathlineto{\pgfqpoint{1.796578in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{0.479516in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791557,0.791557,0.791557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796578in}{0.479516in}}%
\pgfpathlineto{\pgfqpoint{1.867382in}{0.479516in}}%
\pgfpathlineto{\pgfqpoint{1.867382in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.796578in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.796578in}{0.479516in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829450,0.829450,0.829450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867382in}{0.479516in}}%
\pgfpathlineto{\pgfqpoint{1.938185in}{0.479516in}}%
\pgfpathlineto{\pgfqpoint{1.938185in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.867382in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.867382in}{0.479516in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855932,0.855932,0.855932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938185in}{0.479516in}}%
\pgfpathlineto{\pgfqpoint{2.008989in}{0.479516in}}%
\pgfpathlineto{\pgfqpoint{2.008989in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.938185in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.938185in}{0.479516in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008989in}{0.479516in}}%
\pgfpathlineto{\pgfqpoint{2.015656in}{0.479516in}}%
\pgfpathmoveto{\pgfqpoint{2.015656in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{2.008989in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{2.008989in}{0.479516in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.250980,0.250980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380502in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{0.451305in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{0.451305in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{0.380502in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{0.380502in}{0.550320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326644,0.326644,0.326644}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451305in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{0.522109in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{0.522109in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{0.451305in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{0.451305in}{0.550320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.375363,0.375363,0.375363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522109in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{0.592913in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{0.592913in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{0.522109in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{0.522109in}{0.550320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420023,0.420023,0.420023}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592913in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{0.663717in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{0.663717in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{0.592913in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{0.592913in}{0.550320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.461207,0.461207,0.461207}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663717in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{0.734521in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{0.734521in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{0.663717in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{0.663717in}{0.550320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.495656,0.495656,0.495656}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734521in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{0.805325in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{0.805325in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{0.734521in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{0.734521in}{0.550320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.530104,0.530104,0.530104}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805325in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{0.876128in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{0.876128in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{0.805325in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{0.805325in}{0.550320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564552,0.564552,0.564552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876128in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{0.946932in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{0.946932in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{0.876128in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{0.876128in}{0.550320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595433,0.595433,0.595433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946932in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.017736in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.017736in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{0.946932in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{0.946932in}{0.550320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624221,0.624221,0.624221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017736in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.088540in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.088540in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.017736in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.017736in}{0.550320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648212,0.648212,0.648212}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088540in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.159344in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.159344in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.088540in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.088540in}{0.550320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.672203,0.672203,0.672203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159344in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.230147in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.230147in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.159344in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.159344in}{0.550320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691396,0.691396,0.691396}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230147in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.300951in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.300951in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.230147in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.230147in}{0.550320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715386,0.715386,0.715386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300951in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.371755in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.371755in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.300951in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.300951in}{0.550320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739377,0.739377,0.739377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371755in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.371755in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.371755in}{0.550320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753664,0.753664,0.753664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442559in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.513363in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.513363in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{0.550320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.767443,0.767443,0.767443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513363in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.584166in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.584166in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.513363in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.513363in}{0.550320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781223,0.781223,0.781223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584166in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.654970in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.654970in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.584166in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.584166in}{0.550320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798447,0.798447,0.798447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654970in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.654970in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.654970in}{0.550320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812226,0.812226,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725774in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.796578in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.796578in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{0.550320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832895,0.832895,0.832895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796578in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.867382in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.867382in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.796578in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.796578in}{0.550320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855932,0.855932,0.855932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867382in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.938185in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.938185in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.867382in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.867382in}{0.550320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938185in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{2.008989in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{2.008989in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.938185in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.938185in}{0.550320in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008989in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{2.015656in}{0.550320in}}%
\pgfpathmoveto{\pgfqpoint{2.015656in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{2.008989in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{2.008989in}{0.550320in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.508574,0.508574,0.508574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380502in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{0.451305in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{0.451305in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{0.380502in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{0.380502in}{0.621124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538716,0.538716,0.538716}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451305in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{0.522109in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{0.522109in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{0.451305in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{0.451305in}{0.621124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.577470,0.577470,0.577470}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522109in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{0.592913in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{0.592913in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{0.522109in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{0.522109in}{0.621124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605029,0.605029,0.605029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592913in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{0.663717in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{0.663717in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{0.592913in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{0.592913in}{0.621124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629020,0.629020,0.629020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663717in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{0.734521in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{0.734521in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{0.663717in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{0.663717in}{0.621124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657809,0.657809,0.657809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734521in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{0.805325in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{0.805325in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{0.734521in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{0.734521in}{0.621124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677001,0.677001,0.677001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805325in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{0.876128in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{0.876128in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{0.805325in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{0.805325in}{0.621124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691396,0.691396,0.691396}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876128in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{0.946932in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{0.946932in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{0.876128in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{0.876128in}{0.621124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705790,0.705790,0.705790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946932in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.017736in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.017736in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{0.946932in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{0.946932in}{0.621124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720185,0.720185,0.720185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017736in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.088540in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.088540in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{1.017736in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{1.017736in}{0.621124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729781,0.729781,0.729781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088540in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.159344in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.159344in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{1.088540in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{1.088540in}{0.621124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743329,0.743329,0.743329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159344in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.230147in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.230147in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{1.159344in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{1.159344in}{0.621124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753664,0.753664,0.753664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230147in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.300951in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.300951in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{1.230147in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{1.230147in}{0.621124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.763998,0.763998,0.763998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300951in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.371755in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.371755in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{1.300951in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{1.300951in}{0.621124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784667,0.784667,0.784667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371755in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{1.371755in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{1.371755in}{0.621124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850119,0.850119,0.850119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442559in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.513363in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.513363in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{0.621124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513363in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.584166in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.584166in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{1.513363in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{1.513363in}{0.621124in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584166in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.654970in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.654970in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{1.584166in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{1.584166in}{0.621124in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654970in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{1.654970in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{1.654970in}{0.621124in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725774in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.796578in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.796578in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{0.621124in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796578in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.867382in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.867382in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{1.796578in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{1.796578in}{0.621124in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867382in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.938185in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.938185in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{1.867382in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{1.867382in}{0.621124in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938185in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{2.008989in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{2.008989in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{1.938185in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{1.938185in}{0.621124in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008989in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{2.015656in}{0.621124in}}%
\pgfpathmoveto{\pgfqpoint{2.015656in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{2.008989in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{2.008989in}{0.621124in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.530104,0.530104,0.530104}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380502in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{0.451305in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{0.451305in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{0.380502in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{0.380502in}{0.691928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568858,0.568858,0.568858}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451305in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{0.522109in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{0.522109in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{0.451305in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{0.451305in}{0.691928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600231,0.600231,0.600231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522109in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{0.592913in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{0.592913in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{0.522109in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{0.522109in}{0.691928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624221,0.624221,0.624221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592913in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{0.663717in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{0.663717in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{0.592913in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{0.592913in}{0.691928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653010,0.653010,0.653010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663717in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{0.734521in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{0.734521in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{0.663717in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{0.663717in}{0.691928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.672203,0.672203,0.672203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734521in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{0.805325in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{0.805325in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{0.734521in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{0.734521in}{0.691928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.696194,0.696194,0.696194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805325in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{0.876128in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{0.876128in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{0.805325in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{0.805325in}{0.691928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720185,0.720185,0.720185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876128in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{0.946932in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{0.946932in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{0.876128in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{0.876128in}{0.691928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743329,0.743329,0.743329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946932in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{1.017736in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{1.017736in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{0.946932in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{0.946932in}{0.691928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.757109,0.757109,0.757109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017736in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{1.088540in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{1.088540in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.017736in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.017736in}{0.691928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770888,0.770888,0.770888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088540in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{1.159344in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{1.159344in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.088540in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.088540in}{0.691928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784667,0.784667,0.784667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159344in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{1.230147in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{1.230147in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.159344in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.159344in}{0.691928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801892,0.801892,0.801892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230147in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{1.300951in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{1.300951in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.230147in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.230147in}{0.691928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815671,0.815671,0.815671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300951in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{1.371755in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{1.371755in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.300951in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.300951in}{0.691928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.836340,0.836340,0.836340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371755in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.371755in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.371755in}{0.691928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867251,0.867251,0.867251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442559in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{1.513363in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{1.513363in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{0.691928in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513363in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{1.584166in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{1.584166in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.513363in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.513363in}{0.691928in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584166in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{1.654970in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{1.654970in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.584166in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.584166in}{0.691928in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654970in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.654970in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.654970in}{0.691928in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725774in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{1.796578in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{1.796578in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{0.691928in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796578in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{1.867382in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{1.867382in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.796578in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.796578in}{0.691928in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867382in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{1.938185in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{1.938185in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.867382in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.867382in}{0.691928in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938185in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{2.008989in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{2.008989in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.938185in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.938185in}{0.691928in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008989in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{2.015656in}{0.691928in}}%
\pgfpathmoveto{\pgfqpoint{2.015656in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{2.008989in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{2.008989in}{0.691928in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681799,0.681799,0.681799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380502in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{0.451305in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{0.451305in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{0.380502in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{0.380502in}{0.762732in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.696194,0.696194,0.696194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451305in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{0.522109in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{0.522109in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{0.451305in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{0.451305in}{0.762732in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705790,0.705790,0.705790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522109in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{0.592913in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{0.592913in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{0.522109in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{0.522109in}{0.762732in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720185,0.720185,0.720185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592913in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{0.663717in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{0.663717in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{0.592913in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{0.592913in}{0.762732in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729781,0.729781,0.729781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663717in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{0.734521in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{0.734521in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{0.663717in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{0.663717in}{0.762732in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743329,0.743329,0.743329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734521in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{0.805325in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{0.805325in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{0.734521in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{0.734521in}{0.762732in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753664,0.753664,0.753664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805325in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{0.876128in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{0.876128in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{0.805325in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{0.805325in}{0.762732in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.763998,0.763998,0.763998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876128in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{0.946932in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{0.946932in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{0.876128in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{0.876128in}{0.762732in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784667,0.784667,0.784667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946932in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.017736in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.017736in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{0.946932in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{0.946932in}{0.762732in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832895,0.832895,0.832895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017736in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.088540in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.088540in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{1.017736in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{1.017736in}{0.762732in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846674,0.846674,0.846674}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088540in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.159344in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.159344in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{1.088540in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{1.088540in}{0.762732in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855932,0.855932,0.855932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159344in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.230147in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.230147in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{1.159344in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{1.159344in}{0.762732in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230147in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.300951in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.300951in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{1.230147in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{1.230147in}{0.762732in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300951in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.371755in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.371755in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{1.300951in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{1.300951in}{0.762732in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371755in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{1.371755in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{1.371755in}{0.762732in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442559in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.513363in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.513363in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{0.762732in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513363in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.584166in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.584166in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{1.513363in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{1.513363in}{0.762732in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584166in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.654970in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.654970in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{1.584166in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{1.584166in}{0.762732in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654970in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{1.654970in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{1.654970in}{0.762732in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725774in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.796578in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.796578in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{0.762732in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796578in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.867382in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.867382in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{1.796578in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{1.796578in}{0.762732in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867382in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.938185in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.938185in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{1.867382in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{1.867382in}{0.762732in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938185in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{2.008989in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{2.008989in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{1.938185in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{1.938185in}{0.762732in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008989in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{2.015656in}{0.762732in}}%
\pgfpathmoveto{\pgfqpoint{2.015656in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{2.008989in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{2.008989in}{0.762732in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.696194,0.696194,0.696194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380502in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{0.451305in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{0.451305in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{0.380502in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{0.380502in}{0.833535in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715386,0.715386,0.715386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451305in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{0.522109in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{0.522109in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{0.451305in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{0.451305in}{0.833535in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729781,0.729781,0.729781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522109in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{0.592913in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{0.592913in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{0.522109in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{0.522109in}{0.833535in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739377,0.739377,0.739377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592913in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{0.663717in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{0.663717in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{0.592913in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{0.592913in}{0.833535in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753664,0.753664,0.753664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663717in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{0.734521in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{0.734521in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{0.663717in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{0.663717in}{0.833535in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.767443,0.767443,0.767443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734521in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{0.805325in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{0.805325in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{0.734521in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{0.734521in}{0.833535in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788112,0.788112,0.788112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805325in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{0.876128in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{0.876128in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{0.805325in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{0.805325in}{0.833535in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822561,0.822561,0.822561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876128in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{0.946932in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{0.946932in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{0.876128in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{0.876128in}{0.833535in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846674,0.846674,0.846674}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946932in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{1.017736in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{1.017736in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{0.946932in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{0.946932in}{0.833535in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017736in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{1.088540in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{1.088540in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{1.017736in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{1.017736in}{0.833535in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088540in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{1.159344in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{1.159344in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{1.088540in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{1.088540in}{0.833535in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159344in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{1.230147in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{1.230147in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{1.159344in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{1.159344in}{0.833535in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230147in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{1.300951in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{1.300951in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{1.230147in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{1.230147in}{0.833535in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300951in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{1.371755in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{1.371755in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{1.300951in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{1.300951in}{0.833535in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371755in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{1.371755in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{1.371755in}{0.833535in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442559in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{1.513363in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{1.513363in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{0.833535in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513363in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{1.584166in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{1.584166in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{1.513363in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{1.513363in}{0.833535in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584166in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{1.654970in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{1.654970in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{1.584166in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{1.584166in}{0.833535in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654970in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{1.654970in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{1.654970in}{0.833535in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725774in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{1.796578in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{1.796578in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{0.833535in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796578in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{1.867382in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{1.867382in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{1.796578in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{1.796578in}{0.833535in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867382in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{1.938185in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{1.938185in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{1.867382in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{1.867382in}{0.833535in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938185in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{2.008989in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{2.008989in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{1.938185in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{1.938185in}{0.833535in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008989in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{2.015656in}{0.833535in}}%
\pgfpathmoveto{\pgfqpoint{2.015656in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{2.008989in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{2.008989in}{0.833535in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729781,0.729781,0.729781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380502in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{0.451305in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{0.451305in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{0.380502in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{0.380502in}{0.904339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746774,0.746774,0.746774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451305in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{0.522109in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{0.522109in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{0.451305in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{0.451305in}{0.904339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.763998,0.763998,0.763998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522109in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{0.592913in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{0.592913in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{0.522109in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{0.522109in}{0.904339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781223,0.781223,0.781223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592913in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{0.663717in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{0.663717in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{0.592913in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{0.592913in}{0.904339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795002,0.795002,0.795002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663717in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{0.734521in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{0.734521in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{0.663717in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{0.663717in}{0.904339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808781,0.808781,0.808781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734521in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{0.805325in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{0.805325in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{0.734521in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{0.734521in}{0.904339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826005,0.826005,0.826005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805325in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{0.876128in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{0.876128in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{0.805325in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{0.805325in}{0.904339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850119,0.850119,0.850119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876128in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{0.946932in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{0.946932in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{0.876128in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{0.876128in}{0.904339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946932in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{1.017736in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{1.017736in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{0.946932in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{0.946932in}{0.904339in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017736in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{1.088540in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{1.088540in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{1.017736in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{1.017736in}{0.904339in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088540in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{1.159344in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{1.159344in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{1.088540in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{1.088540in}{0.904339in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159344in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{1.230147in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{1.230147in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{1.159344in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{1.159344in}{0.904339in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230147in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{1.300951in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{1.300951in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{1.230147in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{1.230147in}{0.904339in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300951in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{1.371755in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{1.371755in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{1.300951in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{1.300951in}{0.904339in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371755in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{1.371755in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{1.371755in}{0.904339in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442559in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{1.513363in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{1.513363in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{0.904339in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513363in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{1.584166in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{1.584166in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{1.513363in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{1.513363in}{0.904339in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584166in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{1.654970in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{1.654970in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{1.584166in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{1.584166in}{0.904339in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654970in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{1.654970in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{1.654970in}{0.904339in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725774in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{1.796578in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{1.796578in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{0.904339in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796578in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{1.867382in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{1.867382in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{1.796578in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{1.796578in}{0.904339in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867382in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{1.938185in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{1.938185in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{1.867382in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{1.867382in}{0.904339in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938185in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{2.008989in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{2.008989in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{1.938185in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{1.938185in}{0.904339in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008989in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{2.015656in}{0.904339in}}%
\pgfpathmoveto{\pgfqpoint{2.015656in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{2.008989in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{2.008989in}{0.904339in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.767443,0.767443,0.767443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380502in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{0.451305in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{0.451305in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{0.380502in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{0.380502in}{0.975143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788112,0.788112,0.788112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451305in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{0.522109in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{0.522109in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{0.451305in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{0.451305in}{0.975143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850119,0.850119,0.850119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522109in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{0.592913in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{0.592913in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{0.522109in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{0.522109in}{0.975143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592913in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{0.663717in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{0.663717in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{0.592913in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{0.592913in}{0.975143in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663717in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{0.734521in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{0.734521in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{0.663717in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{0.663717in}{0.975143in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734521in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{0.805325in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{0.805325in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{0.734521in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{0.734521in}{0.975143in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805325in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{0.876128in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{0.876128in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{0.805325in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{0.805325in}{0.975143in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876128in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{0.946932in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{0.946932in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{0.876128in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{0.876128in}{0.975143in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946932in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{1.017736in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{1.017736in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{0.946932in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{0.946932in}{0.975143in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017736in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{1.088540in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{1.088540in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{1.017736in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{1.017736in}{0.975143in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088540in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{1.159344in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{1.159344in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{1.088540in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{1.088540in}{0.975143in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159344in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{1.230147in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{1.230147in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{1.159344in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{1.159344in}{0.975143in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230147in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{1.300951in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{1.300951in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{1.230147in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{1.230147in}{0.975143in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300951in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{1.371755in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{1.371755in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{1.300951in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{1.300951in}{0.975143in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371755in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{1.371755in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{1.371755in}{0.975143in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442559in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{1.513363in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{1.513363in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{0.975143in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513363in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{1.584166in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{1.584166in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{1.513363in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{1.513363in}{0.975143in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584166in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{1.654970in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{1.654970in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{1.584166in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{1.584166in}{0.975143in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654970in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{1.654970in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{1.654970in}{0.975143in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725774in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{1.796578in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{1.796578in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{0.975143in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796578in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{1.867382in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{1.867382in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{1.796578in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{1.796578in}{0.975143in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867382in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{1.938185in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{1.938185in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{1.867382in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{1.867382in}{0.975143in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938185in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{2.008989in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{2.008989in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{1.938185in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{1.938185in}{0.975143in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008989in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{2.015656in}{0.975143in}}%
\pgfpathmoveto{\pgfqpoint{2.015656in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{2.008989in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{2.008989in}{0.975143in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815671,0.815671,0.815671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380502in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{0.451305in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{0.451305in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{0.380502in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{0.380502in}{1.045947in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.836340,0.836340,0.836340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451305in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{0.522109in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{0.522109in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{0.451305in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{0.451305in}{1.045947in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867251,0.867251,0.867251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522109in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{0.592913in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{0.592913in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{0.522109in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{0.522109in}{1.045947in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592913in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{0.663717in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{0.663717in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{0.592913in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{0.592913in}{1.045947in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663717in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{0.734521in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{0.734521in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{0.663717in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{0.663717in}{1.045947in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734521in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{0.805325in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{0.805325in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{0.734521in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{0.734521in}{1.045947in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805325in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{0.876128in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{0.876128in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{0.805325in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{0.805325in}{1.045947in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876128in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{0.946932in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{0.946932in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{0.876128in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{0.876128in}{1.045947in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946932in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{1.017736in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{1.017736in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{0.946932in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{0.946932in}{1.045947in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017736in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{1.088540in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{1.088540in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{1.017736in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{1.017736in}{1.045947in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088540in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{1.159344in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{1.159344in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{1.088540in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{1.088540in}{1.045947in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159344in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{1.230147in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{1.230147in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{1.159344in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{1.159344in}{1.045947in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230147in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{1.300951in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{1.300951in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{1.230147in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{1.230147in}{1.045947in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300951in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{1.371755in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{1.371755in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{1.300951in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{1.300951in}{1.045947in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371755in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{1.371755in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{1.371755in}{1.045947in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442559in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{1.513363in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{1.513363in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{1.045947in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513363in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{1.584166in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{1.584166in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{1.513363in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{1.513363in}{1.045947in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584166in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{1.654970in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{1.654970in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{1.584166in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{1.584166in}{1.045947in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654970in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{1.654970in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{1.654970in}{1.045947in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725774in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{1.796578in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{1.796578in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{1.045947in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796578in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{1.867382in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{1.867382in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{1.796578in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{1.796578in}{1.045947in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867382in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{1.938185in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{1.938185in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{1.867382in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{1.867382in}{1.045947in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938185in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{2.008989in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{2.008989in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{1.938185in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{1.938185in}{1.045947in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008989in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{2.015656in}{1.045947in}}%
\pgfpathmoveto{\pgfqpoint{2.015656in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{2.008989in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{2.008989in}{1.045947in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380502in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{0.451305in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{0.451305in}{1.123417in}}%
\pgfpathmoveto{\pgfqpoint{0.380502in}{1.123417in}}%
\pgfpathlineto{\pgfqpoint{0.380502in}{1.116751in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451305in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{0.522109in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{0.522109in}{1.123417in}}%
\pgfpathmoveto{\pgfqpoint{0.451305in}{1.123417in}}%
\pgfpathlineto{\pgfqpoint{0.451305in}{1.116751in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522109in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{0.592913in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{0.592913in}{1.123417in}}%
\pgfpathmoveto{\pgfqpoint{0.522109in}{1.123417in}}%
\pgfpathlineto{\pgfqpoint{0.522109in}{1.116751in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592913in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{0.663717in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{0.663717in}{1.123417in}}%
\pgfpathmoveto{\pgfqpoint{0.592913in}{1.123417in}}%
\pgfpathlineto{\pgfqpoint{0.592913in}{1.116751in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663717in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{0.734521in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{0.734521in}{1.123417in}}%
\pgfpathmoveto{\pgfqpoint{0.663717in}{1.123417in}}%
\pgfpathlineto{\pgfqpoint{0.663717in}{1.116751in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734521in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{0.805325in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{0.805325in}{1.123417in}}%
\pgfpathmoveto{\pgfqpoint{0.734521in}{1.123417in}}%
\pgfpathlineto{\pgfqpoint{0.734521in}{1.116751in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805325in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{0.876128in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{0.876128in}{1.123417in}}%
\pgfpathmoveto{\pgfqpoint{0.805325in}{1.123417in}}%
\pgfpathlineto{\pgfqpoint{0.805325in}{1.116751in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876128in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{0.946932in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{0.946932in}{1.123417in}}%
\pgfpathmoveto{\pgfqpoint{0.876128in}{1.123417in}}%
\pgfpathlineto{\pgfqpoint{0.876128in}{1.116751in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946932in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{1.017736in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{1.017736in}{1.123417in}}%
\pgfpathmoveto{\pgfqpoint{0.946932in}{1.123417in}}%
\pgfpathlineto{\pgfqpoint{0.946932in}{1.116751in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017736in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{1.088540in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{1.088540in}{1.123417in}}%
\pgfpathmoveto{\pgfqpoint{1.017736in}{1.123417in}}%
\pgfpathlineto{\pgfqpoint{1.017736in}{1.116751in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088540in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{1.159344in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{1.159344in}{1.123417in}}%
\pgfpathmoveto{\pgfqpoint{1.088540in}{1.123417in}}%
\pgfpathlineto{\pgfqpoint{1.088540in}{1.116751in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159344in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{1.230147in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{1.230147in}{1.123417in}}%
\pgfpathmoveto{\pgfqpoint{1.159344in}{1.123417in}}%
\pgfpathlineto{\pgfqpoint{1.159344in}{1.116751in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230147in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{1.300951in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{1.300951in}{1.123417in}}%
\pgfpathmoveto{\pgfqpoint{1.230147in}{1.123417in}}%
\pgfpathlineto{\pgfqpoint{1.230147in}{1.116751in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300951in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{1.371755in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{1.371755in}{1.123417in}}%
\pgfpathmoveto{\pgfqpoint{1.300951in}{1.123417in}}%
\pgfpathlineto{\pgfqpoint{1.300951in}{1.116751in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371755in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{1.123417in}}%
\pgfpathmoveto{\pgfqpoint{1.371755in}{1.123417in}}%
\pgfpathlineto{\pgfqpoint{1.371755in}{1.116751in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442559in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{1.513363in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{1.513363in}{1.123417in}}%
\pgfpathmoveto{\pgfqpoint{1.442559in}{1.123417in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{1.116751in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513363in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{1.584166in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{1.584166in}{1.123417in}}%
\pgfpathmoveto{\pgfqpoint{1.513363in}{1.123417in}}%
\pgfpathlineto{\pgfqpoint{1.513363in}{1.116751in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584166in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{1.654970in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{1.654970in}{1.123417in}}%
\pgfpathmoveto{\pgfqpoint{1.584166in}{1.123417in}}%
\pgfpathlineto{\pgfqpoint{1.584166in}{1.116751in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654970in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{1.123417in}}%
\pgfpathmoveto{\pgfqpoint{1.654970in}{1.123417in}}%
\pgfpathlineto{\pgfqpoint{1.654970in}{1.116751in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725774in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{1.796578in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{1.796578in}{1.123417in}}%
\pgfpathmoveto{\pgfqpoint{1.725774in}{1.123417in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{1.116751in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796578in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{1.867382in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{1.867382in}{1.123417in}}%
\pgfpathmoveto{\pgfqpoint{1.796578in}{1.123417in}}%
\pgfpathlineto{\pgfqpoint{1.796578in}{1.116751in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867382in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{1.938185in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{1.938185in}{1.123417in}}%
\pgfpathmoveto{\pgfqpoint{1.867382in}{1.123417in}}%
\pgfpathlineto{\pgfqpoint{1.867382in}{1.116751in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938185in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{2.008989in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{2.008989in}{1.123417in}}%
\pgfpathmoveto{\pgfqpoint{1.938185in}{1.123417in}}%
\pgfpathlineto{\pgfqpoint{1.938185in}{1.116751in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008989in}{1.116751in}}%
\pgfpathlineto{\pgfqpoint{2.015656in}{1.116751in}}%
\pgfpathmoveto{\pgfqpoint{2.008989in}{1.123417in}}%
\pgfpathlineto{\pgfqpoint{2.008989in}{1.116751in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380502in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{0.451305in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{0.451305in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{0.522109in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{0.522109in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{0.592913in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{0.592913in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{0.663717in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{0.663717in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{0.734521in}{0.975143in}}%
\pgfpathlineto{\pgfqpoint{0.734521in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{0.805325in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{0.805325in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{0.876128in}{0.904339in}}%
\pgfpathlineto{\pgfqpoint{0.876128in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{0.946932in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{0.946932in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{1.017736in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{1.017736in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.088540in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.088540in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.159344in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.159344in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.230147in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.230147in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.300951in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{1.300951in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{1.371755in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{1.371755in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.513363in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.513363in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.584166in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.584166in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.654970in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.654970in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{1.725774in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.796578in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.796578in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.867382in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.867382in}{0.479516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.479516in}}{\pgfqpoint{1.628488in}{0.637234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380502in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{0.451305in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{0.451305in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{0.522109in}{0.762732in}}%
\pgfpathlineto{\pgfqpoint{0.522109in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{0.592913in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{0.592913in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{0.663717in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{0.663717in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{0.734521in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{0.734521in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{0.805325in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{0.805325in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{0.876128in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{0.876128in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{0.946932in}{0.621124in}}%
\pgfpathlineto{\pgfqpoint{0.946932in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.017736in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.017736in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.088540in}{0.550320in}}%
\pgfpathlineto{\pgfqpoint{1.088540in}{0.479516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177234in}{1.041585in}}%
\pgfpathlineto{\pgfqpoint{1.288345in}{1.041585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.377234in,y=1.002696in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.3 Contour}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177234in}{0.886652in}}%
\pgfpathlineto{\pgfqpoint{1.288345in}{0.886652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.377234in,y=0.847763in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.5 Contour}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110770in}{0.453233in}}{\pgfqpoint{0.034490in}{0.689800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110770in}{0.453233in}}%
\pgfpathlineto{\pgfqpoint{2.110770in}{0.455928in}}%
\pgfpathlineto{\pgfqpoint{2.110770in}{1.140339in}}%
\pgfpathlineto{\pgfqpoint{2.110770in}{1.143034in}}%
\pgfpathlineto{\pgfqpoint{2.145260in}{1.143034in}}%
\pgfpathlineto{\pgfqpoint{2.145260in}{1.140339in}}%
\pgfpathlineto{\pgfqpoint{2.145260in}{0.455928in}}%
\pgfpathlineto{\pgfqpoint{2.145260in}{0.453233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145260in}{0.453233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.235537in,y=0.414971in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145260in}{0.798133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.235537in,y=0.759871in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145260in}{1.143034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.235537in,y=1.104771in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113333in}{0.455156in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.033333in,height=0.686667in]{heatmap_cora_ml_att-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110770in}{0.453233in}}%
\pgfpathlineto{\pgfqpoint{2.110770in}{0.455928in}}%
\pgfpathlineto{\pgfqpoint{2.110770in}{1.140339in}}%
\pgfpathlineto{\pgfqpoint{2.110770in}{1.143034in}}%
\pgfpathlineto{\pgfqpoint{2.145260in}{1.143034in}}%
\pgfpathlineto{\pgfqpoint{2.145260in}{1.140339in}}%
\pgfpathlineto{\pgfqpoint{2.145260in}{0.455928in}}%
\pgfpathlineto{\pgfqpoint{2.145260in}{0.453233in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/joyplot_cora.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.252500in}{1.448685in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.252500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.252500in}{1.448685in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.448685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547813in}{0.857853in}}%
\pgfpathlineto{\pgfqpoint{1.665308in}{0.857853in}}%
\pgfpathlineto{\pgfqpoint{1.665308in}{1.205659in}}%
\pgfpathlineto{\pgfqpoint{0.547813in}{1.205659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547813in}{0.857853in}}{\pgfqpoint{1.117495in}{0.347807in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598608in}{0.857853in}}%
\pgfpathlineto{\pgfqpoint{0.598608in}{1.205659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547813in}{0.857853in}}{\pgfqpoint{1.117495in}{0.347807in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981968in}{0.857853in}}%
\pgfpathlineto{\pgfqpoint{0.981968in}{1.205659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547813in}{0.857853in}}{\pgfqpoint{1.117495in}{0.347807in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365328in}{0.857853in}}%
\pgfpathlineto{\pgfqpoint{1.365328in}{1.205659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547813in}{0.857853in}}{\pgfqpoint{1.117495in}{0.347807in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547813in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{1.665308in}{0.873662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398506in,y=0.835400in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547813in}{0.857853in}}{\pgfqpoint{1.117495in}{0.347807in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547813in}{1.189850in}}%
\pgfpathlineto{\pgfqpoint{1.665308in}{1.189850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398506in,y=1.151588in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342951in,y=1.031756in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \ }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547813in}{0.857853in}}{\pgfqpoint{1.117495in}{0.347807in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598608in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{0.598608in}{1.189850in}}%
\pgfpathlineto{\pgfqpoint{0.617776in}{1.149608in}}%
\pgfpathlineto{\pgfqpoint{0.636944in}{1.125904in}}%
\pgfpathlineto{\pgfqpoint{0.656112in}{1.108741in}}%
\pgfpathlineto{\pgfqpoint{0.675280in}{1.092619in}}%
\pgfpathlineto{\pgfqpoint{0.694448in}{1.081038in}}%
\pgfpathlineto{\pgfqpoint{0.713616in}{1.068916in}}%
\pgfpathlineto{\pgfqpoint{0.732784in}{1.059876in}}%
\pgfpathlineto{\pgfqpoint{0.751952in}{1.053669in}}%
\pgfpathlineto{\pgfqpoint{0.771120in}{1.048503in}}%
\pgfpathlineto{\pgfqpoint{0.790288in}{1.041088in}}%
\pgfpathlineto{\pgfqpoint{0.809456in}{1.021716in}}%
\pgfpathlineto{\pgfqpoint{0.828624in}{1.006928in}}%
\pgfpathlineto{\pgfqpoint{0.847792in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{0.847792in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{0.847792in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{0.828624in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{0.809456in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{0.790288in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{0.771120in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{0.751952in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{0.732784in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{0.713616in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{0.694448in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{0.675280in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{0.656112in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{0.636944in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{0.617776in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{0.598608in}{0.873662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547813in}{0.857853in}}{\pgfqpoint{1.117495in}{0.347807in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598608in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{0.598608in}{1.189850in}}%
\pgfpathlineto{\pgfqpoint{0.617776in}{1.088287in}}%
\pgfpathlineto{\pgfqpoint{0.636944in}{1.082621in}}%
\pgfpathlineto{\pgfqpoint{0.656112in}{1.051627in}}%
\pgfpathlineto{\pgfqpoint{0.675280in}{1.029840in}}%
\pgfpathlineto{\pgfqpoint{0.694448in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{0.694448in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{0.694448in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{0.675280in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{0.656112in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{0.636944in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{0.617776in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{0.598608in}{0.873662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547813in}{0.857853in}}{\pgfqpoint{1.117495in}{0.347807in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598608in}{1.189850in}}%
\pgfpathlineto{\pgfqpoint{0.617776in}{1.149608in}}%
\pgfpathlineto{\pgfqpoint{0.636944in}{1.125904in}}%
\pgfpathlineto{\pgfqpoint{0.656112in}{1.108741in}}%
\pgfpathlineto{\pgfqpoint{0.675280in}{1.092619in}}%
\pgfpathlineto{\pgfqpoint{0.694448in}{1.081038in}}%
\pgfpathlineto{\pgfqpoint{0.713616in}{1.068916in}}%
\pgfpathlineto{\pgfqpoint{0.732784in}{1.059876in}}%
\pgfpathlineto{\pgfqpoint{0.751952in}{1.053669in}}%
\pgfpathlineto{\pgfqpoint{0.771120in}{1.048503in}}%
\pgfpathlineto{\pgfqpoint{0.790288in}{1.041088in}}%
\pgfpathlineto{\pgfqpoint{0.809456in}{1.021716in}}%
\pgfpathlineto{\pgfqpoint{0.828624in}{1.006928in}}%
\pgfpathlineto{\pgfqpoint{0.847792in}{0.873662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547813in}{0.857853in}}{\pgfqpoint{1.117495in}{0.347807in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598608in}{1.189850in}}%
\pgfpathlineto{\pgfqpoint{0.617776in}{1.088287in}}%
\pgfpathlineto{\pgfqpoint{0.636944in}{1.082621in}}%
\pgfpathlineto{\pgfqpoint{0.656112in}{1.051627in}}%
\pgfpathlineto{\pgfqpoint{0.675280in}{1.029840in}}%
\pgfpathlineto{\pgfqpoint{0.694448in}{0.873662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.106560in,y=1.288993in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_-=0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734752in}{0.857853in}}%
\pgfpathlineto{\pgfqpoint{2.852247in}{0.857853in}}%
\pgfpathlineto{\pgfqpoint{2.852247in}{1.205659in}}%
\pgfpathlineto{\pgfqpoint{1.734752in}{1.205659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734752in}{0.857853in}}{\pgfqpoint{1.117495in}{0.347807in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785547in}{0.857853in}}%
\pgfpathlineto{\pgfqpoint{1.785547in}{1.205659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734752in}{0.857853in}}{\pgfqpoint{1.117495in}{0.347807in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168907in}{0.857853in}}%
\pgfpathlineto{\pgfqpoint{2.168907in}{1.205659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734752in}{0.857853in}}{\pgfqpoint{1.117495in}{0.347807in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552268in}{0.857853in}}%
\pgfpathlineto{\pgfqpoint{2.552268in}{1.205659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734752in}{0.857853in}}{\pgfqpoint{1.117495in}{0.347807in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734752in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{2.852247in}{0.873662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734752in}{0.857853in}}{\pgfqpoint{1.117495in}{0.347807in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734752in}{1.189850in}}%
\pgfpathlineto{\pgfqpoint{2.852247in}{1.189850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734752in}{0.857853in}}{\pgfqpoint{1.117495in}{0.347807in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785547in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{1.785547in}{1.189850in}}%
\pgfpathlineto{\pgfqpoint{1.804715in}{1.152066in}}%
\pgfpathlineto{\pgfqpoint{1.823883in}{1.127779in}}%
\pgfpathlineto{\pgfqpoint{1.843051in}{1.109408in}}%
\pgfpathlineto{\pgfqpoint{1.862219in}{1.092661in}}%
\pgfpathlineto{\pgfqpoint{1.881387in}{1.079039in}}%
\pgfpathlineto{\pgfqpoint{1.900555in}{1.066291in}}%
\pgfpathlineto{\pgfqpoint{1.919723in}{1.056043in}}%
\pgfpathlineto{\pgfqpoint{1.938891in}{1.045462in}}%
\pgfpathlineto{\pgfqpoint{1.958059in}{1.034339in}}%
\pgfpathlineto{\pgfqpoint{1.977227in}{1.026965in}}%
\pgfpathlineto{\pgfqpoint{1.996395in}{1.019800in}}%
\pgfpathlineto{\pgfqpoint{2.015563in}{1.013010in}}%
\pgfpathlineto{\pgfqpoint{2.034731in}{1.007969in}}%
\pgfpathlineto{\pgfqpoint{2.053899in}{1.003303in}}%
\pgfpathlineto{\pgfqpoint{2.073067in}{0.998596in}}%
\pgfpathlineto{\pgfqpoint{2.092235in}{0.995763in}}%
\pgfpathlineto{\pgfqpoint{2.111403in}{0.992097in}}%
\pgfpathlineto{\pgfqpoint{2.130571in}{0.988098in}}%
\pgfpathlineto{\pgfqpoint{2.149739in}{0.982599in}}%
\pgfpathlineto{\pgfqpoint{2.168907in}{0.974684in}}%
\pgfpathlineto{\pgfqpoint{2.188075in}{0.960187in}}%
\pgfpathlineto{\pgfqpoint{2.207243in}{0.950272in}}%
\pgfpathlineto{\pgfqpoint{2.226411in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{2.226411in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{2.226411in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{2.207243in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{2.188075in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{2.168907in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{2.149739in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{2.130571in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{2.111403in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{2.092235in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{2.073067in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{2.053899in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{2.034731in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{2.015563in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{1.996395in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{1.977227in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{1.958059in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{1.938891in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{1.919723in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{1.900555in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{1.881387in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{1.862219in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{1.843051in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{1.823883in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{1.804715in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{1.785547in}{0.873662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734752in}{0.857853in}}{\pgfqpoint{1.117495in}{0.347807in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785547in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{1.785547in}{1.189850in}}%
\pgfpathlineto{\pgfqpoint{1.804715in}{1.126154in}}%
\pgfpathlineto{\pgfqpoint{1.823883in}{1.055002in}}%
\pgfpathlineto{\pgfqpoint{1.843051in}{1.048086in}}%
\pgfpathlineto{\pgfqpoint{1.862219in}{1.007886in}}%
\pgfpathlineto{\pgfqpoint{1.881387in}{1.004095in}}%
\pgfpathlineto{\pgfqpoint{1.900555in}{0.994930in}}%
\pgfpathlineto{\pgfqpoint{1.919723in}{0.983224in}}%
\pgfpathlineto{\pgfqpoint{1.938891in}{0.965144in}}%
\pgfpathlineto{\pgfqpoint{1.958059in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{1.958059in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{1.958059in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{1.938891in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{1.919723in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{1.900555in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{1.881387in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{1.862219in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{1.843051in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{1.823883in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{1.804715in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{1.785547in}{0.873662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734752in}{0.857853in}}{\pgfqpoint{1.117495in}{0.347807in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785547in}{1.189850in}}%
\pgfpathlineto{\pgfqpoint{1.804715in}{1.152066in}}%
\pgfpathlineto{\pgfqpoint{1.823883in}{1.127779in}}%
\pgfpathlineto{\pgfqpoint{1.843051in}{1.109408in}}%
\pgfpathlineto{\pgfqpoint{1.862219in}{1.092661in}}%
\pgfpathlineto{\pgfqpoint{1.881387in}{1.079039in}}%
\pgfpathlineto{\pgfqpoint{1.900555in}{1.066291in}}%
\pgfpathlineto{\pgfqpoint{1.919723in}{1.056043in}}%
\pgfpathlineto{\pgfqpoint{1.938891in}{1.045462in}}%
\pgfpathlineto{\pgfqpoint{1.958059in}{1.034339in}}%
\pgfpathlineto{\pgfqpoint{1.977227in}{1.026965in}}%
\pgfpathlineto{\pgfqpoint{1.996395in}{1.019800in}}%
\pgfpathlineto{\pgfqpoint{2.015563in}{1.013010in}}%
\pgfpathlineto{\pgfqpoint{2.034731in}{1.007969in}}%
\pgfpathlineto{\pgfqpoint{2.053899in}{1.003303in}}%
\pgfpathlineto{\pgfqpoint{2.073067in}{0.998596in}}%
\pgfpathlineto{\pgfqpoint{2.092235in}{0.995763in}}%
\pgfpathlineto{\pgfqpoint{2.111403in}{0.992097in}}%
\pgfpathlineto{\pgfqpoint{2.130571in}{0.988098in}}%
\pgfpathlineto{\pgfqpoint{2.149739in}{0.982599in}}%
\pgfpathlineto{\pgfqpoint{2.168907in}{0.974684in}}%
\pgfpathlineto{\pgfqpoint{2.188075in}{0.960187in}}%
\pgfpathlineto{\pgfqpoint{2.207243in}{0.950272in}}%
\pgfpathlineto{\pgfqpoint{2.226411in}{0.873662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734752in}{0.857853in}}{\pgfqpoint{1.117495in}{0.347807in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785547in}{1.189850in}}%
\pgfpathlineto{\pgfqpoint{1.804715in}{1.126154in}}%
\pgfpathlineto{\pgfqpoint{1.823883in}{1.055002in}}%
\pgfpathlineto{\pgfqpoint{1.843051in}{1.048086in}}%
\pgfpathlineto{\pgfqpoint{1.862219in}{1.007886in}}%
\pgfpathlineto{\pgfqpoint{1.881387in}{1.004095in}}%
\pgfpathlineto{\pgfqpoint{1.900555in}{0.994930in}}%
\pgfpathlineto{\pgfqpoint{1.919723in}{0.983224in}}%
\pgfpathlineto{\pgfqpoint{1.938891in}{0.965144in}}%
\pgfpathlineto{\pgfqpoint{1.958059in}{0.873662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.293499in,y=1.288993in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_-=0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921691in}{0.857853in}}%
\pgfpathlineto{\pgfqpoint{4.039186in}{0.857853in}}%
\pgfpathlineto{\pgfqpoint{4.039186in}{1.205659in}}%
\pgfpathlineto{\pgfqpoint{2.921691in}{1.205659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.921691in}{0.857853in}}{\pgfqpoint{1.117495in}{0.347807in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972487in}{0.857853in}}%
\pgfpathlineto{\pgfqpoint{2.972487in}{1.205659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.921691in}{0.857853in}}{\pgfqpoint{1.117495in}{0.347807in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355847in}{0.857853in}}%
\pgfpathlineto{\pgfqpoint{3.355847in}{1.205659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.921691in}{0.857853in}}{\pgfqpoint{1.117495in}{0.347807in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739207in}{0.857853in}}%
\pgfpathlineto{\pgfqpoint{3.739207in}{1.205659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.921691in}{0.857853in}}{\pgfqpoint{1.117495in}{0.347807in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921691in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{4.039186in}{0.873662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.921691in}{0.857853in}}{\pgfqpoint{1.117495in}{0.347807in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921691in}{1.189850in}}%
\pgfpathlineto{\pgfqpoint{4.039186in}{1.189850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.921691in}{0.857853in}}{\pgfqpoint{1.117495in}{0.347807in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972487in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{2.972487in}{1.189850in}}%
\pgfpathlineto{\pgfqpoint{2.991655in}{1.155274in}}%
\pgfpathlineto{\pgfqpoint{3.010823in}{1.129820in}}%
\pgfpathlineto{\pgfqpoint{3.029991in}{1.111116in}}%
\pgfpathlineto{\pgfqpoint{3.049159in}{1.093286in}}%
\pgfpathlineto{\pgfqpoint{3.068327in}{1.077747in}}%
\pgfpathlineto{\pgfqpoint{3.087495in}{1.064541in}}%
\pgfpathlineto{\pgfqpoint{3.106663in}{1.050752in}}%
\pgfpathlineto{\pgfqpoint{3.125831in}{1.039130in}}%
\pgfpathlineto{\pgfqpoint{3.144999in}{1.028757in}}%
\pgfpathlineto{\pgfqpoint{3.164167in}{1.020467in}}%
\pgfpathlineto{\pgfqpoint{3.183335in}{1.010927in}}%
\pgfpathlineto{\pgfqpoint{3.202503in}{1.003137in}}%
\pgfpathlineto{\pgfqpoint{3.221671in}{0.996555in}}%
\pgfpathlineto{\pgfqpoint{3.240839in}{0.990931in}}%
\pgfpathlineto{\pgfqpoint{3.260007in}{0.984224in}}%
\pgfpathlineto{\pgfqpoint{3.279175in}{0.978475in}}%
\pgfpathlineto{\pgfqpoint{3.298343in}{0.973434in}}%
\pgfpathlineto{\pgfqpoint{3.317511in}{0.968477in}}%
\pgfpathlineto{\pgfqpoint{3.336679in}{0.964269in}}%
\pgfpathlineto{\pgfqpoint{3.355847in}{0.960645in}}%
\pgfpathlineto{\pgfqpoint{3.375015in}{0.957354in}}%
\pgfpathlineto{\pgfqpoint{3.394183in}{0.953105in}}%
\pgfpathlineto{\pgfqpoint{3.413351in}{0.949106in}}%
\pgfpathlineto{\pgfqpoint{3.432519in}{0.945731in}}%
\pgfpathlineto{\pgfqpoint{3.451687in}{0.942524in}}%
\pgfpathlineto{\pgfqpoint{3.470855in}{0.939691in}}%
\pgfpathlineto{\pgfqpoint{3.490023in}{0.937650in}}%
\pgfpathlineto{\pgfqpoint{3.509191in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{3.528359in}{0.933525in}}%
\pgfpathlineto{\pgfqpoint{3.547527in}{0.931817in}}%
\pgfpathlineto{\pgfqpoint{3.566695in}{0.929901in}}%
\pgfpathlineto{\pgfqpoint{3.585863in}{0.928443in}}%
\pgfpathlineto{\pgfqpoint{3.605031in}{0.926610in}}%
\pgfpathlineto{\pgfqpoint{3.624199in}{0.925319in}}%
\pgfpathlineto{\pgfqpoint{3.643367in}{0.924152in}}%
\pgfpathlineto{\pgfqpoint{3.662535in}{0.923194in}}%
\pgfpathlineto{\pgfqpoint{3.681703in}{0.922194in}}%
\pgfpathlineto{\pgfqpoint{3.700871in}{0.921153in}}%
\pgfpathlineto{\pgfqpoint{3.720039in}{0.919737in}}%
\pgfpathlineto{\pgfqpoint{3.739207in}{0.918487in}}%
\pgfpathlineto{\pgfqpoint{3.758375in}{0.917529in}}%
\pgfpathlineto{\pgfqpoint{3.777543in}{0.916112in}}%
\pgfpathlineto{\pgfqpoint{3.796711in}{0.915154in}}%
\pgfpathlineto{\pgfqpoint{3.815879in}{0.913238in}}%
\pgfpathlineto{\pgfqpoint{3.835047in}{0.911446in}}%
\pgfpathlineto{\pgfqpoint{3.854215in}{0.909780in}}%
\pgfpathlineto{\pgfqpoint{3.873383in}{0.907989in}}%
\pgfpathlineto{\pgfqpoint{3.892551in}{0.905906in}}%
\pgfpathlineto{\pgfqpoint{3.911719in}{0.903865in}}%
\pgfpathlineto{\pgfqpoint{3.930887in}{0.901573in}}%
\pgfpathlineto{\pgfqpoint{3.950055in}{0.898282in}}%
\pgfpathlineto{\pgfqpoint{3.969223in}{0.892367in}}%
\pgfpathlineto{\pgfqpoint{3.988391in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.988391in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.988391in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.969223in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.950055in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.930887in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.911719in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.892551in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.873383in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.854215in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.835047in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.815879in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.796711in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.777543in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.758375in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.739207in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.720039in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.700871in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.681703in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.662535in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.643367in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.624199in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.605031in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.585863in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.566695in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.547527in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.528359in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.509191in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.490023in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.470855in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.451687in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.432519in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.413351in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.394183in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.375015in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.355847in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.336679in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.317511in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.298343in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.279175in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.260007in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.240839in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.221671in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.202503in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.183335in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.164167in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.144999in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.125831in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.106663in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.087495in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.068327in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.049159in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.029991in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.010823in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{2.991655in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{2.972487in}{0.873662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.921691in}{0.857853in}}{\pgfqpoint{1.117495in}{0.347807in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972487in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{2.972487in}{1.189850in}}%
\pgfpathlineto{\pgfqpoint{2.991655in}{1.147025in}}%
\pgfpathlineto{\pgfqpoint{3.010823in}{1.101076in}}%
\pgfpathlineto{\pgfqpoint{3.029991in}{1.017509in}}%
\pgfpathlineto{\pgfqpoint{3.049159in}{1.001054in}}%
\pgfpathlineto{\pgfqpoint{3.068327in}{0.994264in}}%
\pgfpathlineto{\pgfqpoint{3.087495in}{0.989056in}}%
\pgfpathlineto{\pgfqpoint{3.106663in}{0.977350in}}%
\pgfpathlineto{\pgfqpoint{3.125831in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{3.144999in}{0.946856in}}%
\pgfpathlineto{\pgfqpoint{3.164167in}{0.942690in}}%
\pgfpathlineto{\pgfqpoint{3.183335in}{0.939774in}}%
\pgfpathlineto{\pgfqpoint{3.202503in}{0.935109in}}%
\pgfpathlineto{\pgfqpoint{3.221671in}{0.926069in}}%
\pgfpathlineto{\pgfqpoint{3.240839in}{0.924444in}}%
\pgfpathlineto{\pgfqpoint{3.260007in}{0.921819in}}%
\pgfpathlineto{\pgfqpoint{3.279175in}{0.918570in}}%
\pgfpathlineto{\pgfqpoint{3.298343in}{0.916279in}}%
\pgfpathlineto{\pgfqpoint{3.317511in}{0.911946in}}%
\pgfpathlineto{\pgfqpoint{3.336679in}{0.909780in}}%
\pgfpathlineto{\pgfqpoint{3.355847in}{0.904198in}}%
\pgfpathlineto{\pgfqpoint{3.375015in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{3.394183in}{0.897366in}}%
\pgfpathlineto{\pgfqpoint{3.413351in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.413351in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.413351in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.394183in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.375015in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.355847in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.336679in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.317511in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.298343in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.279175in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.260007in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.240839in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.221671in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.202503in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.183335in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.164167in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.144999in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.125831in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.106663in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.087495in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.068327in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.049159in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.029991in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.010823in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{2.991655in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{2.972487in}{0.873662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.921691in}{0.857853in}}{\pgfqpoint{1.117495in}{0.347807in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972487in}{1.189850in}}%
\pgfpathlineto{\pgfqpoint{2.991655in}{1.155274in}}%
\pgfpathlineto{\pgfqpoint{3.010823in}{1.129820in}}%
\pgfpathlineto{\pgfqpoint{3.029991in}{1.111116in}}%
\pgfpathlineto{\pgfqpoint{3.049159in}{1.093286in}}%
\pgfpathlineto{\pgfqpoint{3.068327in}{1.077747in}}%
\pgfpathlineto{\pgfqpoint{3.087495in}{1.064541in}}%
\pgfpathlineto{\pgfqpoint{3.106663in}{1.050752in}}%
\pgfpathlineto{\pgfqpoint{3.125831in}{1.039130in}}%
\pgfpathlineto{\pgfqpoint{3.144999in}{1.028757in}}%
\pgfpathlineto{\pgfqpoint{3.164167in}{1.020467in}}%
\pgfpathlineto{\pgfqpoint{3.183335in}{1.010927in}}%
\pgfpathlineto{\pgfqpoint{3.202503in}{1.003137in}}%
\pgfpathlineto{\pgfqpoint{3.221671in}{0.996555in}}%
\pgfpathlineto{\pgfqpoint{3.240839in}{0.990931in}}%
\pgfpathlineto{\pgfqpoint{3.260007in}{0.984224in}}%
\pgfpathlineto{\pgfqpoint{3.279175in}{0.978475in}}%
\pgfpathlineto{\pgfqpoint{3.298343in}{0.973434in}}%
\pgfpathlineto{\pgfqpoint{3.317511in}{0.968477in}}%
\pgfpathlineto{\pgfqpoint{3.336679in}{0.964269in}}%
\pgfpathlineto{\pgfqpoint{3.355847in}{0.960645in}}%
\pgfpathlineto{\pgfqpoint{3.375015in}{0.957354in}}%
\pgfpathlineto{\pgfqpoint{3.394183in}{0.953105in}}%
\pgfpathlineto{\pgfqpoint{3.413351in}{0.949106in}}%
\pgfpathlineto{\pgfqpoint{3.432519in}{0.945731in}}%
\pgfpathlineto{\pgfqpoint{3.451687in}{0.942524in}}%
\pgfpathlineto{\pgfqpoint{3.470855in}{0.939691in}}%
\pgfpathlineto{\pgfqpoint{3.490023in}{0.937650in}}%
\pgfpathlineto{\pgfqpoint{3.509191in}{0.935692in}}%
\pgfpathlineto{\pgfqpoint{3.528359in}{0.933525in}}%
\pgfpathlineto{\pgfqpoint{3.547527in}{0.931817in}}%
\pgfpathlineto{\pgfqpoint{3.566695in}{0.929901in}}%
\pgfpathlineto{\pgfqpoint{3.585863in}{0.928443in}}%
\pgfpathlineto{\pgfqpoint{3.605031in}{0.926610in}}%
\pgfpathlineto{\pgfqpoint{3.624199in}{0.925319in}}%
\pgfpathlineto{\pgfqpoint{3.643367in}{0.924152in}}%
\pgfpathlineto{\pgfqpoint{3.662535in}{0.923194in}}%
\pgfpathlineto{\pgfqpoint{3.681703in}{0.922194in}}%
\pgfpathlineto{\pgfqpoint{3.700871in}{0.921153in}}%
\pgfpathlineto{\pgfqpoint{3.720039in}{0.919737in}}%
\pgfpathlineto{\pgfqpoint{3.739207in}{0.918487in}}%
\pgfpathlineto{\pgfqpoint{3.758375in}{0.917529in}}%
\pgfpathlineto{\pgfqpoint{3.777543in}{0.916112in}}%
\pgfpathlineto{\pgfqpoint{3.796711in}{0.915154in}}%
\pgfpathlineto{\pgfqpoint{3.815879in}{0.913238in}}%
\pgfpathlineto{\pgfqpoint{3.835047in}{0.911446in}}%
\pgfpathlineto{\pgfqpoint{3.854215in}{0.909780in}}%
\pgfpathlineto{\pgfqpoint{3.873383in}{0.907989in}}%
\pgfpathlineto{\pgfqpoint{3.892551in}{0.905906in}}%
\pgfpathlineto{\pgfqpoint{3.911719in}{0.903865in}}%
\pgfpathlineto{\pgfqpoint{3.930887in}{0.901573in}}%
\pgfpathlineto{\pgfqpoint{3.950055in}{0.898282in}}%
\pgfpathlineto{\pgfqpoint{3.969223in}{0.892367in}}%
\pgfpathlineto{\pgfqpoint{3.988391in}{0.873662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.921691in}{0.857853in}}{\pgfqpoint{1.117495in}{0.347807in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972487in}{1.189850in}}%
\pgfpathlineto{\pgfqpoint{2.991655in}{1.147025in}}%
\pgfpathlineto{\pgfqpoint{3.010823in}{1.101076in}}%
\pgfpathlineto{\pgfqpoint{3.029991in}{1.017509in}}%
\pgfpathlineto{\pgfqpoint{3.049159in}{1.001054in}}%
\pgfpathlineto{\pgfqpoint{3.068327in}{0.994264in}}%
\pgfpathlineto{\pgfqpoint{3.087495in}{0.989056in}}%
\pgfpathlineto{\pgfqpoint{3.106663in}{0.977350in}}%
\pgfpathlineto{\pgfqpoint{3.125831in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{3.144999in}{0.946856in}}%
\pgfpathlineto{\pgfqpoint{3.164167in}{0.942690in}}%
\pgfpathlineto{\pgfqpoint{3.183335in}{0.939774in}}%
\pgfpathlineto{\pgfqpoint{3.202503in}{0.935109in}}%
\pgfpathlineto{\pgfqpoint{3.221671in}{0.926069in}}%
\pgfpathlineto{\pgfqpoint{3.240839in}{0.924444in}}%
\pgfpathlineto{\pgfqpoint{3.260007in}{0.921819in}}%
\pgfpathlineto{\pgfqpoint{3.279175in}{0.918570in}}%
\pgfpathlineto{\pgfqpoint{3.298343in}{0.916279in}}%
\pgfpathlineto{\pgfqpoint{3.317511in}{0.911946in}}%
\pgfpathlineto{\pgfqpoint{3.336679in}{0.909780in}}%
\pgfpathlineto{\pgfqpoint{3.355847in}{0.904198in}}%
\pgfpathlineto{\pgfqpoint{3.375015in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{3.394183in}{0.897366in}}%
\pgfpathlineto{\pgfqpoint{3.413351in}{0.873662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005981in}{1.345824in}}%
\pgfpathlineto{\pgfqpoint{4.005981in}{0.717688in}}%
\pgfpathlineto{\pgfqpoint{4.239747in}{0.717688in}}%
\pgfpathlineto{\pgfqpoint{4.239747in}{1.345824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.093944in,y=1.290269in,left,base,rotate=270.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_+\)\(\displaystyle =\)\(\displaystyle 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.480439in,y=1.288993in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_-=0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547813in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.665308in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.665308in}{0.783864in}}%
\pgfpathlineto{\pgfqpoint{0.547813in}{0.783864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547813in}{0.436057in}}{\pgfqpoint{1.117495in}{0.347807in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598608in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.598608in}{0.783864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.598608in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547813in}{0.436057in}}{\pgfqpoint{1.117495in}{0.347807in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981968in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{0.981968in}{0.783864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.981968in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547813in}{0.436057in}}{\pgfqpoint{1.117495in}{0.347807in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365328in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.365328in}{0.783864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.365328in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547813in}{0.436057in}}{\pgfqpoint{1.117495in}{0.347807in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547813in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{1.665308in}{0.451867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398506in,y=0.413604in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547813in}{0.436057in}}{\pgfqpoint{1.117495in}{0.347807in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547813in}{0.768054in}}%
\pgfpathlineto{\pgfqpoint{1.665308in}{0.768054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398506in,y=0.729792in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342951in,y=0.609961in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \ }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547813in}{0.436057in}}{\pgfqpoint{1.117495in}{0.347807in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598608in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{0.598608in}{0.768054in}}%
\pgfpathlineto{\pgfqpoint{0.617776in}{0.700859in}}%
\pgfpathlineto{\pgfqpoint{0.636944in}{0.666116in}}%
\pgfpathlineto{\pgfqpoint{0.656112in}{0.638455in}}%
\pgfpathlineto{\pgfqpoint{0.675280in}{0.616001in}}%
\pgfpathlineto{\pgfqpoint{0.694448in}{0.598254in}}%
\pgfpathlineto{\pgfqpoint{0.713616in}{0.585174in}}%
\pgfpathlineto{\pgfqpoint{0.732784in}{0.573759in}}%
\pgfpathlineto{\pgfqpoint{0.751952in}{0.566094in}}%
\pgfpathlineto{\pgfqpoint{0.771120in}{0.560554in}}%
\pgfpathlineto{\pgfqpoint{0.790288in}{0.554888in}}%
\pgfpathlineto{\pgfqpoint{0.809456in}{0.548806in}}%
\pgfpathlineto{\pgfqpoint{0.828624in}{0.539683in}}%
\pgfpathlineto{\pgfqpoint{0.847792in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{0.847792in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{0.847792in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{0.828624in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{0.809456in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{0.790288in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{0.771120in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{0.751952in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{0.732784in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{0.713616in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{0.694448in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{0.675280in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{0.656112in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{0.636944in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{0.617776in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{0.598608in}{0.451867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547813in}{0.436057in}}{\pgfqpoint{1.117495in}{0.347807in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598608in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{0.598608in}{0.768054in}}%
\pgfpathlineto{\pgfqpoint{0.617776in}{0.645120in}}%
\pgfpathlineto{\pgfqpoint{0.636944in}{0.632914in}}%
\pgfpathlineto{\pgfqpoint{0.656112in}{0.593255in}}%
\pgfpathlineto{\pgfqpoint{0.675280in}{0.575301in}}%
\pgfpathlineto{\pgfqpoint{0.694448in}{0.564136in}}%
\pgfpathlineto{\pgfqpoint{0.713616in}{0.553888in}}%
\pgfpathlineto{\pgfqpoint{0.732784in}{0.539766in}}%
\pgfpathlineto{\pgfqpoint{0.751952in}{0.516562in}}%
\pgfpathlineto{\pgfqpoint{0.771120in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{0.771120in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{0.771120in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{0.751952in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{0.732784in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{0.713616in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{0.694448in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{0.675280in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{0.656112in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{0.636944in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{0.617776in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{0.598608in}{0.451867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547813in}{0.436057in}}{\pgfqpoint{1.117495in}{0.347807in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598608in}{0.768054in}}%
\pgfpathlineto{\pgfqpoint{0.617776in}{0.700859in}}%
\pgfpathlineto{\pgfqpoint{0.636944in}{0.666116in}}%
\pgfpathlineto{\pgfqpoint{0.656112in}{0.638455in}}%
\pgfpathlineto{\pgfqpoint{0.675280in}{0.616001in}}%
\pgfpathlineto{\pgfqpoint{0.694448in}{0.598254in}}%
\pgfpathlineto{\pgfqpoint{0.713616in}{0.585174in}}%
\pgfpathlineto{\pgfqpoint{0.732784in}{0.573759in}}%
\pgfpathlineto{\pgfqpoint{0.751952in}{0.566094in}}%
\pgfpathlineto{\pgfqpoint{0.771120in}{0.560554in}}%
\pgfpathlineto{\pgfqpoint{0.790288in}{0.554888in}}%
\pgfpathlineto{\pgfqpoint{0.809456in}{0.548806in}}%
\pgfpathlineto{\pgfqpoint{0.828624in}{0.539683in}}%
\pgfpathlineto{\pgfqpoint{0.847792in}{0.451867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547813in}{0.436057in}}{\pgfqpoint{1.117495in}{0.347807in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598608in}{0.768054in}}%
\pgfpathlineto{\pgfqpoint{0.617776in}{0.645120in}}%
\pgfpathlineto{\pgfqpoint{0.636944in}{0.632914in}}%
\pgfpathlineto{\pgfqpoint{0.656112in}{0.593255in}}%
\pgfpathlineto{\pgfqpoint{0.675280in}{0.575301in}}%
\pgfpathlineto{\pgfqpoint{0.694448in}{0.564136in}}%
\pgfpathlineto{\pgfqpoint{0.713616in}{0.553888in}}%
\pgfpathlineto{\pgfqpoint{0.732784in}{0.539766in}}%
\pgfpathlineto{\pgfqpoint{0.751952in}{0.516562in}}%
\pgfpathlineto{\pgfqpoint{0.771120in}{0.451867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734752in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.852247in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.852247in}{0.783864in}}%
\pgfpathlineto{\pgfqpoint{1.734752in}{0.783864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734752in}{0.436057in}}{\pgfqpoint{1.117495in}{0.347807in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785547in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{1.785547in}{0.783864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785547in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734752in}{0.436057in}}{\pgfqpoint{1.117495in}{0.347807in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168907in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.168907in}{0.783864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.168907in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734752in}{0.436057in}}{\pgfqpoint{1.117495in}{0.347807in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552268in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.552268in}{0.783864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.552268in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.293499in,y=0.192100in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r_a\) and \(\displaystyle r_d\) radii}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734752in}{0.436057in}}{\pgfqpoint{1.117495in}{0.347807in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734752in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{2.852247in}{0.451867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734752in}{0.436057in}}{\pgfqpoint{1.117495in}{0.347807in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734752in}{0.768054in}}%
\pgfpathlineto{\pgfqpoint{2.852247in}{0.768054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734752in}{0.436057in}}{\pgfqpoint{1.117495in}{0.347807in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785547in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{1.785547in}{0.768054in}}%
\pgfpathlineto{\pgfqpoint{1.804715in}{0.703734in}}%
\pgfpathlineto{\pgfqpoint{1.823883in}{0.664866in}}%
\pgfpathlineto{\pgfqpoint{1.843051in}{0.636330in}}%
\pgfpathlineto{\pgfqpoint{1.862219in}{0.612835in}}%
\pgfpathlineto{\pgfqpoint{1.881387in}{0.593214in}}%
\pgfpathlineto{\pgfqpoint{1.900555in}{0.578133in}}%
\pgfpathlineto{\pgfqpoint{1.919723in}{0.565969in}}%
\pgfpathlineto{\pgfqpoint{1.938891in}{0.555471in}}%
\pgfpathlineto{\pgfqpoint{1.958059in}{0.546848in}}%
\pgfpathlineto{\pgfqpoint{1.977227in}{0.539599in}}%
\pgfpathlineto{\pgfqpoint{1.996395in}{0.532976in}}%
\pgfpathlineto{\pgfqpoint{2.015563in}{0.526769in}}%
\pgfpathlineto{\pgfqpoint{2.034731in}{0.521270in}}%
\pgfpathlineto{\pgfqpoint{2.053899in}{0.517645in}}%
\pgfpathlineto{\pgfqpoint{2.073067in}{0.515146in}}%
\pgfpathlineto{\pgfqpoint{2.092235in}{0.512313in}}%
\pgfpathlineto{\pgfqpoint{2.111403in}{0.509480in}}%
\pgfpathlineto{\pgfqpoint{2.130571in}{0.507231in}}%
\pgfpathlineto{\pgfqpoint{2.149739in}{0.504898in}}%
\pgfpathlineto{\pgfqpoint{2.168907in}{0.501982in}}%
\pgfpathlineto{\pgfqpoint{2.188075in}{0.499149in}}%
\pgfpathlineto{\pgfqpoint{2.207243in}{0.495733in}}%
\pgfpathlineto{\pgfqpoint{2.226411in}{0.492359in}}%
\pgfpathlineto{\pgfqpoint{2.245579in}{0.489109in}}%
\pgfpathlineto{\pgfqpoint{2.264747in}{0.486943in}}%
\pgfpathlineto{\pgfqpoint{2.283915in}{0.484569in}}%
\pgfpathlineto{\pgfqpoint{2.303083in}{0.480944in}}%
\pgfpathlineto{\pgfqpoint{2.322251in}{0.474570in}}%
\pgfpathlineto{\pgfqpoint{2.341419in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{2.341419in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{2.341419in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{2.322251in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{2.303083in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{2.283915in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{2.264747in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{2.245579in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{2.226411in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{2.207243in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{2.188075in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{2.168907in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{2.149739in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{2.130571in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{2.111403in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{2.092235in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{2.073067in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{2.053899in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{2.034731in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{2.015563in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{1.996395in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{1.977227in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{1.958059in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{1.938891in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{1.919723in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{1.900555in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{1.881387in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{1.862219in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{1.843051in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{1.823883in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{1.804715in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{1.785547in}{0.451867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734752in}{0.436057in}}{\pgfqpoint{1.117495in}{0.347807in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785547in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{1.785547in}{0.768054in}}%
\pgfpathlineto{\pgfqpoint{1.804715in}{0.667991in}}%
\pgfpathlineto{\pgfqpoint{1.823883in}{0.609252in}}%
\pgfpathlineto{\pgfqpoint{1.843051in}{0.595547in}}%
\pgfpathlineto{\pgfqpoint{1.862219in}{0.560595in}}%
\pgfpathlineto{\pgfqpoint{1.881387in}{0.553305in}}%
\pgfpathlineto{\pgfqpoint{1.900555in}{0.541099in}}%
\pgfpathlineto{\pgfqpoint{1.919723in}{0.528643in}}%
\pgfpathlineto{\pgfqpoint{1.938891in}{0.523019in}}%
\pgfpathlineto{\pgfqpoint{1.958059in}{0.513938in}}%
\pgfpathlineto{\pgfqpoint{1.977227in}{0.509022in}}%
\pgfpathlineto{\pgfqpoint{1.996395in}{0.505939in}}%
\pgfpathlineto{\pgfqpoint{2.015563in}{0.501482in}}%
\pgfpathlineto{\pgfqpoint{2.034731in}{0.496358in}}%
\pgfpathlineto{\pgfqpoint{2.053899in}{0.491817in}}%
\pgfpathlineto{\pgfqpoint{2.073067in}{0.483985in}}%
\pgfpathlineto{\pgfqpoint{2.092235in}{0.479528in}}%
\pgfpathlineto{\pgfqpoint{2.111403in}{0.471196in}}%
\pgfpathlineto{\pgfqpoint{2.130571in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{2.130571in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{2.130571in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{2.111403in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{2.092235in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{2.073067in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{2.053899in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{2.034731in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{2.015563in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{1.996395in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{1.977227in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{1.958059in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{1.938891in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{1.919723in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{1.900555in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{1.881387in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{1.862219in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{1.843051in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{1.823883in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{1.804715in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{1.785547in}{0.451867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734752in}{0.436057in}}{\pgfqpoint{1.117495in}{0.347807in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785547in}{0.768054in}}%
\pgfpathlineto{\pgfqpoint{1.804715in}{0.703734in}}%
\pgfpathlineto{\pgfqpoint{1.823883in}{0.664866in}}%
\pgfpathlineto{\pgfqpoint{1.843051in}{0.636330in}}%
\pgfpathlineto{\pgfqpoint{1.862219in}{0.612835in}}%
\pgfpathlineto{\pgfqpoint{1.881387in}{0.593214in}}%
\pgfpathlineto{\pgfqpoint{1.900555in}{0.578133in}}%
\pgfpathlineto{\pgfqpoint{1.919723in}{0.565969in}}%
\pgfpathlineto{\pgfqpoint{1.938891in}{0.555471in}}%
\pgfpathlineto{\pgfqpoint{1.958059in}{0.546848in}}%
\pgfpathlineto{\pgfqpoint{1.977227in}{0.539599in}}%
\pgfpathlineto{\pgfqpoint{1.996395in}{0.532976in}}%
\pgfpathlineto{\pgfqpoint{2.015563in}{0.526769in}}%
\pgfpathlineto{\pgfqpoint{2.034731in}{0.521270in}}%
\pgfpathlineto{\pgfqpoint{2.053899in}{0.517645in}}%
\pgfpathlineto{\pgfqpoint{2.073067in}{0.515146in}}%
\pgfpathlineto{\pgfqpoint{2.092235in}{0.512313in}}%
\pgfpathlineto{\pgfqpoint{2.111403in}{0.509480in}}%
\pgfpathlineto{\pgfqpoint{2.130571in}{0.507231in}}%
\pgfpathlineto{\pgfqpoint{2.149739in}{0.504898in}}%
\pgfpathlineto{\pgfqpoint{2.168907in}{0.501982in}}%
\pgfpathlineto{\pgfqpoint{2.188075in}{0.499149in}}%
\pgfpathlineto{\pgfqpoint{2.207243in}{0.495733in}}%
\pgfpathlineto{\pgfqpoint{2.226411in}{0.492359in}}%
\pgfpathlineto{\pgfqpoint{2.245579in}{0.489109in}}%
\pgfpathlineto{\pgfqpoint{2.264747in}{0.486943in}}%
\pgfpathlineto{\pgfqpoint{2.283915in}{0.484569in}}%
\pgfpathlineto{\pgfqpoint{2.303083in}{0.480944in}}%
\pgfpathlineto{\pgfqpoint{2.322251in}{0.474570in}}%
\pgfpathlineto{\pgfqpoint{2.341419in}{0.451867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.734752in}{0.436057in}}{\pgfqpoint{1.117495in}{0.347807in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785547in}{0.768054in}}%
\pgfpathlineto{\pgfqpoint{1.804715in}{0.667991in}}%
\pgfpathlineto{\pgfqpoint{1.823883in}{0.609252in}}%
\pgfpathlineto{\pgfqpoint{1.843051in}{0.595547in}}%
\pgfpathlineto{\pgfqpoint{1.862219in}{0.560595in}}%
\pgfpathlineto{\pgfqpoint{1.881387in}{0.553305in}}%
\pgfpathlineto{\pgfqpoint{1.900555in}{0.541099in}}%
\pgfpathlineto{\pgfqpoint{1.919723in}{0.528643in}}%
\pgfpathlineto{\pgfqpoint{1.938891in}{0.523019in}}%
\pgfpathlineto{\pgfqpoint{1.958059in}{0.513938in}}%
\pgfpathlineto{\pgfqpoint{1.977227in}{0.509022in}}%
\pgfpathlineto{\pgfqpoint{1.996395in}{0.505939in}}%
\pgfpathlineto{\pgfqpoint{2.015563in}{0.501482in}}%
\pgfpathlineto{\pgfqpoint{2.034731in}{0.496358in}}%
\pgfpathlineto{\pgfqpoint{2.053899in}{0.491817in}}%
\pgfpathlineto{\pgfqpoint{2.073067in}{0.483985in}}%
\pgfpathlineto{\pgfqpoint{2.092235in}{0.479528in}}%
\pgfpathlineto{\pgfqpoint{2.111403in}{0.471196in}}%
\pgfpathlineto{\pgfqpoint{2.130571in}{0.451867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921691in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{4.039186in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{4.039186in}{0.783864in}}%
\pgfpathlineto{\pgfqpoint{2.921691in}{0.783864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.921691in}{0.436057in}}{\pgfqpoint{1.117495in}{0.347807in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972487in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{2.972487in}{0.783864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.972487in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.921691in}{0.436057in}}{\pgfqpoint{1.117495in}{0.347807in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355847in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{3.355847in}{0.783864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.355847in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.921691in}{0.436057in}}{\pgfqpoint{1.117495in}{0.347807in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739207in}{0.436057in}}%
\pgfpathlineto{\pgfqpoint{3.739207in}{0.783864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.739207in,y=0.345779in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.921691in}{0.436057in}}{\pgfqpoint{1.117495in}{0.347807in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921691in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{4.039186in}{0.451867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.921691in}{0.436057in}}{\pgfqpoint{1.117495in}{0.347807in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921691in}{0.768054in}}%
\pgfpathlineto{\pgfqpoint{4.039186in}{0.768054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.921691in}{0.436057in}}{\pgfqpoint{1.117495in}{0.347807in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972487in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{2.972487in}{0.768054in}}%
\pgfpathlineto{\pgfqpoint{2.991655in}{0.694985in}}%
\pgfpathlineto{\pgfqpoint{3.010823in}{0.646495in}}%
\pgfpathlineto{\pgfqpoint{3.029991in}{0.611252in}}%
\pgfpathlineto{\pgfqpoint{3.049159in}{0.584257in}}%
\pgfpathlineto{\pgfqpoint{3.068327in}{0.566802in}}%
\pgfpathlineto{\pgfqpoint{3.087495in}{0.552638in}}%
\pgfpathlineto{\pgfqpoint{3.106663in}{0.541099in}}%
\pgfpathlineto{\pgfqpoint{3.125831in}{0.531268in}}%
\pgfpathlineto{\pgfqpoint{3.144999in}{0.523353in}}%
\pgfpathlineto{\pgfqpoint{3.164167in}{0.516187in}}%
\pgfpathlineto{\pgfqpoint{3.183335in}{0.508439in}}%
\pgfpathlineto{\pgfqpoint{3.202503in}{0.503815in}}%
\pgfpathlineto{\pgfqpoint{3.221671in}{0.498441in}}%
\pgfpathlineto{\pgfqpoint{3.240839in}{0.493275in}}%
\pgfpathlineto{\pgfqpoint{3.260007in}{0.490234in}}%
\pgfpathlineto{\pgfqpoint{3.279175in}{0.486901in}}%
\pgfpathlineto{\pgfqpoint{3.298343in}{0.484569in}}%
\pgfpathlineto{\pgfqpoint{3.317511in}{0.482111in}}%
\pgfpathlineto{\pgfqpoint{3.336679in}{0.480444in}}%
\pgfpathlineto{\pgfqpoint{3.355847in}{0.478778in}}%
\pgfpathlineto{\pgfqpoint{3.375015in}{0.477278in}}%
\pgfpathlineto{\pgfqpoint{3.394183in}{0.475654in}}%
\pgfpathlineto{\pgfqpoint{3.413351in}{0.474654in}}%
\pgfpathlineto{\pgfqpoint{3.432519in}{0.473529in}}%
\pgfpathlineto{\pgfqpoint{3.451687in}{0.472571in}}%
\pgfpathlineto{\pgfqpoint{3.470855in}{0.471738in}}%
\pgfpathlineto{\pgfqpoint{3.490023in}{0.470738in}}%
\pgfpathlineto{\pgfqpoint{3.509191in}{0.469988in}}%
\pgfpathlineto{\pgfqpoint{3.528359in}{0.469113in}}%
\pgfpathlineto{\pgfqpoint{3.547527in}{0.468655in}}%
\pgfpathlineto{\pgfqpoint{3.566695in}{0.467738in}}%
\pgfpathlineto{\pgfqpoint{3.585863in}{0.466905in}}%
\pgfpathlineto{\pgfqpoint{3.605031in}{0.466405in}}%
\pgfpathlineto{\pgfqpoint{3.624199in}{0.465447in}}%
\pgfpathlineto{\pgfqpoint{3.643367in}{0.465031in}}%
\pgfpathlineto{\pgfqpoint{3.662535in}{0.464572in}}%
\pgfpathlineto{\pgfqpoint{3.681703in}{0.464031in}}%
\pgfpathlineto{\pgfqpoint{3.700871in}{0.463656in}}%
\pgfpathlineto{\pgfqpoint{3.720039in}{0.462781in}}%
\pgfpathlineto{\pgfqpoint{3.739207in}{0.462614in}}%
\pgfpathlineto{\pgfqpoint{3.758375in}{0.462073in}}%
\pgfpathlineto{\pgfqpoint{3.777543in}{0.461490in}}%
\pgfpathlineto{\pgfqpoint{3.796711in}{0.460948in}}%
\pgfpathlineto{\pgfqpoint{3.815879in}{0.460698in}}%
\pgfpathlineto{\pgfqpoint{3.835047in}{0.460532in}}%
\pgfpathlineto{\pgfqpoint{3.854215in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{3.873383in}{0.459990in}}%
\pgfpathlineto{\pgfqpoint{3.892551in}{0.459865in}}%
\pgfpathlineto{\pgfqpoint{3.911719in}{0.459490in}}%
\pgfpathlineto{\pgfqpoint{3.930887in}{0.459323in}}%
\pgfpathlineto{\pgfqpoint{3.950055in}{0.459074in}}%
\pgfpathlineto{\pgfqpoint{3.969223in}{0.458865in}}%
\pgfpathlineto{\pgfqpoint{3.988391in}{0.458699in}}%
\pgfpathlineto{\pgfqpoint{3.988391in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.988391in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.969223in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.950055in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.930887in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.911719in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.892551in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.873383in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.854215in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.835047in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.815879in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.796711in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.777543in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.758375in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.739207in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.720039in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.700871in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.681703in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.662535in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.643367in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.624199in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.605031in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.585863in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.566695in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.547527in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.528359in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.509191in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.490023in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.470855in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.451687in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.432519in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.413351in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.394183in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.375015in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.355847in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.336679in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.317511in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.298343in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.279175in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.260007in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.240839in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.221671in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.202503in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.183335in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.164167in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.144999in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.125831in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.106663in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.087495in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.068327in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.049159in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.029991in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.010823in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{2.991655in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{2.972487in}{0.451867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.921691in}{0.436057in}}{\pgfqpoint{1.117495in}{0.347807in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972487in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{2.972487in}{0.768054in}}%
\pgfpathlineto{\pgfqpoint{2.991655in}{0.683779in}}%
\pgfpathlineto{\pgfqpoint{3.010823in}{0.609002in}}%
\pgfpathlineto{\pgfqpoint{3.029991in}{0.569385in}}%
\pgfpathlineto{\pgfqpoint{3.049159in}{0.549014in}}%
\pgfpathlineto{\pgfqpoint{3.068327in}{0.529435in}}%
\pgfpathlineto{\pgfqpoint{3.087495in}{0.521228in}}%
\pgfpathlineto{\pgfqpoint{3.106663in}{0.509980in}}%
\pgfpathlineto{\pgfqpoint{3.125831in}{0.502523in}}%
\pgfpathlineto{\pgfqpoint{3.144999in}{0.495733in}}%
\pgfpathlineto{\pgfqpoint{3.164167in}{0.489568in}}%
\pgfpathlineto{\pgfqpoint{3.183335in}{0.486985in}}%
\pgfpathlineto{\pgfqpoint{3.202503in}{0.482402in}}%
\pgfpathlineto{\pgfqpoint{3.221671in}{0.479528in}}%
\pgfpathlineto{\pgfqpoint{3.240839in}{0.477278in}}%
\pgfpathlineto{\pgfqpoint{3.260007in}{0.474820in}}%
\pgfpathlineto{\pgfqpoint{3.279175in}{0.473779in}}%
\pgfpathlineto{\pgfqpoint{3.298343in}{0.472029in}}%
\pgfpathlineto{\pgfqpoint{3.317511in}{0.470863in}}%
\pgfpathlineto{\pgfqpoint{3.336679in}{0.469530in}}%
\pgfpathlineto{\pgfqpoint{3.355847in}{0.468113in}}%
\pgfpathlineto{\pgfqpoint{3.375015in}{0.467197in}}%
\pgfpathlineto{\pgfqpoint{3.394183in}{0.466197in}}%
\pgfpathlineto{\pgfqpoint{3.413351in}{0.465281in}}%
\pgfpathlineto{\pgfqpoint{3.432519in}{0.464906in}}%
\pgfpathlineto{\pgfqpoint{3.451687in}{0.463864in}}%
\pgfpathlineto{\pgfqpoint{3.470855in}{0.462948in}}%
\pgfpathlineto{\pgfqpoint{3.490023in}{0.462490in}}%
\pgfpathlineto{\pgfqpoint{3.509191in}{0.461906in}}%
\pgfpathlineto{\pgfqpoint{3.528359in}{0.461448in}}%
\pgfpathlineto{\pgfqpoint{3.547527in}{0.460532in}}%
\pgfpathlineto{\pgfqpoint{3.566695in}{0.460198in}}%
\pgfpathlineto{\pgfqpoint{3.585863in}{0.459657in}}%
\pgfpathlineto{\pgfqpoint{3.605031in}{0.459407in}}%
\pgfpathlineto{\pgfqpoint{3.624199in}{0.459115in}}%
\pgfpathlineto{\pgfqpoint{3.643367in}{0.458740in}}%
\pgfpathlineto{\pgfqpoint{3.662535in}{0.458449in}}%
\pgfpathlineto{\pgfqpoint{3.681703in}{0.458115in}}%
\pgfpathlineto{\pgfqpoint{3.700871in}{0.457907in}}%
\pgfpathlineto{\pgfqpoint{3.720039in}{0.457491in}}%
\pgfpathlineto{\pgfqpoint{3.739207in}{0.457116in}}%
\pgfpathlineto{\pgfqpoint{3.758375in}{0.456949in}}%
\pgfpathlineto{\pgfqpoint{3.777543in}{0.456657in}}%
\pgfpathlineto{\pgfqpoint{3.796711in}{0.456407in}}%
\pgfpathlineto{\pgfqpoint{3.815879in}{0.456241in}}%
\pgfpathlineto{\pgfqpoint{3.835047in}{0.455907in}}%
\pgfpathlineto{\pgfqpoint{3.854215in}{0.455699in}}%
\pgfpathlineto{\pgfqpoint{3.873383in}{0.455366in}}%
\pgfpathlineto{\pgfqpoint{3.892551in}{0.455116in}}%
\pgfpathlineto{\pgfqpoint{3.911719in}{0.454991in}}%
\pgfpathlineto{\pgfqpoint{3.930887in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{3.950055in}{0.454199in}}%
\pgfpathlineto{\pgfqpoint{3.969223in}{0.454033in}}%
\pgfpathlineto{\pgfqpoint{3.988391in}{0.453866in}}%
\pgfpathlineto{\pgfqpoint{3.988391in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.988391in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.969223in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.950055in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.930887in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.911719in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.892551in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.873383in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.854215in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.835047in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.815879in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.796711in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.777543in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.758375in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.739207in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.720039in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.700871in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.681703in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.662535in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.643367in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.624199in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.605031in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.585863in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.566695in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.547527in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.528359in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.509191in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.490023in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.470855in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.451687in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.432519in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.413351in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.394183in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.375015in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.355847in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.336679in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.317511in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.298343in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.279175in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.260007in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.240839in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.221671in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.202503in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.183335in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.164167in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.144999in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.125831in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.106663in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.087495in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.068327in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.049159in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.029991in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{3.010823in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{2.991655in}{0.451867in}}%
\pgfpathlineto{\pgfqpoint{2.972487in}{0.451867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.921691in}{0.436057in}}{\pgfqpoint{1.117495in}{0.347807in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972487in}{0.768054in}}%
\pgfpathlineto{\pgfqpoint{2.991655in}{0.694985in}}%
\pgfpathlineto{\pgfqpoint{3.010823in}{0.646495in}}%
\pgfpathlineto{\pgfqpoint{3.029991in}{0.611252in}}%
\pgfpathlineto{\pgfqpoint{3.049159in}{0.584257in}}%
\pgfpathlineto{\pgfqpoint{3.068327in}{0.566802in}}%
\pgfpathlineto{\pgfqpoint{3.087495in}{0.552638in}}%
\pgfpathlineto{\pgfqpoint{3.106663in}{0.541099in}}%
\pgfpathlineto{\pgfqpoint{3.125831in}{0.531268in}}%
\pgfpathlineto{\pgfqpoint{3.144999in}{0.523353in}}%
\pgfpathlineto{\pgfqpoint{3.164167in}{0.516187in}}%
\pgfpathlineto{\pgfqpoint{3.183335in}{0.508439in}}%
\pgfpathlineto{\pgfqpoint{3.202503in}{0.503815in}}%
\pgfpathlineto{\pgfqpoint{3.221671in}{0.498441in}}%
\pgfpathlineto{\pgfqpoint{3.240839in}{0.493275in}}%
\pgfpathlineto{\pgfqpoint{3.260007in}{0.490234in}}%
\pgfpathlineto{\pgfqpoint{3.279175in}{0.486901in}}%
\pgfpathlineto{\pgfqpoint{3.298343in}{0.484569in}}%
\pgfpathlineto{\pgfqpoint{3.317511in}{0.482111in}}%
\pgfpathlineto{\pgfqpoint{3.336679in}{0.480444in}}%
\pgfpathlineto{\pgfqpoint{3.355847in}{0.478778in}}%
\pgfpathlineto{\pgfqpoint{3.375015in}{0.477278in}}%
\pgfpathlineto{\pgfqpoint{3.394183in}{0.475654in}}%
\pgfpathlineto{\pgfqpoint{3.413351in}{0.474654in}}%
\pgfpathlineto{\pgfqpoint{3.432519in}{0.473529in}}%
\pgfpathlineto{\pgfqpoint{3.451687in}{0.472571in}}%
\pgfpathlineto{\pgfqpoint{3.470855in}{0.471738in}}%
\pgfpathlineto{\pgfqpoint{3.490023in}{0.470738in}}%
\pgfpathlineto{\pgfqpoint{3.509191in}{0.469988in}}%
\pgfpathlineto{\pgfqpoint{3.528359in}{0.469113in}}%
\pgfpathlineto{\pgfqpoint{3.547527in}{0.468655in}}%
\pgfpathlineto{\pgfqpoint{3.566695in}{0.467738in}}%
\pgfpathlineto{\pgfqpoint{3.585863in}{0.466905in}}%
\pgfpathlineto{\pgfqpoint{3.605031in}{0.466405in}}%
\pgfpathlineto{\pgfqpoint{3.624199in}{0.465447in}}%
\pgfpathlineto{\pgfqpoint{3.643367in}{0.465031in}}%
\pgfpathlineto{\pgfqpoint{3.662535in}{0.464572in}}%
\pgfpathlineto{\pgfqpoint{3.681703in}{0.464031in}}%
\pgfpathlineto{\pgfqpoint{3.700871in}{0.463656in}}%
\pgfpathlineto{\pgfqpoint{3.720039in}{0.462781in}}%
\pgfpathlineto{\pgfqpoint{3.739207in}{0.462614in}}%
\pgfpathlineto{\pgfqpoint{3.758375in}{0.462073in}}%
\pgfpathlineto{\pgfqpoint{3.777543in}{0.461490in}}%
\pgfpathlineto{\pgfqpoint{3.796711in}{0.460948in}}%
\pgfpathlineto{\pgfqpoint{3.815879in}{0.460698in}}%
\pgfpathlineto{\pgfqpoint{3.835047in}{0.460532in}}%
\pgfpathlineto{\pgfqpoint{3.854215in}{0.460407in}}%
\pgfpathlineto{\pgfqpoint{3.873383in}{0.459990in}}%
\pgfpathlineto{\pgfqpoint{3.892551in}{0.459865in}}%
\pgfpathlineto{\pgfqpoint{3.911719in}{0.459490in}}%
\pgfpathlineto{\pgfqpoint{3.930887in}{0.459323in}}%
\pgfpathlineto{\pgfqpoint{3.950055in}{0.459074in}}%
\pgfpathlineto{\pgfqpoint{3.969223in}{0.458865in}}%
\pgfpathlineto{\pgfqpoint{3.988391in}{0.458699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.921691in}{0.436057in}}{\pgfqpoint{1.117495in}{0.347807in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972487in}{0.768054in}}%
\pgfpathlineto{\pgfqpoint{2.991655in}{0.683779in}}%
\pgfpathlineto{\pgfqpoint{3.010823in}{0.609002in}}%
\pgfpathlineto{\pgfqpoint{3.029991in}{0.569385in}}%
\pgfpathlineto{\pgfqpoint{3.049159in}{0.549014in}}%
\pgfpathlineto{\pgfqpoint{3.068327in}{0.529435in}}%
\pgfpathlineto{\pgfqpoint{3.087495in}{0.521228in}}%
\pgfpathlineto{\pgfqpoint{3.106663in}{0.509980in}}%
\pgfpathlineto{\pgfqpoint{3.125831in}{0.502523in}}%
\pgfpathlineto{\pgfqpoint{3.144999in}{0.495733in}}%
\pgfpathlineto{\pgfqpoint{3.164167in}{0.489568in}}%
\pgfpathlineto{\pgfqpoint{3.183335in}{0.486985in}}%
\pgfpathlineto{\pgfqpoint{3.202503in}{0.482402in}}%
\pgfpathlineto{\pgfqpoint{3.221671in}{0.479528in}}%
\pgfpathlineto{\pgfqpoint{3.240839in}{0.477278in}}%
\pgfpathlineto{\pgfqpoint{3.260007in}{0.474820in}}%
\pgfpathlineto{\pgfqpoint{3.279175in}{0.473779in}}%
\pgfpathlineto{\pgfqpoint{3.298343in}{0.472029in}}%
\pgfpathlineto{\pgfqpoint{3.317511in}{0.470863in}}%
\pgfpathlineto{\pgfqpoint{3.336679in}{0.469530in}}%
\pgfpathlineto{\pgfqpoint{3.355847in}{0.468113in}}%
\pgfpathlineto{\pgfqpoint{3.375015in}{0.467197in}}%
\pgfpathlineto{\pgfqpoint{3.394183in}{0.466197in}}%
\pgfpathlineto{\pgfqpoint{3.413351in}{0.465281in}}%
\pgfpathlineto{\pgfqpoint{3.432519in}{0.464906in}}%
\pgfpathlineto{\pgfqpoint{3.451687in}{0.463864in}}%
\pgfpathlineto{\pgfqpoint{3.470855in}{0.462948in}}%
\pgfpathlineto{\pgfqpoint{3.490023in}{0.462490in}}%
\pgfpathlineto{\pgfqpoint{3.509191in}{0.461906in}}%
\pgfpathlineto{\pgfqpoint{3.528359in}{0.461448in}}%
\pgfpathlineto{\pgfqpoint{3.547527in}{0.460532in}}%
\pgfpathlineto{\pgfqpoint{3.566695in}{0.460198in}}%
\pgfpathlineto{\pgfqpoint{3.585863in}{0.459657in}}%
\pgfpathlineto{\pgfqpoint{3.605031in}{0.459407in}}%
\pgfpathlineto{\pgfqpoint{3.624199in}{0.459115in}}%
\pgfpathlineto{\pgfqpoint{3.643367in}{0.458740in}}%
\pgfpathlineto{\pgfqpoint{3.662535in}{0.458449in}}%
\pgfpathlineto{\pgfqpoint{3.681703in}{0.458115in}}%
\pgfpathlineto{\pgfqpoint{3.700871in}{0.457907in}}%
\pgfpathlineto{\pgfqpoint{3.720039in}{0.457491in}}%
\pgfpathlineto{\pgfqpoint{3.739207in}{0.457116in}}%
\pgfpathlineto{\pgfqpoint{3.758375in}{0.456949in}}%
\pgfpathlineto{\pgfqpoint{3.777543in}{0.456657in}}%
\pgfpathlineto{\pgfqpoint{3.796711in}{0.456407in}}%
\pgfpathlineto{\pgfqpoint{3.815879in}{0.456241in}}%
\pgfpathlineto{\pgfqpoint{3.835047in}{0.455907in}}%
\pgfpathlineto{\pgfqpoint{3.854215in}{0.455699in}}%
\pgfpathlineto{\pgfqpoint{3.873383in}{0.455366in}}%
\pgfpathlineto{\pgfqpoint{3.892551in}{0.455116in}}%
\pgfpathlineto{\pgfqpoint{3.911719in}{0.454991in}}%
\pgfpathlineto{\pgfqpoint{3.930887in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{3.950055in}{0.454199in}}%
\pgfpathlineto{\pgfqpoint{3.969223in}{0.454033in}}%
\pgfpathlineto{\pgfqpoint{3.988391in}{0.453866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005981in}{0.924029in}}%
\pgfpathlineto{\pgfqpoint{4.005981in}{0.295892in}}%
\pgfpathlineto{\pgfqpoint{4.239747in}{0.295892in}}%
\pgfpathlineto{\pgfqpoint{4.239747in}{0.924029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.093944in,y=0.868473in,left,base,rotate=270.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p_+\)\(\displaystyle =\)\(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180706in,y=0.368255in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified ratio}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mnist.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.193750in}{1.355812in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.193750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.193750in}{1.355812in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.355812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{0.365224in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.365224in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.365224in}}{\pgfqpoint{1.687604in}{0.938437in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{0.365224in}}%
\pgfpathlineto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.365224in}}{\pgfqpoint{1.687604in}{0.938437in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733343in}{0.365224in}}%
\pgfpathlineto{\pgfqpoint{0.733343in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.365224in}}{\pgfqpoint{1.687604in}{0.938437in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974430in}{0.365224in}}%
\pgfpathlineto{\pgfqpoint{0.974430in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.365224in}}{\pgfqpoint{1.687604in}{0.938437in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215516in}{0.365224in}}%
\pgfpathlineto{\pgfqpoint{1.215516in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.365224in}}{\pgfqpoint{1.687604in}{0.938437in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456602in}{0.365224in}}%
\pgfpathlineto{\pgfqpoint{1.456602in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.365224in}}{\pgfqpoint{1.687604in}{0.938437in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697688in}{0.365224in}}%
\pgfpathlineto{\pgfqpoint{1.697688in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.365224in}}{\pgfqpoint{1.687604in}{0.938437in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938775in}{0.365224in}}%
\pgfpathlineto{\pgfqpoint{1.938775in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.365224in}}{\pgfqpoint{1.687604in}{0.938437in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179861in}{0.365224in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.612800in,y=0.290224in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.853886in,y=0.290224in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094973in,y=0.290224in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.336059in,y=0.290224in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.577145in,y=0.290224in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.818232in,y=0.290224in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.059318in,y=0.290224in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.336059in,y=0.136544in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Radii}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.365224in}}{\pgfqpoint{1.687604in}{0.938437in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{0.365224in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.365224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=0.326962in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.365224in}}{\pgfqpoint{1.687604in}{0.938437in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{0.599833in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.599833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=0.561571in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.365224in}}{\pgfqpoint{1.687604in}{0.938437in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{0.834442in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.834442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=0.796180in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.365224in}}{\pgfqpoint{1.687604in}{0.938437in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{1.069052in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{1.069052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=1.030789in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.365224in}}{\pgfqpoint{1.687604in}{0.938437in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=1.265399in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136544in,y=0.834442in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{0.365224in}}%
\pgfpathlineto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179861in}{0.365224in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{0.365224in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.365224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.733343in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.733343in}{1.137464in}}%
\pgfpathlineto{\pgfqpoint{0.974430in}{1.137464in}}%
\pgfpathlineto{\pgfqpoint{0.974430in}{0.846267in}}%
\pgfpathlineto{\pgfqpoint{1.215516in}{0.846267in}}%
\pgfpathlineto{\pgfqpoint{1.215516in}{0.600209in}}%
\pgfpathlineto{\pgfqpoint{1.456602in}{0.600209in}}%
\pgfpathlineto{\pgfqpoint{1.456602in}{0.591200in}}%
\pgfpathlineto{\pgfqpoint{1.697688in}{0.591200in}}%
\pgfpathlineto{\pgfqpoint{1.697688in}{0.498857in}}%
\pgfpathlineto{\pgfqpoint{1.938775in}{0.498857in}}%
\pgfpathlineto{\pgfqpoint{1.938775in}{0.425941in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.425941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.733343in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.733343in}{1.206908in}}%
\pgfpathlineto{\pgfqpoint{0.974430in}{1.206908in}}%
\pgfpathlineto{\pgfqpoint{0.974430in}{1.021567in}}%
\pgfpathlineto{\pgfqpoint{1.215516in}{1.021567in}}%
\pgfpathlineto{\pgfqpoint{1.215516in}{0.797656in}}%
\pgfpathlineto{\pgfqpoint{1.456602in}{0.797656in}}%
\pgfpathlineto{\pgfqpoint{1.456602in}{0.630802in}}%
\pgfpathlineto{\pgfqpoint{1.697688in}{0.630802in}}%
\pgfpathlineto{\pgfqpoint{1.697688in}{0.513778in}}%
\pgfpathlineto{\pgfqpoint{1.938775in}{0.513778in}}%
\pgfpathlineto{\pgfqpoint{1.938775in}{0.405577in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.405577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.733343in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.733343in}{1.146567in}}%
\pgfpathlineto{\pgfqpoint{0.974430in}{1.146567in}}%
\pgfpathlineto{\pgfqpoint{0.974430in}{0.844765in}}%
\pgfpathlineto{\pgfqpoint{1.215516in}{0.844765in}}%
\pgfpathlineto{\pgfqpoint{1.215516in}{0.613253in}}%
\pgfpathlineto{\pgfqpoint{1.456602in}{0.613253in}}%
\pgfpathlineto{\pgfqpoint{1.456602in}{0.606027in}}%
\pgfpathlineto{\pgfqpoint{1.697688in}{0.606027in}}%
\pgfpathlineto{\pgfqpoint{1.697688in}{0.491444in}}%
\pgfpathlineto{\pgfqpoint{1.938775in}{0.491444in}}%
\pgfpathlineto{\pgfqpoint{1.938775in}{0.365224in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.365224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.733343in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.733343in}{1.219671in}}%
\pgfpathlineto{\pgfqpoint{0.974430in}{1.219671in}}%
\pgfpathlineto{\pgfqpoint{0.974430in}{1.041931in}}%
\pgfpathlineto{\pgfqpoint{1.215516in}{1.041931in}}%
\pgfpathlineto{\pgfqpoint{1.215516in}{0.817551in}}%
\pgfpathlineto{\pgfqpoint{1.456602in}{0.817551in}}%
\pgfpathlineto{\pgfqpoint{1.456602in}{0.637371in}}%
\pgfpathlineto{\pgfqpoint{1.697688in}{0.637371in}}%
\pgfpathlineto{\pgfqpoint{1.697688in}{0.509180in}}%
\pgfpathlineto{\pgfqpoint{1.938775in}{0.509180in}}%
\pgfpathlineto{\pgfqpoint{1.938775in}{0.365224in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.365224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.733343in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.733343in}{1.162708in}}%
\pgfpathlineto{\pgfqpoint{0.974430in}{1.162708in}}%
\pgfpathlineto{\pgfqpoint{0.974430in}{0.873481in}}%
\pgfpathlineto{\pgfqpoint{1.215516in}{0.873481in}}%
\pgfpathlineto{\pgfqpoint{1.215516in}{0.629300in}}%
\pgfpathlineto{\pgfqpoint{1.456602in}{0.629300in}}%
\pgfpathlineto{\pgfqpoint{1.456602in}{0.608936in}}%
\pgfpathlineto{\pgfqpoint{1.697688in}{0.608936in}}%
\pgfpathlineto{\pgfqpoint{1.697688in}{0.484687in}}%
\pgfpathlineto{\pgfqpoint{1.938775in}{0.484687in}}%
\pgfpathlineto{\pgfqpoint{1.938775in}{0.365224in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.365224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514479in}{0.387446in}}%
\pgfpathlineto{\pgfqpoint{0.864344in}{0.387446in}}%
\pgfpathlineto{\pgfqpoint{0.864344in}{0.863356in}}%
\pgfpathlineto{\pgfqpoint{0.514479in}{0.863356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547813in}{0.791134in}}%
\pgfpathlineto{\pgfqpoint{0.681146in}{0.791134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714479in,y=0.752245in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.547813in}{0.636201in}}%
\pgfpathlineto{\pgfqpoint{0.681146in}{0.636201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714479in,y=0.597312in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle r_d\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.547813in}{0.481268in}}%
\pgfpathlineto{\pgfqpoint{0.681146in}{0.481268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.714479in,y=0.442379in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle r_a\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220250in}{0.790700in}}%
\pgfpathlineto{\pgfqpoint{2.157639in}{0.790700in}}%
\pgfpathlineto{\pgfqpoint{2.157639in}{1.281439in}}%
\pgfpathlineto{\pgfqpoint{1.220250in}{1.281439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253584in}{1.170328in}}%
\pgfpathlineto{\pgfqpoint{1.386917in}{1.170328in}}%
\pgfpathlineto{\pgfqpoint{1.386917in}{1.248105in}}%
\pgfpathlineto{\pgfqpoint{1.253584in}{1.248105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.420250in,y=1.170328in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle p_+ = p_-\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253584in}{1.010452in}}%
\pgfpathlineto{\pgfqpoint{1.386917in}{1.010452in}}%
\pgfpathlineto{\pgfqpoint{1.386917in}{1.088229in}}%
\pgfpathlineto{\pgfqpoint{1.253584in}{1.088229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.420250in,y=1.010452in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle p_+ \ne p_-\), bc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253584in}{0.850576in}}%
\pgfpathlineto{\pgfqpoint{1.386917in}{0.850576in}}%
\pgfpathlineto{\pgfqpoint{1.386917in}{0.928353in}}%
\pgfpathlineto{\pgfqpoint{1.253584in}{0.928353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.420250in,y=0.850576in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle p_+ \ne p_-\), mc.}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mnist_van.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.193750in}{1.355812in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.193750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.193750in}{1.355812in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.355812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443646in}{0.262446in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.262446in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.443646in}{1.303661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443646in}{0.262446in}}{\pgfqpoint{1.736215in}{1.041215in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443646in}{0.262446in}}%
\pgfpathlineto{\pgfqpoint{0.443646in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443646in}{0.262446in}}{\pgfqpoint{1.736215in}{1.041215in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691677in}{0.262446in}}%
\pgfpathlineto{\pgfqpoint{0.691677in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443646in}{0.262446in}}{\pgfqpoint{1.736215in}{1.041215in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939707in}{0.262446in}}%
\pgfpathlineto{\pgfqpoint{0.939707in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443646in}{0.262446in}}{\pgfqpoint{1.736215in}{1.041215in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187738in}{0.262446in}}%
\pgfpathlineto{\pgfqpoint{1.187738in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443646in}{0.262446in}}{\pgfqpoint{1.736215in}{1.041215in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435769in}{0.262446in}}%
\pgfpathlineto{\pgfqpoint{1.435769in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443646in}{0.262446in}}{\pgfqpoint{1.736215in}{1.041215in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683800in}{0.262446in}}%
\pgfpathlineto{\pgfqpoint{1.683800in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443646in}{0.262446in}}{\pgfqpoint{1.736215in}{1.041215in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931830in}{0.262446in}}%
\pgfpathlineto{\pgfqpoint{1.931830in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443646in}{0.262446in}}{\pgfqpoint{1.736215in}{1.041215in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179861in}{0.262446in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567661in,y=0.234668in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.815692in,y=0.234668in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.063723in,y=0.234668in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.311753in,y=0.234668in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.559784in,y=0.234668in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.807815in,y=0.234668in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055846in,y=0.234668in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.311753in,y=0.136544in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Radii}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443646in}{0.262446in}}{\pgfqpoint{1.736215in}{1.041215in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443646in}{0.262446in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.262446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=0.224184in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443646in}{0.262446in}}{\pgfqpoint{1.736215in}{1.041215in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443646in}{0.522750in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.522750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=0.484488in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443646in}{0.262446in}}{\pgfqpoint{1.736215in}{1.041215in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443646in}{0.783053in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.783053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=0.744791in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443646in}{0.262446in}}{\pgfqpoint{1.736215in}{1.041215in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443646in}{1.043357in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{1.043357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=1.005095in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443646in}{0.262446in}}{\pgfqpoint{1.736215in}{1.041215in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443646in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=1.265399in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136544in,y=0.783053in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Certified ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443646in}{0.262446in}}%
\pgfpathlineto{\pgfqpoint{0.443646in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179861in}{0.262446in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443646in}{0.262446in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.262446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443646in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443646in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.691677in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.691677in}{0.952980in}}%
\pgfpathlineto{\pgfqpoint{0.939707in}{0.952980in}}%
\pgfpathlineto{\pgfqpoint{0.939707in}{0.620936in}}%
\pgfpathlineto{\pgfqpoint{1.187738in}{0.620936in}}%
\pgfpathlineto{\pgfqpoint{1.187738in}{0.424459in}}%
\pgfpathlineto{\pgfqpoint{1.435769in}{0.424459in}}%
\pgfpathlineto{\pgfqpoint{1.435769in}{0.416650in}}%
\pgfpathlineto{\pgfqpoint{1.683800in}{0.416650in}}%
\pgfpathlineto{\pgfqpoint{1.683800in}{0.350429in}}%
\pgfpathlineto{\pgfqpoint{1.931830in}{0.350429in}}%
\pgfpathlineto{\pgfqpoint{1.931830in}{0.299201in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.299201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.443646in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.691677in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.691677in}{1.123739in}}%
\pgfpathlineto{\pgfqpoint{0.939707in}{1.123739in}}%
\pgfpathlineto{\pgfqpoint{0.939707in}{0.858958in}}%
\pgfpathlineto{\pgfqpoint{1.187738in}{0.858958in}}%
\pgfpathlineto{\pgfqpoint{1.187738in}{0.636242in}}%
\pgfpathlineto{\pgfqpoint{1.435769in}{0.636242in}}%
\pgfpathlineto{\pgfqpoint{1.435769in}{0.473709in}}%
\pgfpathlineto{\pgfqpoint{1.683800in}{0.473709in}}%
\pgfpathlineto{\pgfqpoint{1.683800in}{0.374793in}}%
\pgfpathlineto{\pgfqpoint{1.931830in}{0.374793in}}%
\pgfpathlineto{\pgfqpoint{1.931830in}{0.292433in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.292433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.443646in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.691677in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.691677in}{1.025552in}}%
\pgfpathlineto{\pgfqpoint{0.939707in}{1.025552in}}%
\pgfpathlineto{\pgfqpoint{0.939707in}{0.686325in}}%
\pgfpathlineto{\pgfqpoint{1.187738in}{0.686325in}}%
\pgfpathlineto{\pgfqpoint{1.187738in}{0.456112in}}%
\pgfpathlineto{\pgfqpoint{1.435769in}{0.456112in}}%
\pgfpathlineto{\pgfqpoint{1.435769in}{0.450489in}}%
\pgfpathlineto{\pgfqpoint{1.683800in}{0.450489in}}%
\pgfpathlineto{\pgfqpoint{1.683800in}{0.356676in}}%
\pgfpathlineto{\pgfqpoint{1.931830in}{0.356676in}}%
\pgfpathlineto{\pgfqpoint{1.931830in}{0.262446in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.262446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.443646in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.691677in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.691677in}{1.152581in}}%
\pgfpathlineto{\pgfqpoint{0.939707in}{1.152581in}}%
\pgfpathlineto{\pgfqpoint{0.939707in}{0.883427in}}%
\pgfpathlineto{\pgfqpoint{1.187738in}{0.883427in}}%
\pgfpathlineto{\pgfqpoint{1.187738in}{0.653214in}}%
\pgfpathlineto{\pgfqpoint{1.435769in}{0.653214in}}%
\pgfpathlineto{\pgfqpoint{1.435769in}{0.480372in}}%
\pgfpathlineto{\pgfqpoint{1.683800in}{0.480372in}}%
\pgfpathlineto{\pgfqpoint{1.683800in}{0.370420in}}%
\pgfpathlineto{\pgfqpoint{1.931830in}{0.370420in}}%
\pgfpathlineto{\pgfqpoint{1.931830in}{0.262446in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.262446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.443646in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.691677in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.691677in}{1.053561in}}%
\pgfpathlineto{\pgfqpoint{0.939707in}{1.053561in}}%
\pgfpathlineto{\pgfqpoint{0.939707in}{0.705691in}}%
\pgfpathlineto{\pgfqpoint{1.187738in}{0.705691in}}%
\pgfpathlineto{\pgfqpoint{1.187738in}{0.471210in}}%
\pgfpathlineto{\pgfqpoint{1.435769in}{0.471210in}}%
\pgfpathlineto{\pgfqpoint{1.435769in}{0.453197in}}%
\pgfpathlineto{\pgfqpoint{1.683800in}{0.453197in}}%
\pgfpathlineto{\pgfqpoint{1.683800in}{0.351158in}}%
\pgfpathlineto{\pgfqpoint{1.931830in}{0.351158in}}%
\pgfpathlineto{\pgfqpoint{1.931830in}{0.262446in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.262446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465868in}{0.284668in}}%
\pgfpathlineto{\pgfqpoint{0.815733in}{0.284668in}}%
\pgfpathlineto{\pgfqpoint{0.815733in}{0.760579in}}%
\pgfpathlineto{\pgfqpoint{0.465868in}{0.760579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499201in}{0.688356in}}%
\pgfpathlineto{\pgfqpoint{0.632535in}{0.688356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.665868in,y=0.649467in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.499201in}{0.533423in}}%
\pgfpathlineto{\pgfqpoint{0.632535in}{0.533423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.665868in,y=0.494534in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle r_\text{a}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.499201in}{0.378490in}}%
\pgfpathlineto{\pgfqpoint{0.632535in}{0.378490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.665868in,y=0.339601in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle r_\text{d}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220250in}{0.790700in}}%
\pgfpathlineto{\pgfqpoint{2.157639in}{0.790700in}}%
\pgfpathlineto{\pgfqpoint{2.157639in}{1.281439in}}%
\pgfpathlineto{\pgfqpoint{1.220250in}{1.281439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253584in}{1.170328in}}%
\pgfpathlineto{\pgfqpoint{1.386917in}{1.170328in}}%
\pgfpathlineto{\pgfqpoint{1.386917in}{1.248105in}}%
\pgfpathlineto{\pgfqpoint{1.253584in}{1.248105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.420250in,y=1.170328in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle p_+ = p_-\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253584in}{1.010452in}}%
\pgfpathlineto{\pgfqpoint{1.386917in}{1.010452in}}%
\pgfpathlineto{\pgfqpoint{1.386917in}{1.088229in}}%
\pgfpathlineto{\pgfqpoint{1.253584in}{1.088229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.420250in,y=1.010452in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle p_+ \ne p_-\), bc.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253584in}{0.850576in}}%
\pgfpathlineto{\pgfqpoint{1.386917in}{0.850576in}}%
\pgfpathlineto{\pgfqpoint{1.386917in}{0.928353in}}%
\pgfpathlineto{\pgfqpoint{1.253584in}{0.928353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.420250in,y=0.850576in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle p_+ \ne p_-\), mc.}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/multi_class.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.044147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380502in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{2.674136in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{2.674136in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{0.380502in}{1.470828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430363in,y=0.483041in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.629810in,y=0.483041in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.829256in,y=0.483041in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.028703in,y=0.483041in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.228149in,y=0.483041in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.427596in,y=0.483041in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.627042in,y=0.483041in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.826489in,y=0.483041in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025935in,y=0.483041in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.225382in,y=0.483041in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.424828in,y=0.483041in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.624275in,y=0.483041in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527319in,y=0.329361in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r_d\) radius}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268624in,y=0.602430in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268624in,y=0.801876in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268624in,y=1.001323in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268624in,y=1.200769in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268624in,y=1.400216in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136544in,y=1.022074in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r_a\) radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380502in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{0.380502in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{0.380502in}{0.573319in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480225in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{0.573319in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579948in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{0.573319in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679671in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{0.573319in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779395in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{0.573319in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879118in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{0.573319in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978841in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{0.573319in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078564in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{0.573319in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178288in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{0.573319in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278011in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{0.573319in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377734in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{0.573319in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477457in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{0.573319in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577181in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{0.573319in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676904in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{0.573319in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776627in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{0.573319in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876350in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{0.573319in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976074in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{0.573319in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075797in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{0.573319in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175520in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{0.573319in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275243in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{0.573319in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374967in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{0.573319in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474690in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{0.573319in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574413in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{2.674136in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{2.674136in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{0.573319in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380502in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{0.380502in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{0.380502in}{0.673042in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480225in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{0.673042in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579948in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{0.673042in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679671in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{0.673042in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779395in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{0.673042in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879118in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{0.673042in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978841in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{0.673042in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078564in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{0.673042in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178288in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{0.673042in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278011in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{0.673042in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377734in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{0.673042in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477457in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{0.673042in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577181in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{0.673042in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676904in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{0.673042in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776627in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{0.673042in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876350in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{0.673042in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976074in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{0.673042in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075797in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{0.673042in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175520in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{0.673042in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275243in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{0.673042in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374967in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{0.673042in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474690in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{0.673042in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574413in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{2.674136in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{2.674136in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{0.673042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380502in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{0.380502in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{0.380502in}{0.772766in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480225in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{0.772766in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579948in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{0.772766in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679671in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{0.772766in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779395in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{0.772766in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879118in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{0.772766in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978841in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{0.772766in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078564in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{0.772766in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178288in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{0.772766in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278011in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{0.772766in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377734in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{0.772766in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477457in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{0.772766in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577181in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{0.772766in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676904in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{0.772766in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776627in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{0.772766in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876350in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{0.772766in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976074in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{0.772766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075797in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{0.772766in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175520in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{0.772766in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275243in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{0.772766in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374967in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{0.772766in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474690in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{0.772766in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574413in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{2.674136in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{2.674136in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{0.772766in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380502in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{0.380502in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{0.380502in}{0.872489in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480225in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{0.872489in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579948in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{0.872489in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679671in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{0.872489in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779395in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{0.872489in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879118in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{0.872489in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978841in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{0.872489in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078564in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{0.872489in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178288in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{0.872489in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278011in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{0.872489in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377734in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{0.872489in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477457in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{0.872489in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577181in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{0.872489in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676904in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{0.872489in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776627in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{0.872489in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876350in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{0.872489in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976074in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{0.872489in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075797in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{0.872489in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175520in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{0.872489in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275243in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{0.872489in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374967in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{0.872489in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474690in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{0.872489in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574413in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{2.674136in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{2.674136in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{0.872489in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380502in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{0.380502in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{0.380502in}{0.972212in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480225in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{0.972212in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579948in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{0.972212in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679671in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{0.972212in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779395in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{0.972212in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879118in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{0.972212in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978841in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{0.972212in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078564in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{0.972212in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178288in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{0.972212in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278011in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{0.972212in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377734in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{0.972212in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477457in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{0.972212in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577181in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{0.972212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676904in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{0.972212in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776627in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{0.972212in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876350in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{0.972212in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976074in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{0.972212in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075797in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{0.972212in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175520in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{0.972212in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275243in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{0.972212in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374967in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{0.972212in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474690in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{0.972212in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574413in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{2.674136in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{2.674136in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{0.972212in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380502in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{0.380502in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{0.380502in}{1.071935in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480225in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{1.071935in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579948in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{1.071935in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679671in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{1.071935in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779395in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{1.071935in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879118in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{1.071935in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978841in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{1.071935in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078564in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{1.071935in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178288in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{1.071935in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278011in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{1.071935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377734in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{1.071935in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477457in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{1.071935in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577181in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{1.071935in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676904in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{1.071935in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776627in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{1.071935in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876350in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{1.071935in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976074in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{1.071935in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075797in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{1.071935in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175520in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{1.071935in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275243in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{1.071935in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374967in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{1.071935in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474690in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{1.071935in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574413in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{2.674136in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{2.674136in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{1.071935in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380502in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{0.380502in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{0.380502in}{1.171659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480225in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{1.171659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579948in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{1.171659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679671in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{1.171659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779395in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{1.171659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879118in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{1.171659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978841in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{1.171659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078564in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{1.171659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178288in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{1.171659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278011in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{1.171659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377734in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{1.171659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477457in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{1.171659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577181in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{1.171659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676904in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{1.171659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776627in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{1.171659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876350in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{1.171659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976074in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{1.171659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075797in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{1.171659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175520in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{1.171659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275243in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{1.171659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374967in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{1.171659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474690in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{1.171659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574413in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{2.674136in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{2.674136in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{1.171659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380502in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{0.380502in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{0.380502in}{1.271382in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480225in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{1.271382in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579948in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{1.271382in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679671in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{1.271382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779395in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{1.271382in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879118in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{1.271382in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978841in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{1.271382in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078564in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{1.271382in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178288in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{1.271382in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278011in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{1.271382in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377734in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{1.271382in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477457in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{1.271382in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577181in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{1.271382in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676904in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{1.271382in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776627in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{1.271382in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876350in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{1.271382in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976074in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{1.271382in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075797in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{1.271382in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175520in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{1.271382in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275243in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{1.271382in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374967in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{1.271382in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474690in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{1.271382in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574413in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{2.674136in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{2.674136in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{1.271382in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380502in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{0.380502in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{0.380502in}{1.371105in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480225in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{1.371105in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579948in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{1.371105in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679671in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{1.371105in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779395in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{1.371105in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879118in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{1.371105in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978841in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{1.371105in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078564in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{1.371105in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178288in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{1.371105in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278011in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{1.371105in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377734in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{1.371105in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477457in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{1.371105in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577181in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{1.371105in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676904in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{1.371105in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776627in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{1.371105in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876350in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{1.371105in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976074in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{1.371105in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075797in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{1.371105in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175520in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{1.371105in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275243in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{1.371105in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374967in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{1.371105in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474690in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{1.371105in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574413in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{2.674136in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{2.674136in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{1.371105in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380502in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{0.380502in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{0.380502in}{0.573319in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273934,0.517282,0.591989}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480225in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{0.573319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498873,0.669277,0.721591}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579948in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{0.573319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573852,0.719942,0.764792}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679671in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{0.573319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603308,0.739847,0.781763}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779395in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{0.573319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667577,0.783274,0.818793}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879118in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{0.573319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715778,0.815844,0.846564}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978841in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{0.573319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667577,0.783274,0.818793}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078564in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{0.573319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667577,0.783274,0.818793}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178288in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{0.573319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790757,0.866509,0.889765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278011in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{0.573319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737200,0.830320,0.858907}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377734in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{0.573319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737200,0.830320,0.858907}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477457in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{0.573319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.726489,0.823082,0.852736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577181in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{0.573319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568497,0.716323,0.761706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676904in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{0.573319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.375692,0.586042,0.650618}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776627in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{0.573319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.292679,0.529948,0.602789}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876350in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{0.573319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247156,0.499187,0.576560}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976074in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{0.573319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247156,0.499187,0.576560}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075797in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{0.573319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247156,0.499187,0.576560}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175520in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{0.573319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247156,0.499187,0.576560}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275243in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{0.573319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247156,0.499187,0.576560}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374967in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{0.573319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913938,0.949745,0.960738}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474690in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{0.573319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975492,0.929146,0.917366}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574413in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{2.674136in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{2.674136in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{0.573319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474772,0.652992,0.707705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380502in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{0.380502in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{0.380502in}{0.673042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549752,0.703657,0.750906}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480225in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{0.673042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584564,0.727180,0.770963}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579948in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{0.673042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678288,0.790512,0.824964}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679671in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{0.673042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686322,0.795940,0.829593}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779395in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{0.673042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691677,0.799559,0.832678}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879118in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{0.673042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678288,0.790512,0.824964}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978841in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{0.673042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750590,0.839367,0.866622}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078564in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{0.673042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772012,0.853843,0.878965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178288in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{0.673042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755945,0.842986,0.869708}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278011in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{0.673042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.726489,0.823082,0.852736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377734in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{0.673042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.726489,0.823082,0.852736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477457in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{0.673042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568497,0.716323,0.761706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577181in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{0.673042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509584,0.676515,0.727762}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676904in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{0.673042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627409,0.756132,0.795649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776627in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{0.673042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691677,0.799559,0.832678}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876350in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{0.673042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.608664,0.743465,0.784849}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976074in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{0.673042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662221,0.779655,0.815707}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075797in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{0.673042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697033,0.803178,0.835764}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175520in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{0.673042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737200,0.830320,0.858907}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275243in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{0.673042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930005,0.960602,0.969995}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374967in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{0.673042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975492,0.929146,0.917366}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474690in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{0.673042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.763475,0.334846,0.225892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574413in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{2.674136in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{2.674136in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{0.673042in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648832,0.770608,0.807992}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380502in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{0.380502in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{0.380502in}{0.772766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573852,0.719942,0.764792}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480225in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{0.772766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.707744,0.810416,0.841936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579948in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{0.772766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.656865,0.776036,0.812621}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679671in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{0.772766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.608664,0.743465,0.784849}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779395in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{0.772766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627409,0.756132,0.795649}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879118in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{0.772766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.461383,0.643945,0.699991}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978841in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{0.772766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247156,0.499187,0.576560}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078564in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{0.772766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247156,0.499187,0.576560}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178288in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{0.772766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247156,0.499187,0.576560}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278011in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{0.772766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247156,0.499187,0.576560}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377734in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{0.772766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247156,0.499187,0.576560}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477457in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{0.772766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247156,0.499187,0.576560}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577181in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{0.772766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247156,0.499187,0.576560}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676904in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{0.772766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247156,0.499187,0.576560}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776627in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{0.772766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772012,0.853843,0.878965}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876350in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{0.772766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.763475,0.334846,0.225892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976074in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{0.772766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075797in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{0.772766in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175520in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{0.772766in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275243in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{0.772766in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374967in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{0.772766in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474690in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{0.772766in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574413in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{2.674136in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{2.674136in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{0.772766in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691677,0.799559,0.832678}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380502in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{0.380502in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{0.380502in}{0.872489in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755945,0.842986,0.869708}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480225in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{0.872489in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.766657,0.850224,0.875879}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579948in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{0.872489in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755945,0.842986,0.869708}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679671in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{0.872489in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.742556,0.833939,0.861993}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779395in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{0.872489in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691677,0.799559,0.832678}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879118in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{0.872489in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573852,0.719942,0.764792}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978841in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{0.872489in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555107,0.707276,0.753991}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078564in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{0.872489in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678288,0.790512,0.824964}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178288in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{0.872489in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667577,0.783274,0.818793}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278011in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{0.872489in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592597,0.732609,0.775592}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377734in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{0.872489in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.672932,0.786893,0.821878}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477457in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{0.872489in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697033,0.803178,0.835764}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577181in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{0.872489in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796113,0.870128,0.892851}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676904in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{0.872489in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776627in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{0.872489in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864036,0.616727,0.553864}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876350in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{0.872489in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976074in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{0.872489in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075797in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{0.872489in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175520in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{0.872489in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275243in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{0.872489in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374967in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{0.872489in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474690in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{0.872489in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574413in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{2.674136in}{0.872489in}}%
\pgfpathlineto{\pgfqpoint{2.674136in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{0.872489in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247156,0.499187,0.576560}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380502in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{0.380502in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{0.380502in}{0.972212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247156,0.499187,0.576560}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480225in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{0.972212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247156,0.499187,0.576560}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579948in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{0.972212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247156,0.499187,0.576560}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679671in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{0.972212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247156,0.499187,0.576560}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779395in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{0.972212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247156,0.499187,0.576560}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879118in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{0.972212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247156,0.499187,0.576560}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978841in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{0.972212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247156,0.499187,0.576560}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078564in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{0.972212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247156,0.499187,0.576560}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178288in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{0.972212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930005,0.960602,0.969995}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278011in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{0.972212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977168,0.933844,0.922832}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377734in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{0.972212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975492,0.929146,0.917366}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477457in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{0.972212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.763475,0.334846,0.225892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577181in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{0.972212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676904in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{0.972212in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776627in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{0.972212in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876350in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{0.972212in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976074in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{0.972212in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075797in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{0.972212in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175520in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{0.972212in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275243in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{0.972212in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374967in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{0.972212in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474690in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{0.972212in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574413in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{2.674136in}{0.972212in}}%
\pgfpathlineto{\pgfqpoint{2.674136in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{0.972212in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485484,0.660230,0.713876}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380502in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{0.380502in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{0.380502in}{1.071935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.362303,0.576994,0.642904}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480225in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{1.071935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298035,0.533567,0.605875}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579948in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{1.071935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247156,0.499187,0.576560}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679671in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{1.071935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247156,0.499187,0.576560}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779395in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{1.071935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247156,0.499187,0.576560}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879118in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{1.071935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257867,0.506425,0.582731}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978841in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{1.071935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796113,0.870128,0.892851}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078564in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{1.071935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977168,0.933844,0.922832}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178288in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{1.071935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.763475,0.334846,0.225892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278011in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{1.071935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377734in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{1.071935in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477457in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{1.071935in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577181in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{1.071935in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676904in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{1.071935in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776627in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{1.071935in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876350in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{1.071935in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976074in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{1.071935in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075797in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{1.071935in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175520in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{1.071935in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275243in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{1.071935in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374967in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{1.071935in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474690in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{1.071935in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574413in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{2.674136in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{2.674136in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{1.071935in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426571,0.620422,0.679933}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380502in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{0.380502in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{0.380502in}{1.171659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.480128,0.656611,0.710791}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480225in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{1.171659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563141,0.712705,0.758620}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579948in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{1.171659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.656865,0.776036,0.812621}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679671in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{1.171659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.726489,0.823082,0.852736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779395in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{1.171659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721133,0.819463,0.849650}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879118in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{1.171659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873770,0.922603,0.937594}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978841in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{1.171659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078564in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{1.171659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.763475,0.334846,0.225892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178288in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{1.171659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278011in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{1.171659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377734in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{1.171659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477457in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{1.171659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577181in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{1.171659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676904in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{1.171659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776627in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{1.171659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876350in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{1.171659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976074in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{1.171659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075797in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{1.171659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175520in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{1.171659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275243in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{1.171659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374967in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{1.171659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474690in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{1.171659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574413in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{2.674136in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{2.674136in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{1.171659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247156,0.499187,0.576560}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380502in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{0.380502in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{0.380502in}{1.271382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247156,0.499187,0.576560}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480225in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{1.271382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579948in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{1.271382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.763475,0.334846,0.225892}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679671in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{1.271382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779395in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{1.271382in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879118in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{1.271382in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978841in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{1.271382in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078564in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{1.271382in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178288in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{1.271382in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278011in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{1.271382in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377734in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{1.271382in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477457in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{1.271382in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577181in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{1.271382in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676904in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{1.271382in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776627in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{1.271382in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876350in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{1.271382in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976074in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{1.271382in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075797in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{1.271382in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175520in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{1.271382in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275243in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{1.271382in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374967in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{1.271382in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474690in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{1.271382in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574413in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{2.674136in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{2.674136in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{1.271382in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731845,0.826701,0.855822}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380502in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{0.380502in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{0.380502in}{1.371105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825569,0.890033,0.909823}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480225in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{0.480225in}{1.371105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864036,0.616727,0.553864}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579948in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{0.579948in}{1.371105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679671in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{0.679671in}{1.371105in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779395in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{1.371105in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879118in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{0.879118in}{1.371105in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978841in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{0.978841in}{1.371105in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078564in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{1.371105in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178288in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{1.371105in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278011in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{1.278011in}{1.371105in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377734in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{1.377734in}{1.371105in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477457in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{1.477457in}{1.371105in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577181in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{1.371105in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676904in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{1.371105in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776627in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{1.371105in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876350in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{1.876350in}{1.371105in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976074in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{1.371105in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075797in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{2.075797in}{1.371105in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175520in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{1.371105in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275243in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{2.275243in}{1.371105in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374967in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{1.371105in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474690in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{2.474690in}{1.371105in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.380502in}{0.573319in}}{\pgfqpoint{2.293635in}{0.897509in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574413in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{2.674136in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{2.674136in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{2.574413in}{1.371105in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.817489in}{0.517981in}}{\pgfqpoint{0.050409in}{1.008185in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817489in}{0.517981in}}%
\pgfpathlineto{\pgfqpoint{2.817489in}{0.521920in}}%
\pgfpathlineto{\pgfqpoint{2.817489in}{1.522228in}}%
\pgfpathlineto{\pgfqpoint{2.817489in}{1.526166in}}%
\pgfpathlineto{\pgfqpoint{2.867898in}{1.526166in}}%
\pgfpathlineto{\pgfqpoint{2.867898in}{1.522228in}}%
\pgfpathlineto{\pgfqpoint{2.867898in}{0.521920in}}%
\pgfpathlineto{\pgfqpoint{2.867898in}{0.517981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867898in}{0.686012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.958176in,y=0.647750in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867898in}{1.022074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.958176in,y=0.983811in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867898in}{1.358135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.958176in,y=1.319873in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820000in}{0.524147in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.046667in,height=1.006667in]{multi_class-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817489in}{0.517981in}}%
\pgfpathlineto{\pgfqpoint{2.817489in}{0.521920in}}%
\pgfpathlineto{\pgfqpoint{2.817489in}{1.522228in}}%
\pgfpathlineto{\pgfqpoint{2.817489in}{1.526166in}}%
\pgfpathlineto{\pgfqpoint{2.867898in}{1.526166in}}%
\pgfpathlineto{\pgfqpoint{2.867898in}{1.522228in}}%
\pgfpathlineto{\pgfqpoint{2.867898in}{0.521920in}}%
\pgfpathlineto{\pgfqpoint{2.867898in}{0.517981in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/n_samples_train_compare.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.193750in}{1.355812in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.193750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.193750in}{1.355812in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.355812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{0.380502in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.380502in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{1.317620in}}%
\pgfpathlineto{\pgfqpoint{0.492257in}{1.317620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.380502in}}{\pgfqpoint{1.687604in}{0.937118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{0.380502in}}%
\pgfpathlineto{\pgfqpoint{0.492257in}{1.317620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.492257in,y=0.290224in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.380502in}}{\pgfqpoint{1.687604in}{0.937118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859127in}{0.380502in}}%
\pgfpathlineto{\pgfqpoint{0.859127in}{1.317620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.859127in,y=0.290224in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.380502in}}{\pgfqpoint{1.687604in}{0.937118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225998in}{0.380502in}}%
\pgfpathlineto{\pgfqpoint{1.225998in}{1.317620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.225998in,y=0.290224in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.380502in}}{\pgfqpoint{1.687604in}{0.937118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592868in}{0.380502in}}%
\pgfpathlineto{\pgfqpoint{1.592868in}{1.317620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.592868in,y=0.290224in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.380502in}}{\pgfqpoint{1.687604in}{0.937118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959739in}{0.380502in}}%
\pgfpathlineto{\pgfqpoint{1.959739in}{1.317620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.959739in,y=0.290224in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.336059in,y=0.136544in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r_d\) radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.380502in}}{\pgfqpoint{1.687604in}{0.937118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{0.423098in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.423098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=0.384836in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.380502in}}{\pgfqpoint{1.687604in}{0.937118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{0.717012in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.717012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=0.678750in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.380502in}}{\pgfqpoint{1.687604in}{0.937118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{1.010926in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{1.010926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=0.972664in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.380502in}}{\pgfqpoint{1.687604in}{0.937118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{1.304841in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{1.304841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=1.266578in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.06\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136544in,y=0.849061in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta\) Certified ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.380502in}}{\pgfqpoint{1.687604in}{0.937118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{0.423098in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.423098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.380502in}}{\pgfqpoint{1.687604in}{0.937118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995063,0.859654,0.798662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{0.423098in}}%
\pgfpathlineto{\pgfqpoint{0.565631in}{0.423098in}}%
\pgfpathlineto{\pgfqpoint{0.565631in}{0.574121in}}%
\pgfpathlineto{\pgfqpoint{0.639005in}{0.574121in}}%
\pgfpathlineto{\pgfqpoint{0.639005in}{0.670931in}}%
\pgfpathlineto{\pgfqpoint{0.712379in}{0.670931in}}%
\pgfpathlineto{\pgfqpoint{0.712379in}{0.912955in}}%
\pgfpathlineto{\pgfqpoint{0.785753in}{0.912955in}}%
\pgfpathlineto{\pgfqpoint{0.785753in}{0.947807in}}%
\pgfpathlineto{\pgfqpoint{0.859127in}{0.947807in}}%
\pgfpathlineto{\pgfqpoint{0.859127in}{1.019446in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{1.019446in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{1.129809in}}%
\pgfpathlineto{\pgfqpoint{1.005876in}{1.129809in}}%
\pgfpathlineto{\pgfqpoint{1.005876in}{1.166596in}}%
\pgfpathlineto{\pgfqpoint{1.079250in}{1.166596in}}%
\pgfpathlineto{\pgfqpoint{1.079250in}{1.164660in}}%
\pgfpathlineto{\pgfqpoint{1.152624in}{1.164660in}}%
\pgfpathlineto{\pgfqpoint{1.152624in}{1.124000in}}%
\pgfpathlineto{\pgfqpoint{1.225998in}{1.124000in}}%
\pgfpathlineto{\pgfqpoint{1.225998in}{1.207257in}}%
\pgfpathlineto{\pgfqpoint{1.299372in}{1.207257in}}%
\pgfpathlineto{\pgfqpoint{1.299372in}{1.232427in}}%
\pgfpathlineto{\pgfqpoint{1.372746in}{1.232427in}}%
\pgfpathlineto{\pgfqpoint{1.372746in}{1.180150in}}%
\pgfpathlineto{\pgfqpoint{1.446120in}{1.180150in}}%
\pgfpathlineto{\pgfqpoint{1.446120in}{1.218874in}}%
\pgfpathlineto{\pgfqpoint{1.519494in}{1.218874in}}%
\pgfpathlineto{\pgfqpoint{1.519494in}{1.261470in}}%
\pgfpathlineto{\pgfqpoint{1.592868in}{1.261470in}}%
\pgfpathlineto{\pgfqpoint{1.592868in}{1.275023in}}%
\pgfpathlineto{\pgfqpoint{1.666242in}{1.275023in}}%
\pgfpathlineto{\pgfqpoint{1.666242in}{1.255661in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{1.255661in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{1.213065in}}%
\pgfpathlineto{\pgfqpoint{1.812991in}{1.213065in}}%
\pgfpathlineto{\pgfqpoint{1.812991in}{1.207257in}}%
\pgfpathlineto{\pgfqpoint{1.886365in}{1.207257in}}%
\pgfpathlineto{\pgfqpoint{1.886365in}{1.224682in}}%
\pgfpathlineto{\pgfqpoint{1.959739in}{1.224682in}}%
\pgfpathlineto{\pgfqpoint{1.959739in}{1.226618in}}%
\pgfpathlineto{\pgfqpoint{2.033113in}{1.226618in}}%
\pgfpathlineto{\pgfqpoint{2.033113in}{1.259534in}}%
\pgfpathlineto{\pgfqpoint{2.106487in}{1.259534in}}%
\pgfpathlineto{\pgfqpoint{2.106487in}{1.228555in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{1.228555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.380502in}}{\pgfqpoint{1.687604in}{0.937118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.686674,0.577885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{0.423098in}}%
\pgfpathlineto{\pgfqpoint{0.565631in}{0.423098in}}%
\pgfpathlineto{\pgfqpoint{0.565631in}{0.543142in}}%
\pgfpathlineto{\pgfqpoint{0.639005in}{0.543142in}}%
\pgfpathlineto{\pgfqpoint{0.639005in}{0.581866in}}%
\pgfpathlineto{\pgfqpoint{0.712379in}{0.581866in}}%
\pgfpathlineto{\pgfqpoint{0.712379in}{0.820018in}}%
\pgfpathlineto{\pgfqpoint{0.785753in}{0.820018in}}%
\pgfpathlineto{\pgfqpoint{0.785753in}{0.850997in}}%
\pgfpathlineto{\pgfqpoint{0.859127in}{0.850997in}}%
\pgfpathlineto{\pgfqpoint{0.859127in}{0.868423in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{0.868423in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{0.936189in}}%
\pgfpathlineto{\pgfqpoint{1.005876in}{0.936189in}}%
\pgfpathlineto{\pgfqpoint{1.005876in}{1.019446in}}%
\pgfpathlineto{\pgfqpoint{1.079250in}{1.019446in}}%
\pgfpathlineto{\pgfqpoint{1.079250in}{0.996211in}}%
\pgfpathlineto{\pgfqpoint{1.152624in}{0.996211in}}%
\pgfpathlineto{\pgfqpoint{1.152624in}{1.003956in}}%
\pgfpathlineto{\pgfqpoint{1.225998in}{1.003956in}}%
\pgfpathlineto{\pgfqpoint{1.225998in}{1.027190in}}%
\pgfpathlineto{\pgfqpoint{1.299372in}{1.027190in}}%
\pgfpathlineto{\pgfqpoint{1.299372in}{1.023318in}}%
\pgfpathlineto{\pgfqpoint{1.372746in}{1.023318in}}%
\pgfpathlineto{\pgfqpoint{1.372746in}{1.050425in}}%
\pgfpathlineto{\pgfqpoint{1.446120in}{1.050425in}}%
\pgfpathlineto{\pgfqpoint{1.446120in}{1.060106in}}%
\pgfpathlineto{\pgfqpoint{1.519494in}{1.060106in}}%
\pgfpathlineto{\pgfqpoint{1.519494in}{1.065914in}}%
\pgfpathlineto{\pgfqpoint{1.592868in}{1.065914in}}%
\pgfpathlineto{\pgfqpoint{1.592868in}{1.096893in}}%
\pgfpathlineto{\pgfqpoint{1.666242in}{1.096893in}}%
\pgfpathlineto{\pgfqpoint{1.666242in}{1.094957in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{1.094957in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{1.023318in}}%
\pgfpathlineto{\pgfqpoint{1.812991in}{1.023318in}}%
\pgfpathlineto{\pgfqpoint{1.812991in}{1.023318in}}%
\pgfpathlineto{\pgfqpoint{1.886365in}{1.023318in}}%
\pgfpathlineto{\pgfqpoint{1.886365in}{1.042680in}}%
\pgfpathlineto{\pgfqpoint{1.959739in}{1.042680in}}%
\pgfpathlineto{\pgfqpoint{1.959739in}{1.032999in}}%
\pgfpathlineto{\pgfqpoint{2.033113in}{1.032999in}}%
\pgfpathlineto{\pgfqpoint{2.033113in}{1.048489in}}%
\pgfpathlineto{\pgfqpoint{2.106487in}{1.048489in}}%
\pgfpathlineto{\pgfqpoint{2.106487in}{0.992339in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.992339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.380502in}}{\pgfqpoint{1.687604in}{0.937118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.986590,0.506728,0.381238}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{0.423098in}}%
\pgfpathlineto{\pgfqpoint{0.565631in}{0.423098in}}%
\pgfpathlineto{\pgfqpoint{0.565631in}{0.560568in}}%
\pgfpathlineto{\pgfqpoint{0.639005in}{0.560568in}}%
\pgfpathlineto{\pgfqpoint{0.639005in}{0.605100in}}%
\pgfpathlineto{\pgfqpoint{0.712379in}{0.605100in}}%
\pgfpathlineto{\pgfqpoint{0.712379in}{0.839380in}}%
\pgfpathlineto{\pgfqpoint{0.785753in}{0.839380in}}%
\pgfpathlineto{\pgfqpoint{0.785753in}{0.841316in}}%
\pgfpathlineto{\pgfqpoint{0.859127in}{0.841316in}}%
\pgfpathlineto{\pgfqpoint{0.859127in}{0.897465in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{0.897465in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{0.978786in}}%
\pgfpathlineto{\pgfqpoint{1.005876in}{0.978786in}}%
\pgfpathlineto{\pgfqpoint{1.005876in}{0.984594in}}%
\pgfpathlineto{\pgfqpoint{1.079250in}{0.984594in}}%
\pgfpathlineto{\pgfqpoint{1.079250in}{0.967168in}}%
\pgfpathlineto{\pgfqpoint{1.152624in}{0.967168in}}%
\pgfpathlineto{\pgfqpoint{1.152624in}{0.940062in}}%
\pgfpathlineto{\pgfqpoint{1.225998in}{0.940062in}}%
\pgfpathlineto{\pgfqpoint{1.225998in}{1.050425in}}%
\pgfpathlineto{\pgfqpoint{1.299372in}{1.050425in}}%
\pgfpathlineto{\pgfqpoint{1.299372in}{1.015573in}}%
\pgfpathlineto{\pgfqpoint{1.372746in}{1.015573in}}%
\pgfpathlineto{\pgfqpoint{1.372746in}{1.038808in}}%
\pgfpathlineto{\pgfqpoint{1.446120in}{1.038808in}}%
\pgfpathlineto{\pgfqpoint{1.446120in}{1.096893in}}%
\pgfpathlineto{\pgfqpoint{1.519494in}{1.096893in}}%
\pgfpathlineto{\pgfqpoint{1.519494in}{1.093021in}}%
\pgfpathlineto{\pgfqpoint{1.592868in}{1.093021in}}%
\pgfpathlineto{\pgfqpoint{1.592868in}{1.100766in}}%
\pgfpathlineto{\pgfqpoint{1.666242in}{1.100766in}}%
\pgfpathlineto{\pgfqpoint{1.666242in}{1.063978in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{1.063978in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{1.048489in}}%
\pgfpathlineto{\pgfqpoint{1.812991in}{1.048489in}}%
\pgfpathlineto{\pgfqpoint{1.812991in}{1.038808in}}%
\pgfpathlineto{\pgfqpoint{1.886365in}{1.038808in}}%
\pgfpathlineto{\pgfqpoint{1.886365in}{1.052361in}}%
\pgfpathlineto{\pgfqpoint{1.959739in}{1.052361in}}%
\pgfpathlineto{\pgfqpoint{1.959739in}{1.042680in}}%
\pgfpathlineto{\pgfqpoint{2.033113in}{1.042680in}}%
\pgfpathlineto{\pgfqpoint{2.033113in}{1.058170in}}%
\pgfpathlineto{\pgfqpoint{2.106487in}{1.058170in}}%
\pgfpathlineto{\pgfqpoint{2.106487in}{1.017510in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{1.017510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.380502in}}{\pgfqpoint{1.687604in}{0.937118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.957001,0.308712,0.221915}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{0.423098in}}%
\pgfpathlineto{\pgfqpoint{0.565631in}{0.423098in}}%
\pgfpathlineto{\pgfqpoint{0.565631in}{0.550887in}}%
\pgfpathlineto{\pgfqpoint{0.639005in}{0.550887in}}%
\pgfpathlineto{\pgfqpoint{0.639005in}{0.568312in}}%
\pgfpathlineto{\pgfqpoint{0.712379in}{0.568312in}}%
\pgfpathlineto{\pgfqpoint{0.712379in}{0.841316in}}%
\pgfpathlineto{\pgfqpoint{0.785753in}{0.841316in}}%
\pgfpathlineto{\pgfqpoint{0.785753in}{0.880040in}}%
\pgfpathlineto{\pgfqpoint{0.859127in}{0.880040in}}%
\pgfpathlineto{\pgfqpoint{0.859127in}{0.887785in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{0.887785in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{0.943934in}}%
\pgfpathlineto{\pgfqpoint{1.005876in}{0.943934in}}%
\pgfpathlineto{\pgfqpoint{1.005876in}{0.988467in}}%
\pgfpathlineto{\pgfqpoint{1.079250in}{0.988467in}}%
\pgfpathlineto{\pgfqpoint{1.079250in}{0.955551in}}%
\pgfpathlineto{\pgfqpoint{1.152624in}{0.955551in}}%
\pgfpathlineto{\pgfqpoint{1.152624in}{0.969105in}}%
\pgfpathlineto{\pgfqpoint{1.225998in}{0.969105in}}%
\pgfpathlineto{\pgfqpoint{1.225998in}{0.998148in}}%
\pgfpathlineto{\pgfqpoint{1.299372in}{0.998148in}}%
\pgfpathlineto{\pgfqpoint{1.299372in}{1.000084in}}%
\pgfpathlineto{\pgfqpoint{1.372746in}{1.000084in}}%
\pgfpathlineto{\pgfqpoint{1.372746in}{1.029127in}}%
\pgfpathlineto{\pgfqpoint{1.446120in}{1.029127in}}%
\pgfpathlineto{\pgfqpoint{1.446120in}{1.023318in}}%
\pgfpathlineto{\pgfqpoint{1.519494in}{1.023318in}}%
\pgfpathlineto{\pgfqpoint{1.519494in}{1.052361in}}%
\pgfpathlineto{\pgfqpoint{1.592868in}{1.052361in}}%
\pgfpathlineto{\pgfqpoint{1.592868in}{1.056233in}}%
\pgfpathlineto{\pgfqpoint{1.666242in}{1.056233in}}%
\pgfpathlineto{\pgfqpoint{1.666242in}{1.060106in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{1.060106in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{1.011701in}}%
\pgfpathlineto{\pgfqpoint{1.812991in}{1.011701in}}%
\pgfpathlineto{\pgfqpoint{1.812991in}{0.990403in}}%
\pgfpathlineto{\pgfqpoint{1.886365in}{0.990403in}}%
\pgfpathlineto{\pgfqpoint{1.886365in}{1.019446in}}%
\pgfpathlineto{\pgfqpoint{1.959739in}{1.019446in}}%
\pgfpathlineto{\pgfqpoint{1.959739in}{0.992339in}}%
\pgfpathlineto{\pgfqpoint{2.033113in}{0.992339in}}%
\pgfpathlineto{\pgfqpoint{2.033113in}{1.002020in}}%
\pgfpathlineto{\pgfqpoint{2.106487in}{1.002020in}}%
\pgfpathlineto{\pgfqpoint{2.106487in}{0.949743in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.949743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.380502in}}{\pgfqpoint{1.687604in}{0.937118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.837047,0.133948,0.130796}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{0.423098in}}%
\pgfpathlineto{\pgfqpoint{0.565631in}{0.423098in}}%
\pgfpathlineto{\pgfqpoint{0.565631in}{0.556695in}}%
\pgfpathlineto{\pgfqpoint{0.639005in}{0.556695in}}%
\pgfpathlineto{\pgfqpoint{0.639005in}{0.612845in}}%
\pgfpathlineto{\pgfqpoint{0.712379in}{0.612845in}}%
\pgfpathlineto{\pgfqpoint{0.712379in}{0.835507in}}%
\pgfpathlineto{\pgfqpoint{0.785753in}{0.835507in}}%
\pgfpathlineto{\pgfqpoint{0.785753in}{0.835507in}}%
\pgfpathlineto{\pgfqpoint{0.859127in}{0.835507in}}%
\pgfpathlineto{\pgfqpoint{0.859127in}{0.930381in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{0.930381in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{0.912955in}}%
\pgfpathlineto{\pgfqpoint{1.005876in}{0.912955in}}%
\pgfpathlineto{\pgfqpoint{1.005876in}{0.976849in}}%
\pgfpathlineto{\pgfqpoint{1.079250in}{0.976849in}}%
\pgfpathlineto{\pgfqpoint{1.079250in}{0.930381in}}%
\pgfpathlineto{\pgfqpoint{1.152624in}{0.930381in}}%
\pgfpathlineto{\pgfqpoint{1.152624in}{0.918764in}}%
\pgfpathlineto{\pgfqpoint{1.225998in}{0.918764in}}%
\pgfpathlineto{\pgfqpoint{1.225998in}{0.976849in}}%
\pgfpathlineto{\pgfqpoint{1.299372in}{0.976849in}}%
\pgfpathlineto{\pgfqpoint{1.299372in}{0.971041in}}%
\pgfpathlineto{\pgfqpoint{1.372746in}{0.971041in}}%
\pgfpathlineto{\pgfqpoint{1.372746in}{0.976849in}}%
\pgfpathlineto{\pgfqpoint{1.446120in}{0.976849in}}%
\pgfpathlineto{\pgfqpoint{1.446120in}{0.959424in}}%
\pgfpathlineto{\pgfqpoint{1.519494in}{0.959424in}}%
\pgfpathlineto{\pgfqpoint{1.519494in}{0.982658in}}%
\pgfpathlineto{\pgfqpoint{1.592868in}{0.982658in}}%
\pgfpathlineto{\pgfqpoint{1.592868in}{0.980722in}}%
\pgfpathlineto{\pgfqpoint{1.666242in}{0.980722in}}%
\pgfpathlineto{\pgfqpoint{1.666242in}{0.998148in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.998148in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.943934in}}%
\pgfpathlineto{\pgfqpoint{1.812991in}{0.943934in}}%
\pgfpathlineto{\pgfqpoint{1.812991in}{0.909083in}}%
\pgfpathlineto{\pgfqpoint{1.886365in}{0.909083in}}%
\pgfpathlineto{\pgfqpoint{1.886365in}{0.916827in}}%
\pgfpathlineto{\pgfqpoint{1.959739in}{0.916827in}}%
\pgfpathlineto{\pgfqpoint{1.959739in}{0.889721in}}%
\pgfpathlineto{\pgfqpoint{2.033113in}{0.889721in}}%
\pgfpathlineto{\pgfqpoint{2.033113in}{0.862614in}}%
\pgfpathlineto{\pgfqpoint{2.106487in}{0.862614in}}%
\pgfpathlineto{\pgfqpoint{2.106487in}{0.881976in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.881976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492257in}{0.380502in}}{\pgfqpoint{1.687604in}{0.937118in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666344,0.063391,0.086413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{0.423098in}}%
\pgfpathlineto{\pgfqpoint{0.565631in}{0.423098in}}%
\pgfpathlineto{\pgfqpoint{0.565631in}{0.531525in}}%
\pgfpathlineto{\pgfqpoint{0.639005in}{0.531525in}}%
\pgfpathlineto{\pgfqpoint{0.639005in}{0.626398in}}%
\pgfpathlineto{\pgfqpoint{0.712379in}{0.626398in}}%
\pgfpathlineto{\pgfqpoint{0.712379in}{0.818082in}}%
\pgfpathlineto{\pgfqpoint{0.785753in}{0.818082in}}%
\pgfpathlineto{\pgfqpoint{0.785753in}{0.860678in}}%
\pgfpathlineto{\pgfqpoint{0.859127in}{0.860678in}}%
\pgfpathlineto{\pgfqpoint{0.859127in}{0.845188in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{0.845188in}}%
\pgfpathlineto{\pgfqpoint{0.932502in}{0.887785in}}%
\pgfpathlineto{\pgfqpoint{1.005876in}{0.887785in}}%
\pgfpathlineto{\pgfqpoint{1.005876in}{0.926508in}}%
\pgfpathlineto{\pgfqpoint{1.079250in}{0.926508in}}%
\pgfpathlineto{\pgfqpoint{1.079250in}{0.916827in}}%
\pgfpathlineto{\pgfqpoint{1.152624in}{0.916827in}}%
\pgfpathlineto{\pgfqpoint{1.152624in}{0.847124in}}%
\pgfpathlineto{\pgfqpoint{1.225998in}{0.847124in}}%
\pgfpathlineto{\pgfqpoint{1.225998in}{0.922636in}}%
\pgfpathlineto{\pgfqpoint{1.299372in}{0.922636in}}%
\pgfpathlineto{\pgfqpoint{1.299372in}{0.897465in}}%
\pgfpathlineto{\pgfqpoint{1.372746in}{0.897465in}}%
\pgfpathlineto{\pgfqpoint{1.372746in}{0.856805in}}%
\pgfpathlineto{\pgfqpoint{1.446120in}{0.856805in}}%
\pgfpathlineto{\pgfqpoint{1.446120in}{0.887785in}}%
\pgfpathlineto{\pgfqpoint{1.519494in}{0.887785in}}%
\pgfpathlineto{\pgfqpoint{1.519494in}{0.903274in}}%
\pgfpathlineto{\pgfqpoint{1.592868in}{0.903274in}}%
\pgfpathlineto{\pgfqpoint{1.592868in}{0.911019in}}%
\pgfpathlineto{\pgfqpoint{1.666242in}{0.911019in}}%
\pgfpathlineto{\pgfqpoint{1.666242in}{0.895529in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.895529in}}%
\pgfpathlineto{\pgfqpoint{1.739617in}{0.847124in}}%
\pgfpathlineto{\pgfqpoint{1.812991in}{0.847124in}}%
\pgfpathlineto{\pgfqpoint{1.812991in}{0.839380in}}%
\pgfpathlineto{\pgfqpoint{1.886365in}{0.839380in}}%
\pgfpathlineto{\pgfqpoint{1.886365in}{0.845188in}}%
\pgfpathlineto{\pgfqpoint{1.959739in}{0.845188in}}%
\pgfpathlineto{\pgfqpoint{1.959739in}{0.849061in}}%
\pgfpathlineto{\pgfqpoint{2.033113in}{0.849061in}}%
\pgfpathlineto{\pgfqpoint{2.033113in}{0.837443in}}%
\pgfpathlineto{\pgfqpoint{2.106487in}{0.837443in}}%
\pgfpathlineto{\pgfqpoint{2.106487in}{0.729017in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.729017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{0.380502in}}%
\pgfpathlineto{\pgfqpoint{0.492257in}{1.317620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179861in}{0.380502in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{1.317620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{0.380502in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.380502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492257in}{1.317620in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{1.317620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/pairgrid.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.387500in}{4.387500in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.387500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.387500in}{4.387500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.387500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475905in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{4.279793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475905in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{4.279793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722948in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{4.279793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969991in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{4.279793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217034in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{4.279793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.599426in,y=3.427018in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846469in,y=3.427018in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.093512in,y=3.427018in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475905in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{3.502018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283387in,y=3.463755in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475905in}{3.890906in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{3.890906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283387in,y=3.852643in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475905in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{4.279793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.283387in,y=4.241531in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227832in,y=3.890906in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r_a^{\mathbf{A}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475905in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{4.279793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217034in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{4.279793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475905in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{3.502018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475905in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{4.279793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475905in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{3.539318in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{3.539318in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{3.532555in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{3.532555in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{3.502018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509579in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{4.279793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.538084in,y=3.474240in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.709113in,y=3.474240in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.880143in,y=3.474240in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.051173in,y=3.474240in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.222203in,y=3.474240in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.460201in,y=3.610896in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.460201in,y=3.870154in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.460201in,y=4.129413in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509579in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{3.502018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306344,0.306344,0.306344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566589in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{3.502018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.469819,0.469819,0.469819}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623598in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{3.502018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629020,0.629020,0.629020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680608in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{3.502018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.757109,0.757109,0.757109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737618in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{3.502018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829450,0.829450,0.829450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794628in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{3.502018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881399,0.881399,0.881399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851638in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{3.502018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915356,0.915356,0.915356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908648in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{3.502018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942791,0.942791,0.942791}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965658in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{3.502018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955709,0.955709,0.955709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022668in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{3.502018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966782,0.966782,0.966782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079678in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{3.502018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976009,0.976009,0.976009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136688in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{3.502018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987082,0.987082,0.987082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193698in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{3.502018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977855,0.977855,0.977855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509579in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{3.761276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987082,0.987082,0.987082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566589in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{3.761276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623598in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{3.761276in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680608in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{3.761276in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737618in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{3.761276in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794628in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{3.761276in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851638in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{3.761276in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908648in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{3.761276in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965658in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{3.761276in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022668in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{3.761276in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079678in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{3.761276in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136688in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{3.761276in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193698in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{3.761276in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981546,0.981546,0.981546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509579in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{4.020535in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566589in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{4.020535in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623598in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{4.020535in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680608in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{4.020535in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737618in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{4.020535in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794628in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{4.020535in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851638in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{4.020535in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908648in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{4.020535in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965658in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{4.020535in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022668in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{4.020535in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079678in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{4.020535in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136688in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{4.020535in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193698in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{4.020535in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543252in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{4.279793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.635894in,y=3.474240in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821176in,y=3.474240in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.006458in,y=3.474240in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.191741in,y=3.474240in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.493875in,y=3.610896in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.493875in,y=3.870154in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.493875in,y=4.129413in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543252in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{3.502018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346943,0.346943,0.346943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728535in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{3.502018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974164,0.974164,0.974164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913817in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{3.502018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976009,0.976009,0.976009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099099in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{3.502018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977855,0.977855,0.977855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543252in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{3.761276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979700,0.979700,0.979700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728535in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{3.761276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983391,0.983391,0.983391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913817in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{3.761276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099099in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{3.761276in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981546,0.981546,0.981546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543252in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{4.020535in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728535in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{4.020535in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913817in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{4.020535in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099099in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{4.020535in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576926in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{4.318056in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{4.318056in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{3.576926in}{4.279793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.593038in,y=3.474240in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.721930in,y=3.474240in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.850822in,y=3.474240in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.979714in,y=3.474240in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.108606in,y=3.474240in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.237498in,y=3.474240in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.527549in,y=3.610896in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.527549in,y=3.870154in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.527549in,y=4.129413in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576926in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{3.576926in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{3.576926in}{3.502018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190081,0.190081,0.190081}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609149in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{3.502018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.330704,0.330704,0.330704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641372in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{3.502018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420023,0.420023,0.420023}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673595in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{3.502018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.508574,0.508574,0.508574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705818in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{3.502018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590634,0.590634,0.590634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738041in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{3.502018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681799,0.681799,0.681799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770264in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{3.502018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746774,0.746774,0.746774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802487in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{3.502018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791557,0.791557,0.791557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834710in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{3.502018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832895,0.832895,0.832895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866933in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{3.502018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861592,0.861592,0.861592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899156in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{3.502018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884229,0.884229,0.884229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931379in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{3.502018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906867,0.906867,0.906867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963602in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{3.502018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923845,0.923845,0.923845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995825in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{3.502018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937993,0.937993,0.937993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028048in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{3.502018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948328,0.948328,0.948328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060271in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{3.502018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955709,0.955709,0.955709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092495in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{3.502018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961246,0.961246,0.961246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124718in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{3.502018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156941in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{3.502018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972318,0.972318,0.972318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189164in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{3.502018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977855,0.977855,0.977855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221387in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{3.502018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983391,0.983391,0.983391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253610in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{3.502018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987082,0.987082,0.987082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285833in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{4.318056in}{3.502018in}}%
\pgfpathlineto{\pgfqpoint{4.318056in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{3.502018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977855,0.977855,0.977855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576926in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{3.576926in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{3.576926in}{3.761276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983391,0.983391,0.983391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609149in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{3.761276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641372in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{3.761276in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673595in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{3.761276in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705818in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{3.761276in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738041in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{3.761276in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770264in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{3.761276in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802487in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{3.761276in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834710in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{3.761276in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866933in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{3.761276in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899156in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{3.761276in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931379in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{3.761276in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963602in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{3.761276in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995825in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{3.761276in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028048in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{3.761276in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060271in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{3.761276in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092495in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{3.761276in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124718in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{3.761276in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156941in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{3.761276in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189164in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{3.761276in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221387in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{3.761276in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253610in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{3.761276in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285833in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{4.318056in}{3.761276in}}%
\pgfpathlineto{\pgfqpoint{4.318056in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{3.761276in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981546,0.981546,0.981546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576926in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{3.576926in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{3.576926in}{4.020535in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987082,0.987082,0.987082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609149in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{4.020535in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641372in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{4.020535in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673595in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{4.020535in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705818in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{4.020535in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738041in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{4.020535in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770264in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{4.020535in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802487in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{4.020535in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834710in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{4.020535in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866933in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{4.020535in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899156in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{4.020535in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931379in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{4.020535in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963602in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{4.020535in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995825in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{4.020535in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028048in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{4.020535in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060271in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{4.020535in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092495in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{4.020535in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124718in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{4.020535in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156941in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{4.020535in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189164in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{4.020535in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221387in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{4.020535in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253610in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{4.020535in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{3.502018in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285833in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{4.318056in}{4.020535in}}%
\pgfpathlineto{\pgfqpoint{4.318056in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{4.279793in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{4.020535in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475905in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{3.248884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.599426in,y=2.443330in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846469in,y=2.443330in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.093512in,y=2.443330in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426527in,y=2.480272in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426527in,y=2.659758in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426527in,y=2.839245in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426527in,y=3.018732in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426527in,y=3.139205in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227832in,y=2.859996in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r_d^{\mathbf{A}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475905in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{2.471108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977855,0.977855,0.977855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722948in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{2.471108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981546,0.981546,0.981546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969991in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{2.471108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306344,0.306344,0.306344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475905in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{2.530937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987082,0.987082,0.987082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722948in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{2.530937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969991in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{2.530937in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.469819,0.469819,0.469819}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475905in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{2.590766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722948in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{2.590766in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969991in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{2.590766in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629020,0.629020,0.629020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475905in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{2.650595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722948in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{2.650595in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969991in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{2.650595in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.757109,0.757109,0.757109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475905in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{2.710424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722948in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{2.710424in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969991in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{2.710424in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829450,0.829450,0.829450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475905in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{2.770253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722948in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{2.770253in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969991in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{2.770253in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881399,0.881399,0.881399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475905in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{2.830082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722948in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{2.830082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969991in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{2.830082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915356,0.915356,0.915356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475905in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{2.889910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722948in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{2.889910in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969991in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{2.889910in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942791,0.942791,0.942791}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475905in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{2.949739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722948in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{2.949739in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969991in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{2.949739in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955709,0.955709,0.955709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475905in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{3.009568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722948in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{3.009568in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969991in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{3.009568in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966782,0.966782,0.966782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475905in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{3.069397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722948in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{3.069397in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969991in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{3.069397in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976009,0.976009,0.976009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475905in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{3.129226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722948in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{3.129226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969991in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{3.129226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987082,0.987082,0.987082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475905in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{3.189055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722948in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{3.189055in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969991in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{3.189055in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509579in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{3.248884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509579in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{3.248884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.509579in,y=2.443330in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794628in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{3.248884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.794628in,y=2.443330in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079678in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{3.248884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.079678in,y=2.443330in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509579in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{2.471108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.317061in,y=2.432846in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509579in}{2.859996in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{2.859996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.317061in,y=2.821734in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509579in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{3.248884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.317061in,y=3.210621in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509579in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{3.248884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250708in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{3.248884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509579in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{2.471108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509579in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{3.248884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509579in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{3.062279in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{3.062279in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{2.944127in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{2.944127in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{2.834992in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{2.834992in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{2.748505in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{2.748505in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{2.684356in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{2.684356in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{2.634964in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{2.634964in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{2.596434in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{2.596434in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{2.567843in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{2.567843in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{2.545197in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{2.545197in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{2.525829in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{2.525829in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{2.511585in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{2.511585in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{2.493550in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{2.493550in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{2.471108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543252in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{3.248884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.635894in,y=2.443330in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821176in,y=2.443330in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.006458in,y=2.443330in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.191741in,y=2.443330in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.493875in,y=2.480272in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.493875in,y=2.659758in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.493875in,y=2.839245in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.493875in,y=3.018732in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.493875in,y=3.139205in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543252in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{2.471108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346943,0.346943,0.346943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728535in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{2.471108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974164,0.974164,0.974164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913817in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{2.471108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976009,0.976009,0.976009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099099in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{2.471108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306344,0.306344,0.306344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543252in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{2.530937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.499962,0.499962,0.499962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728535in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{2.530937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983391,0.983391,0.983391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913817in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{2.530937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987082,0.987082,0.987082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099099in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{2.530937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.469819,0.469819,0.469819}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543252in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{2.590766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657809,0.657809,0.657809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728535in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{2.590766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913817in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{2.590766in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099099in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{2.590766in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629020,0.629020,0.629020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543252in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{2.650595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.774333,0.774333,0.774333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728535in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{2.650595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913817in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{2.650595in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099099in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{2.650595in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.757109,0.757109,0.757109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543252in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{2.710424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843230,0.843230,0.843230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728535in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{2.710424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913817in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{2.710424in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099099in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{2.710424in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829450,0.829450,0.829450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543252in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{2.770253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887059,0.887059,0.887059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728535in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{2.770253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913817in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{2.770253in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099099in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{2.770253in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881399,0.881399,0.881399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543252in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{2.830082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921015,0.921015,0.921015}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728535in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{2.830082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913817in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{2.830082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099099in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{2.830082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915356,0.915356,0.915356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543252in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{2.889910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944637,0.944637,0.944637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728535in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{2.889910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913817in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{2.889910in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099099in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{2.889910in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942791,0.942791,0.942791}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543252in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{2.949739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959400,0.959400,0.959400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728535in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{2.949739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913817in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{2.949739in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099099in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{2.949739in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955709,0.955709,0.955709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543252in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{3.009568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970473,0.970473,0.970473}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728535in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{3.009568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913817in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{3.009568in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099099in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{3.009568in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966782,0.966782,0.966782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543252in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{3.069397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977855,0.977855,0.977855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728535in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{3.069397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913817in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{3.069397in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099099in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{3.069397in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976009,0.976009,0.976009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543252in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{3.129226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987082,0.987082,0.987082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728535in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{3.129226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913817in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{3.129226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099099in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{3.129226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987082,0.987082,0.987082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543252in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{3.189055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728535in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{3.189055in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913817in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{3.189055in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099099in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{3.189055in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576926in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{4.318056in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{4.318056in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{3.576926in}{3.248884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.593038in,y=2.443330in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.721930in,y=2.443330in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.850822in,y=2.443330in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.979714in,y=2.443330in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.108606in,y=2.443330in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.237498in,y=2.443330in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.527549in,y=2.480272in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.527549in,y=2.659758in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.527549in,y=2.839245in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.527549in,y=3.018732in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.527549in,y=3.139205in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576926in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{3.576926in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{3.576926in}{2.471108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190081,0.190081,0.190081}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609149in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{2.471108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.330704,0.330704,0.330704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641372in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{2.471108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420023,0.420023,0.420023}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673595in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{2.471108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.508574,0.508574,0.508574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705818in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{2.471108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590634,0.590634,0.590634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738041in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{2.471108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681799,0.681799,0.681799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770264in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{2.471108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746774,0.746774,0.746774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802487in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{2.471108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791557,0.791557,0.791557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834710in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{2.471108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832895,0.832895,0.832895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866933in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{2.471108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861592,0.861592,0.861592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899156in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{2.471108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884229,0.884229,0.884229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931379in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{2.471108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906867,0.906867,0.906867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963602in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{2.471108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923845,0.923845,0.923845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995825in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{2.471108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937993,0.937993,0.937993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028048in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{2.471108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948328,0.948328,0.948328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060271in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{2.471108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955709,0.955709,0.955709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092495in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{2.471108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961246,0.961246,0.961246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124718in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{2.471108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156941in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{2.471108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972318,0.972318,0.972318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189164in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{2.471108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977855,0.977855,0.977855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221387in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{2.471108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983391,0.983391,0.983391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253610in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{2.471108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987082,0.987082,0.987082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285833in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{4.318056in}{2.471108in}}%
\pgfpathlineto{\pgfqpoint{4.318056in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{2.471108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306344,0.306344,0.306344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576926in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{3.576926in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{3.576926in}{2.530937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.407843,0.407843,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609149in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{2.530937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487043,0.487043,0.487043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641372in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{2.530937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573164,0.573164,0.573164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673595in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{2.530937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662607,0.662607,0.662607}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705818in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{2.530937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.734579,0.734579,0.734579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738041in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{2.530937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784667,0.784667,0.784667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770264in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{2.530937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822561,0.822561,0.822561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802487in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{2.530937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855932,0.855932,0.855932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834710in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{2.530937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881399,0.881399,0.881399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866933in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{2.530937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901207,0.901207,0.901207}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899156in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{2.530937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918185,0.918185,0.918185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931379in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{2.530937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932334,0.932334,0.932334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963602in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{2.530937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946482,0.946482,0.946482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995825in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{2.530937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028048in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{2.530937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961246,0.961246,0.961246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060271in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{2.530937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966782,0.966782,0.966782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092495in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{2.530937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972318,0.972318,0.972318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124718in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{2.530937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976009,0.976009,0.976009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156941in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{2.530937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981546,0.981546,0.981546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189164in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{2.530937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987082,0.987082,0.987082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221387in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{2.530937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253610in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{2.530937in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285833in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{4.318056in}{2.530937in}}%
\pgfpathlineto{\pgfqpoint{4.318056in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{2.530937in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.469819,0.469819,0.469819}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576926in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{3.576926in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{3.576926in}{2.590766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555940,0.555940,0.555940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609149in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{2.590766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648212,0.648212,0.648212}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641372in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{2.590766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720185,0.720185,0.720185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673595in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{2.590766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.777778,0.777778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705818in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{2.590766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815671,0.815671,0.815671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738041in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{2.590766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853103,0.853103,0.853103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770264in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{2.590766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875740,0.875740,0.875740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802487in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{2.590766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898378,0.898378,0.898378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834710in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{2.590766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915356,0.915356,0.915356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866933in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{2.590766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932334,0.932334,0.932334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899156in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{2.590766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944637,0.944637,0.944637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931379in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{2.590766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.952018,0.952018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963602in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{2.590766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959400,0.959400,0.959400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995825in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{2.590766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964937,0.964937,0.964937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028048in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{2.590766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970473,0.970473,0.970473}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060271in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{2.590766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976009,0.976009,0.976009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092495in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{2.590766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979700,0.979700,0.979700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124718in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{2.590766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987082,0.987082,0.987082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156941in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{2.590766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189164in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{2.590766in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221387in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{2.590766in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253610in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{2.590766in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285833in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{4.318056in}{2.590766in}}%
\pgfpathlineto{\pgfqpoint{4.318056in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{2.590766in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629020,0.629020,0.629020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576926in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{3.576926in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{3.576926in}{2.650595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705790,0.705790,0.705790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609149in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{2.650595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.767443,0.767443,0.767443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641372in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{2.650595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808781,0.808781,0.808781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673595in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{2.650595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846674,0.846674,0.846674}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705818in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{2.650595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870081,0.870081,0.870081}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738041in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{2.650595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892718,0.892718,0.892718}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770264in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{2.650595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912526,0.912526,0.912526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802487in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{2.650595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926674,0.926674,0.926674}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834710in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{2.650595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942791,0.942791,0.942791}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866933in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{2.650595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950173,0.950173,0.950173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899156in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{2.650595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957555,0.957555,0.957555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931379in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{2.650595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964937,0.964937,0.964937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963602in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{2.650595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970473,0.970473,0.970473}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995825in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{2.650595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974164,0.974164,0.974164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028048in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{2.650595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979700,0.979700,0.979700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060271in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{2.650595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985236,0.985236,0.985236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092495in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{2.650595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124718in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{2.650595in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156941in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{2.650595in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189164in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{2.650595in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221387in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{2.650595in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253610in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{2.650595in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285833in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{4.318056in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{4.318056in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{2.650595in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.757109,0.757109,0.757109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576926in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{3.576926in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{3.576926in}{2.710424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801892,0.801892,0.801892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609149in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{2.710424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.836340,0.836340,0.836340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641372in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{2.710424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867251,0.867251,0.867251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673595in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{2.710424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889889,0.889889,0.889889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705818in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{2.710424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909696,0.909696,0.909696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738041in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{2.710424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926674,0.926674,0.926674}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770264in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{2.710424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940823,0.940823,0.940823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802487in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{2.710424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950173,0.950173,0.950173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834710in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{2.710424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955709,0.955709,0.955709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866933in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{2.710424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963091,0.963091,0.963091}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899156in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{2.710424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931379in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{2.710424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974164,0.974164,0.974164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963602in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{2.710424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977855,0.977855,0.977855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995825in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{2.710424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983391,0.983391,0.983391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028048in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{2.710424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060271in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{2.710424in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092495in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{2.710424in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124718in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{2.710424in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156941in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{2.710424in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189164in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{2.710424in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221387in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{2.710424in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253610in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{2.710424in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285833in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{4.318056in}{2.710424in}}%
\pgfpathlineto{\pgfqpoint{4.318056in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{2.710424in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829450,0.829450,0.829450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576926in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{3.576926in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{3.576926in}{2.770253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861592,0.861592,0.861592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609149in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{2.770253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884229,0.884229,0.884229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641372in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{2.770253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906867,0.906867,0.906867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673595in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{2.770253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921015,0.921015,0.921015}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705818in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{2.770253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937993,0.937993,0.937993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738041in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{2.770253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948328,0.948328,0.948328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770264in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{2.770253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802487in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{2.770253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961246,0.961246,0.961246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834710in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{2.770253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866933in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{2.770253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972318,0.972318,0.972318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899156in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{2.770253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977855,0.977855,0.977855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931379in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{2.770253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983391,0.983391,0.983391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963602in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{2.770253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987082,0.987082,0.987082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995825in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{2.770253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028048in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{2.770253in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060271in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{2.770253in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092495in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{2.770253in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124718in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{2.770253in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156941in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{2.770253in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189164in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{2.770253in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221387in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{2.770253in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253610in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{2.770253in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285833in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{4.318056in}{2.770253in}}%
\pgfpathlineto{\pgfqpoint{4.318056in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{2.770253in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881399,0.881399,0.881399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576926in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{3.576926in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{3.576926in}{2.830082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901207,0.901207,0.901207}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609149in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{2.830082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918185,0.918185,0.918185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641372in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{2.830082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932334,0.932334,0.932334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673595in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{2.830082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946482,0.946482,0.946482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705818in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{2.830082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.952018,0.952018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738041in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{2.830082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961246,0.961246,0.961246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770264in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{2.830082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966782,0.966782,0.966782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802487in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{2.830082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972318,0.972318,0.972318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834710in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{2.830082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976009,0.976009,0.976009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866933in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{2.830082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981546,0.981546,0.981546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899156in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{2.830082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987082,0.987082,0.987082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931379in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{2.830082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963602in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{2.830082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995825in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{2.830082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028048in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{2.830082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060271in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{2.830082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092495in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{2.830082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124718in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{2.830082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156941in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{2.830082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189164in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{2.830082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221387in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{2.830082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253610in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{2.830082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285833in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{4.318056in}{2.830082in}}%
\pgfpathlineto{\pgfqpoint{4.318056in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{2.830082in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915356,0.915356,0.915356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576926in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{3.576926in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{3.576926in}{2.889910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929504,0.929504,0.929504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609149in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{2.889910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944637,0.944637,0.944637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641372in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{2.889910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.952018,0.952018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673595in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{2.889910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959400,0.959400,0.959400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705818in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{2.889910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964937,0.964937,0.964937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738041in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{2.889910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970473,0.970473,0.970473}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770264in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{2.889910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976009,0.976009,0.976009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802487in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{2.889910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979700,0.979700,0.979700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834710in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{2.889910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987082,0.987082,0.987082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866933in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{2.889910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899156in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{2.889910in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931379in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{2.889910in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963602in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{2.889910in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995825in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{2.889910in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028048in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{2.889910in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060271in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{2.889910in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092495in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{2.889910in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124718in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{2.889910in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156941in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{2.889910in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189164in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{2.889910in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221387in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{2.889910in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253610in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{2.889910in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285833in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{4.318056in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{4.318056in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{2.889910in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942791,0.942791,0.942791}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576926in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{3.576926in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{3.576926in}{2.949739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950173,0.950173,0.950173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609149in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{2.949739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957555,0.957555,0.957555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641372in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{2.949739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964937,0.964937,0.964937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673595in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{2.949739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970473,0.970473,0.970473}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705818in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{2.949739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974164,0.974164,0.974164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738041in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{2.949739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979700,0.979700,0.979700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770264in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{2.949739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985236,0.985236,0.985236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802487in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{2.949739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834710in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{2.949739in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866933in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{2.949739in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899156in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{2.949739in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931379in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{2.949739in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963602in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{2.949739in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995825in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{2.949739in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028048in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{2.949739in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060271in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{2.949739in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092495in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{2.949739in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124718in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{2.949739in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156941in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{2.949739in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189164in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{2.949739in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221387in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{2.949739in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253610in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{2.949739in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285833in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{4.318056in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{4.318056in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{2.949739in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955709,0.955709,0.955709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576926in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{3.576926in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{3.576926in}{3.009568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963091,0.963091,0.963091}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609149in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{3.009568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641372in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{3.009568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974164,0.974164,0.974164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673595in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{3.009568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977855,0.977855,0.977855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705818in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{3.009568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983391,0.983391,0.983391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738041in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{3.009568in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770264in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{3.009568in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802487in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{3.009568in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834710in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{3.009568in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866933in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{3.009568in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899156in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{3.009568in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931379in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{3.009568in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963602in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{3.009568in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995825in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{3.009568in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028048in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{3.009568in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060271in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{3.009568in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092495in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{3.009568in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124718in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{3.009568in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156941in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{3.009568in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189164in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{3.009568in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221387in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{3.009568in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253610in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{3.009568in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285833in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{4.318056in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{4.318056in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{3.009568in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966782,0.966782,0.966782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576926in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{3.576926in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{3.576926in}{3.069397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972318,0.972318,0.972318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609149in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{3.069397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977855,0.977855,0.977855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641372in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{3.069397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983391,0.983391,0.983391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673595in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{3.069397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987082,0.987082,0.987082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705818in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{3.069397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738041in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{3.069397in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770264in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{3.069397in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802487in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{3.069397in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834710in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{3.069397in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866933in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{3.069397in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899156in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{3.069397in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931379in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{3.069397in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963602in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{3.069397in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995825in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{3.069397in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028048in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{3.069397in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060271in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{3.069397in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092495in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{3.069397in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124718in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{3.069397in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156941in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{3.069397in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189164in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{3.069397in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221387in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{3.069397in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253610in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{3.069397in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285833in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{4.318056in}{3.069397in}}%
\pgfpathlineto{\pgfqpoint{4.318056in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{3.069397in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976009,0.976009,0.976009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576926in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{3.576926in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{3.576926in}{3.129226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981546,0.981546,0.981546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609149in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{3.129226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987082,0.987082,0.987082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641372in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{3.129226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673595in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{3.129226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705818in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{3.129226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738041in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{3.129226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770264in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{3.129226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802487in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{3.129226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834710in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{3.129226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866933in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{3.129226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899156in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{3.129226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931379in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{3.129226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963602in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{3.129226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995825in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{3.129226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028048in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{3.129226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060271in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{3.129226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092495in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{3.129226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124718in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{3.129226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156941in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{3.129226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189164in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{3.129226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221387in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{3.129226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253610in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{3.129226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285833in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{4.318056in}{3.129226in}}%
\pgfpathlineto{\pgfqpoint{4.318056in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{3.129226in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987082,0.987082,0.987082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576926in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{3.576926in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{3.576926in}{3.189055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609149in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{3.189055in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641372in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{3.189055in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673595in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{3.189055in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705818in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{3.189055in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738041in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{3.189055in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770264in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{3.189055in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802487in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{3.189055in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834710in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{3.189055in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866933in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{3.189055in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899156in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{3.189055in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931379in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{3.189055in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963602in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{3.189055in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995825in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{3.189055in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028048in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{3.189055in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060271in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{3.189055in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092495in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{3.189055in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124718in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{3.189055in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156941in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{3.189055in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189164in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{3.189055in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221387in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{3.189055in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253610in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{3.189055in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{2.471108in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285833in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{4.318056in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{4.318056in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{3.248884in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{3.189055in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475905in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{2.217974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.599426in,y=1.412421in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846469in,y=1.412421in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.093512in,y=1.412421in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426527in,y=1.516670in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426527in,y=1.711113in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426527in,y=1.905557in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426527in,y=2.100001in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227832in,y=1.829086in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r_a^{\mathbf{F}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475905in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{1.440199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977855,0.977855,0.977855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722948in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{1.440199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981546,0.981546,0.981546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969991in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{1.440199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346943,0.346943,0.346943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475905in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{1.634643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979700,0.979700,0.979700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722948in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{1.634643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969991in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{1.634643in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974164,0.974164,0.974164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475905in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{1.829086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983391,0.983391,0.983391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722948in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{1.829086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969991in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{1.829086in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976009,0.976009,0.976009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475905in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{2.023530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722948in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{2.023530in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969991in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{2.023530in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509579in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{2.217974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.538084in,y=1.412421in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.709113in,y=1.412421in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.880143in,y=1.412421in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.051173in,y=1.412421in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.222203in,y=1.412421in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.460201in,y=1.516670in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.460201in,y=1.711113in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.460201in,y=1.905557in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.460201in,y=2.100001in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509579in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{1.440199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306344,0.306344,0.306344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566589in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{1.440199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.469819,0.469819,0.469819}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623598in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{1.440199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629020,0.629020,0.629020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680608in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{1.440199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.757109,0.757109,0.757109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737618in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{1.440199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829450,0.829450,0.829450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794628in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{1.440199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881399,0.881399,0.881399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851638in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{1.440199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915356,0.915356,0.915356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908648in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{1.440199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942791,0.942791,0.942791}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965658in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{1.440199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955709,0.955709,0.955709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022668in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{1.440199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966782,0.966782,0.966782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079678in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{1.440199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976009,0.976009,0.976009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136688in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{1.440199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987082,0.987082,0.987082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193698in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{1.440199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346943,0.346943,0.346943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509579in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{1.634643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.499962,0.499962,0.499962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566589in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{1.634643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657809,0.657809,0.657809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623598in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{1.634643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.774333,0.774333,0.774333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680608in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{1.634643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843230,0.843230,0.843230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737618in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{1.634643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887059,0.887059,0.887059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794628in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{1.634643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921015,0.921015,0.921015}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851638in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{1.634643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944637,0.944637,0.944637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908648in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{1.634643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959400,0.959400,0.959400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965658in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{1.634643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970473,0.970473,0.970473}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022668in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{1.634643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977855,0.977855,0.977855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079678in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{1.634643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987082,0.987082,0.987082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136688in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{1.634643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193698in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{1.634643in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974164,0.974164,0.974164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509579in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{1.829086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983391,0.983391,0.983391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566589in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{1.829086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623598in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{1.829086in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680608in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{1.829086in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737618in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{1.829086in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794628in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{1.829086in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851638in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{1.829086in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908648in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{1.829086in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965658in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{1.829086in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022668in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{1.829086in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079678in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{1.829086in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136688in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{1.829086in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193698in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{1.829086in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976009,0.976009,0.976009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509579in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{2.023530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987082,0.987082,0.987082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566589in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{2.023530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623598in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{2.023530in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680608in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{2.023530in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737618in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{2.023530in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794628in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{2.023530in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851638in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{2.023530in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908648in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{2.023530in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965658in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{2.023530in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022668in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{2.023530in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079678in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{2.023530in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136688in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{2.023530in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193698in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{2.023530in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543252in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{2.217974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543252in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{2.217974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728535in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{2.217974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913817in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{2.217974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099099in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{2.217974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284382in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{2.217974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.635894in,y=1.365199in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821176in,y=1.365199in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.006458in,y=1.365199in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.191741in,y=1.365199in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543252in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{1.440199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.350735in,y=1.401936in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543252in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{1.829086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.350735in,y=1.790824in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543252in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{2.217974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.350735in,y=2.179712in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543252in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{2.217974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284382in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{2.217974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543252in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{1.440199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543252in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{2.217974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543252in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{2.004214in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{2.004214in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{1.485390in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{1.485390in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{1.480266in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{1.480266in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{1.440199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576926in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{4.318056in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{4.318056in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{3.576926in}{2.217974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.593038in,y=1.412421in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.721930in,y=1.412421in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.850822in,y=1.412421in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.979714in,y=1.412421in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.108606in,y=1.412421in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.237498in,y=1.412421in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.527549in,y=1.516670in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.527549in,y=1.711113in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.527549in,y=1.905557in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.527549in,y=2.100001in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576926in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{3.576926in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{3.576926in}{1.440199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190081,0.190081,0.190081}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609149in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{1.440199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.330704,0.330704,0.330704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641372in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{1.440199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420023,0.420023,0.420023}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673595in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{1.440199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.508574,0.508574,0.508574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705818in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{1.440199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590634,0.590634,0.590634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738041in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{1.440199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681799,0.681799,0.681799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770264in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{1.440199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746774,0.746774,0.746774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802487in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{1.440199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791557,0.791557,0.791557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834710in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{1.440199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832895,0.832895,0.832895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866933in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{1.440199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861592,0.861592,0.861592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899156in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{1.440199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884229,0.884229,0.884229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931379in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{1.440199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906867,0.906867,0.906867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963602in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{1.440199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923845,0.923845,0.923845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995825in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{1.440199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937993,0.937993,0.937993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028048in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{1.440199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948328,0.948328,0.948328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060271in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{1.440199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955709,0.955709,0.955709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092495in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{1.440199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961246,0.961246,0.961246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124718in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{1.440199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156941in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{1.440199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972318,0.972318,0.972318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189164in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{1.440199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977855,0.977855,0.977855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221387in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{1.440199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983391,0.983391,0.983391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253610in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{1.440199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987082,0.987082,0.987082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285833in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{4.318056in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{4.318056in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{1.440199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346943,0.346943,0.346943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576926in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{3.576926in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{3.576926in}{1.634643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.436263,0.436263,0.436263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609149in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{1.634643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517186,0.517186,0.517186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641372in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{1.634643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605029,0.605029,0.605029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673595in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{1.634643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686597,0.686597,0.686597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705818in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{1.634643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.757109,0.757109,0.757109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738041in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{1.634643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798447,0.798447,0.798447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770264in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{1.634643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.836340,0.836340,0.836340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802487in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{1.634643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864421,0.864421,0.864421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834710in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{1.634643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889889,0.889889,0.889889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866933in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{1.634643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909696,0.909696,0.909696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899156in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{1.634643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926674,0.926674,0.926674}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931379in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{1.634643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937993,0.937993,0.937993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963602in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{1.634643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948328,0.948328,0.948328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995825in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{1.634643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955709,0.955709,0.955709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028048in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{1.634643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963091,0.963091,0.963091}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060271in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{1.634643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092495in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{1.634643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974164,0.974164,0.974164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124718in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{1.634643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977855,0.977855,0.977855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156941in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{1.634643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983391,0.983391,0.983391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189164in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{1.634643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221387in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{1.634643in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253610in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{1.634643in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285833in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{4.318056in}{1.634643in}}%
\pgfpathlineto{\pgfqpoint{4.318056in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{1.634643in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974164,0.974164,0.974164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576926in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{3.576926in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{3.576926in}{1.829086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977855,0.977855,0.977855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609149in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{1.829086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983391,0.983391,0.983391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641372in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{1.829086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673595in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{1.829086in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705818in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{1.829086in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738041in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{1.829086in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770264in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{1.829086in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802487in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{1.829086in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834710in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{1.829086in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866933in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{1.829086in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899156in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{1.829086in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931379in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{1.829086in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963602in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{1.829086in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995825in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{1.829086in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028048in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{1.829086in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060271in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{1.829086in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092495in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{1.829086in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124718in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{1.829086in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156941in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{1.829086in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189164in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{1.829086in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221387in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{1.829086in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253610in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{1.829086in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285833in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{4.318056in}{1.829086in}}%
\pgfpathlineto{\pgfqpoint{4.318056in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{1.829086in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976009,0.976009,0.976009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576926in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{3.576926in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{3.576926in}{2.023530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981546,0.981546,0.981546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609149in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{2.023530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987082,0.987082,0.987082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641372in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{2.023530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673595in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{2.023530in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705818in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{2.023530in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738041in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{2.023530in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770264in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{2.023530in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802487in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{2.023530in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834710in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{2.023530in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866933in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{2.023530in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899156in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{2.023530in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931379in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{2.023530in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963602in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{2.023530in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995825in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{2.023530in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028048in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{2.023530in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060271in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{2.023530in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092495in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{2.023530in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124718in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{2.023530in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156941in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{2.023530in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189164in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{2.023530in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221387in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{2.023530in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253610in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{2.023530in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{1.440199in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285833in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{4.318056in}{2.023530in}}%
\pgfpathlineto{\pgfqpoint{4.318056in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{2.023530in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475905in}{0.409289in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{0.409289in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{1.187065in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{1.187065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.599426in,y=0.381511in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846469in,y=0.381511in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.093512in,y=0.381511in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846469in,y=0.227832in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r_a^{\mathbf{A}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426527in,y=0.405446in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426527in,y=0.540712in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426527in,y=0.675977in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426527in,y=0.752229in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426527in,y=0.887494in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426527in,y=1.022759in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227832in,y=0.798177in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r_d^{\mathbf{F}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475905in}{0.409289in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.409289in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{0.409289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977855,0.977855,0.977855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722948in}{0.409289in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.409289in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.409289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981546,0.981546,0.981546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969991in}{0.409289in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{0.409289in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.409289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190081,0.190081,0.190081}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475905in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{0.443105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983391,0.983391,0.983391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722948in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.443105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987082,0.987082,0.987082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969991in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.443105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.330704,0.330704,0.330704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475905in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{0.476922in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722948in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.476922in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969991in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.476922in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420023,0.420023,0.420023}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475905in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{0.510738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722948in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.510738in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969991in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.510738in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.508574,0.508574,0.508574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475905in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{0.544554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722948in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.544554in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969991in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.544554in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590634,0.590634,0.590634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475905in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{0.578371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722948in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.578371in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969991in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.578371in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681799,0.681799,0.681799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475905in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{0.612187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722948in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.612187in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969991in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.612187in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746774,0.746774,0.746774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475905in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{0.646003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722948in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.646003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969991in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.646003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791557,0.791557,0.791557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475905in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{0.679820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722948in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.679820in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969991in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.679820in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832895,0.832895,0.832895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475905in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{0.713636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722948in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.713636in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969991in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.713636in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861592,0.861592,0.861592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475905in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{0.747452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722948in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.747452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969991in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.747452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884229,0.884229,0.884229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475905in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{0.781269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722948in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.781269in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969991in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.781269in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906867,0.906867,0.906867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475905in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{0.815085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722948in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.815085in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969991in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.815085in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923845,0.923845,0.923845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475905in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{0.848901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722948in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.848901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969991in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.848901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937993,0.937993,0.937993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475905in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{0.882718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722948in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.882718in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969991in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.882718in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948328,0.948328,0.948328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475905in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{0.916534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722948in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.916534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969991in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.916534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955709,0.955709,0.955709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475905in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{0.950350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722948in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.950350in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969991in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.950350in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961246,0.961246,0.961246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475905in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{0.984167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722948in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{0.984167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969991in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{0.984167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475905in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{1.017983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722948in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{1.017983in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969991in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{1.017983in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972318,0.972318,0.972318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475905in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{1.051799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722948in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{1.051799in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969991in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{1.051799in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977855,0.977855,0.977855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475905in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{1.085616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722948in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{1.085616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969991in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{1.085616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983391,0.983391,0.983391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475905in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{1.119432in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722948in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{1.119432in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969991in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{1.119432in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987082,0.987082,0.987082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475905in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{1.187065in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{1.187065in}}%
\pgfpathlineto{\pgfqpoint{0.475905in}{1.153248in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722948in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{1.187065in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{1.187065in}}%
\pgfpathlineto{\pgfqpoint{0.722948in}{1.153248in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475905in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969991in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{1.217034in}{1.187065in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{1.187065in}}%
\pgfpathlineto{\pgfqpoint{0.969991in}{1.153248in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509579in}{0.409289in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{0.409289in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{1.187065in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{1.187065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.538084in,y=0.381511in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.709113in,y=0.381511in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.880143in,y=0.381511in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.051173in,y=0.381511in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.222203in,y=0.381511in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.880143in,y=0.227832in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r_d^{\mathbf{A}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.460201in,y=0.405446in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.460201in,y=0.540712in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.460201in,y=0.675977in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.460201in,y=0.752229in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.460201in,y=0.887494in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.460201in,y=1.022759in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509579in}{0.409289in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.409289in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{0.409289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306344,0.306344,0.306344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566589in}{0.409289in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.409289in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.409289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.469819,0.469819,0.469819}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623598in}{0.409289in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.409289in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.409289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629020,0.629020,0.629020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680608in}{0.409289in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.409289in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.409289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.757109,0.757109,0.757109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737618in}{0.409289in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.409289in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.409289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829450,0.829450,0.829450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794628in}{0.409289in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.409289in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.409289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881399,0.881399,0.881399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851638in}{0.409289in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.409289in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.409289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915356,0.915356,0.915356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908648in}{0.409289in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.409289in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.409289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942791,0.942791,0.942791}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965658in}{0.409289in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.409289in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.409289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955709,0.955709,0.955709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022668in}{0.409289in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.409289in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.409289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966782,0.966782,0.966782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079678in}{0.409289in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.409289in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.409289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976009,0.976009,0.976009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136688in}{0.409289in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.409289in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.409289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987082,0.987082,0.987082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193698in}{0.409289in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{0.409289in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.409289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190081,0.190081,0.190081}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509579in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{0.443105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.407843,0.407843,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566589in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.443105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555940,0.555940,0.555940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623598in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.443105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705790,0.705790,0.705790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680608in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.443105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801892,0.801892,0.801892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737618in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.443105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861592,0.861592,0.861592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794628in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.443105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901207,0.901207,0.901207}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851638in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.443105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929504,0.929504,0.929504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908648in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.443105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950173,0.950173,0.950173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965658in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.443105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963091,0.963091,0.963091}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022668in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.443105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972318,0.972318,0.972318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079678in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.443105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981546,0.981546,0.981546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136688in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.443105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193698in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.443105in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.330704,0.330704,0.330704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509579in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{0.476922in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487043,0.487043,0.487043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566589in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.476922in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648212,0.648212,0.648212}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623598in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.476922in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.767443,0.767443,0.767443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680608in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.476922in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.836340,0.836340,0.836340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737618in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.476922in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884229,0.884229,0.884229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794628in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.476922in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918185,0.918185,0.918185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851638in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.476922in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944637,0.944637,0.944637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908648in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.476922in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957555,0.957555,0.957555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965658in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.476922in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022668in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.476922in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977855,0.977855,0.977855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079678in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.476922in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987082,0.987082,0.987082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136688in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.476922in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193698in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.476922in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420023,0.420023,0.420023}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509579in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{0.510738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573164,0.573164,0.573164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566589in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.510738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720185,0.720185,0.720185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623598in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.510738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808781,0.808781,0.808781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680608in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.510738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867251,0.867251,0.867251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737618in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.510738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906867,0.906867,0.906867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794628in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.510738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932334,0.932334,0.932334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851638in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.510738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.952018,0.952018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908648in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.510738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964937,0.964937,0.964937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965658in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.510738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974164,0.974164,0.974164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022668in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.510738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983391,0.983391,0.983391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079678in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.510738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136688in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.510738in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193698in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.510738in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.508574,0.508574,0.508574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509579in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{0.544554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662607,0.662607,0.662607}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566589in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.544554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.777778,0.777778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623598in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.544554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846674,0.846674,0.846674}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680608in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.544554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889889,0.889889,0.889889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737618in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.544554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921015,0.921015,0.921015}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794628in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.544554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946482,0.946482,0.946482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851638in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.544554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959400,0.959400,0.959400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908648in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.544554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970473,0.970473,0.970473}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965658in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.544554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977855,0.977855,0.977855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022668in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.544554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987082,0.987082,0.987082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079678in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.544554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136688in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.544554in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193698in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.544554in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590634,0.590634,0.590634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509579in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{0.578371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.734579,0.734579,0.734579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566589in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.578371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815671,0.815671,0.815671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623598in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.578371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870081,0.870081,0.870081}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680608in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.578371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909696,0.909696,0.909696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737618in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.578371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937993,0.937993,0.937993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794628in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.578371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.952018,0.952018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851638in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.578371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964937,0.964937,0.964937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908648in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.578371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974164,0.974164,0.974164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965658in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.578371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983391,0.983391,0.983391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022668in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.578371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079678in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.578371in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136688in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.578371in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193698in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.578371in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681799,0.681799,0.681799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509579in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{0.612187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784667,0.784667,0.784667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566589in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.612187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853103,0.853103,0.853103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623598in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.612187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892718,0.892718,0.892718}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680608in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.612187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926674,0.926674,0.926674}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737618in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.612187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948328,0.948328,0.948328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794628in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.612187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961246,0.961246,0.961246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851638in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.612187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970473,0.970473,0.970473}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908648in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.612187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979700,0.979700,0.979700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965658in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.612187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022668in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.612187in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079678in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.612187in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136688in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.612187in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193698in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.612187in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746774,0.746774,0.746774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509579in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{0.646003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822561,0.822561,0.822561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566589in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.646003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875740,0.875740,0.875740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623598in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.646003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912526,0.912526,0.912526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680608in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.646003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940823,0.940823,0.940823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737618in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.646003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794628in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.646003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966782,0.966782,0.966782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851638in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.646003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976009,0.976009,0.976009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908648in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.646003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985236,0.985236,0.985236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965658in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.646003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022668in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.646003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079678in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.646003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136688in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.646003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193698in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.646003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791557,0.791557,0.791557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509579in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{0.679820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855932,0.855932,0.855932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566589in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.679820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898378,0.898378,0.898378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623598in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.679820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926674,0.926674,0.926674}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680608in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.679820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950173,0.950173,0.950173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737618in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.679820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961246,0.961246,0.961246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794628in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.679820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972318,0.972318,0.972318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851638in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.679820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979700,0.979700,0.979700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908648in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.679820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965658in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.679820in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022668in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.679820in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079678in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.679820in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136688in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.679820in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193698in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.679820in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832895,0.832895,0.832895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509579in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{0.713636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881399,0.881399,0.881399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566589in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.713636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915356,0.915356,0.915356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623598in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.713636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942791,0.942791,0.942791}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680608in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.713636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955709,0.955709,0.955709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737618in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.713636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794628in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.713636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976009,0.976009,0.976009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851638in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.713636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987082,0.987082,0.987082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908648in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.713636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965658in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.713636in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022668in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.713636in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079678in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.713636in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136688in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.713636in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193698in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.713636in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861592,0.861592,0.861592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509579in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{0.747452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901207,0.901207,0.901207}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566589in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.747452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932334,0.932334,0.932334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623598in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.747452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950173,0.950173,0.950173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680608in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.747452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963091,0.963091,0.963091}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737618in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.747452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972318,0.972318,0.972318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794628in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.747452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981546,0.981546,0.981546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851638in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.747452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908648in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.747452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965658in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.747452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022668in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.747452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079678in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.747452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136688in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.747452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193698in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.747452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884229,0.884229,0.884229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509579in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{0.781269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918185,0.918185,0.918185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566589in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.781269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944637,0.944637,0.944637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623598in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.781269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957555,0.957555,0.957555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680608in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.781269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737618in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.781269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977855,0.977855,0.977855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794628in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.781269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987082,0.987082,0.987082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851638in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.781269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908648in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.781269in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965658in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.781269in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022668in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.781269in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079678in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.781269in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136688in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.781269in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193698in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.781269in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906867,0.906867,0.906867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509579in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{0.815085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932334,0.932334,0.932334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566589in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.815085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.952018,0.952018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623598in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.815085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964937,0.964937,0.964937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680608in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.815085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974164,0.974164,0.974164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737618in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.815085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983391,0.983391,0.983391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794628in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.815085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851638in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.815085in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908648in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.815085in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965658in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.815085in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022668in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.815085in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079678in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.815085in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136688in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.815085in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193698in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.815085in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923845,0.923845,0.923845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509579in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{0.848901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946482,0.946482,0.946482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566589in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.848901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959400,0.959400,0.959400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623598in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.848901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970473,0.970473,0.970473}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680608in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.848901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977855,0.977855,0.977855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737618in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.848901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987082,0.987082,0.987082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794628in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.848901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851638in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.848901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908648in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.848901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965658in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.848901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022668in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.848901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079678in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.848901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136688in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.848901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193698in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.848901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937993,0.937993,0.937993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509579in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{0.882718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566589in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.882718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964937,0.964937,0.964937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623598in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.882718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974164,0.974164,0.974164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680608in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.882718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983391,0.983391,0.983391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737618in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.882718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794628in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.882718in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851638in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.882718in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908648in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.882718in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965658in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.882718in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022668in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.882718in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079678in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.882718in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136688in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.882718in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193698in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.882718in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948328,0.948328,0.948328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509579in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{0.916534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961246,0.961246,0.961246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566589in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.916534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970473,0.970473,0.970473}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623598in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.916534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979700,0.979700,0.979700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680608in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.916534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737618in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.916534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794628in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.916534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851638in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.916534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908648in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.916534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965658in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.916534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022668in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.916534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079678in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.916534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136688in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.916534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193698in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.916534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955709,0.955709,0.955709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509579in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{0.950350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966782,0.966782,0.966782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566589in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.950350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976009,0.976009,0.976009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623598in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.950350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985236,0.985236,0.985236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680608in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.950350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737618in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.950350in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794628in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.950350in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851638in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.950350in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908648in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.950350in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965658in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.950350in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022668in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.950350in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079678in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.950350in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136688in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.950350in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193698in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.950350in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961246,0.961246,0.961246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509579in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{0.984167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972318,0.972318,0.972318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566589in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{0.984167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979700,0.979700,0.979700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623598in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{0.984167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680608in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{0.984167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737618in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{0.984167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794628in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{0.984167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851638in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{0.984167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908648in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{0.984167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965658in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{0.984167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022668in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.984167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079678in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{0.984167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136688in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{0.984167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193698in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{0.984167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509579in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{1.017983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976009,0.976009,0.976009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566589in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{1.017983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987082,0.987082,0.987082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623598in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{1.017983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680608in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{1.017983in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737618in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{1.017983in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794628in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{1.017983in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851638in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{1.017983in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908648in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{1.017983in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965658in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{1.017983in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022668in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{1.017983in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079678in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{1.017983in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136688in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{1.017983in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193698in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{1.017983in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972318,0.972318,0.972318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509579in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{1.051799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981546,0.981546,0.981546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566589in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{1.051799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623598in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{1.051799in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680608in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{1.051799in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737618in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{1.051799in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794628in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{1.051799in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851638in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{1.051799in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908648in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{1.051799in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965658in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{1.051799in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022668in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{1.051799in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079678in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{1.051799in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136688in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{1.051799in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193698in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{1.051799in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977855,0.977855,0.977855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509579in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{1.085616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987082,0.987082,0.987082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566589in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{1.085616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623598in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{1.085616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680608in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{1.085616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737618in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{1.085616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794628in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{1.085616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851638in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{1.085616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908648in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{1.085616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965658in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{1.085616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022668in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{1.085616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079678in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{1.085616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136688in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{1.085616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193698in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{1.085616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983391,0.983391,0.983391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509579in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{1.119432in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566589in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{1.119432in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623598in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{1.119432in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680608in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{1.119432in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737618in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{1.119432in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794628in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{1.119432in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851638in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{1.119432in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908648in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{1.119432in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965658in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{1.119432in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022668in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{1.119432in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079678in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{1.119432in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136688in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{1.119432in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193698in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{1.119432in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987082,0.987082,0.987082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509579in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{1.187065in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{1.187065in}}%
\pgfpathlineto{\pgfqpoint{1.509579in}{1.153248in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566589in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{1.187065in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{1.187065in}}%
\pgfpathlineto{\pgfqpoint{1.566589in}{1.153248in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623598in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{1.187065in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{1.187065in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{1.153248in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680608in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{1.187065in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{1.187065in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{1.153248in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737618in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{1.187065in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{1.187065in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{1.153248in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794628in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{1.187065in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{1.187065in}}%
\pgfpathlineto{\pgfqpoint{1.794628in}{1.153248in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851638in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{1.187065in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{1.187065in}}%
\pgfpathlineto{\pgfqpoint{1.851638in}{1.153248in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908648in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{1.187065in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{1.187065in}}%
\pgfpathlineto{\pgfqpoint{1.908648in}{1.153248in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965658in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{1.187065in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{1.187065in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{1.153248in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022668in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{1.187065in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{1.187065in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{1.153248in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079678in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{1.187065in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{1.187065in}}%
\pgfpathlineto{\pgfqpoint{2.079678in}{1.153248in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136688in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{1.187065in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{1.187065in}}%
\pgfpathlineto{\pgfqpoint{2.136688in}{1.153248in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.509579in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193698in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{2.250708in}{1.187065in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{1.187065in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{1.153248in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543252in}{0.409289in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{0.409289in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{1.187065in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{1.187065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.635894in,y=0.381511in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821176in,y=0.381511in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.006458in,y=0.381511in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.191741in,y=0.381511in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.913817in,y=0.227832in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r_a^{\mathbf{F}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.493875in,y=0.405446in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.493875in,y=0.540712in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.493875in,y=0.675977in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.493875in,y=0.752229in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.493875in,y=0.887494in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.493875in,y=1.022759in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543252in}{0.409289in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.409289in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{0.409289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346943,0.346943,0.346943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728535in}{0.409289in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.409289in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.409289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974164,0.974164,0.974164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913817in}{0.409289in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.409289in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.409289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976009,0.976009,0.976009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099099in}{0.409289in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{0.409289in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.409289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190081,0.190081,0.190081}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543252in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{0.443105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.436263,0.436263,0.436263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728535in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.443105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977855,0.977855,0.977855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913817in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.443105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981546,0.981546,0.981546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099099in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{0.443105in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.443105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.330704,0.330704,0.330704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543252in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{0.476922in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517186,0.517186,0.517186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728535in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.476922in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983391,0.983391,0.983391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913817in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.476922in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987082,0.987082,0.987082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099099in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{0.476922in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.476922in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420023,0.420023,0.420023}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543252in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{0.510738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605029,0.605029,0.605029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728535in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.510738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913817in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.510738in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099099in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{0.510738in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.510738in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.508574,0.508574,0.508574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543252in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{0.544554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686597,0.686597,0.686597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728535in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.544554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913817in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.544554in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099099in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.544554in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590634,0.590634,0.590634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543252in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{0.578371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.757109,0.757109,0.757109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728535in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.578371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913817in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.578371in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099099in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.578371in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681799,0.681799,0.681799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543252in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{0.612187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798447,0.798447,0.798447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728535in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.612187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913817in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.612187in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099099in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.612187in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746774,0.746774,0.746774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543252in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{0.646003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.836340,0.836340,0.836340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728535in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.646003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913817in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.646003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099099in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{0.646003in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.646003in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791557,0.791557,0.791557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543252in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{0.679820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864421,0.864421,0.864421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728535in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.679820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913817in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.679820in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099099in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{0.679820in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.679820in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832895,0.832895,0.832895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543252in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{0.713636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889889,0.889889,0.889889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728535in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.713636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913817in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.713636in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099099in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.713636in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861592,0.861592,0.861592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543252in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{0.747452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909696,0.909696,0.909696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728535in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.747452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913817in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.747452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099099in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.747452in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884229,0.884229,0.884229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543252in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{0.781269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926674,0.926674,0.926674}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728535in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.781269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913817in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.781269in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099099in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.781269in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906867,0.906867,0.906867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543252in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{0.815085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937993,0.937993,0.937993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728535in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.815085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913817in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.815085in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099099in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.815085in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923845,0.923845,0.923845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543252in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{0.848901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948328,0.948328,0.948328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728535in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.848901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913817in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.848901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099099in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.848901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937993,0.937993,0.937993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543252in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{0.882718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955709,0.955709,0.955709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728535in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.882718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913817in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.882718in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099099in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{0.882718in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.882718in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948328,0.948328,0.948328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543252in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{0.916534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963091,0.963091,0.963091}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728535in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.916534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913817in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.916534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099099in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.916534in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955709,0.955709,0.955709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543252in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{0.950350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728535in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.950350in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913817in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.950350in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099099in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.950350in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961246,0.961246,0.961246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543252in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{0.984167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974164,0.974164,0.974164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728535in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{0.984167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913817in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{0.984167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099099in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{0.984167in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{0.984167in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543252in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{1.017983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977855,0.977855,0.977855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728535in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{1.017983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913817in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{1.017983in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099099in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{1.017983in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972318,0.972318,0.972318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543252in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{1.051799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983391,0.983391,0.983391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728535in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{1.051799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913817in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{1.051799in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099099in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{1.051799in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{1.051799in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977855,0.977855,0.977855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543252in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{1.085616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728535in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{1.085616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913817in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{1.085616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099099in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{1.085616in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983391,0.983391,0.983391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543252in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{1.119432in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728535in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{1.119432in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913817in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{1.119432in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099099in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{1.119432in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987082,0.987082,0.987082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543252in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{1.187065in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{1.187065in}}%
\pgfpathlineto{\pgfqpoint{2.543252in}{1.153248in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728535in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{1.187065in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{1.187065in}}%
\pgfpathlineto{\pgfqpoint{2.728535in}{1.153248in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913817in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{1.187065in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{1.187065in}}%
\pgfpathlineto{\pgfqpoint{2.913817in}{1.153248in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.543252in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099099in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{3.284382in}{1.187065in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{1.187065in}}%
\pgfpathlineto{\pgfqpoint{3.099099in}{1.153248in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576926in}{0.409289in}}%
\pgfpathlineto{\pgfqpoint{4.318056in}{0.409289in}}%
\pgfpathlineto{\pgfqpoint{4.318056in}{1.187065in}}%
\pgfpathlineto{\pgfqpoint{3.576926in}{1.187065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576926in}{0.409289in}}%
\pgfpathlineto{\pgfqpoint{3.576926in}{1.187065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.576926in,y=0.381511in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738041in}{0.409289in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{1.187065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.738041in,y=0.381511in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899156in}{0.409289in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{1.187065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.899156in,y=0.381511in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060271in}{0.409289in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{1.187065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.060271in,y=0.381511in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221387in}{0.409289in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{1.187065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.221387in,y=0.381511in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.947491in,y=0.227832in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r_d^{\mathbf{F}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576926in}{0.409289in}}%
\pgfpathlineto{\pgfqpoint{4.318056in}{0.409289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.384409in,y=0.371027in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576926in}{0.798177in}}%
\pgfpathlineto{\pgfqpoint{4.318056in}{0.798177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.384409in,y=0.759915in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.576926in}{0.409289in}}{\pgfqpoint{0.741129in}{0.777776in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576926in}{1.187065in}}%
\pgfpathlineto{\pgfqpoint{4.318056in}{1.187065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.384409in,y=1.148802in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576926in}{0.409289in}}%
\pgfpathlineto{\pgfqpoint{3.576926in}{1.187065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318056in}{0.409289in}}%
\pgfpathlineto{\pgfqpoint{4.318056in}{1.187065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576926in}{0.409289in}}%
\pgfpathlineto{\pgfqpoint{4.318056in}{0.409289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576926in}{1.187065in}}%
\pgfpathlineto{\pgfqpoint{4.318056in}{1.187065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576926in}{1.187065in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{1.187065in}}%
\pgfpathlineto{\pgfqpoint{3.609149in}{1.065018in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{1.065018in}}%
\pgfpathlineto{\pgfqpoint{3.641372in}{0.983654in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{0.983654in}}%
\pgfpathlineto{\pgfqpoint{3.673595in}{0.916944in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{0.916944in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{0.855870in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{0.855870in}}%
\pgfpathlineto{\pgfqpoint{3.738041in}{0.795513in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{0.795513in}}%
\pgfpathlineto{\pgfqpoint{3.770264in}{0.739972in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{0.739972in}}%
\pgfpathlineto{\pgfqpoint{3.802487in}{0.695088in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{0.695088in}}%
\pgfpathlineto{\pgfqpoint{3.834710in}{0.655738in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{0.655738in}}%
\pgfpathlineto{\pgfqpoint{3.866933in}{0.621717in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{0.621717in}}%
\pgfpathlineto{\pgfqpoint{3.899156in}{0.591590in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{0.591590in}}%
\pgfpathlineto{\pgfqpoint{3.931379in}{0.567714in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{0.567714in}}%
\pgfpathlineto{\pgfqpoint{3.963602in}{0.544759in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{0.544759in}}%
\pgfpathlineto{\pgfqpoint{3.995825in}{0.527646in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{0.527646in}}%
\pgfpathlineto{\pgfqpoint{4.028048in}{0.512173in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{0.512173in}}%
\pgfpathlineto{\pgfqpoint{4.060271in}{0.496699in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{0.496699in}}%
\pgfpathlineto{\pgfqpoint{4.092495in}{0.485120in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{0.485120in}}%
\pgfpathlineto{\pgfqpoint{4.124718in}{0.473643in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{0.473643in}}%
\pgfpathlineto{\pgfqpoint{4.156941in}{0.463600in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{0.463600in}}%
\pgfpathlineto{\pgfqpoint{4.189164in}{0.455607in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{0.455607in}}%
\pgfpathlineto{\pgfqpoint{4.221387in}{0.447717in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{0.447717in}}%
\pgfpathlineto{\pgfqpoint{4.253610in}{0.439519in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{0.439519in}}%
\pgfpathlineto{\pgfqpoint{4.285833in}{0.431731in}}%
\pgfpathlineto{\pgfqpoint{4.318056in}{0.431731in}}%
\pgfpathlineto{\pgfqpoint{4.318056in}{0.409289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/pubmed_att.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.193750in}{1.355812in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.193750in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.193750in}{1.355812in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.355812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341406in}{0.380502in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.380502in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.341406in}{1.303661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341406in}{0.380502in}}{\pgfqpoint{1.838455in}{0.923159in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341406in}{0.380502in}}%
\pgfpathlineto{\pgfqpoint{0.341406in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341406in,y=0.290224in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341406in}{0.380502in}}{\pgfqpoint{1.838455in}{0.923159in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741070in}{0.380502in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.741070in,y=0.290224in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341406in}{0.380502in}}{\pgfqpoint{1.838455in}{0.923159in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140734in}{0.380502in}}%
\pgfpathlineto{\pgfqpoint{1.140734in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140734in,y=0.290224in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341406in}{0.380502in}}{\pgfqpoint{1.838455in}{0.923159in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540398in}{0.380502in}}%
\pgfpathlineto{\pgfqpoint{1.540398in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.540398in,y=0.290224in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341406in}{0.380502in}}{\pgfqpoint{1.838455in}{0.923159in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940063in}{0.380502in}}%
\pgfpathlineto{\pgfqpoint{1.940063in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940063in,y=0.290224in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.260634in,y=0.136544in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r_d\) radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341406in}{0.380502in}}{\pgfqpoint{1.838455in}{0.923159in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341406in}{0.380502in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.380502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=0.342239in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341406in}{0.380502in}}{\pgfqpoint{1.838455in}{0.923159in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341406in}{0.688221in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.688221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=0.649959in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341406in}{0.380502in}}{\pgfqpoint{1.838455in}{0.923159in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341406in}{0.995941in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.995941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=0.957679in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341406in}{0.380502in}}{\pgfqpoint{1.838455in}{0.923159in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341406in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192100in,y=1.265399in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136544in,y=0.842081in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r_a\) radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341406in}{0.380502in}}%
\pgfpathlineto{\pgfqpoint{0.341406in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179861in}{0.380502in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341406in}{0.380502in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.380502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341406in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{1.303661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341406in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.421339in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.421339in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.501272in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{0.501272in}{1.201088in}}%
\pgfpathlineto{\pgfqpoint{0.581204in}{1.201088in}}%
\pgfpathlineto{\pgfqpoint{0.581204in}{1.098514in}}%
\pgfpathlineto{\pgfqpoint{0.661137in}{1.098514in}}%
\pgfpathlineto{\pgfqpoint{0.661137in}{1.098514in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{1.098514in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{1.098514in}}%
\pgfpathlineto{\pgfqpoint{0.821003in}{1.098514in}}%
\pgfpathlineto{\pgfqpoint{0.821003in}{1.098514in}}%
\pgfpathlineto{\pgfqpoint{0.900936in}{1.098514in}}%
\pgfpathlineto{\pgfqpoint{0.900936in}{1.098514in}}%
\pgfpathlineto{\pgfqpoint{0.980869in}{1.098514in}}%
\pgfpathlineto{\pgfqpoint{0.980869in}{0.995941in}}%
\pgfpathlineto{\pgfqpoint{1.060801in}{0.995941in}}%
\pgfpathlineto{\pgfqpoint{1.060801in}{0.893368in}}%
\pgfpathlineto{\pgfqpoint{1.140734in}{0.893368in}}%
\pgfpathlineto{\pgfqpoint{1.140734in}{0.893368in}}%
\pgfpathlineto{\pgfqpoint{1.220667in}{0.893368in}}%
\pgfpathlineto{\pgfqpoint{1.220667in}{0.790795in}}%
\pgfpathlineto{\pgfqpoint{1.300600in}{0.790795in}}%
\pgfpathlineto{\pgfqpoint{1.300600in}{0.790795in}}%
\pgfpathlineto{\pgfqpoint{1.380533in}{0.790795in}}%
\pgfpathlineto{\pgfqpoint{1.380533in}{0.790795in}}%
\pgfpathlineto{\pgfqpoint{1.460466in}{0.790795in}}%
\pgfpathlineto{\pgfqpoint{1.460466in}{0.790795in}}%
\pgfpathlineto{\pgfqpoint{1.540398in}{0.790795in}}%
\pgfpathlineto{\pgfqpoint{1.540398in}{0.688221in}}%
\pgfpathlineto{\pgfqpoint{1.620331in}{0.688221in}}%
\pgfpathlineto{\pgfqpoint{1.620331in}{0.585648in}}%
\pgfpathlineto{\pgfqpoint{1.700264in}{0.585648in}}%
\pgfpathlineto{\pgfqpoint{1.700264in}{0.585648in}}%
\pgfpathlineto{\pgfqpoint{1.780197in}{0.585648in}}%
\pgfpathlineto{\pgfqpoint{1.780197in}{0.585648in}}%
\pgfpathlineto{\pgfqpoint{1.860130in}{0.585648in}}%
\pgfpathlineto{\pgfqpoint{1.860130in}{0.585648in}}%
\pgfpathlineto{\pgfqpoint{1.940063in}{0.585648in}}%
\pgfpathlineto{\pgfqpoint{1.940063in}{0.585648in}}%
\pgfpathlineto{\pgfqpoint{2.019995in}{0.585648in}}%
\pgfpathlineto{\pgfqpoint{2.019995in}{0.585648in}}%
\pgfpathlineto{\pgfqpoint{2.099928in}{0.585648in}}%
\pgfpathlineto{\pgfqpoint{2.099928in}{0.483075in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.483075in}}%
\pgfpathlineto{\pgfqpoint{2.179861in}{0.380502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.341406in}{1.098514in}}%
\pgfpathlineto{\pgfqpoint{0.421339in}{1.098514in}}%
\pgfpathlineto{\pgfqpoint{0.421339in}{0.995941in}}%
\pgfpathlineto{\pgfqpoint{0.501272in}{0.995941in}}%
\pgfpathlineto{\pgfqpoint{0.501272in}{0.790795in}}%
\pgfpathlineto{\pgfqpoint{0.581204in}{0.790795in}}%
\pgfpathlineto{\pgfqpoint{0.581204in}{0.790795in}}%
\pgfpathlineto{\pgfqpoint{0.661137in}{0.790795in}}%
\pgfpathlineto{\pgfqpoint{0.661137in}{0.790795in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{0.790795in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{0.790795in}}%
\pgfpathlineto{\pgfqpoint{0.821003in}{0.790795in}}%
\pgfpathlineto{\pgfqpoint{0.821003in}{0.790795in}}%
\pgfpathlineto{\pgfqpoint{0.900936in}{0.790795in}}%
\pgfpathlineto{\pgfqpoint{0.900936in}{0.790795in}}%
\pgfpathlineto{\pgfqpoint{0.980869in}{0.790795in}}%
\pgfpathlineto{\pgfqpoint{0.980869in}{0.688221in}}%
\pgfpathlineto{\pgfqpoint{1.060801in}{0.688221in}}%
\pgfpathlineto{\pgfqpoint{1.060801in}{0.585648in}}%
\pgfpathlineto{\pgfqpoint{1.140734in}{0.585648in}}%
\pgfpathlineto{\pgfqpoint{1.140734in}{0.585648in}}%
\pgfpathlineto{\pgfqpoint{1.220667in}{0.585648in}}%
\pgfpathlineto{\pgfqpoint{1.220667in}{0.585648in}}%
\pgfpathlineto{\pgfqpoint{1.300600in}{0.585648in}}%
\pgfpathlineto{\pgfqpoint{1.300600in}{0.585648in}}%
\pgfpathlineto{\pgfqpoint{1.380533in}{0.585648in}}%
\pgfpathlineto{\pgfqpoint{1.380533in}{0.585648in}}%
\pgfpathlineto{\pgfqpoint{1.460466in}{0.585648in}}%
\pgfpathlineto{\pgfqpoint{1.460466in}{0.585648in}}%
\pgfpathlineto{\pgfqpoint{1.540398in}{0.585648in}}%
\pgfpathlineto{\pgfqpoint{1.540398in}{0.483075in}}%
\pgfpathlineto{\pgfqpoint{1.620331in}{0.483075in}}%
\pgfpathlineto{\pgfqpoint{1.620331in}{0.380502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.341406in}{0.688221in}}%
\pgfpathlineto{\pgfqpoint{0.421339in}{0.688221in}}%
\pgfpathlineto{\pgfqpoint{0.421339in}{0.585648in}}%
\pgfpathlineto{\pgfqpoint{0.501272in}{0.585648in}}%
\pgfpathlineto{\pgfqpoint{0.501272in}{0.585648in}}%
\pgfpathlineto{\pgfqpoint{0.581204in}{0.585648in}}%
\pgfpathlineto{\pgfqpoint{0.581204in}{0.585648in}}%
\pgfpathlineto{\pgfqpoint{0.661137in}{0.585648in}}%
\pgfpathlineto{\pgfqpoint{0.661137in}{0.585648in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{0.585648in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{0.585648in}}%
\pgfpathlineto{\pgfqpoint{0.821003in}{0.585648in}}%
\pgfpathlineto{\pgfqpoint{0.821003in}{0.585648in}}%
\pgfpathlineto{\pgfqpoint{0.900936in}{0.585648in}}%
\pgfpathlineto{\pgfqpoint{0.900936in}{0.483075in}}%
\pgfpathlineto{\pgfqpoint{0.980869in}{0.483075in}}%
\pgfpathlineto{\pgfqpoint{0.980869in}{0.380502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.535686,0.746082,0.864252}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.341406in}{0.585648in}}%
\pgfpathlineto{\pgfqpoint{0.421339in}{0.585648in}}%
\pgfpathlineto{\pgfqpoint{0.421339in}{0.585648in}}%
\pgfpathlineto{\pgfqpoint{0.501272in}{0.585648in}}%
\pgfpathlineto{\pgfqpoint{0.501272in}{0.483075in}}%
\pgfpathlineto{\pgfqpoint{0.581204in}{0.483075in}}%
\pgfpathlineto{\pgfqpoint{0.581204in}{0.483075in}}%
\pgfpathlineto{\pgfqpoint{0.661137in}{0.483075in}}%
\pgfpathlineto{\pgfqpoint{0.661137in}{0.380502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519466in}{0.435292in}}%
\pgfpathlineto{\pgfqpoint{2.161075in}{0.435292in}}%
\pgfpathlineto{\pgfqpoint{2.161075in}{1.266569in}}%
\pgfpathlineto{\pgfqpoint{1.519466in}{1.266569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.563910in,y=1.126469in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Contours}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.044060,0.333887,0.624452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637086in}{1.005024in}}%
\pgfpathlineto{\pgfqpoint{1.803753in}{1.005024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.892642in,y=0.966136in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.637086in}{0.850091in}}%
\pgfpathlineto{\pgfqpoint{1.803753in}{0.850091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.892642in,y=0.811203in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.637086in}{0.695158in}}%
\pgfpathlineto{\pgfqpoint{1.803753in}{0.695158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.892642in,y=0.656269in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.535686,0.746082,0.864252}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.637086in}{0.540225in}}%
\pgfpathlineto{\pgfqpoint{1.803753in}{0.540225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.892642in,y=0.501336in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/sampling_strategies.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/nfs/homedirs/bojchevs/miniconda3/envs/tf/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/nfs/homedirs/bojchevs/miniconda3/envs/tf/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/nfs/homedirs/bojchevs/miniconda3/envs/tf/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.402450in}{2.712768in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.402450in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.402450in}{2.712768in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.712768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{1.944648in}}{\pgfqpoint{1.026300in}{2.005667in}}{\pgfqpoint{1.002720in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{2.119520in}}{\pgfqpoint{0.944576in}{2.171249in}}{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{2.258389in}}{\pgfqpoint{0.805708in}{2.292953in}}{\pgfqpoint{0.748781in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{2.340113in}}{\pgfqpoint{0.630836in}{2.352250in}}{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{2.352250in}}{\pgfqpoint{0.446583in}{2.340113in}}{\pgfqpoint{0.389657in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{2.292953in}}{\pgfqpoint{0.281001in}{2.258389in}}{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{2.171249in}}{\pgfqpoint{0.159297in}{2.119520in}}{\pgfqpoint{0.135717in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{2.005667in}}{\pgfqpoint{0.100000in}{1.944648in}}{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.821414in}}{\pgfqpoint{0.112137in}{1.760396in}}{\pgfqpoint{0.135717in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{1.646542in}}{\pgfqpoint{0.193861in}{1.594813in}}{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{1.507674in}}{\pgfqpoint{0.332730in}{1.473110in}}{\pgfqpoint{0.389657in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{1.425950in}}{\pgfqpoint{0.507602in}{1.413812in}}{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{1.413812in}}{\pgfqpoint{0.691854in}{1.425950in}}{\pgfqpoint{0.748781in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{1.473110in}}{\pgfqpoint{0.857437in}{1.507674in}}{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{1.594813in}}{\pgfqpoint{0.979140in}{1.646542in}}{\pgfqpoint{1.002720in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{1.760396in}}{\pgfqpoint{1.038438in}{1.821414in}}{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{1.944648in}}{\pgfqpoint{1.026300in}{2.005667in}}{\pgfqpoint{1.002720in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{2.119520in}}{\pgfqpoint{0.944576in}{2.171249in}}{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{2.258389in}}{\pgfqpoint{0.805708in}{2.292953in}}{\pgfqpoint{0.748781in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{2.340113in}}{\pgfqpoint{0.630836in}{2.352250in}}{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{2.352250in}}{\pgfqpoint{0.446583in}{2.340113in}}{\pgfqpoint{0.389657in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{2.292953in}}{\pgfqpoint{0.281001in}{2.258389in}}{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{2.171249in}}{\pgfqpoint{0.159297in}{2.119520in}}{\pgfqpoint{0.135717in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{2.005667in}}{\pgfqpoint{0.100000in}{1.944648in}}{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.821414in}}{\pgfqpoint{0.112137in}{1.760396in}}{\pgfqpoint{0.135717in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{1.646542in}}{\pgfqpoint{0.193861in}{1.594813in}}{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{1.507674in}}{\pgfqpoint{0.332730in}{1.473110in}}{\pgfqpoint{0.389657in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{1.425950in}}{\pgfqpoint{0.507602in}{1.413812in}}{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{1.413812in}}{\pgfqpoint{0.691854in}{1.425950in}}{\pgfqpoint{0.748781in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{1.473110in}}{\pgfqpoint{0.857437in}{1.507674in}}{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{1.594813in}}{\pgfqpoint{0.979140in}{1.646542in}}{\pgfqpoint{1.002720in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{1.760396in}}{\pgfqpoint{1.038438in}{1.821414in}}{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{1.944648in}}{\pgfqpoint{1.026300in}{2.005667in}}{\pgfqpoint{1.002720in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{2.119520in}}{\pgfqpoint{0.944576in}{2.171249in}}{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{2.258389in}}{\pgfqpoint{0.805708in}{2.292953in}}{\pgfqpoint{0.748781in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{2.340113in}}{\pgfqpoint{0.630836in}{2.352250in}}{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{2.352250in}}{\pgfqpoint{0.446583in}{2.340113in}}{\pgfqpoint{0.389657in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{2.292953in}}{\pgfqpoint{0.281001in}{2.258389in}}{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{2.171249in}}{\pgfqpoint{0.159297in}{2.119520in}}{\pgfqpoint{0.135717in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{2.005667in}}{\pgfqpoint{0.100000in}{1.944648in}}{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.821414in}}{\pgfqpoint{0.112137in}{1.760396in}}{\pgfqpoint{0.135717in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{1.646542in}}{\pgfqpoint{0.193861in}{1.594813in}}{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{1.507674in}}{\pgfqpoint{0.332730in}{1.473110in}}{\pgfqpoint{0.389657in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{1.425950in}}{\pgfqpoint{0.507602in}{1.413812in}}{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{1.413812in}}{\pgfqpoint{0.691854in}{1.425950in}}{\pgfqpoint{0.748781in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{1.473110in}}{\pgfqpoint{0.857437in}{1.507674in}}{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{1.594813in}}{\pgfqpoint{0.979140in}{1.646542in}}{\pgfqpoint{1.002720in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{1.760396in}}{\pgfqpoint{1.038438in}{1.821414in}}{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{1.944648in}}{\pgfqpoint{1.026300in}{2.005667in}}{\pgfqpoint{1.002720in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{2.119520in}}{\pgfqpoint{0.944576in}{2.171249in}}{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{2.258389in}}{\pgfqpoint{0.805708in}{2.292953in}}{\pgfqpoint{0.748781in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{2.340113in}}{\pgfqpoint{0.630836in}{2.352250in}}{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{2.352250in}}{\pgfqpoint{0.446583in}{2.340113in}}{\pgfqpoint{0.389657in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{2.292953in}}{\pgfqpoint{0.281001in}{2.258389in}}{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{2.171249in}}{\pgfqpoint{0.159297in}{2.119520in}}{\pgfqpoint{0.135717in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{2.005667in}}{\pgfqpoint{0.100000in}{1.944648in}}{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.821414in}}{\pgfqpoint{0.112137in}{1.760396in}}{\pgfqpoint{0.135717in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{1.646542in}}{\pgfqpoint{0.193861in}{1.594813in}}{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{1.507674in}}{\pgfqpoint{0.332730in}{1.473110in}}{\pgfqpoint{0.389657in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{1.425950in}}{\pgfqpoint{0.507602in}{1.413812in}}{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{1.413812in}}{\pgfqpoint{0.691854in}{1.425950in}}{\pgfqpoint{0.748781in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{1.473110in}}{\pgfqpoint{0.857437in}{1.507674in}}{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{1.594813in}}{\pgfqpoint{0.979140in}{1.646542in}}{\pgfqpoint{1.002720in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{1.760396in}}{\pgfqpoint{1.038438in}{1.821414in}}{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{1.944648in}}{\pgfqpoint{1.026300in}{2.005667in}}{\pgfqpoint{1.002720in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{2.119520in}}{\pgfqpoint{0.944576in}{2.171249in}}{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{2.258389in}}{\pgfqpoint{0.805708in}{2.292953in}}{\pgfqpoint{0.748781in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{2.340113in}}{\pgfqpoint{0.630836in}{2.352250in}}{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{2.352250in}}{\pgfqpoint{0.446583in}{2.340113in}}{\pgfqpoint{0.389657in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{2.292953in}}{\pgfqpoint{0.281001in}{2.258389in}}{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{2.171249in}}{\pgfqpoint{0.159297in}{2.119520in}}{\pgfqpoint{0.135717in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{2.005667in}}{\pgfqpoint{0.100000in}{1.944648in}}{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.821414in}}{\pgfqpoint{0.112137in}{1.760396in}}{\pgfqpoint{0.135717in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{1.646542in}}{\pgfqpoint{0.193861in}{1.594813in}}{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{1.507674in}}{\pgfqpoint{0.332730in}{1.473110in}}{\pgfqpoint{0.389657in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{1.425950in}}{\pgfqpoint{0.507602in}{1.413812in}}{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{1.413812in}}{\pgfqpoint{0.691854in}{1.425950in}}{\pgfqpoint{0.748781in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{1.473110in}}{\pgfqpoint{0.857437in}{1.507674in}}{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{1.594813in}}{\pgfqpoint{0.979140in}{1.646542in}}{\pgfqpoint{1.002720in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{1.760396in}}{\pgfqpoint{1.038438in}{1.821414in}}{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{1.944648in}}{\pgfqpoint{1.026300in}{2.005667in}}{\pgfqpoint{1.002720in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{2.119520in}}{\pgfqpoint{0.944576in}{2.171249in}}{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{2.258389in}}{\pgfqpoint{0.805708in}{2.292953in}}{\pgfqpoint{0.748781in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{2.340113in}}{\pgfqpoint{0.630836in}{2.352250in}}{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{2.352250in}}{\pgfqpoint{0.446583in}{2.340113in}}{\pgfqpoint{0.389657in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{2.292953in}}{\pgfqpoint{0.281001in}{2.258389in}}{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{2.171249in}}{\pgfqpoint{0.159297in}{2.119520in}}{\pgfqpoint{0.135717in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{2.005667in}}{\pgfqpoint{0.100000in}{1.944648in}}{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.821414in}}{\pgfqpoint{0.112137in}{1.760396in}}{\pgfqpoint{0.135717in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{1.646542in}}{\pgfqpoint{0.193861in}{1.594813in}}{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{1.507674in}}{\pgfqpoint{0.332730in}{1.473110in}}{\pgfqpoint{0.389657in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{1.425950in}}{\pgfqpoint{0.507602in}{1.413812in}}{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{1.413812in}}{\pgfqpoint{0.691854in}{1.425950in}}{\pgfqpoint{0.748781in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{1.473110in}}{\pgfqpoint{0.857437in}{1.507674in}}{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{1.594813in}}{\pgfqpoint{0.979140in}{1.646542in}}{\pgfqpoint{1.002720in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{1.760396in}}{\pgfqpoint{1.038438in}{1.821414in}}{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{1.944648in}}{\pgfqpoint{1.026300in}{2.005667in}}{\pgfqpoint{1.002720in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{2.119520in}}{\pgfqpoint{0.944576in}{2.171249in}}{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{2.258389in}}{\pgfqpoint{0.805708in}{2.292953in}}{\pgfqpoint{0.748781in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{2.340113in}}{\pgfqpoint{0.630836in}{2.352250in}}{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{2.352250in}}{\pgfqpoint{0.446583in}{2.340113in}}{\pgfqpoint{0.389657in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{2.292953in}}{\pgfqpoint{0.281001in}{2.258389in}}{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{2.171249in}}{\pgfqpoint{0.159297in}{2.119520in}}{\pgfqpoint{0.135717in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{2.005667in}}{\pgfqpoint{0.100000in}{1.944648in}}{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.821414in}}{\pgfqpoint{0.112137in}{1.760396in}}{\pgfqpoint{0.135717in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{1.646542in}}{\pgfqpoint{0.193861in}{1.594813in}}{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{1.507674in}}{\pgfqpoint{0.332730in}{1.473110in}}{\pgfqpoint{0.389657in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{1.425950in}}{\pgfqpoint{0.507602in}{1.413812in}}{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{1.413812in}}{\pgfqpoint{0.691854in}{1.425950in}}{\pgfqpoint{0.748781in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{1.473110in}}{\pgfqpoint{0.857437in}{1.507674in}}{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{1.594813in}}{\pgfqpoint{0.979140in}{1.646542in}}{\pgfqpoint{1.002720in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{1.760396in}}{\pgfqpoint{1.038438in}{1.821414in}}{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{1.944648in}}{\pgfqpoint{1.026300in}{2.005667in}}{\pgfqpoint{1.002720in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{2.119520in}}{\pgfqpoint{0.944576in}{2.171249in}}{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{2.258389in}}{\pgfqpoint{0.805708in}{2.292953in}}{\pgfqpoint{0.748781in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{2.340113in}}{\pgfqpoint{0.630836in}{2.352250in}}{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{2.352250in}}{\pgfqpoint{0.446583in}{2.340113in}}{\pgfqpoint{0.389657in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{2.292953in}}{\pgfqpoint{0.281001in}{2.258389in}}{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{2.171249in}}{\pgfqpoint{0.159297in}{2.119520in}}{\pgfqpoint{0.135717in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{2.005667in}}{\pgfqpoint{0.100000in}{1.944648in}}{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.821414in}}{\pgfqpoint{0.112137in}{1.760396in}}{\pgfqpoint{0.135717in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{1.646542in}}{\pgfqpoint{0.193861in}{1.594813in}}{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{1.507674in}}{\pgfqpoint{0.332730in}{1.473110in}}{\pgfqpoint{0.389657in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{1.425950in}}{\pgfqpoint{0.507602in}{1.413812in}}{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{1.413812in}}{\pgfqpoint{0.691854in}{1.425950in}}{\pgfqpoint{0.748781in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{1.473110in}}{\pgfqpoint{0.857437in}{1.507674in}}{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{1.594813in}}{\pgfqpoint{0.979140in}{1.646542in}}{\pgfqpoint{1.002720in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{1.760396in}}{\pgfqpoint{1.038438in}{1.821414in}}{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{1.944648in}}{\pgfqpoint{1.026300in}{2.005667in}}{\pgfqpoint{1.002720in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{2.119520in}}{\pgfqpoint{0.944576in}{2.171249in}}{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{2.258389in}}{\pgfqpoint{0.805708in}{2.292953in}}{\pgfqpoint{0.748781in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{2.340113in}}{\pgfqpoint{0.630836in}{2.352250in}}{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{2.352250in}}{\pgfqpoint{0.446583in}{2.340113in}}{\pgfqpoint{0.389657in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{2.292953in}}{\pgfqpoint{0.281001in}{2.258389in}}{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{2.171249in}}{\pgfqpoint{0.159297in}{2.119520in}}{\pgfqpoint{0.135717in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{2.005667in}}{\pgfqpoint{0.100000in}{1.944648in}}{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.821414in}}{\pgfqpoint{0.112137in}{1.760396in}}{\pgfqpoint{0.135717in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{1.646542in}}{\pgfqpoint{0.193861in}{1.594813in}}{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{1.507674in}}{\pgfqpoint{0.332730in}{1.473110in}}{\pgfqpoint{0.389657in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{1.425950in}}{\pgfqpoint{0.507602in}{1.413812in}}{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{1.413812in}}{\pgfqpoint{0.691854in}{1.425950in}}{\pgfqpoint{0.748781in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{1.473110in}}{\pgfqpoint{0.857437in}{1.507674in}}{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{1.594813in}}{\pgfqpoint{0.979140in}{1.646542in}}{\pgfqpoint{1.002720in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{1.760396in}}{\pgfqpoint{1.038438in}{1.821414in}}{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{1.944648in}}{\pgfqpoint{1.026300in}{2.005667in}}{\pgfqpoint{1.002720in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{2.119520in}}{\pgfqpoint{0.944576in}{2.171249in}}{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{2.258389in}}{\pgfqpoint{0.805708in}{2.292953in}}{\pgfqpoint{0.748781in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{2.340113in}}{\pgfqpoint{0.630836in}{2.352250in}}{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{2.352250in}}{\pgfqpoint{0.446583in}{2.340113in}}{\pgfqpoint{0.389657in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{2.292953in}}{\pgfqpoint{0.281001in}{2.258389in}}{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{2.171249in}}{\pgfqpoint{0.159297in}{2.119520in}}{\pgfqpoint{0.135717in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{2.005667in}}{\pgfqpoint{0.100000in}{1.944648in}}{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.821414in}}{\pgfqpoint{0.112137in}{1.760396in}}{\pgfqpoint{0.135717in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{1.646542in}}{\pgfqpoint{0.193861in}{1.594813in}}{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{1.507674in}}{\pgfqpoint{0.332730in}{1.473110in}}{\pgfqpoint{0.389657in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{1.425950in}}{\pgfqpoint{0.507602in}{1.413812in}}{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{1.413812in}}{\pgfqpoint{0.691854in}{1.425950in}}{\pgfqpoint{0.748781in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{1.473110in}}{\pgfqpoint{0.857437in}{1.507674in}}{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{1.594813in}}{\pgfqpoint{0.979140in}{1.646542in}}{\pgfqpoint{1.002720in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{1.760396in}}{\pgfqpoint{1.038438in}{1.821414in}}{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751617in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.750618in}{1.902097in}}%
\pgfpathlineto{\pgfqpoint{0.747631in}{1.920954in}}%
\pgfpathlineto{\pgfqpoint{0.742690in}{1.939395in}}%
\pgfpathlineto{\pgfqpoint{0.735848in}{1.957219in}}%
\pgfpathlineto{\pgfqpoint{0.727180in}{1.974230in}}%
\pgfpathlineto{\pgfqpoint{0.716782in}{1.990242in}}%
\pgfpathlineto{\pgfqpoint{0.704767in}{2.005079in}}%
\pgfpathlineto{\pgfqpoint{0.691267in}{2.018579in}}%
\pgfpathlineto{\pgfqpoint{0.676430in}{2.030594in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{2.040993in}}%
\pgfpathlineto{\pgfqpoint{0.643407in}{2.049660in}}%
\pgfpathlineto{\pgfqpoint{0.625583in}{2.056502in}}%
\pgfpathlineto{\pgfqpoint{0.607141in}{2.061443in}}%
\pgfpathlineto{\pgfqpoint{0.588285in}{2.064430in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{2.065429in}}%
\pgfpathlineto{\pgfqpoint{0.550153in}{2.064430in}}%
\pgfpathlineto{\pgfqpoint{0.531296in}{2.061443in}}%
\pgfpathlineto{\pgfqpoint{0.512855in}{2.056502in}}%
\pgfpathlineto{\pgfqpoint{0.495031in}{2.049660in}}%
\pgfpathlineto{\pgfqpoint{0.478020in}{2.040993in}}%
\pgfpathlineto{\pgfqpoint{0.462008in}{2.030594in}}%
\pgfpathlineto{\pgfqpoint{0.447171in}{2.018579in}}%
\pgfpathlineto{\pgfqpoint{0.433671in}{2.005079in}}%
\pgfpathlineto{\pgfqpoint{0.421656in}{1.990242in}}%
\pgfpathlineto{\pgfqpoint{0.411257in}{1.974230in}}%
\pgfpathlineto{\pgfqpoint{0.402590in}{1.957219in}}%
\pgfpathlineto{\pgfqpoint{0.395748in}{1.939395in}}%
\pgfpathlineto{\pgfqpoint{0.390807in}{1.920954in}}%
\pgfpathlineto{\pgfqpoint{0.387820in}{1.902097in}}%
\pgfpathlineto{\pgfqpoint{0.386821in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.387820in}{1.863965in}}%
\pgfpathlineto{\pgfqpoint{0.390807in}{1.845109in}}%
\pgfpathlineto{\pgfqpoint{0.395748in}{1.826667in}}%
\pgfpathlineto{\pgfqpoint{0.402590in}{1.808843in}}%
\pgfpathlineto{\pgfqpoint{0.411257in}{1.791832in}}%
\pgfpathlineto{\pgfqpoint{0.421656in}{1.775820in}}%
\pgfpathlineto{\pgfqpoint{0.433671in}{1.760983in}}%
\pgfpathlineto{\pgfqpoint{0.447171in}{1.747483in}}%
\pgfpathlineto{\pgfqpoint{0.462008in}{1.735468in}}%
\pgfpathlineto{\pgfqpoint{0.478020in}{1.725070in}}%
\pgfpathlineto{\pgfqpoint{0.495031in}{1.716402in}}%
\pgfpathlineto{\pgfqpoint{0.512855in}{1.709560in}}%
\pgfpathlineto{\pgfqpoint{0.531296in}{1.704619in}}%
\pgfpathlineto{\pgfqpoint{0.550153in}{1.701632in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{1.700633in}}%
\pgfpathlineto{\pgfqpoint{0.588285in}{1.701632in}}%
\pgfpathlineto{\pgfqpoint{0.607141in}{1.704619in}}%
\pgfpathlineto{\pgfqpoint{0.625583in}{1.709560in}}%
\pgfpathlineto{\pgfqpoint{0.643407in}{1.716402in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{1.725070in}}%
\pgfpathlineto{\pgfqpoint{0.676430in}{1.735468in}}%
\pgfpathlineto{\pgfqpoint{0.691267in}{1.747483in}}%
\pgfpathlineto{\pgfqpoint{0.704767in}{1.760983in}}%
\pgfpathlineto{\pgfqpoint{0.716782in}{1.775820in}}%
\pgfpathlineto{\pgfqpoint{0.727180in}{1.791832in}}%
\pgfpathlineto{\pgfqpoint{0.735848in}{1.808843in}}%
\pgfpathlineto{\pgfqpoint{0.742690in}{1.826667in}}%
\pgfpathlineto{\pgfqpoint{0.747631in}{1.845109in}}%
\pgfpathlineto{\pgfqpoint{0.750618in}{1.863965in}}%
\pgfpathlineto{\pgfqpoint{0.751617in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.751617in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.737732in,y=1.952832in,left,bottom]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{1.944648in}}{\pgfqpoint{1.026300in}{2.005667in}}{\pgfqpoint{1.002720in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{2.119520in}}{\pgfqpoint{0.944576in}{2.171249in}}{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{2.258389in}}{\pgfqpoint{0.805708in}{2.292953in}}{\pgfqpoint{0.748781in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{2.340113in}}{\pgfqpoint{0.630836in}{2.352250in}}{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{2.352250in}}{\pgfqpoint{0.446583in}{2.340113in}}{\pgfqpoint{0.389657in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{2.292953in}}{\pgfqpoint{0.281001in}{2.258389in}}{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{2.171249in}}{\pgfqpoint{0.159297in}{2.119520in}}{\pgfqpoint{0.135717in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{2.005667in}}{\pgfqpoint{0.100000in}{1.944648in}}{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.821414in}}{\pgfqpoint{0.112137in}{1.760396in}}{\pgfqpoint{0.135717in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{1.646542in}}{\pgfqpoint{0.193861in}{1.594813in}}{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{1.507674in}}{\pgfqpoint{0.332730in}{1.473110in}}{\pgfqpoint{0.389657in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{1.425950in}}{\pgfqpoint{0.507602in}{1.413812in}}{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{1.413812in}}{\pgfqpoint{0.691854in}{1.425950in}}{\pgfqpoint{0.748781in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{1.473110in}}{\pgfqpoint{0.857437in}{1.507674in}}{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{1.594813in}}{\pgfqpoint{0.979140in}{1.646542in}}{\pgfqpoint{1.002720in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{1.760396in}}{\pgfqpoint{1.038438in}{1.821414in}}{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934015in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.933126in}{1.908478in}}%
\pgfpathlineto{\pgfqpoint{0.930464in}{1.933801in}}%
\pgfpathlineto{\pgfqpoint{0.926043in}{1.958877in}}%
\pgfpathlineto{\pgfqpoint{0.919883in}{1.983583in}}%
\pgfpathlineto{\pgfqpoint{0.912015in}{2.007799in}}%
\pgfpathlineto{\pgfqpoint{0.902476in}{2.031407in}}%
\pgfpathlineto{\pgfqpoint{0.891314in}{2.054293in}}%
\pgfpathlineto{\pgfqpoint{0.878583in}{2.076344in}}%
\pgfpathlineto{\pgfqpoint{0.864345in}{2.097453in}}%
\pgfpathlineto{\pgfqpoint{0.848669in}{2.117518in}}%
\pgfpathlineto{\pgfqpoint{0.831631in}{2.136440in}}%
\pgfpathlineto{\pgfqpoint{0.813315in}{2.154127in}}%
\pgfpathlineto{\pgfqpoint{0.793810in}{2.170494in}}%
\pgfpathlineto{\pgfqpoint{0.773210in}{2.185461in}}%
\pgfpathlineto{\pgfqpoint{0.751617in}{2.198954in}}%
\pgfpathlineto{\pgfqpoint{0.729135in}{2.210908in}}%
\pgfpathlineto{\pgfqpoint{0.705874in}{2.221264in}}%
\pgfpathlineto{\pgfqpoint{0.681947in}{2.229973in}}%
\pgfpathlineto{\pgfqpoint{0.657471in}{2.236991in}}%
\pgfpathlineto{\pgfqpoint{0.632565in}{2.242285in}}%
\pgfpathlineto{\pgfqpoint{0.607350in}{2.245829in}}%
\pgfpathlineto{\pgfqpoint{0.581950in}{2.247605in}}%
\pgfpathlineto{\pgfqpoint{0.556488in}{2.247605in}}%
\pgfpathlineto{\pgfqpoint{0.531087in}{2.245829in}}%
\pgfpathlineto{\pgfqpoint{0.505873in}{2.242285in}}%
\pgfpathlineto{\pgfqpoint{0.480967in}{2.236991in}}%
\pgfpathlineto{\pgfqpoint{0.456491in}{2.229973in}}%
\pgfpathlineto{\pgfqpoint{0.432564in}{2.221264in}}%
\pgfpathlineto{\pgfqpoint{0.409303in}{2.210908in}}%
\pgfpathlineto{\pgfqpoint{0.386821in}{2.198954in}}%
\pgfpathlineto{\pgfqpoint{0.365227in}{2.185461in}}%
\pgfpathlineto{\pgfqpoint{0.344628in}{2.170494in}}%
\pgfpathlineto{\pgfqpoint{0.325123in}{2.154127in}}%
\pgfpathlineto{\pgfqpoint{0.306807in}{2.136440in}}%
\pgfpathlineto{\pgfqpoint{0.289769in}{2.117518in}}%
\pgfpathlineto{\pgfqpoint{0.274093in}{2.097453in}}%
\pgfpathlineto{\pgfqpoint{0.259854in}{2.076344in}}%
\pgfpathlineto{\pgfqpoint{0.247123in}{2.054293in}}%
\pgfpathlineto{\pgfqpoint{0.235961in}{2.031407in}}%
\pgfpathlineto{\pgfqpoint{0.226423in}{2.007799in}}%
\pgfpathlineto{\pgfqpoint{0.218554in}{1.983583in}}%
\pgfpathlineto{\pgfqpoint{0.212394in}{1.958877in}}%
\pgfpathlineto{\pgfqpoint{0.207973in}{1.933801in}}%
\pgfpathlineto{\pgfqpoint{0.205311in}{1.908478in}}%
\pgfpathlineto{\pgfqpoint{0.204423in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.205311in}{1.857584in}}%
\pgfpathlineto{\pgfqpoint{0.207973in}{1.832261in}}%
\pgfpathlineto{\pgfqpoint{0.212394in}{1.807186in}}%
\pgfpathlineto{\pgfqpoint{0.218554in}{1.782480in}}%
\pgfpathlineto{\pgfqpoint{0.226423in}{1.758264in}}%
\pgfpathlineto{\pgfqpoint{0.235961in}{1.734655in}}%
\pgfpathlineto{\pgfqpoint{0.247123in}{1.711770in}}%
\pgfpathlineto{\pgfqpoint{0.259854in}{1.689719in}}%
\pgfpathlineto{\pgfqpoint{0.274093in}{1.668610in}}%
\pgfpathlineto{\pgfqpoint{0.289769in}{1.648545in}}%
\pgfpathlineto{\pgfqpoint{0.306807in}{1.629623in}}%
\pgfpathlineto{\pgfqpoint{0.325123in}{1.611935in}}%
\pgfpathlineto{\pgfqpoint{0.344628in}{1.595568in}}%
\pgfpathlineto{\pgfqpoint{0.365227in}{1.580602in}}%
\pgfpathlineto{\pgfqpoint{0.386821in}{1.567109in}}%
\pgfpathlineto{\pgfqpoint{0.409303in}{1.555155in}}%
\pgfpathlineto{\pgfqpoint{0.432564in}{1.544798in}}%
\pgfpathlineto{\pgfqpoint{0.456491in}{1.536090in}}%
\pgfpathlineto{\pgfqpoint{0.480967in}{1.529071in}}%
\pgfpathlineto{\pgfqpoint{0.505873in}{1.523777in}}%
\pgfpathlineto{\pgfqpoint{0.531087in}{1.520234in}}%
\pgfpathlineto{\pgfqpoint{0.556488in}{1.518458in}}%
\pgfpathlineto{\pgfqpoint{0.581950in}{1.518458in}}%
\pgfpathlineto{\pgfqpoint{0.607350in}{1.520234in}}%
\pgfpathlineto{\pgfqpoint{0.632565in}{1.523777in}}%
\pgfpathlineto{\pgfqpoint{0.657471in}{1.529071in}}%
\pgfpathlineto{\pgfqpoint{0.681947in}{1.536090in}}%
\pgfpathlineto{\pgfqpoint{0.705874in}{1.544798in}}%
\pgfpathlineto{\pgfqpoint{0.729135in}{1.555155in}}%
\pgfpathlineto{\pgfqpoint{0.751617in}{1.567109in}}%
\pgfpathlineto{\pgfqpoint{0.773210in}{1.580602in}}%
\pgfpathlineto{\pgfqpoint{0.793810in}{1.595568in}}%
\pgfpathlineto{\pgfqpoint{0.813315in}{1.611935in}}%
\pgfpathlineto{\pgfqpoint{0.831631in}{1.629623in}}%
\pgfpathlineto{\pgfqpoint{0.848669in}{1.648545in}}%
\pgfpathlineto{\pgfqpoint{0.864345in}{1.668610in}}%
\pgfpathlineto{\pgfqpoint{0.878583in}{1.689719in}}%
\pgfpathlineto{\pgfqpoint{0.891314in}{1.711770in}}%
\pgfpathlineto{\pgfqpoint{0.902476in}{1.734655in}}%
\pgfpathlineto{\pgfqpoint{0.912015in}{1.758264in}}%
\pgfpathlineto{\pgfqpoint{0.919883in}{1.782480in}}%
\pgfpathlineto{\pgfqpoint{0.926043in}{1.807186in}}%
\pgfpathlineto{\pgfqpoint{0.930464in}{1.832261in}}%
\pgfpathlineto{\pgfqpoint{0.933126in}{1.857584in}}%
\pgfpathlineto{\pgfqpoint{0.934015in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.934015in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906246in,y=2.022633in,left,bottom]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{1.944648in}}{\pgfqpoint{1.026300in}{2.005667in}}{\pgfqpoint{1.002720in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{2.119520in}}{\pgfqpoint{0.944576in}{2.171249in}}{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{2.258389in}}{\pgfqpoint{0.805708in}{2.292953in}}{\pgfqpoint{0.748781in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{2.340113in}}{\pgfqpoint{0.630836in}{2.352250in}}{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{2.352250in}}{\pgfqpoint{0.446583in}{2.340113in}}{\pgfqpoint{0.389657in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{2.292953in}}{\pgfqpoint{0.281001in}{2.258389in}}{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{2.171249in}}{\pgfqpoint{0.159297in}{2.119520in}}{\pgfqpoint{0.135717in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{2.005667in}}{\pgfqpoint{0.100000in}{1.944648in}}{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.821414in}}{\pgfqpoint{0.112137in}{1.760396in}}{\pgfqpoint{0.135717in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{1.646542in}}{\pgfqpoint{0.193861in}{1.594813in}}{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{1.507674in}}{\pgfqpoint{0.332730in}{1.473110in}}{\pgfqpoint{0.389657in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{1.425950in}}{\pgfqpoint{0.507602in}{1.413812in}}{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{1.413812in}}{\pgfqpoint{0.691854in}{1.425950in}}{\pgfqpoint{0.748781in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{1.473110in}}{\pgfqpoint{0.857437in}{1.507674in}}{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{1.594813in}}{\pgfqpoint{0.979140in}{1.646542in}}{\pgfqpoint{1.002720in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{1.760396in}}{\pgfqpoint{1.038438in}{1.821414in}}{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.844995in}}%
\pgfpathcurveto{\pgfqpoint{0.579306in}{1.844995in}}{\pgfqpoint{0.588982in}{1.849003in}}{\pgfqpoint{0.596114in}{1.856136in}}%
\pgfpathcurveto{\pgfqpoint{0.603247in}{1.863268in}}{\pgfqpoint{0.607255in}{1.872944in}}{\pgfqpoint{0.607255in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.607255in}{1.893119in}}{\pgfqpoint{0.603247in}{1.902794in}}{\pgfqpoint{0.596114in}{1.909927in}}%
\pgfpathcurveto{\pgfqpoint{0.588982in}{1.917060in}}{\pgfqpoint{0.579306in}{1.921068in}}{\pgfqpoint{0.569219in}{1.921068in}}%
\pgfpathcurveto{\pgfqpoint{0.559131in}{1.921068in}}{\pgfqpoint{0.549456in}{1.917060in}}{\pgfqpoint{0.542323in}{1.909927in}}%
\pgfpathcurveto{\pgfqpoint{0.535190in}{1.902794in}}{\pgfqpoint{0.531182in}{1.893119in}}{\pgfqpoint{0.531182in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.531182in}{1.872944in}}{\pgfqpoint{0.535190in}{1.863268in}}{\pgfqpoint{0.542323in}{1.856136in}}%
\pgfpathcurveto{\pgfqpoint{0.549456in}{1.849003in}}{\pgfqpoint{0.559131in}{1.844995in}}{\pgfqpoint{0.569219in}{1.844995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{1.944648in}}{\pgfqpoint{1.026300in}{2.005667in}}{\pgfqpoint{1.002720in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{2.119520in}}{\pgfqpoint{0.944576in}{2.171249in}}{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{2.258389in}}{\pgfqpoint{0.805708in}{2.292953in}}{\pgfqpoint{0.748781in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{2.340113in}}{\pgfqpoint{0.630836in}{2.352250in}}{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{2.352250in}}{\pgfqpoint{0.446583in}{2.340113in}}{\pgfqpoint{0.389657in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{2.292953in}}{\pgfqpoint{0.281001in}{2.258389in}}{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{2.171249in}}{\pgfqpoint{0.159297in}{2.119520in}}{\pgfqpoint{0.135717in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{2.005667in}}{\pgfqpoint{0.100000in}{1.944648in}}{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.821414in}}{\pgfqpoint{0.112137in}{1.760396in}}{\pgfqpoint{0.135717in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{1.646542in}}{\pgfqpoint{0.193861in}{1.594813in}}{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{1.507674in}}{\pgfqpoint{0.332730in}{1.473110in}}{\pgfqpoint{0.389657in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{1.425950in}}{\pgfqpoint{0.507602in}{1.413812in}}{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{1.413812in}}{\pgfqpoint{0.691854in}{1.425950in}}{\pgfqpoint{0.748781in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{1.473110in}}{\pgfqpoint{0.857437in}{1.507674in}}{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{1.594813in}}{\pgfqpoint{0.979140in}{1.646542in}}{\pgfqpoint{1.002720in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{1.760396in}}{\pgfqpoint{1.038438in}{1.821414in}}{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{1.944648in}}{\pgfqpoint{1.026300in}{2.005667in}}{\pgfqpoint{1.002720in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{2.119520in}}{\pgfqpoint{0.944576in}{2.171249in}}{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{2.258389in}}{\pgfqpoint{0.805708in}{2.292953in}}{\pgfqpoint{0.748781in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{2.340113in}}{\pgfqpoint{0.630836in}{2.352250in}}{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{2.352250in}}{\pgfqpoint{0.446583in}{2.340113in}}{\pgfqpoint{0.389657in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{2.292953in}}{\pgfqpoint{0.281001in}{2.258389in}}{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{2.171249in}}{\pgfqpoint{0.159297in}{2.119520in}}{\pgfqpoint{0.135717in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{2.005667in}}{\pgfqpoint{0.100000in}{1.944648in}}{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.821414in}}{\pgfqpoint{0.112137in}{1.760396in}}{\pgfqpoint{0.135717in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{1.646542in}}{\pgfqpoint{0.193861in}{1.594813in}}{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{1.507674in}}{\pgfqpoint{0.332730in}{1.473110in}}{\pgfqpoint{0.389657in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{1.425950in}}{\pgfqpoint{0.507602in}{1.413812in}}{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{1.413812in}}{\pgfqpoint{0.691854in}{1.425950in}}{\pgfqpoint{0.748781in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{1.473110in}}{\pgfqpoint{0.857437in}{1.507674in}}{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{1.594813in}}{\pgfqpoint{0.979140in}{1.646542in}}{\pgfqpoint{1.002720in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{1.760396in}}{\pgfqpoint{1.038438in}{1.821414in}}{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578339in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.578264in}{1.884197in}}%
\pgfpathlineto{\pgfqpoint{0.578040in}{1.885345in}}%
\pgfpathlineto{\pgfqpoint{0.577672in}{1.886454in}}%
\pgfpathlineto{\pgfqpoint{0.577165in}{1.887507in}}%
\pgfpathlineto{\pgfqpoint{0.576528in}{1.888486in}}%
\pgfpathlineto{\pgfqpoint{0.575770in}{1.889376in}}%
\pgfpathlineto{\pgfqpoint{0.574905in}{1.890161in}}%
\pgfpathlineto{\pgfqpoint{0.573946in}{1.890830in}}%
\pgfpathlineto{\pgfqpoint{0.572910in}{1.891371in}}%
\pgfpathlineto{\pgfqpoint{0.571814in}{1.891774in}}%
\pgfpathlineto{\pgfqpoint{0.570674in}{1.892034in}}%
\pgfpathlineto{\pgfqpoint{0.569511in}{1.892146in}}%
\pgfpathlineto{\pgfqpoint{0.568343in}{1.892109in}}%
\pgfpathlineto{\pgfqpoint{0.567189in}{1.891922in}}%
\pgfpathlineto{\pgfqpoint{0.566069in}{1.891590in}}%
\pgfpathlineto{\pgfqpoint{0.565000in}{1.891117in}}%
\pgfpathlineto{\pgfqpoint{0.564001in}{1.890511in}}%
\pgfpathlineto{\pgfqpoint{0.563087in}{1.889783in}}%
\pgfpathlineto{\pgfqpoint{0.562274in}{1.888943in}}%
\pgfpathlineto{\pgfqpoint{0.561575in}{1.888006in}}%
\pgfpathlineto{\pgfqpoint{0.561002in}{1.886988in}}%
\pgfpathlineto{\pgfqpoint{0.560563in}{1.885905in}}%
\pgfpathlineto{\pgfqpoint{0.560267in}{1.884775in}}%
\pgfpathlineto{\pgfqpoint{0.560118in}{1.883616in}}%
\pgfpathlineto{\pgfqpoint{0.560118in}{1.882447in}}%
\pgfpathlineto{\pgfqpoint{0.560267in}{1.881288in}}%
\pgfpathlineto{\pgfqpoint{0.560563in}{1.880157in}}%
\pgfpathlineto{\pgfqpoint{0.561002in}{1.879074in}}%
\pgfpathlineto{\pgfqpoint{0.561575in}{1.878056in}}%
\pgfpathlineto{\pgfqpoint{0.562274in}{1.877119in}}%
\pgfpathlineto{\pgfqpoint{0.563087in}{1.876280in}}%
\pgfpathlineto{\pgfqpoint{0.564001in}{1.875551in}}%
\pgfpathlineto{\pgfqpoint{0.565000in}{1.874946in}}%
\pgfpathlineto{\pgfqpoint{0.566069in}{1.874473in}}%
\pgfpathlineto{\pgfqpoint{0.567189in}{1.874140in}}%
\pgfpathlineto{\pgfqpoint{0.568343in}{1.873953in}}%
\pgfpathlineto{\pgfqpoint{0.569511in}{1.873916in}}%
\pgfpathlineto{\pgfqpoint{0.570674in}{1.874028in}}%
\pgfpathlineto{\pgfqpoint{0.571814in}{1.874288in}}%
\pgfpathlineto{\pgfqpoint{0.572910in}{1.874692in}}%
\pgfpathlineto{\pgfqpoint{0.573946in}{1.875232in}}%
\pgfpathlineto{\pgfqpoint{0.574905in}{1.875901in}}%
\pgfpathlineto{\pgfqpoint{0.575770in}{1.876687in}}%
\pgfpathlineto{\pgfqpoint{0.576528in}{1.877577in}}%
\pgfpathlineto{\pgfqpoint{0.577165in}{1.878556in}}%
\pgfpathlineto{\pgfqpoint{0.577672in}{1.879609in}}%
\pgfpathlineto{\pgfqpoint{0.578040in}{1.880718in}}%
\pgfpathlineto{\pgfqpoint{0.578264in}{1.881865in}}%
\pgfpathlineto{\pgfqpoint{0.578339in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{1.944648in}}{\pgfqpoint{1.026300in}{2.005667in}}{\pgfqpoint{1.002720in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{2.119520in}}{\pgfqpoint{0.944576in}{2.171249in}}{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{2.258389in}}{\pgfqpoint{0.805708in}{2.292953in}}{\pgfqpoint{0.748781in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{2.340113in}}{\pgfqpoint{0.630836in}{2.352250in}}{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{2.352250in}}{\pgfqpoint{0.446583in}{2.340113in}}{\pgfqpoint{0.389657in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{2.292953in}}{\pgfqpoint{0.281001in}{2.258389in}}{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{2.171249in}}{\pgfqpoint{0.159297in}{2.119520in}}{\pgfqpoint{0.135717in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{2.005667in}}{\pgfqpoint{0.100000in}{1.944648in}}{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.821414in}}{\pgfqpoint{0.112137in}{1.760396in}}{\pgfqpoint{0.135717in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{1.646542in}}{\pgfqpoint{0.193861in}{1.594813in}}{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{1.507674in}}{\pgfqpoint{0.332730in}{1.473110in}}{\pgfqpoint{0.389657in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{1.425950in}}{\pgfqpoint{0.507602in}{1.413812in}}{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{1.413812in}}{\pgfqpoint{0.691854in}{1.425950in}}{\pgfqpoint{0.748781in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{1.473110in}}{\pgfqpoint{0.857437in}{1.507674in}}{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{1.594813in}}{\pgfqpoint{0.979140in}{1.646542in}}{\pgfqpoint{1.002720in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{1.760396in}}{\pgfqpoint{1.038438in}{1.821414in}}{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587459in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.587309in}{1.885364in}}%
\pgfpathlineto{\pgfqpoint{0.586862in}{1.887658in}}%
\pgfpathlineto{\pgfqpoint{0.586126in}{1.889876in}}%
\pgfpathlineto{\pgfqpoint{0.585111in}{1.891982in}}%
\pgfpathlineto{\pgfqpoint{0.583836in}{1.893941in}}%
\pgfpathlineto{\pgfqpoint{0.582321in}{1.895720in}}%
\pgfpathlineto{\pgfqpoint{0.580591in}{1.897292in}}%
\pgfpathlineto{\pgfqpoint{0.578674in}{1.898629in}}%
\pgfpathlineto{\pgfqpoint{0.576602in}{1.899710in}}%
\pgfpathlineto{\pgfqpoint{0.574408in}{1.900517in}}%
\pgfpathlineto{\pgfqpoint{0.572130in}{1.901037in}}%
\pgfpathlineto{\pgfqpoint{0.569803in}{1.901262in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{1.901187in}}%
\pgfpathlineto{\pgfqpoint{0.565160in}{1.900814in}}%
\pgfpathlineto{\pgfqpoint{0.562919in}{1.900149in}}%
\pgfpathlineto{\pgfqpoint{0.560782in}{1.899203in}}%
\pgfpathlineto{\pgfqpoint{0.558783in}{1.897991in}}%
\pgfpathlineto{\pgfqpoint{0.556956in}{1.896534in}}%
\pgfpathlineto{\pgfqpoint{0.555330in}{1.894855in}}%
\pgfpathlineto{\pgfqpoint{0.553932in}{1.892982in}}%
\pgfpathlineto{\pgfqpoint{0.552785in}{1.890945in}}%
\pgfpathlineto{\pgfqpoint{0.551908in}{1.888779in}}%
\pgfpathlineto{\pgfqpoint{0.551315in}{1.886518in}}%
\pgfpathlineto{\pgfqpoint{0.551016in}{1.884200in}}%
\pgfpathlineto{\pgfqpoint{0.551016in}{1.881863in}}%
\pgfpathlineto{\pgfqpoint{0.551315in}{1.879545in}}%
\pgfpathlineto{\pgfqpoint{0.551908in}{1.877284in}}%
\pgfpathlineto{\pgfqpoint{0.552785in}{1.875117in}}%
\pgfpathlineto{\pgfqpoint{0.553932in}{1.873081in}}%
\pgfpathlineto{\pgfqpoint{0.555330in}{1.871208in}}%
\pgfpathlineto{\pgfqpoint{0.556956in}{1.869529in}}%
\pgfpathlineto{\pgfqpoint{0.558783in}{1.868071in}}%
\pgfpathlineto{\pgfqpoint{0.560782in}{1.866860in}}%
\pgfpathlineto{\pgfqpoint{0.562919in}{1.865914in}}%
\pgfpathlineto{\pgfqpoint{0.565160in}{1.865249in}}%
\pgfpathlineto{\pgfqpoint{0.567467in}{1.864876in}}%
\pgfpathlineto{\pgfqpoint{0.569803in}{1.864801in}}%
\pgfpathlineto{\pgfqpoint{0.572130in}{1.865025in}}%
\pgfpathlineto{\pgfqpoint{0.574408in}{1.865545in}}%
\pgfpathlineto{\pgfqpoint{0.576602in}{1.866353in}}%
\pgfpathlineto{\pgfqpoint{0.578674in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{0.580591in}{1.868771in}}%
\pgfpathlineto{\pgfqpoint{0.582321in}{1.870342in}}%
\pgfpathlineto{\pgfqpoint{0.583836in}{1.872122in}}%
\pgfpathlineto{\pgfqpoint{0.585111in}{1.874081in}}%
\pgfpathlineto{\pgfqpoint{0.586126in}{1.876186in}}%
\pgfpathlineto{\pgfqpoint{0.586862in}{1.878405in}}%
\pgfpathlineto{\pgfqpoint{0.587309in}{1.880699in}}%
\pgfpathlineto{\pgfqpoint{0.587459in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{1.944648in}}{\pgfqpoint{1.026300in}{2.005667in}}{\pgfqpoint{1.002720in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{2.119520in}}{\pgfqpoint{0.944576in}{2.171249in}}{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{2.258389in}}{\pgfqpoint{0.805708in}{2.292953in}}{\pgfqpoint{0.748781in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{2.340113in}}{\pgfqpoint{0.630836in}{2.352250in}}{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{2.352250in}}{\pgfqpoint{0.446583in}{2.340113in}}{\pgfqpoint{0.389657in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{2.292953in}}{\pgfqpoint{0.281001in}{2.258389in}}{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{2.171249in}}{\pgfqpoint{0.159297in}{2.119520in}}{\pgfqpoint{0.135717in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{2.005667in}}{\pgfqpoint{0.100000in}{1.944648in}}{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.821414in}}{\pgfqpoint{0.112137in}{1.760396in}}{\pgfqpoint{0.135717in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{1.646542in}}{\pgfqpoint{0.193861in}{1.594813in}}{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{1.507674in}}{\pgfqpoint{0.332730in}{1.473110in}}{\pgfqpoint{0.389657in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{1.425950in}}{\pgfqpoint{0.507602in}{1.413812in}}{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{1.413812in}}{\pgfqpoint{0.691854in}{1.425950in}}{\pgfqpoint{0.748781in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{1.473110in}}{\pgfqpoint{0.857437in}{1.507674in}}{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{1.594813in}}{\pgfqpoint{0.979140in}{1.646542in}}{\pgfqpoint{1.002720in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{1.760396in}}{\pgfqpoint{1.038438in}{1.821414in}}{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596578in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.596354in}{1.886530in}}%
\pgfpathlineto{\pgfqpoint{0.595684in}{1.889971in}}%
\pgfpathlineto{\pgfqpoint{0.594579in}{1.893298in}}%
\pgfpathlineto{\pgfqpoint{0.593058in}{1.896457in}}%
\pgfpathlineto{\pgfqpoint{0.591145in}{1.899395in}}%
\pgfpathlineto{\pgfqpoint{0.588873in}{1.902065in}}%
\pgfpathlineto{\pgfqpoint{0.586277in}{1.904422in}}%
\pgfpathlineto{\pgfqpoint{0.583402in}{1.906428in}}%
\pgfpathlineto{\pgfqpoint{0.580293in}{1.908049in}}%
\pgfpathlineto{\pgfqpoint{0.577003in}{1.909260in}}%
\pgfpathlineto{\pgfqpoint{0.573585in}{1.910040in}}%
\pgfpathlineto{\pgfqpoint{0.570096in}{1.910377in}}%
\pgfpathlineto{\pgfqpoint{0.566592in}{1.910265in}}%
\pgfpathlineto{\pgfqpoint{0.563131in}{1.909705in}}%
\pgfpathlineto{\pgfqpoint{0.559770in}{1.908707in}}%
\pgfpathlineto{\pgfqpoint{0.556564in}{1.907288in}}%
\pgfpathlineto{\pgfqpoint{0.553566in}{1.905471in}}%
\pgfpathlineto{\pgfqpoint{0.550825in}{1.903285in}}%
\pgfpathlineto{\pgfqpoint{0.548386in}{1.900767in}}%
\pgfpathlineto{\pgfqpoint{0.546289in}{1.897957in}}%
\pgfpathlineto{\pgfqpoint{0.544569in}{1.894902in}}%
\pgfpathlineto{\pgfqpoint{0.543253in}{1.891653in}}%
\pgfpathlineto{\pgfqpoint{0.542364in}{1.888261in}}%
\pgfpathlineto{\pgfqpoint{0.541915in}{1.884784in}}%
\pgfpathlineto{\pgfqpoint{0.541915in}{1.881278in}}%
\pgfpathlineto{\pgfqpoint{0.542364in}{1.877801in}}%
\pgfpathlineto{\pgfqpoint{0.543253in}{1.874410in}}%
\pgfpathlineto{\pgfqpoint{0.544569in}{1.871160in}}%
\pgfpathlineto{\pgfqpoint{0.546289in}{1.868106in}}%
\pgfpathlineto{\pgfqpoint{0.548386in}{1.865296in}}%
\pgfpathlineto{\pgfqpoint{0.550825in}{1.862777in}}%
\pgfpathlineto{\pgfqpoint{0.553566in}{1.860592in}}%
\pgfpathlineto{\pgfqpoint{0.556564in}{1.858774in}}%
\pgfpathlineto{\pgfqpoint{0.559770in}{1.857355in}}%
\pgfpathlineto{\pgfqpoint{0.563131in}{1.856358in}}%
\pgfpathlineto{\pgfqpoint{0.566592in}{1.855798in}}%
\pgfpathlineto{\pgfqpoint{0.570096in}{1.855686in}}%
\pgfpathlineto{\pgfqpoint{0.573585in}{1.856022in}}%
\pgfpathlineto{\pgfqpoint{0.577003in}{1.856802in}}%
\pgfpathlineto{\pgfqpoint{0.580293in}{1.858013in}}%
\pgfpathlineto{\pgfqpoint{0.583402in}{1.859635in}}%
\pgfpathlineto{\pgfqpoint{0.586277in}{1.861641in}}%
\pgfpathlineto{\pgfqpoint{0.588873in}{1.863998in}}%
\pgfpathlineto{\pgfqpoint{0.591145in}{1.866667in}}%
\pgfpathlineto{\pgfqpoint{0.593058in}{1.869605in}}%
\pgfpathlineto{\pgfqpoint{0.594579in}{1.872764in}}%
\pgfpathlineto{\pgfqpoint{0.595684in}{1.876091in}}%
\pgfpathlineto{\pgfqpoint{0.596354in}{1.879533in}}%
\pgfpathlineto{\pgfqpoint{0.596578in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{1.944648in}}{\pgfqpoint{1.026300in}{2.005667in}}{\pgfqpoint{1.002720in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{2.119520in}}{\pgfqpoint{0.944576in}{2.171249in}}{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{2.258389in}}{\pgfqpoint{0.805708in}{2.292953in}}{\pgfqpoint{0.748781in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{2.340113in}}{\pgfqpoint{0.630836in}{2.352250in}}{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{2.352250in}}{\pgfqpoint{0.446583in}{2.340113in}}{\pgfqpoint{0.389657in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{2.292953in}}{\pgfqpoint{0.281001in}{2.258389in}}{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{2.171249in}}{\pgfqpoint{0.159297in}{2.119520in}}{\pgfqpoint{0.135717in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{2.005667in}}{\pgfqpoint{0.100000in}{1.944648in}}{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.821414in}}{\pgfqpoint{0.112137in}{1.760396in}}{\pgfqpoint{0.135717in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{1.646542in}}{\pgfqpoint{0.193861in}{1.594813in}}{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{1.507674in}}{\pgfqpoint{0.332730in}{1.473110in}}{\pgfqpoint{0.389657in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{1.425950in}}{\pgfqpoint{0.507602in}{1.413812in}}{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{1.413812in}}{\pgfqpoint{0.691854in}{1.425950in}}{\pgfqpoint{0.748781in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{1.473110in}}{\pgfqpoint{0.857437in}{1.507674in}}{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{1.594813in}}{\pgfqpoint{0.979140in}{1.646542in}}{\pgfqpoint{1.002720in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{1.760396in}}{\pgfqpoint{1.038438in}{1.821414in}}{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605698in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.605399in}{1.887696in}}%
\pgfpathlineto{\pgfqpoint{0.604505in}{1.892284in}}%
\pgfpathlineto{\pgfqpoint{0.603032in}{1.896721in}}%
\pgfpathlineto{\pgfqpoint{0.601004in}{1.900932in}}%
\pgfpathlineto{\pgfqpoint{0.598454in}{1.904850in}}%
\pgfpathlineto{\pgfqpoint{0.595424in}{1.908409in}}%
\pgfpathlineto{\pgfqpoint{0.591963in}{1.911552in}}%
\pgfpathlineto{\pgfqpoint{0.588129in}{1.914227in}}%
\pgfpathlineto{\pgfqpoint{0.583985in}{1.916389in}}%
\pgfpathlineto{\pgfqpoint{0.579598in}{1.918003in}}%
\pgfpathlineto{\pgfqpoint{0.575041in}{1.919043in}}%
\pgfpathlineto{\pgfqpoint{0.570388in}{1.919492in}}%
\pgfpathlineto{\pgfqpoint{0.565716in}{1.919342in}}%
\pgfpathlineto{\pgfqpoint{0.561101in}{1.918596in}}%
\pgfpathlineto{\pgfqpoint{0.556620in}{1.917266in}}%
\pgfpathlineto{\pgfqpoint{0.552346in}{1.915374in}}%
\pgfpathlineto{\pgfqpoint{0.548348in}{1.912951in}}%
\pgfpathlineto{\pgfqpoint{0.544693in}{1.910036in}}%
\pgfpathlineto{\pgfqpoint{0.541442in}{1.906678in}}%
\pgfpathlineto{\pgfqpoint{0.538646in}{1.902932in}}%
\pgfpathlineto{\pgfqpoint{0.536352in}{1.898859in}}%
\pgfpathlineto{\pgfqpoint{0.534598in}{1.894526in}}%
\pgfpathlineto{\pgfqpoint{0.533412in}{1.890005in}}%
\pgfpathlineto{\pgfqpoint{0.532814in}{1.885369in}}%
\pgfpathlineto{\pgfqpoint{0.532814in}{1.880694in}}%
\pgfpathlineto{\pgfqpoint{0.533412in}{1.876058in}}%
\pgfpathlineto{\pgfqpoint{0.534598in}{1.871536in}}%
\pgfpathlineto{\pgfqpoint{0.536352in}{1.867203in}}%
\pgfpathlineto{\pgfqpoint{0.538646in}{1.863130in}}%
\pgfpathlineto{\pgfqpoint{0.541442in}{1.859384in}}%
\pgfpathlineto{\pgfqpoint{0.544693in}{1.856026in}}%
\pgfpathlineto{\pgfqpoint{0.548348in}{1.853112in}}%
\pgfpathlineto{\pgfqpoint{0.552346in}{1.850688in}}%
\pgfpathlineto{\pgfqpoint{0.556620in}{1.848796in}}%
\pgfpathlineto{\pgfqpoint{0.561101in}{1.847466in}}%
\pgfpathlineto{\pgfqpoint{0.565716in}{1.846720in}}%
\pgfpathlineto{\pgfqpoint{0.570388in}{1.846570in}}%
\pgfpathlineto{\pgfqpoint{0.575041in}{1.847019in}}%
\pgfpathlineto{\pgfqpoint{0.579598in}{1.848059in}}%
\pgfpathlineto{\pgfqpoint{0.583985in}{1.849674in}}%
\pgfpathlineto{\pgfqpoint{0.588129in}{1.851836in}}%
\pgfpathlineto{\pgfqpoint{0.591963in}{1.854510in}}%
\pgfpathlineto{\pgfqpoint{0.595424in}{1.857653in}}%
\pgfpathlineto{\pgfqpoint{0.598454in}{1.861212in}}%
\pgfpathlineto{\pgfqpoint{0.601004in}{1.865130in}}%
\pgfpathlineto{\pgfqpoint{0.603032in}{1.869342in}}%
\pgfpathlineto{\pgfqpoint{0.604505in}{1.873778in}}%
\pgfpathlineto{\pgfqpoint{0.605399in}{1.878366in}}%
\pgfpathlineto{\pgfqpoint{0.605698in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{1.944648in}}{\pgfqpoint{1.026300in}{2.005667in}}{\pgfqpoint{1.002720in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{2.119520in}}{\pgfqpoint{0.944576in}{2.171249in}}{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{2.258389in}}{\pgfqpoint{0.805708in}{2.292953in}}{\pgfqpoint{0.748781in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{2.340113in}}{\pgfqpoint{0.630836in}{2.352250in}}{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{2.352250in}}{\pgfqpoint{0.446583in}{2.340113in}}{\pgfqpoint{0.389657in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{2.292953in}}{\pgfqpoint{0.281001in}{2.258389in}}{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{2.171249in}}{\pgfqpoint{0.159297in}{2.119520in}}{\pgfqpoint{0.135717in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{2.005667in}}{\pgfqpoint{0.100000in}{1.944648in}}{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.821414in}}{\pgfqpoint{0.112137in}{1.760396in}}{\pgfqpoint{0.135717in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{1.646542in}}{\pgfqpoint{0.193861in}{1.594813in}}{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{1.507674in}}{\pgfqpoint{0.332730in}{1.473110in}}{\pgfqpoint{0.389657in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{1.425950in}}{\pgfqpoint{0.507602in}{1.413812in}}{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{1.413812in}}{\pgfqpoint{0.691854in}{1.425950in}}{\pgfqpoint{0.748781in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{1.473110in}}{\pgfqpoint{0.857437in}{1.507674in}}{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{1.594813in}}{\pgfqpoint{0.979140in}{1.646542in}}{\pgfqpoint{1.002720in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{1.760396in}}{\pgfqpoint{1.038438in}{1.821414in}}{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614818in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.614444in}{1.888862in}}%
\pgfpathlineto{\pgfqpoint{0.613327in}{1.894598in}}%
\pgfpathlineto{\pgfqpoint{0.611486in}{1.900143in}}%
\pgfpathlineto{\pgfqpoint{0.608950in}{1.905408in}}%
\pgfpathlineto{\pgfqpoint{0.605763in}{1.910305in}}%
\pgfpathlineto{\pgfqpoint{0.601975in}{1.914754in}}%
\pgfpathlineto{\pgfqpoint{0.597650in}{1.918682in}}%
\pgfpathlineto{\pgfqpoint{0.592857in}{1.922025in}}%
\pgfpathlineto{\pgfqpoint{0.587677in}{1.924728in}}%
\pgfpathlineto{\pgfqpoint{0.582193in}{1.926746in}}%
\pgfpathlineto{\pgfqpoint{0.576496in}{1.928046in}}%
\pgfpathlineto{\pgfqpoint{0.570680in}{1.928607in}}%
\pgfpathlineto{\pgfqpoint{0.564840in}{1.928420in}}%
\pgfpathlineto{\pgfqpoint{0.559072in}{1.927487in}}%
\pgfpathlineto{\pgfqpoint{0.553470in}{1.925825in}}%
\pgfpathlineto{\pgfqpoint{0.548127in}{1.923460in}}%
\pgfpathlineto{\pgfqpoint{0.543131in}{1.920431in}}%
\pgfpathlineto{\pgfqpoint{0.538562in}{1.916788in}}%
\pgfpathlineto{\pgfqpoint{0.534497in}{1.912590in}}%
\pgfpathlineto{\pgfqpoint{0.531002in}{1.907907in}}%
\pgfpathlineto{\pgfqpoint{0.528135in}{1.902816in}}%
\pgfpathlineto{\pgfqpoint{0.525942in}{1.897400in}}%
\pgfpathlineto{\pgfqpoint{0.524460in}{1.891748in}}%
\pgfpathlineto{\pgfqpoint{0.523713in}{1.885953in}}%
\pgfpathlineto{\pgfqpoint{0.523713in}{1.880110in}}%
\pgfpathlineto{\pgfqpoint{0.524460in}{1.874315in}}%
\pgfpathlineto{\pgfqpoint{0.525942in}{1.868662in}}%
\pgfpathlineto{\pgfqpoint{0.528135in}{1.863246in}}%
\pgfpathlineto{\pgfqpoint{0.531002in}{1.858155in}}%
\pgfpathlineto{\pgfqpoint{0.534497in}{1.853472in}}%
\pgfpathlineto{\pgfqpoint{0.538562in}{1.849275in}}%
\pgfpathlineto{\pgfqpoint{0.543131in}{1.845632in}}%
\pgfpathlineto{\pgfqpoint{0.548127in}{1.842603in}}%
\pgfpathlineto{\pgfqpoint{0.553470in}{1.840238in}}%
\pgfpathlineto{\pgfqpoint{0.559072in}{1.838575in}}%
\pgfpathlineto{\pgfqpoint{0.564840in}{1.837642in}}%
\pgfpathlineto{\pgfqpoint{0.570680in}{1.837455in}}%
\pgfpathlineto{\pgfqpoint{0.576496in}{1.838016in}}%
\pgfpathlineto{\pgfqpoint{0.582193in}{1.839316in}}%
\pgfpathlineto{\pgfqpoint{0.587677in}{1.841335in}}%
\pgfpathlineto{\pgfqpoint{0.592857in}{1.844037in}}%
\pgfpathlineto{\pgfqpoint{0.597650in}{1.847380in}}%
\pgfpathlineto{\pgfqpoint{0.601975in}{1.851308in}}%
\pgfpathlineto{\pgfqpoint{0.605763in}{1.855758in}}%
\pgfpathlineto{\pgfqpoint{0.608950in}{1.860655in}}%
\pgfpathlineto{\pgfqpoint{0.611486in}{1.865919in}}%
\pgfpathlineto{\pgfqpoint{0.613327in}{1.871465in}}%
\pgfpathlineto{\pgfqpoint{0.614444in}{1.877200in}}%
\pgfpathlineto{\pgfqpoint{0.614818in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{1.944648in}}{\pgfqpoint{1.026300in}{2.005667in}}{\pgfqpoint{1.002720in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{2.119520in}}{\pgfqpoint{0.944576in}{2.171249in}}{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{2.258389in}}{\pgfqpoint{0.805708in}{2.292953in}}{\pgfqpoint{0.748781in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{2.340113in}}{\pgfqpoint{0.630836in}{2.352250in}}{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{2.352250in}}{\pgfqpoint{0.446583in}{2.340113in}}{\pgfqpoint{0.389657in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{2.292953in}}{\pgfqpoint{0.281001in}{2.258389in}}{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{2.171249in}}{\pgfqpoint{0.159297in}{2.119520in}}{\pgfqpoint{0.135717in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{2.005667in}}{\pgfqpoint{0.100000in}{1.944648in}}{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.821414in}}{\pgfqpoint{0.112137in}{1.760396in}}{\pgfqpoint{0.135717in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{1.646542in}}{\pgfqpoint{0.193861in}{1.594813in}}{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{1.507674in}}{\pgfqpoint{0.332730in}{1.473110in}}{\pgfqpoint{0.389657in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{1.425950in}}{\pgfqpoint{0.507602in}{1.413812in}}{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{1.413812in}}{\pgfqpoint{0.691854in}{1.425950in}}{\pgfqpoint{0.748781in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{1.473110in}}{\pgfqpoint{0.857437in}{1.507674in}}{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{1.594813in}}{\pgfqpoint{0.979140in}{1.646542in}}{\pgfqpoint{1.002720in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{1.760396in}}{\pgfqpoint{1.038438in}{1.821414in}}{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623938in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.623489in}{1.890029in}}%
\pgfpathlineto{\pgfqpoint{0.622149in}{1.896911in}}%
\pgfpathlineto{\pgfqpoint{0.619939in}{1.903566in}}%
\pgfpathlineto{\pgfqpoint{0.616897in}{1.909883in}}%
\pgfpathlineto{\pgfqpoint{0.613072in}{1.915759in}}%
\pgfpathlineto{\pgfqpoint{0.608526in}{1.921099in}}%
\pgfpathlineto{\pgfqpoint{0.603336in}{1.925813in}}%
\pgfpathlineto{\pgfqpoint{0.597585in}{1.929824in}}%
\pgfpathlineto{\pgfqpoint{0.591368in}{1.933067in}}%
\pgfpathlineto{\pgfqpoint{0.584788in}{1.935489in}}%
\pgfpathlineto{\pgfqpoint{0.577952in}{1.937049in}}%
\pgfpathlineto{\pgfqpoint{0.570973in}{1.937723in}}%
\pgfpathlineto{\pgfqpoint{0.563964in}{1.937498in}}%
\pgfpathlineto{\pgfqpoint{0.557043in}{1.936379in}}%
\pgfpathlineto{\pgfqpoint{0.550321in}{1.934384in}}%
\pgfpathlineto{\pgfqpoint{0.543909in}{1.931545in}}%
\pgfpathlineto{\pgfqpoint{0.537913in}{1.927911in}}%
\pgfpathlineto{\pgfqpoint{0.532431in}{1.923539in}}%
\pgfpathlineto{\pgfqpoint{0.527553in}{1.918502in}}%
\pgfpathlineto{\pgfqpoint{0.523359in}{1.912883in}}%
\pgfpathlineto{\pgfqpoint{0.519918in}{1.906773in}}%
\pgfpathlineto{\pgfqpoint{0.517287in}{1.900274in}}%
\pgfpathlineto{\pgfqpoint{0.515508in}{1.893491in}}%
\pgfpathlineto{\pgfqpoint{0.514612in}{1.886537in}}%
\pgfpathlineto{\pgfqpoint{0.514612in}{1.879525in}}%
\pgfpathlineto{\pgfqpoint{0.515508in}{1.872571in}}%
\pgfpathlineto{\pgfqpoint{0.517287in}{1.865789in}}%
\pgfpathlineto{\pgfqpoint{0.519918in}{1.859289in}}%
\pgfpathlineto{\pgfqpoint{0.523359in}{1.853180in}}%
\pgfpathlineto{\pgfqpoint{0.527553in}{1.847561in}}%
\pgfpathlineto{\pgfqpoint{0.532431in}{1.842524in}}%
\pgfpathlineto{\pgfqpoint{0.537913in}{1.838152in}}%
\pgfpathlineto{\pgfqpoint{0.543909in}{1.834517in}}%
\pgfpathlineto{\pgfqpoint{0.550321in}{1.831679in}}%
\pgfpathlineto{\pgfqpoint{0.557043in}{1.829684in}}%
\pgfpathlineto{\pgfqpoint{0.563964in}{1.828565in}}%
\pgfpathlineto{\pgfqpoint{0.570973in}{1.828340in}}%
\pgfpathlineto{\pgfqpoint{0.577952in}{1.829013in}}%
\pgfpathlineto{\pgfqpoint{0.584788in}{1.830574in}}%
\pgfpathlineto{\pgfqpoint{0.591368in}{1.832995in}}%
\pgfpathlineto{\pgfqpoint{0.597585in}{1.836238in}}%
\pgfpathlineto{\pgfqpoint{0.603336in}{1.840250in}}%
\pgfpathlineto{\pgfqpoint{0.608526in}{1.844964in}}%
\pgfpathlineto{\pgfqpoint{0.613072in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{0.616897in}{1.856179in}}%
\pgfpathlineto{\pgfqpoint{0.619939in}{1.862497in}}%
\pgfpathlineto{\pgfqpoint{0.622149in}{1.869151in}}%
\pgfpathlineto{\pgfqpoint{0.623489in}{1.876034in}}%
\pgfpathlineto{\pgfqpoint{0.623938in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{1.944648in}}{\pgfqpoint{1.026300in}{2.005667in}}{\pgfqpoint{1.002720in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{2.119520in}}{\pgfqpoint{0.944576in}{2.171249in}}{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{2.258389in}}{\pgfqpoint{0.805708in}{2.292953in}}{\pgfqpoint{0.748781in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{2.340113in}}{\pgfqpoint{0.630836in}{2.352250in}}{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{2.352250in}}{\pgfqpoint{0.446583in}{2.340113in}}{\pgfqpoint{0.389657in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{2.292953in}}{\pgfqpoint{0.281001in}{2.258389in}}{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{2.171249in}}{\pgfqpoint{0.159297in}{2.119520in}}{\pgfqpoint{0.135717in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{2.005667in}}{\pgfqpoint{0.100000in}{1.944648in}}{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.821414in}}{\pgfqpoint{0.112137in}{1.760396in}}{\pgfqpoint{0.135717in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{1.646542in}}{\pgfqpoint{0.193861in}{1.594813in}}{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{1.507674in}}{\pgfqpoint{0.332730in}{1.473110in}}{\pgfqpoint{0.389657in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{1.425950in}}{\pgfqpoint{0.507602in}{1.413812in}}{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{1.413812in}}{\pgfqpoint{0.691854in}{1.425950in}}{\pgfqpoint{0.748781in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{1.473110in}}{\pgfqpoint{0.857437in}{1.507674in}}{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{1.594813in}}{\pgfqpoint{0.979140in}{1.646542in}}{\pgfqpoint{1.002720in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{1.760396in}}{\pgfqpoint{1.038438in}{1.821414in}}{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633058in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.632534in}{1.891195in}}%
\pgfpathlineto{\pgfqpoint{0.630970in}{1.899224in}}%
\pgfpathlineto{\pgfqpoint{0.628392in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{0.624843in}{1.914358in}}%
\pgfpathlineto{\pgfqpoint{0.620380in}{1.921214in}}%
\pgfpathlineto{\pgfqpoint{0.615078in}{1.927443in}}%
\pgfpathlineto{\pgfqpoint{0.609022in}{1.932943in}}%
\pgfpathlineto{\pgfqpoint{0.602313in}{1.937623in}}%
\pgfpathlineto{\pgfqpoint{0.595060in}{1.941407in}}%
\pgfpathlineto{\pgfqpoint{0.587383in}{1.944232in}}%
\pgfpathlineto{\pgfqpoint{0.579407in}{1.946052in}}%
\pgfpathlineto{\pgfqpoint{0.571265in}{1.946838in}}%
\pgfpathlineto{\pgfqpoint{0.563089in}{1.946576in}}%
\pgfpathlineto{\pgfqpoint{0.555013in}{1.945270in}}%
\pgfpathlineto{\pgfqpoint{0.547171in}{1.942942in}}%
\pgfpathlineto{\pgfqpoint{0.539691in}{1.939631in}}%
\pgfpathlineto{\pgfqpoint{0.532695in}{1.935390in}}%
\pgfpathlineto{\pgfqpoint{0.526300in}{1.930290in}}%
\pgfpathlineto{\pgfqpoint{0.520609in}{1.924414in}}%
\pgfpathlineto{\pgfqpoint{0.515716in}{1.917858in}}%
\pgfpathlineto{\pgfqpoint{0.511702in}{1.910730in}}%
\pgfpathlineto{\pgfqpoint{0.508632in}{1.903148in}}%
\pgfpathlineto{\pgfqpoint{0.506557in}{1.895235in}}%
\pgfpathlineto{\pgfqpoint{0.505511in}{1.887121in}}%
\pgfpathlineto{\pgfqpoint{0.505511in}{1.878941in}}%
\pgfpathlineto{\pgfqpoint{0.506557in}{1.870828in}}%
\pgfpathlineto{\pgfqpoint{0.508632in}{1.862915in}}%
\pgfpathlineto{\pgfqpoint{0.511702in}{1.855332in}}%
\pgfpathlineto{\pgfqpoint{0.515716in}{1.848205in}}%
\pgfpathlineto{\pgfqpoint{0.520609in}{1.841649in}}%
\pgfpathlineto{\pgfqpoint{0.526300in}{1.835772in}}%
\pgfpathlineto{\pgfqpoint{0.532695in}{1.830672in}}%
\pgfpathlineto{\pgfqpoint{0.539691in}{1.826431in}}%
\pgfpathlineto{\pgfqpoint{0.547171in}{1.823120in}}%
\pgfpathlineto{\pgfqpoint{0.555013in}{1.820793in}}%
\pgfpathlineto{\pgfqpoint{0.563089in}{1.819487in}}%
\pgfpathlineto{\pgfqpoint{0.571265in}{1.819225in}}%
\pgfpathlineto{\pgfqpoint{0.579407in}{1.820010in}}%
\pgfpathlineto{\pgfqpoint{0.587383in}{1.821831in}}%
\pgfpathlineto{\pgfqpoint{0.595060in}{1.824656in}}%
\pgfpathlineto{\pgfqpoint{0.602313in}{1.828440in}}%
\pgfpathlineto{\pgfqpoint{0.609022in}{1.833120in}}%
\pgfpathlineto{\pgfqpoint{0.615078in}{1.838619in}}%
\pgfpathlineto{\pgfqpoint{0.620380in}{1.844848in}}%
\pgfpathlineto{\pgfqpoint{0.624843in}{1.851704in}}%
\pgfpathlineto{\pgfqpoint{0.628392in}{1.859074in}}%
\pgfpathlineto{\pgfqpoint{0.630970in}{1.866838in}}%
\pgfpathlineto{\pgfqpoint{0.632534in}{1.874868in}}%
\pgfpathlineto{\pgfqpoint{0.633058in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{1.944648in}}{\pgfqpoint{1.026300in}{2.005667in}}{\pgfqpoint{1.002720in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{2.119520in}}{\pgfqpoint{0.944576in}{2.171249in}}{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{2.258389in}}{\pgfqpoint{0.805708in}{2.292953in}}{\pgfqpoint{0.748781in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{2.340113in}}{\pgfqpoint{0.630836in}{2.352250in}}{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{2.352250in}}{\pgfqpoint{0.446583in}{2.340113in}}{\pgfqpoint{0.389657in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{2.292953in}}{\pgfqpoint{0.281001in}{2.258389in}}{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{2.171249in}}{\pgfqpoint{0.159297in}{2.119520in}}{\pgfqpoint{0.135717in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{2.005667in}}{\pgfqpoint{0.100000in}{1.944648in}}{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.821414in}}{\pgfqpoint{0.112137in}{1.760396in}}{\pgfqpoint{0.135717in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{1.646542in}}{\pgfqpoint{0.193861in}{1.594813in}}{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{1.507674in}}{\pgfqpoint{0.332730in}{1.473110in}}{\pgfqpoint{0.389657in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{1.425950in}}{\pgfqpoint{0.507602in}{1.413812in}}{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{1.413812in}}{\pgfqpoint{0.691854in}{1.425950in}}{\pgfqpoint{0.748781in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{1.473110in}}{\pgfqpoint{0.857437in}{1.507674in}}{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{1.594813in}}{\pgfqpoint{0.979140in}{1.646542in}}{\pgfqpoint{1.002720in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{1.760396in}}{\pgfqpoint{1.038438in}{1.821414in}}{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642178in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.641579in}{1.892361in}}%
\pgfpathlineto{\pgfqpoint{0.639792in}{1.901538in}}%
\pgfpathlineto{\pgfqpoint{0.636846in}{1.910410in}}%
\pgfpathlineto{\pgfqpoint{0.632789in}{1.918834in}}%
\pgfpathlineto{\pgfqpoint{0.627689in}{1.926669in}}%
\pgfpathlineto{\pgfqpoint{0.621629in}{1.933788in}}%
\pgfpathlineto{\pgfqpoint{0.614708in}{1.940073in}}%
\pgfpathlineto{\pgfqpoint{0.607040in}{1.945422in}}%
\pgfpathlineto{\pgfqpoint{0.598751in}{1.949746in}}%
\pgfpathlineto{\pgfqpoint{0.589978in}{1.952975in}}%
\pgfpathlineto{\pgfqpoint{0.580863in}{1.955055in}}%
\pgfpathlineto{\pgfqpoint{0.571557in}{1.955953in}}%
\pgfpathlineto{\pgfqpoint{0.562213in}{1.955653in}}%
\pgfpathlineto{\pgfqpoint{0.552984in}{1.954161in}}%
\pgfpathlineto{\pgfqpoint{0.544021in}{1.951501in}}%
\pgfpathlineto{\pgfqpoint{0.535472in}{1.947717in}}%
\pgfpathlineto{\pgfqpoint{0.527478in}{1.942870in}}%
\pgfpathlineto{\pgfqpoint{0.520168in}{1.937041in}}%
\pgfpathlineto{\pgfqpoint{0.513664in}{1.930325in}}%
\pgfpathlineto{\pgfqpoint{0.508073in}{1.922833in}}%
\pgfpathlineto{\pgfqpoint{0.503485in}{1.914687in}}%
\pgfpathlineto{\pgfqpoint{0.499976in}{1.906021in}}%
\pgfpathlineto{\pgfqpoint{0.497605in}{1.896978in}}%
\pgfpathlineto{\pgfqpoint{0.496409in}{1.887706in}}%
\pgfpathlineto{\pgfqpoint{0.496409in}{1.878357in}}%
\pgfpathlineto{\pgfqpoint{0.497605in}{1.869084in}}%
\pgfpathlineto{\pgfqpoint{0.499976in}{1.860041in}}%
\pgfpathlineto{\pgfqpoint{0.503485in}{1.851375in}}%
\pgfpathlineto{\pgfqpoint{0.508073in}{1.843229in}}%
\pgfpathlineto{\pgfqpoint{0.513664in}{1.835737in}}%
\pgfpathlineto{\pgfqpoint{0.520168in}{1.829021in}}%
\pgfpathlineto{\pgfqpoint{0.527478in}{1.823192in}}%
\pgfpathlineto{\pgfqpoint{0.535472in}{1.818346in}}%
\pgfpathlineto{\pgfqpoint{0.544021in}{1.814561in}}%
\pgfpathlineto{\pgfqpoint{0.552984in}{1.811901in}}%
\pgfpathlineto{\pgfqpoint{0.562213in}{1.810409in}}%
\pgfpathlineto{\pgfqpoint{0.571557in}{1.810110in}}%
\pgfpathlineto{\pgfqpoint{0.580863in}{1.811007in}}%
\pgfpathlineto{\pgfqpoint{0.589978in}{1.813088in}}%
\pgfpathlineto{\pgfqpoint{0.598751in}{1.816316in}}%
\pgfpathlineto{\pgfqpoint{0.607040in}{1.820641in}}%
\pgfpathlineto{\pgfqpoint{0.614708in}{1.825989in}}%
\pgfpathlineto{\pgfqpoint{0.621629in}{1.832275in}}%
\pgfpathlineto{\pgfqpoint{0.627689in}{1.839394in}}%
\pgfpathlineto{\pgfqpoint{0.632789in}{1.847229in}}%
\pgfpathlineto{\pgfqpoint{0.636846in}{1.855652in}}%
\pgfpathlineto{\pgfqpoint{0.639792in}{1.864525in}}%
\pgfpathlineto{\pgfqpoint{0.641579in}{1.873701in}}%
\pgfpathlineto{\pgfqpoint{0.642178in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{1.944648in}}{\pgfqpoint{1.026300in}{2.005667in}}{\pgfqpoint{1.002720in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{2.119520in}}{\pgfqpoint{0.944576in}{2.171249in}}{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{2.258389in}}{\pgfqpoint{0.805708in}{2.292953in}}{\pgfqpoint{0.748781in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{2.340113in}}{\pgfqpoint{0.630836in}{2.352250in}}{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{2.352250in}}{\pgfqpoint{0.446583in}{2.340113in}}{\pgfqpoint{0.389657in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{2.292953in}}{\pgfqpoint{0.281001in}{2.258389in}}{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{2.171249in}}{\pgfqpoint{0.159297in}{2.119520in}}{\pgfqpoint{0.135717in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{2.005667in}}{\pgfqpoint{0.100000in}{1.944648in}}{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.821414in}}{\pgfqpoint{0.112137in}{1.760396in}}{\pgfqpoint{0.135717in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{1.646542in}}{\pgfqpoint{0.193861in}{1.594813in}}{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{1.507674in}}{\pgfqpoint{0.332730in}{1.473110in}}{\pgfqpoint{0.389657in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{1.425950in}}{\pgfqpoint{0.507602in}{1.413812in}}{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{1.413812in}}{\pgfqpoint{0.691854in}{1.425950in}}{\pgfqpoint{0.748781in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{1.473110in}}{\pgfqpoint{0.857437in}{1.507674in}}{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{1.594813in}}{\pgfqpoint{0.979140in}{1.646542in}}{\pgfqpoint{1.002720in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{1.760396in}}{\pgfqpoint{1.038438in}{1.821414in}}{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651298in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.650624in}{1.893527in}}%
\pgfpathlineto{\pgfqpoint{0.648613in}{1.903851in}}%
\pgfpathlineto{\pgfqpoint{0.645299in}{1.913833in}}%
\pgfpathlineto{\pgfqpoint{0.640736in}{1.923309in}}%
\pgfpathlineto{\pgfqpoint{0.634998in}{1.932124in}}%
\pgfpathlineto{\pgfqpoint{0.628180in}{1.940132in}}%
\pgfpathlineto{\pgfqpoint{0.620394in}{1.947203in}}%
\pgfpathlineto{\pgfqpoint{0.611768in}{1.953221in}}%
\pgfpathlineto{\pgfqpoint{0.602443in}{1.958085in}}%
\pgfpathlineto{\pgfqpoint{0.592573in}{1.961718in}}%
\pgfpathlineto{\pgfqpoint{0.582319in}{1.964058in}}%
\pgfpathlineto{\pgfqpoint{0.571850in}{1.965068in}}%
\pgfpathlineto{\pgfqpoint{0.561337in}{1.964731in}}%
\pgfpathlineto{\pgfqpoint{0.550954in}{1.963052in}}%
\pgfpathlineto{\pgfqpoint{0.540872in}{1.960060in}}%
\pgfpathlineto{\pgfqpoint{0.531254in}{1.955803in}}%
\pgfpathlineto{\pgfqpoint{0.522260in}{1.950350in}}%
\pgfpathlineto{\pgfqpoint{0.514037in}{1.943793in}}%
\pgfpathlineto{\pgfqpoint{0.506720in}{1.936237in}}%
\pgfpathlineto{\pgfqpoint{0.500429in}{1.927808in}}%
\pgfpathlineto{\pgfqpoint{0.495268in}{1.918644in}}%
\pgfpathlineto{\pgfqpoint{0.491321in}{1.908895in}}%
\pgfpathlineto{\pgfqpoint{0.488653in}{1.898721in}}%
\pgfpathlineto{\pgfqpoint{0.487308in}{1.888290in}}%
\pgfpathlineto{\pgfqpoint{0.487308in}{1.877772in}}%
\pgfpathlineto{\pgfqpoint{0.488653in}{1.867341in}}%
\pgfpathlineto{\pgfqpoint{0.491321in}{1.857167in}}%
\pgfpathlineto{\pgfqpoint{0.495268in}{1.847418in}}%
\pgfpathlineto{\pgfqpoint{0.500429in}{1.838254in}}%
\pgfpathlineto{\pgfqpoint{0.506720in}{1.829825in}}%
\pgfpathlineto{\pgfqpoint{0.514037in}{1.822270in}}%
\pgfpathlineto{\pgfqpoint{0.522260in}{1.815712in}}%
\pgfpathlineto{\pgfqpoint{0.531254in}{1.810260in}}%
\pgfpathlineto{\pgfqpoint{0.540872in}{1.806003in}}%
\pgfpathlineto{\pgfqpoint{0.550954in}{1.803010in}}%
\pgfpathlineto{\pgfqpoint{0.561337in}{1.801331in}}%
\pgfpathlineto{\pgfqpoint{0.571850in}{1.800994in}}%
\pgfpathlineto{\pgfqpoint{0.582319in}{1.802004in}}%
\pgfpathlineto{\pgfqpoint{0.592573in}{1.804345in}}%
\pgfpathlineto{\pgfqpoint{0.602443in}{1.807977in}}%
\pgfpathlineto{\pgfqpoint{0.611768in}{1.812842in}}%
\pgfpathlineto{\pgfqpoint{0.620394in}{1.818859in}}%
\pgfpathlineto{\pgfqpoint{0.628180in}{1.825930in}}%
\pgfpathlineto{\pgfqpoint{0.634998in}{1.833939in}}%
\pgfpathlineto{\pgfqpoint{0.640736in}{1.842754in}}%
\pgfpathlineto{\pgfqpoint{0.645299in}{1.852230in}}%
\pgfpathlineto{\pgfqpoint{0.648613in}{1.862212in}}%
\pgfpathlineto{\pgfqpoint{0.650624in}{1.872535in}}%
\pgfpathlineto{\pgfqpoint{0.651298in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{1.944648in}}{\pgfqpoint{1.026300in}{2.005667in}}{\pgfqpoint{1.002720in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{2.119520in}}{\pgfqpoint{0.944576in}{2.171249in}}{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{2.258389in}}{\pgfqpoint{0.805708in}{2.292953in}}{\pgfqpoint{0.748781in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{2.340113in}}{\pgfqpoint{0.630836in}{2.352250in}}{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{2.352250in}}{\pgfqpoint{0.446583in}{2.340113in}}{\pgfqpoint{0.389657in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{2.292953in}}{\pgfqpoint{0.281001in}{2.258389in}}{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{2.171249in}}{\pgfqpoint{0.159297in}{2.119520in}}{\pgfqpoint{0.135717in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{2.005667in}}{\pgfqpoint{0.100000in}{1.944648in}}{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.821414in}}{\pgfqpoint{0.112137in}{1.760396in}}{\pgfqpoint{0.135717in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{1.646542in}}{\pgfqpoint{0.193861in}{1.594813in}}{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{1.507674in}}{\pgfqpoint{0.332730in}{1.473110in}}{\pgfqpoint{0.389657in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{1.425950in}}{\pgfqpoint{0.507602in}{1.413812in}}{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{1.413812in}}{\pgfqpoint{0.691854in}{1.425950in}}{\pgfqpoint{0.748781in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{1.473110in}}{\pgfqpoint{0.857437in}{1.507674in}}{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{1.594813in}}{\pgfqpoint{0.979140in}{1.646542in}}{\pgfqpoint{1.002720in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{1.760396in}}{\pgfqpoint{1.038438in}{1.821414in}}{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660418in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.659669in}{1.894694in}}%
\pgfpathlineto{\pgfqpoint{0.657435in}{1.906164in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.917255in}}%
\pgfpathlineto{\pgfqpoint{0.648682in}{1.927784in}}%
\pgfpathlineto{\pgfqpoint{0.642307in}{1.937578in}}%
\pgfpathlineto{\pgfqpoint{0.634731in}{1.946477in}}%
\pgfpathlineto{\pgfqpoint{0.626080in}{1.954333in}}%
\pgfpathlineto{\pgfqpoint{0.616496in}{1.961019in}}%
\pgfpathlineto{\pgfqpoint{0.606135in}{1.966425in}}%
\pgfpathlineto{\pgfqpoint{0.595167in}{1.970461in}}%
\pgfpathlineto{\pgfqpoint{0.583774in}{1.973061in}}%
\pgfpathlineto{\pgfqpoint{0.572142in}{1.974183in}}%
\pgfpathlineto{\pgfqpoint{0.560462in}{1.973809in}}%
\pgfpathlineto{\pgfqpoint{0.548925in}{1.971944in}}%
\pgfpathlineto{\pgfqpoint{0.537722in}{1.968619in}}%
\pgfpathlineto{\pgfqpoint{0.527036in}{1.963888in}}%
\pgfpathlineto{\pgfqpoint{0.517042in}{1.957830in}}%
\pgfpathlineto{\pgfqpoint{0.507906in}{1.950544in}}%
\pgfpathlineto{\pgfqpoint{0.499776in}{1.942149in}}%
\pgfpathlineto{\pgfqpoint{0.492786in}{1.932783in}}%
\pgfpathlineto{\pgfqpoint{0.487051in}{1.922601in}}%
\pgfpathlineto{\pgfqpoint{0.482666in}{1.911769in}}%
\pgfpathlineto{\pgfqpoint{0.479702in}{1.900465in}}%
\pgfpathlineto{\pgfqpoint{0.478207in}{1.888874in}}%
\pgfpathlineto{\pgfqpoint{0.478207in}{1.877188in}}%
\pgfpathlineto{\pgfqpoint{0.479702in}{1.865598in}}%
\pgfpathlineto{\pgfqpoint{0.482666in}{1.854294in}}%
\pgfpathlineto{\pgfqpoint{0.487051in}{1.843461in}}%
\pgfpathlineto{\pgfqpoint{0.492786in}{1.833279in}}%
\pgfpathlineto{\pgfqpoint{0.499776in}{1.823913in}}%
\pgfpathlineto{\pgfqpoint{0.507906in}{1.815519in}}%
\pgfpathlineto{\pgfqpoint{0.517042in}{1.808232in}}%
\pgfpathlineto{\pgfqpoint{0.527036in}{1.802174in}}%
\pgfpathlineto{\pgfqpoint{0.537722in}{1.797444in}}%
\pgfpathlineto{\pgfqpoint{0.548925in}{1.794119in}}%
\pgfpathlineto{\pgfqpoint{0.560462in}{1.792254in}}%
\pgfpathlineto{\pgfqpoint{0.572142in}{1.791879in}}%
\pgfpathlineto{\pgfqpoint{0.583774in}{1.793001in}}%
\pgfpathlineto{\pgfqpoint{0.595167in}{1.795602in}}%
\pgfpathlineto{\pgfqpoint{0.606135in}{1.799638in}}%
\pgfpathlineto{\pgfqpoint{0.616496in}{1.805043in}}%
\pgfpathlineto{\pgfqpoint{0.626080in}{1.811729in}}%
\pgfpathlineto{\pgfqpoint{0.634731in}{1.819586in}}%
\pgfpathlineto{\pgfqpoint{0.642307in}{1.828484in}}%
\pgfpathlineto{\pgfqpoint{0.648682in}{1.838278in}}%
\pgfpathlineto{\pgfqpoint{0.653753in}{1.848807in}}%
\pgfpathlineto{\pgfqpoint{0.657435in}{1.859898in}}%
\pgfpathlineto{\pgfqpoint{0.659669in}{1.871369in}}%
\pgfpathlineto{\pgfqpoint{0.660418in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{1.944648in}}{\pgfqpoint{1.026300in}{2.005667in}}{\pgfqpoint{1.002720in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{2.119520in}}{\pgfqpoint{0.944576in}{2.171249in}}{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{2.258389in}}{\pgfqpoint{0.805708in}{2.292953in}}{\pgfqpoint{0.748781in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{2.340113in}}{\pgfqpoint{0.630836in}{2.352250in}}{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{2.352250in}}{\pgfqpoint{0.446583in}{2.340113in}}{\pgfqpoint{0.389657in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{2.292953in}}{\pgfqpoint{0.281001in}{2.258389in}}{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{2.171249in}}{\pgfqpoint{0.159297in}{2.119520in}}{\pgfqpoint{0.135717in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{2.005667in}}{\pgfqpoint{0.100000in}{1.944648in}}{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.821414in}}{\pgfqpoint{0.112137in}{1.760396in}}{\pgfqpoint{0.135717in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{1.646542in}}{\pgfqpoint{0.193861in}{1.594813in}}{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{1.507674in}}{\pgfqpoint{0.332730in}{1.473110in}}{\pgfqpoint{0.389657in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{1.425950in}}{\pgfqpoint{0.507602in}{1.413812in}}{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{1.413812in}}{\pgfqpoint{0.691854in}{1.425950in}}{\pgfqpoint{0.748781in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{1.473110in}}{\pgfqpoint{0.857437in}{1.507674in}}{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{1.594813in}}{\pgfqpoint{0.979140in}{1.646542in}}{\pgfqpoint{1.002720in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{1.760396in}}{\pgfqpoint{1.038438in}{1.821414in}}{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669538in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.668714in}{1.895860in}}%
\pgfpathlineto{\pgfqpoint{0.666257in}{1.908478in}}%
\pgfpathlineto{\pgfqpoint{0.662206in}{1.920678in}}%
\pgfpathlineto{\pgfqpoint{0.656628in}{1.932259in}}%
\pgfpathlineto{\pgfqpoint{0.649616in}{1.943033in}}%
\pgfpathlineto{\pgfqpoint{0.641283in}{1.952821in}}%
\pgfpathlineto{\pgfqpoint{0.631767in}{1.961464in}}%
\pgfpathlineto{\pgfqpoint{0.621223in}{1.968818in}}%
\pgfpathlineto{\pgfqpoint{0.609826in}{1.974764in}}%
\pgfpathlineto{\pgfqpoint{0.597762in}{1.979204in}}%
\pgfpathlineto{\pgfqpoint{0.585230in}{1.982064in}}%
\pgfpathlineto{\pgfqpoint{0.572434in}{1.983299in}}%
\pgfpathlineto{\pgfqpoint{0.559586in}{1.982887in}}%
\pgfpathlineto{\pgfqpoint{0.546896in}{1.980835in}}%
\pgfpathlineto{\pgfqpoint{0.534572in}{1.977177in}}%
\pgfpathlineto{\pgfqpoint{0.522817in}{1.971974in}}%
\pgfpathlineto{\pgfqpoint{0.511825in}{1.965310in}}%
\pgfpathlineto{\pgfqpoint{0.501774in}{1.957295in}}%
\pgfpathlineto{\pgfqpoint{0.492831in}{1.948061in}}%
\pgfpathlineto{\pgfqpoint{0.485143in}{1.937759in}}%
\pgfpathlineto{\pgfqpoint{0.478835in}{1.926558in}}%
\pgfpathlineto{\pgfqpoint{0.474011in}{1.914643in}}%
\pgfpathlineto{\pgfqpoint{0.470750in}{1.902208in}}%
\pgfpathlineto{\pgfqpoint{0.469106in}{1.889459in}}%
\pgfpathlineto{\pgfqpoint{0.469106in}{1.876604in}}%
\pgfpathlineto{\pgfqpoint{0.470750in}{1.863854in}}%
\pgfpathlineto{\pgfqpoint{0.474011in}{1.851420in}}%
\pgfpathlineto{\pgfqpoint{0.478835in}{1.839505in}}%
\pgfpathlineto{\pgfqpoint{0.485143in}{1.828304in}}%
\pgfpathlineto{\pgfqpoint{0.492831in}{1.818002in}}%
\pgfpathlineto{\pgfqpoint{0.501774in}{1.808767in}}%
\pgfpathlineto{\pgfqpoint{0.511825in}{1.800752in}}%
\pgfpathlineto{\pgfqpoint{0.522817in}{1.794089in}}%
\pgfpathlineto{\pgfqpoint{0.534572in}{1.788885in}}%
\pgfpathlineto{\pgfqpoint{0.546896in}{1.785228in}}%
\pgfpathlineto{\pgfqpoint{0.559586in}{1.783176in}}%
\pgfpathlineto{\pgfqpoint{0.572434in}{1.782764in}}%
\pgfpathlineto{\pgfqpoint{0.585230in}{1.783998in}}%
\pgfpathlineto{\pgfqpoint{0.597762in}{1.786859in}}%
\pgfpathlineto{\pgfqpoint{0.609826in}{1.791298in}}%
\pgfpathlineto{\pgfqpoint{0.621223in}{1.797244in}}%
\pgfpathlineto{\pgfqpoint{0.631767in}{1.804599in}}%
\pgfpathlineto{\pgfqpoint{0.641283in}{1.813241in}}%
\pgfpathlineto{\pgfqpoint{0.649616in}{1.823029in}}%
\pgfpathlineto{\pgfqpoint{0.656628in}{1.833803in}}%
\pgfpathlineto{\pgfqpoint{0.662206in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{0.666257in}{1.857585in}}%
\pgfpathlineto{\pgfqpoint{0.668714in}{1.870203in}}%
\pgfpathlineto{\pgfqpoint{0.669538in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{1.944648in}}{\pgfqpoint{1.026300in}{2.005667in}}{\pgfqpoint{1.002720in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{2.119520in}}{\pgfqpoint{0.944576in}{2.171249in}}{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{2.258389in}}{\pgfqpoint{0.805708in}{2.292953in}}{\pgfqpoint{0.748781in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{2.340113in}}{\pgfqpoint{0.630836in}{2.352250in}}{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{2.352250in}}{\pgfqpoint{0.446583in}{2.340113in}}{\pgfqpoint{0.389657in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{2.292953in}}{\pgfqpoint{0.281001in}{2.258389in}}{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{2.171249in}}{\pgfqpoint{0.159297in}{2.119520in}}{\pgfqpoint{0.135717in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{2.005667in}}{\pgfqpoint{0.100000in}{1.944648in}}{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.821414in}}{\pgfqpoint{0.112137in}{1.760396in}}{\pgfqpoint{0.135717in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{1.646542in}}{\pgfqpoint{0.193861in}{1.594813in}}{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{1.507674in}}{\pgfqpoint{0.332730in}{1.473110in}}{\pgfqpoint{0.389657in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{1.425950in}}{\pgfqpoint{0.507602in}{1.413812in}}{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{1.413812in}}{\pgfqpoint{0.691854in}{1.425950in}}{\pgfqpoint{0.748781in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{1.473110in}}{\pgfqpoint{0.857437in}{1.507674in}}{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{1.594813in}}{\pgfqpoint{0.979140in}{1.646542in}}{\pgfqpoint{1.002720in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{1.760396in}}{\pgfqpoint{1.038438in}{1.821414in}}{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678658in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.677759in}{1.897026in}}%
\pgfpathlineto{\pgfqpoint{0.675078in}{1.910791in}}%
\pgfpathlineto{\pgfqpoint{0.670659in}{1.924100in}}%
\pgfpathlineto{\pgfqpoint{0.664575in}{1.936735in}}%
\pgfpathlineto{\pgfqpoint{0.656924in}{1.948488in}}%
\pgfpathlineto{\pgfqpoint{0.647834in}{1.959166in}}%
\pgfpathlineto{\pgfqpoint{0.637453in}{1.968594in}}%
\pgfpathlineto{\pgfqpoint{0.625951in}{1.976617in}}%
\pgfpathlineto{\pgfqpoint{0.613518in}{1.983103in}}%
\pgfpathlineto{\pgfqpoint{0.600357in}{1.987947in}}%
\pgfpathlineto{\pgfqpoint{0.586685in}{1.991067in}}%
\pgfpathlineto{\pgfqpoint{0.572726in}{1.992414in}}%
\pgfpathlineto{\pgfqpoint{0.558710in}{1.991964in}}%
\pgfpathlineto{\pgfqpoint{0.544866in}{1.989726in}}%
\pgfpathlineto{\pgfqpoint{0.531422in}{1.985736in}}%
\pgfpathlineto{\pgfqpoint{0.518599in}{1.980060in}}%
\pgfpathlineto{\pgfqpoint{0.506607in}{1.972790in}}%
\pgfpathlineto{\pgfqpoint{0.495643in}{1.964046in}}%
\pgfpathlineto{\pgfqpoint{0.485887in}{1.953973in}}%
\pgfpathlineto{\pgfqpoint{0.477499in}{1.942734in}}%
\pgfpathlineto{\pgfqpoint{0.470618in}{1.930515in}}%
\pgfpathlineto{\pgfqpoint{0.465355in}{1.917516in}}%
\pgfpathlineto{\pgfqpoint{0.461798in}{1.903951in}}%
\pgfpathlineto{\pgfqpoint{0.460005in}{1.890043in}}%
\pgfpathlineto{\pgfqpoint{0.460005in}{1.876019in}}%
\pgfpathlineto{\pgfqpoint{0.461798in}{1.862111in}}%
\pgfpathlineto{\pgfqpoint{0.465355in}{1.848546in}}%
\pgfpathlineto{\pgfqpoint{0.470618in}{1.835548in}}%
\pgfpathlineto{\pgfqpoint{0.477499in}{1.823329in}}%
\pgfpathlineto{\pgfqpoint{0.485887in}{1.812090in}}%
\pgfpathlineto{\pgfqpoint{0.495643in}{1.802016in}}%
\pgfpathlineto{\pgfqpoint{0.506607in}{1.793273in}}%
\pgfpathlineto{\pgfqpoint{0.518599in}{1.786003in}}%
\pgfpathlineto{\pgfqpoint{0.531422in}{1.780326in}}%
\pgfpathlineto{\pgfqpoint{0.544866in}{1.776336in}}%
\pgfpathlineto{\pgfqpoint{0.558710in}{1.774098in}}%
\pgfpathlineto{\pgfqpoint{0.572726in}{1.773649in}}%
\pgfpathlineto{\pgfqpoint{0.586685in}{1.774995in}}%
\pgfpathlineto{\pgfqpoint{0.600357in}{1.778116in}}%
\pgfpathlineto{\pgfqpoint{0.613518in}{1.782959in}}%
\pgfpathlineto{\pgfqpoint{0.625951in}{1.789445in}}%
\pgfpathlineto{\pgfqpoint{0.637453in}{1.797469in}}%
\pgfpathlineto{\pgfqpoint{0.647834in}{1.806897in}}%
\pgfpathlineto{\pgfqpoint{0.656924in}{1.817575in}}%
\pgfpathlineto{\pgfqpoint{0.664575in}{1.829328in}}%
\pgfpathlineto{\pgfqpoint{0.670659in}{1.841962in}}%
\pgfpathlineto{\pgfqpoint{0.675078in}{1.855272in}}%
\pgfpathlineto{\pgfqpoint{0.677759in}{1.869037in}}%
\pgfpathlineto{\pgfqpoint{0.678658in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{1.944648in}}{\pgfqpoint{1.026300in}{2.005667in}}{\pgfqpoint{1.002720in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{2.119520in}}{\pgfqpoint{0.944576in}{2.171249in}}{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{2.258389in}}{\pgfqpoint{0.805708in}{2.292953in}}{\pgfqpoint{0.748781in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{2.340113in}}{\pgfqpoint{0.630836in}{2.352250in}}{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{2.352250in}}{\pgfqpoint{0.446583in}{2.340113in}}{\pgfqpoint{0.389657in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{2.292953in}}{\pgfqpoint{0.281001in}{2.258389in}}{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{2.171249in}}{\pgfqpoint{0.159297in}{2.119520in}}{\pgfqpoint{0.135717in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{2.005667in}}{\pgfqpoint{0.100000in}{1.944648in}}{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.821414in}}{\pgfqpoint{0.112137in}{1.760396in}}{\pgfqpoint{0.135717in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{1.646542in}}{\pgfqpoint{0.193861in}{1.594813in}}{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{1.507674in}}{\pgfqpoint{0.332730in}{1.473110in}}{\pgfqpoint{0.389657in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{1.425950in}}{\pgfqpoint{0.507602in}{1.413812in}}{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{1.413812in}}{\pgfqpoint{0.691854in}{1.425950in}}{\pgfqpoint{0.748781in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{1.473110in}}{\pgfqpoint{0.857437in}{1.507674in}}{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{1.594813in}}{\pgfqpoint{0.979140in}{1.646542in}}{\pgfqpoint{1.002720in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{1.760396in}}{\pgfqpoint{1.038438in}{1.821414in}}{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000001}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687777in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.686804in}{1.898192in}}%
\pgfpathlineto{\pgfqpoint{0.683900in}{1.913104in}}%
\pgfpathlineto{\pgfqpoint{0.679113in}{1.927522in}}%
\pgfpathlineto{\pgfqpoint{0.672521in}{1.941210in}}%
\pgfpathlineto{\pgfqpoint{0.664233in}{1.953942in}}%
\pgfpathlineto{\pgfqpoint{0.654385in}{1.965510in}}%
\pgfpathlineto{\pgfqpoint{0.643139in}{1.975724in}}%
\pgfpathlineto{\pgfqpoint{0.630679in}{1.984416in}}%
\pgfpathlineto{\pgfqpoint{0.617209in}{1.991443in}}%
\pgfpathlineto{\pgfqpoint{0.602952in}{1.996690in}}%
\pgfpathlineto{\pgfqpoint{0.588141in}{2.000070in}}%
\pgfpathlineto{\pgfqpoint{0.573019in}{2.001529in}}%
\pgfpathlineto{\pgfqpoint{0.557834in}{2.001042in}}%
\pgfpathlineto{\pgfqpoint{0.542837in}{1.998617in}}%
\pgfpathlineto{\pgfqpoint{0.528273in}{1.994295in}}%
\pgfpathlineto{\pgfqpoint{0.514381in}{1.988145in}}%
\pgfpathlineto{\pgfqpoint{0.501389in}{1.980270in}}%
\pgfpathlineto{\pgfqpoint{0.489512in}{1.970798in}}%
\pgfpathlineto{\pgfqpoint{0.478943in}{1.959884in}}%
\pgfpathlineto{\pgfqpoint{0.469856in}{1.947709in}}%
\pgfpathlineto{\pgfqpoint{0.462401in}{1.934472in}}%
\pgfpathlineto{\pgfqpoint{0.456700in}{1.920390in}}%
\pgfpathlineto{\pgfqpoint{0.452846in}{1.905695in}}%
\pgfpathlineto{\pgfqpoint{0.450904in}{1.890627in}}%
\pgfpathlineto{\pgfqpoint{0.450904in}{1.875435in}}%
\pgfpathlineto{\pgfqpoint{0.452846in}{1.860368in}}%
\pgfpathlineto{\pgfqpoint{0.456700in}{1.845672in}}%
\pgfpathlineto{\pgfqpoint{0.462401in}{1.831591in}}%
\pgfpathlineto{\pgfqpoint{0.469856in}{1.818353in}}%
\pgfpathlineto{\pgfqpoint{0.478943in}{1.806178in}}%
\pgfpathlineto{\pgfqpoint{0.489512in}{1.795265in}}%
\pgfpathlineto{\pgfqpoint{0.501389in}{1.785793in}}%
\pgfpathlineto{\pgfqpoint{0.514381in}{1.777917in}}%
\pgfpathlineto{\pgfqpoint{0.528273in}{1.771768in}}%
\pgfpathlineto{\pgfqpoint{0.542837in}{1.767445in}}%
\pgfpathlineto{\pgfqpoint{0.557834in}{1.765020in}}%
\pgfpathlineto{\pgfqpoint{0.573019in}{1.764533in}}%
\pgfpathlineto{\pgfqpoint{0.588141in}{1.765992in}}%
\pgfpathlineto{\pgfqpoint{0.602952in}{1.769373in}}%
\pgfpathlineto{\pgfqpoint{0.617209in}{1.774620in}}%
\pgfpathlineto{\pgfqpoint{0.630679in}{1.781647in}}%
\pgfpathlineto{\pgfqpoint{0.643139in}{1.790338in}}%
\pgfpathlineto{\pgfqpoint{0.654385in}{1.800552in}}%
\pgfpathlineto{\pgfqpoint{0.664233in}{1.812120in}}%
\pgfpathlineto{\pgfqpoint{0.672521in}{1.824852in}}%
\pgfpathlineto{\pgfqpoint{0.679113in}{1.838540in}}%
\pgfpathlineto{\pgfqpoint{0.683900in}{1.852958in}}%
\pgfpathlineto{\pgfqpoint{0.686804in}{1.867870in}}%
\pgfpathlineto{\pgfqpoint{0.687777in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{1.944648in}}{\pgfqpoint{1.026300in}{2.005667in}}{\pgfqpoint{1.002720in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{2.119520in}}{\pgfqpoint{0.944576in}{2.171249in}}{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{2.258389in}}{\pgfqpoint{0.805708in}{2.292953in}}{\pgfqpoint{0.748781in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{2.340113in}}{\pgfqpoint{0.630836in}{2.352250in}}{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{2.352250in}}{\pgfqpoint{0.446583in}{2.340113in}}{\pgfqpoint{0.389657in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{2.292953in}}{\pgfqpoint{0.281001in}{2.258389in}}{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{2.171249in}}{\pgfqpoint{0.159297in}{2.119520in}}{\pgfqpoint{0.135717in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{2.005667in}}{\pgfqpoint{0.100000in}{1.944648in}}{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.821414in}}{\pgfqpoint{0.112137in}{1.760396in}}{\pgfqpoint{0.135717in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{1.646542in}}{\pgfqpoint{0.193861in}{1.594813in}}{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{1.507674in}}{\pgfqpoint{0.332730in}{1.473110in}}{\pgfqpoint{0.389657in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{1.425950in}}{\pgfqpoint{0.507602in}{1.413812in}}{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{1.413812in}}{\pgfqpoint{0.691854in}{1.425950in}}{\pgfqpoint{0.748781in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{1.473110in}}{\pgfqpoint{0.857437in}{1.507674in}}{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{1.594813in}}{\pgfqpoint{0.979140in}{1.646542in}}{\pgfqpoint{1.002720in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{1.760396in}}{\pgfqpoint{1.038438in}{1.821414in}}{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000003}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696897in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.695849in}{1.899358in}}%
\pgfpathlineto{\pgfqpoint{0.692722in}{1.915418in}}%
\pgfpathlineto{\pgfqpoint{0.687566in}{1.930945in}}%
\pgfpathlineto{\pgfqpoint{0.680467in}{1.945685in}}%
\pgfpathlineto{\pgfqpoint{0.671542in}{1.959397in}}%
\pgfpathlineto{\pgfqpoint{0.660937in}{1.971855in}}%
\pgfpathlineto{\pgfqpoint{0.648825in}{1.982854in}}%
\pgfpathlineto{\pgfqpoint{0.635406in}{1.992215in}}%
\pgfpathlineto{\pgfqpoint{0.620901in}{1.999782in}}%
\pgfpathlineto{\pgfqpoint{0.605547in}{2.005433in}}%
\pgfpathlineto{\pgfqpoint{0.589596in}{2.009073in}}%
\pgfpathlineto{\pgfqpoint{0.573311in}{2.010644in}}%
\pgfpathlineto{\pgfqpoint{0.556959in}{2.010120in}}%
\pgfpathlineto{\pgfqpoint{0.540808in}{2.007509in}}%
\pgfpathlineto{\pgfqpoint{0.525123in}{2.002854in}}%
\pgfpathlineto{\pgfqpoint{0.510163in}{1.996231in}}%
\pgfpathlineto{\pgfqpoint{0.496172in}{1.987750in}}%
\pgfpathlineto{\pgfqpoint{0.483380in}{1.977549in}}%
\pgfpathlineto{\pgfqpoint{0.471998in}{1.965796in}}%
\pgfpathlineto{\pgfqpoint{0.462213in}{1.952684in}}%
\pgfpathlineto{\pgfqpoint{0.454184in}{1.938429in}}%
\pgfpathlineto{\pgfqpoint{0.448045in}{1.923264in}}%
\pgfpathlineto{\pgfqpoint{0.443895in}{1.907438in}}%
\pgfpathlineto{\pgfqpoint{0.441803in}{1.891212in}}%
\pgfpathlineto{\pgfqpoint{0.441803in}{1.874851in}}%
\pgfpathlineto{\pgfqpoint{0.443895in}{1.858624in}}%
\pgfpathlineto{\pgfqpoint{0.448045in}{1.842799in}}%
\pgfpathlineto{\pgfqpoint{0.454184in}{1.827634in}}%
\pgfpathlineto{\pgfqpoint{0.462213in}{1.813378in}}%
\pgfpathlineto{\pgfqpoint{0.471998in}{1.800266in}}%
\pgfpathlineto{\pgfqpoint{0.483380in}{1.788514in}}%
\pgfpathlineto{\pgfqpoint{0.496172in}{1.778313in}}%
\pgfpathlineto{\pgfqpoint{0.510163in}{1.769832in}}%
\pgfpathlineto{\pgfqpoint{0.525123in}{1.763209in}}%
\pgfpathlineto{\pgfqpoint{0.540808in}{1.758554in}}%
\pgfpathlineto{\pgfqpoint{0.556959in}{1.755943in}}%
\pgfpathlineto{\pgfqpoint{0.573311in}{1.755418in}}%
\pgfpathlineto{\pgfqpoint{0.589596in}{1.756989in}}%
\pgfpathlineto{\pgfqpoint{0.605547in}{1.760630in}}%
\pgfpathlineto{\pgfqpoint{0.620901in}{1.766280in}}%
\pgfpathlineto{\pgfqpoint{0.635406in}{1.773848in}}%
\pgfpathlineto{\pgfqpoint{0.648825in}{1.783208in}}%
\pgfpathlineto{\pgfqpoint{0.660937in}{1.794207in}}%
\pgfpathlineto{\pgfqpoint{0.671542in}{1.806665in}}%
\pgfpathlineto{\pgfqpoint{0.680467in}{1.820377in}}%
\pgfpathlineto{\pgfqpoint{0.687566in}{1.835118in}}%
\pgfpathlineto{\pgfqpoint{0.692722in}{1.850645in}}%
\pgfpathlineto{\pgfqpoint{0.695849in}{1.866704in}}%
\pgfpathlineto{\pgfqpoint{0.696897in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{1.944648in}}{\pgfqpoint{1.026300in}{2.005667in}}{\pgfqpoint{1.002720in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{2.119520in}}{\pgfqpoint{0.944576in}{2.171249in}}{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{2.258389in}}{\pgfqpoint{0.805708in}{2.292953in}}{\pgfqpoint{0.748781in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{2.340113in}}{\pgfqpoint{0.630836in}{2.352250in}}{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{2.352250in}}{\pgfqpoint{0.446583in}{2.340113in}}{\pgfqpoint{0.389657in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{2.292953in}}{\pgfqpoint{0.281001in}{2.258389in}}{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{2.171249in}}{\pgfqpoint{0.159297in}{2.119520in}}{\pgfqpoint{0.135717in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{2.005667in}}{\pgfqpoint{0.100000in}{1.944648in}}{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.821414in}}{\pgfqpoint{0.112137in}{1.760396in}}{\pgfqpoint{0.135717in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{1.646542in}}{\pgfqpoint{0.193861in}{1.594813in}}{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{1.507674in}}{\pgfqpoint{0.332730in}{1.473110in}}{\pgfqpoint{0.389657in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{1.425950in}}{\pgfqpoint{0.507602in}{1.413812in}}{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{1.413812in}}{\pgfqpoint{0.691854in}{1.425950in}}{\pgfqpoint{0.748781in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{1.473110in}}{\pgfqpoint{0.857437in}{1.507674in}}{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{1.594813in}}{\pgfqpoint{0.979140in}{1.646542in}}{\pgfqpoint{1.002720in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{1.760396in}}{\pgfqpoint{1.038438in}{1.821414in}}{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000008}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706017in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.704894in}{1.900525in}}%
\pgfpathlineto{\pgfqpoint{0.701543in}{1.917731in}}%
\pgfpathlineto{\pgfqpoint{0.696020in}{1.934367in}}%
\pgfpathlineto{\pgfqpoint{0.688414in}{1.950161in}}%
\pgfpathlineto{\pgfqpoint{0.678851in}{1.964852in}}%
\pgfpathlineto{\pgfqpoint{0.667488in}{1.978200in}}%
\pgfpathlineto{\pgfqpoint{0.654511in}{1.989985in}}%
\pgfpathlineto{\pgfqpoint{0.640134in}{2.000013in}}%
\pgfpathlineto{\pgfqpoint{0.624592in}{2.008121in}}%
\pgfpathlineto{\pgfqpoint{0.608142in}{2.014176in}}%
\pgfpathlineto{\pgfqpoint{0.591052in}{2.018076in}}%
\pgfpathlineto{\pgfqpoint{0.573603in}{2.019759in}}%
\pgfpathlineto{\pgfqpoint{0.556083in}{2.019198in}}%
\pgfpathlineto{\pgfqpoint{0.538778in}{2.016400in}}%
\pgfpathlineto{\pgfqpoint{0.521973in}{2.011412in}}%
\pgfpathlineto{\pgfqpoint{0.505944in}{2.004317in}}%
\pgfpathlineto{\pgfqpoint{0.490954in}{1.995230in}}%
\pgfpathlineto{\pgfqpoint{0.477249in}{1.984300in}}%
\pgfpathlineto{\pgfqpoint{0.465054in}{1.971708in}}%
\pgfpathlineto{\pgfqpoint{0.454570in}{1.957660in}}%
\pgfpathlineto{\pgfqpoint{0.445968in}{1.942386in}}%
\pgfpathlineto{\pgfqpoint{0.439389in}{1.926138in}}%
\pgfpathlineto{\pgfqpoint{0.434943in}{1.909181in}}%
\pgfpathlineto{\pgfqpoint{0.432701in}{1.891796in}}%
\pgfpathlineto{\pgfqpoint{0.432701in}{1.874267in}}%
\pgfpathlineto{\pgfqpoint{0.434943in}{1.856881in}}%
\pgfpathlineto{\pgfqpoint{0.439389in}{1.839925in}}%
\pgfpathlineto{\pgfqpoint{0.445968in}{1.823677in}}%
\pgfpathlineto{\pgfqpoint{0.454570in}{1.808403in}}%
\pgfpathlineto{\pgfqpoint{0.465054in}{1.794355in}}%
\pgfpathlineto{\pgfqpoint{0.477249in}{1.781762in}}%
\pgfpathlineto{\pgfqpoint{0.490954in}{1.770833in}}%
\pgfpathlineto{\pgfqpoint{0.505944in}{1.761746in}}%
\pgfpathlineto{\pgfqpoint{0.521973in}{1.754650in}}%
\pgfpathlineto{\pgfqpoint{0.538778in}{1.749663in}}%
\pgfpathlineto{\pgfqpoint{0.556083in}{1.746865in}}%
\pgfpathlineto{\pgfqpoint{0.573603in}{1.746303in}}%
\pgfpathlineto{\pgfqpoint{0.591052in}{1.747986in}}%
\pgfpathlineto{\pgfqpoint{0.608142in}{1.751887in}}%
\pgfpathlineto{\pgfqpoint{0.624592in}{1.757941in}}%
\pgfpathlineto{\pgfqpoint{0.640134in}{1.766049in}}%
\pgfpathlineto{\pgfqpoint{0.654511in}{1.776078in}}%
\pgfpathlineto{\pgfqpoint{0.667488in}{1.787863in}}%
\pgfpathlineto{\pgfqpoint{0.678851in}{1.801211in}}%
\pgfpathlineto{\pgfqpoint{0.688414in}{1.815902in}}%
\pgfpathlineto{\pgfqpoint{0.696020in}{1.831695in}}%
\pgfpathlineto{\pgfqpoint{0.701543in}{1.848332in}}%
\pgfpathlineto{\pgfqpoint{0.704894in}{1.865538in}}%
\pgfpathlineto{\pgfqpoint{0.706017in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{1.944648in}}{\pgfqpoint{1.026300in}{2.005667in}}{\pgfqpoint{1.002720in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{2.119520in}}{\pgfqpoint{0.944576in}{2.171249in}}{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{2.258389in}}{\pgfqpoint{0.805708in}{2.292953in}}{\pgfqpoint{0.748781in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{2.340113in}}{\pgfqpoint{0.630836in}{2.352250in}}{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{2.352250in}}{\pgfqpoint{0.446583in}{2.340113in}}{\pgfqpoint{0.389657in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{2.292953in}}{\pgfqpoint{0.281001in}{2.258389in}}{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{2.171249in}}{\pgfqpoint{0.159297in}{2.119520in}}{\pgfqpoint{0.135717in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{2.005667in}}{\pgfqpoint{0.100000in}{1.944648in}}{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.821414in}}{\pgfqpoint{0.112137in}{1.760396in}}{\pgfqpoint{0.135717in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{1.646542in}}{\pgfqpoint{0.193861in}{1.594813in}}{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{1.507674in}}{\pgfqpoint{0.332730in}{1.473110in}}{\pgfqpoint{0.389657in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{1.425950in}}{\pgfqpoint{0.507602in}{1.413812in}}{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{1.413812in}}{\pgfqpoint{0.691854in}{1.425950in}}{\pgfqpoint{0.748781in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{1.473110in}}{\pgfqpoint{0.857437in}{1.507674in}}{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{1.594813in}}{\pgfqpoint{0.979140in}{1.646542in}}{\pgfqpoint{1.002720in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{1.760396in}}{\pgfqpoint{1.038438in}{1.821414in}}{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000020}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715137in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.713939in}{1.901691in}}%
\pgfpathlineto{\pgfqpoint{0.710365in}{1.920044in}}%
\pgfpathlineto{\pgfqpoint{0.704473in}{1.937790in}}%
\pgfpathlineto{\pgfqpoint{0.696360in}{1.954636in}}%
\pgfpathlineto{\pgfqpoint{0.686160in}{1.970307in}}%
\pgfpathlineto{\pgfqpoint{0.674039in}{1.984544in}}%
\pgfpathlineto{\pgfqpoint{0.660197in}{1.997115in}}%
\pgfpathlineto{\pgfqpoint{0.644862in}{2.007812in}}%
\pgfpathlineto{\pgfqpoint{0.628284in}{2.016461in}}%
\pgfpathlineto{\pgfqpoint{0.610737in}{2.022918in}}%
\pgfpathlineto{\pgfqpoint{0.592507in}{2.027079in}}%
\pgfpathlineto{\pgfqpoint{0.573896in}{2.028875in}}%
\pgfpathlineto{\pgfqpoint{0.555207in}{2.028275in}}%
\pgfpathlineto{\pgfqpoint{0.536749in}{2.025291in}}%
\pgfpathlineto{\pgfqpoint{0.518824in}{2.019971in}}%
\pgfpathlineto{\pgfqpoint{0.501726in}{2.012402in}}%
\pgfpathlineto{\pgfqpoint{0.485736in}{2.002709in}}%
\pgfpathlineto{\pgfqpoint{0.471118in}{1.991051in}}%
\pgfpathlineto{\pgfqpoint{0.458110in}{1.977620in}}%
\pgfpathlineto{\pgfqpoint{0.446926in}{1.962635in}}%
\pgfpathlineto{\pgfqpoint{0.437751in}{1.946343in}}%
\pgfpathlineto{\pgfqpoint{0.430734in}{1.929011in}}%
\pgfpathlineto{\pgfqpoint{0.425991in}{1.910925in}}%
\pgfpathlineto{\pgfqpoint{0.423600in}{1.892380in}}%
\pgfpathlineto{\pgfqpoint{0.423600in}{1.873682in}}%
\pgfpathlineto{\pgfqpoint{0.425991in}{1.855138in}}%
\pgfpathlineto{\pgfqpoint{0.430734in}{1.837051in}}%
\pgfpathlineto{\pgfqpoint{0.437751in}{1.819720in}}%
\pgfpathlineto{\pgfqpoint{0.446926in}{1.803428in}}%
\pgfpathlineto{\pgfqpoint{0.458110in}{1.788443in}}%
\pgfpathlineto{\pgfqpoint{0.471118in}{1.775011in}}%
\pgfpathlineto{\pgfqpoint{0.485736in}{1.763353in}}%
\pgfpathlineto{\pgfqpoint{0.501726in}{1.753660in}}%
\pgfpathlineto{\pgfqpoint{0.518824in}{1.746091in}}%
\pgfpathlineto{\pgfqpoint{0.536749in}{1.740771in}}%
\pgfpathlineto{\pgfqpoint{0.555207in}{1.737787in}}%
\pgfpathlineto{\pgfqpoint{0.573896in}{1.737188in}}%
\pgfpathlineto{\pgfqpoint{0.592507in}{1.738983in}}%
\pgfpathlineto{\pgfqpoint{0.610737in}{1.743144in}}%
\pgfpathlineto{\pgfqpoint{0.628284in}{1.749602in}}%
\pgfpathlineto{\pgfqpoint{0.644862in}{1.758250in}}%
\pgfpathlineto{\pgfqpoint{0.660197in}{1.768948in}}%
\pgfpathlineto{\pgfqpoint{0.674039in}{1.781518in}}%
\pgfpathlineto{\pgfqpoint{0.686160in}{1.795756in}}%
\pgfpathlineto{\pgfqpoint{0.696360in}{1.811427in}}%
\pgfpathlineto{\pgfqpoint{0.704473in}{1.828273in}}%
\pgfpathlineto{\pgfqpoint{0.710365in}{1.846018in}}%
\pgfpathlineto{\pgfqpoint{0.713939in}{1.864372in}}%
\pgfpathlineto{\pgfqpoint{0.715137in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{1.944648in}}{\pgfqpoint{1.026300in}{2.005667in}}{\pgfqpoint{1.002720in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{2.119520in}}{\pgfqpoint{0.944576in}{2.171249in}}{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{2.258389in}}{\pgfqpoint{0.805708in}{2.292953in}}{\pgfqpoint{0.748781in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{2.340113in}}{\pgfqpoint{0.630836in}{2.352250in}}{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{2.352250in}}{\pgfqpoint{0.446583in}{2.340113in}}{\pgfqpoint{0.389657in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{2.292953in}}{\pgfqpoint{0.281001in}{2.258389in}}{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{2.171249in}}{\pgfqpoint{0.159297in}{2.119520in}}{\pgfqpoint{0.135717in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{2.005667in}}{\pgfqpoint{0.100000in}{1.944648in}}{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.821414in}}{\pgfqpoint{0.112137in}{1.760396in}}{\pgfqpoint{0.135717in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{1.646542in}}{\pgfqpoint{0.193861in}{1.594813in}}{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{1.507674in}}{\pgfqpoint{0.332730in}{1.473110in}}{\pgfqpoint{0.389657in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{1.425950in}}{\pgfqpoint{0.507602in}{1.413812in}}{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{1.413812in}}{\pgfqpoint{0.691854in}{1.425950in}}{\pgfqpoint{0.748781in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{1.473110in}}{\pgfqpoint{0.857437in}{1.507674in}}{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{1.594813in}}{\pgfqpoint{0.979140in}{1.646542in}}{\pgfqpoint{1.002720in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{1.760396in}}{\pgfqpoint{1.038438in}{1.821414in}}{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000051}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724257in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.722984in}{1.902857in}}%
\pgfpathlineto{\pgfqpoint{0.719186in}{1.922357in}}%
\pgfpathlineto{\pgfqpoint{0.712926in}{1.941212in}}%
\pgfpathlineto{\pgfqpoint{0.704306in}{1.959111in}}%
\pgfpathlineto{\pgfqpoint{0.693469in}{1.975761in}}%
\pgfpathlineto{\pgfqpoint{0.680590in}{1.990889in}}%
\pgfpathlineto{\pgfqpoint{0.665884in}{2.004245in}}%
\pgfpathlineto{\pgfqpoint{0.649589in}{2.015611in}}%
\pgfpathlineto{\pgfqpoint{0.631976in}{2.024800in}}%
\pgfpathlineto{\pgfqpoint{0.613331in}{2.031661in}}%
\pgfpathlineto{\pgfqpoint{0.593963in}{2.036082in}}%
\pgfpathlineto{\pgfqpoint{0.574188in}{2.037990in}}%
\pgfpathlineto{\pgfqpoint{0.554332in}{2.037353in}}%
\pgfpathlineto{\pgfqpoint{0.534719in}{2.034182in}}%
\pgfpathlineto{\pgfqpoint{0.515674in}{2.028530in}}%
\pgfpathlineto{\pgfqpoint{0.497508in}{2.020488in}}%
\pgfpathlineto{\pgfqpoint{0.480519in}{2.010189in}}%
\pgfpathlineto{\pgfqpoint{0.464986in}{1.997803in}}%
\pgfpathlineto{\pgfqpoint{0.451165in}{1.983531in}}%
\pgfpathlineto{\pgfqpoint{0.439283in}{1.967610in}}%
\pgfpathlineto{\pgfqpoint{0.429534in}{1.950300in}}%
\pgfpathlineto{\pgfqpoint{0.422079in}{1.931885in}}%
\pgfpathlineto{\pgfqpoint{0.417040in}{1.912668in}}%
\pgfpathlineto{\pgfqpoint{0.414499in}{1.892965in}}%
\pgfpathlineto{\pgfqpoint{0.414499in}{1.873098in}}%
\pgfpathlineto{\pgfqpoint{0.417040in}{1.853394in}}%
\pgfpathlineto{\pgfqpoint{0.422079in}{1.834177in}}%
\pgfpathlineto{\pgfqpoint{0.429534in}{1.815763in}}%
\pgfpathlineto{\pgfqpoint{0.439283in}{1.798452in}}%
\pgfpathlineto{\pgfqpoint{0.451165in}{1.782531in}}%
\pgfpathlineto{\pgfqpoint{0.464986in}{1.768260in}}%
\pgfpathlineto{\pgfqpoint{0.480519in}{1.755873in}}%
\pgfpathlineto{\pgfqpoint{0.497508in}{1.745574in}}%
\pgfpathlineto{\pgfqpoint{0.515674in}{1.737533in}}%
\pgfpathlineto{\pgfqpoint{0.534719in}{1.731880in}}%
\pgfpathlineto{\pgfqpoint{0.554332in}{1.728709in}}%
\pgfpathlineto{\pgfqpoint{0.574188in}{1.728073in}}%
\pgfpathlineto{\pgfqpoint{0.593963in}{1.729980in}}%
\pgfpathlineto{\pgfqpoint{0.613331in}{1.734401in}}%
\pgfpathlineto{\pgfqpoint{0.631976in}{1.741262in}}%
\pgfpathlineto{\pgfqpoint{0.649589in}{1.750451in}}%
\pgfpathlineto{\pgfqpoint{0.665884in}{1.761817in}}%
\pgfpathlineto{\pgfqpoint{0.680590in}{1.775174in}}%
\pgfpathlineto{\pgfqpoint{0.693469in}{1.790301in}}%
\pgfpathlineto{\pgfqpoint{0.704306in}{1.806951in}}%
\pgfpathlineto{\pgfqpoint{0.712926in}{1.824851in}}%
\pgfpathlineto{\pgfqpoint{0.719186in}{1.843705in}}%
\pgfpathlineto{\pgfqpoint{0.722984in}{1.863205in}}%
\pgfpathlineto{\pgfqpoint{0.724257in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{1.944648in}}{\pgfqpoint{1.026300in}{2.005667in}}{\pgfqpoint{1.002720in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{2.119520in}}{\pgfqpoint{0.944576in}{2.171249in}}{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{2.258389in}}{\pgfqpoint{0.805708in}{2.292953in}}{\pgfqpoint{0.748781in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{2.340113in}}{\pgfqpoint{0.630836in}{2.352250in}}{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{2.352250in}}{\pgfqpoint{0.446583in}{2.340113in}}{\pgfqpoint{0.389657in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{2.292953in}}{\pgfqpoint{0.281001in}{2.258389in}}{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{2.171249in}}{\pgfqpoint{0.159297in}{2.119520in}}{\pgfqpoint{0.135717in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{2.005667in}}{\pgfqpoint{0.100000in}{1.944648in}}{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.821414in}}{\pgfqpoint{0.112137in}{1.760396in}}{\pgfqpoint{0.135717in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{1.646542in}}{\pgfqpoint{0.193861in}{1.594813in}}{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{1.507674in}}{\pgfqpoint{0.332730in}{1.473110in}}{\pgfqpoint{0.389657in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{1.425950in}}{\pgfqpoint{0.507602in}{1.413812in}}{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{1.413812in}}{\pgfqpoint{0.691854in}{1.425950in}}{\pgfqpoint{0.748781in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{1.473110in}}{\pgfqpoint{0.857437in}{1.507674in}}{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{1.594813in}}{\pgfqpoint{0.979140in}{1.646542in}}{\pgfqpoint{1.002720in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{1.760396in}}{\pgfqpoint{1.038438in}{1.821414in}}{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000121}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733377in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.732029in}{1.904023in}}%
\pgfpathlineto{\pgfqpoint{0.728008in}{1.924671in}}%
\pgfpathlineto{\pgfqpoint{0.721380in}{1.944634in}}%
\pgfpathlineto{\pgfqpoint{0.712253in}{1.963587in}}%
\pgfpathlineto{\pgfqpoint{0.700777in}{1.981216in}}%
\pgfpathlineto{\pgfqpoint{0.687142in}{1.997233in}}%
\pgfpathlineto{\pgfqpoint{0.671570in}{2.011375in}}%
\pgfpathlineto{\pgfqpoint{0.654317in}{2.023410in}}%
\pgfpathlineto{\pgfqpoint{0.635667in}{2.033140in}}%
\pgfpathlineto{\pgfqpoint{0.615926in}{2.040404in}}%
\pgfpathlineto{\pgfqpoint{0.595418in}{2.045085in}}%
\pgfpathlineto{\pgfqpoint{0.574480in}{2.047105in}}%
\pgfpathlineto{\pgfqpoint{0.553456in}{2.046431in}}%
\pgfpathlineto{\pgfqpoint{0.532690in}{2.043074in}}%
\pgfpathlineto{\pgfqpoint{0.512524in}{2.037089in}}%
\pgfpathlineto{\pgfqpoint{0.493289in}{2.028574in}}%
\pgfpathlineto{\pgfqpoint{0.475301in}{2.017669in}}%
\pgfpathlineto{\pgfqpoint{0.458855in}{2.004554in}}%
\pgfpathlineto{\pgfqpoint{0.444221in}{1.989443in}}%
\pgfpathlineto{\pgfqpoint{0.431640in}{1.972585in}}%
\pgfpathlineto{\pgfqpoint{0.421317in}{1.954257in}}%
\pgfpathlineto{\pgfqpoint{0.413424in}{1.934759in}}%
\pgfpathlineto{\pgfqpoint{0.408088in}{1.914411in}}%
\pgfpathlineto{\pgfqpoint{0.405398in}{1.893549in}}%
\pgfpathlineto{\pgfqpoint{0.405398in}{1.872514in}}%
\pgfpathlineto{\pgfqpoint{0.408088in}{1.851651in}}%
\pgfpathlineto{\pgfqpoint{0.413424in}{1.831304in}}%
\pgfpathlineto{\pgfqpoint{0.421317in}{1.811806in}}%
\pgfpathlineto{\pgfqpoint{0.431640in}{1.793477in}}%
\pgfpathlineto{\pgfqpoint{0.444221in}{1.776619in}}%
\pgfpathlineto{\pgfqpoint{0.458855in}{1.761509in}}%
\pgfpathlineto{\pgfqpoint{0.475301in}{1.748393in}}%
\pgfpathlineto{\pgfqpoint{0.493289in}{1.737489in}}%
\pgfpathlineto{\pgfqpoint{0.512524in}{1.728974in}}%
\pgfpathlineto{\pgfqpoint{0.532690in}{1.722989in}}%
\pgfpathlineto{\pgfqpoint{0.553456in}{1.719632in}}%
\pgfpathlineto{\pgfqpoint{0.574480in}{1.718957in}}%
\pgfpathlineto{\pgfqpoint{0.595418in}{1.720977in}}%
\pgfpathlineto{\pgfqpoint{0.615926in}{1.725658in}}%
\pgfpathlineto{\pgfqpoint{0.635667in}{1.732923in}}%
\pgfpathlineto{\pgfqpoint{0.654317in}{1.742653in}}%
\pgfpathlineto{\pgfqpoint{0.671570in}{1.754687in}}%
\pgfpathlineto{\pgfqpoint{0.687142in}{1.768829in}}%
\pgfpathlineto{\pgfqpoint{0.700777in}{1.784847in}}%
\pgfpathlineto{\pgfqpoint{0.712253in}{1.802476in}}%
\pgfpathlineto{\pgfqpoint{0.721380in}{1.821428in}}%
\pgfpathlineto{\pgfqpoint{0.728008in}{1.841392in}}%
\pgfpathlineto{\pgfqpoint{0.732029in}{1.862039in}}%
\pgfpathlineto{\pgfqpoint{0.733377in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{1.944648in}}{\pgfqpoint{1.026300in}{2.005667in}}{\pgfqpoint{1.002720in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{2.119520in}}{\pgfqpoint{0.944576in}{2.171249in}}{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{2.258389in}}{\pgfqpoint{0.805708in}{2.292953in}}{\pgfqpoint{0.748781in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{2.340113in}}{\pgfqpoint{0.630836in}{2.352250in}}{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{2.352250in}}{\pgfqpoint{0.446583in}{2.340113in}}{\pgfqpoint{0.389657in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{2.292953in}}{\pgfqpoint{0.281001in}{2.258389in}}{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{2.171249in}}{\pgfqpoint{0.159297in}{2.119520in}}{\pgfqpoint{0.135717in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{2.005667in}}{\pgfqpoint{0.100000in}{1.944648in}}{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.821414in}}{\pgfqpoint{0.112137in}{1.760396in}}{\pgfqpoint{0.135717in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{1.646542in}}{\pgfqpoint{0.193861in}{1.594813in}}{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{1.507674in}}{\pgfqpoint{0.332730in}{1.473110in}}{\pgfqpoint{0.389657in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{1.425950in}}{\pgfqpoint{0.507602in}{1.413812in}}{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{1.413812in}}{\pgfqpoint{0.691854in}{1.425950in}}{\pgfqpoint{0.748781in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{1.473110in}}{\pgfqpoint{0.857437in}{1.507674in}}{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{1.594813in}}{\pgfqpoint{0.979140in}{1.646542in}}{\pgfqpoint{1.002720in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{1.760396in}}{\pgfqpoint{1.038438in}{1.821414in}}{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000270}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742497in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.741074in}{1.905190in}}%
\pgfpathlineto{\pgfqpoint{0.736830in}{1.926984in}}%
\pgfpathlineto{\pgfqpoint{0.729833in}{1.948057in}}%
\pgfpathlineto{\pgfqpoint{0.720199in}{1.968062in}}%
\pgfpathlineto{\pgfqpoint{0.708086in}{1.986671in}}%
\pgfpathlineto{\pgfqpoint{0.693693in}{2.003578in}}%
\pgfpathlineto{\pgfqpoint{0.677256in}{2.018505in}}%
\pgfpathlineto{\pgfqpoint{0.659045in}{2.031209in}}%
\pgfpathlineto{\pgfqpoint{0.639359in}{2.041479in}}%
\pgfpathlineto{\pgfqpoint{0.618521in}{2.049147in}}%
\pgfpathlineto{\pgfqpoint{0.596874in}{2.054088in}}%
\pgfpathlineto{\pgfqpoint{0.574773in}{2.056220in}}%
\pgfpathlineto{\pgfqpoint{0.552580in}{2.055509in}}%
\pgfpathlineto{\pgfqpoint{0.530661in}{2.051965in}}%
\pgfpathlineto{\pgfqpoint{0.509375in}{2.045647in}}%
\pgfpathlineto{\pgfqpoint{0.489071in}{2.036659in}}%
\pgfpathlineto{\pgfqpoint{0.470083in}{2.025149in}}%
\pgfpathlineto{\pgfqpoint{0.452724in}{2.011305in}}%
\pgfpathlineto{\pgfqpoint{0.437277in}{1.995355in}}%
\pgfpathlineto{\pgfqpoint{0.423996in}{1.977560in}}%
\pgfpathlineto{\pgfqpoint{0.413101in}{1.958214in}}%
\pgfpathlineto{\pgfqpoint{0.404768in}{1.937633in}}%
\pgfpathlineto{\pgfqpoint{0.399136in}{1.916155in}}%
\pgfpathlineto{\pgfqpoint{0.396297in}{1.894133in}}%
\pgfpathlineto{\pgfqpoint{0.396297in}{1.871929in}}%
\pgfpathlineto{\pgfqpoint{0.399136in}{1.849908in}}%
\pgfpathlineto{\pgfqpoint{0.404768in}{1.828430in}}%
\pgfpathlineto{\pgfqpoint{0.413101in}{1.807849in}}%
\pgfpathlineto{\pgfqpoint{0.423996in}{1.788502in}}%
\pgfpathlineto{\pgfqpoint{0.437277in}{1.770707in}}%
\pgfpathlineto{\pgfqpoint{0.452724in}{1.754757in}}%
\pgfpathlineto{\pgfqpoint{0.470083in}{1.740913in}}%
\pgfpathlineto{\pgfqpoint{0.489071in}{1.729403in}}%
\pgfpathlineto{\pgfqpoint{0.509375in}{1.720415in}}%
\pgfpathlineto{\pgfqpoint{0.530661in}{1.714098in}}%
\pgfpathlineto{\pgfqpoint{0.552580in}{1.710554in}}%
\pgfpathlineto{\pgfqpoint{0.574773in}{1.709842in}}%
\pgfpathlineto{\pgfqpoint{0.596874in}{1.711974in}}%
\pgfpathlineto{\pgfqpoint{0.618521in}{1.716915in}}%
\pgfpathlineto{\pgfqpoint{0.639359in}{1.724584in}}%
\pgfpathlineto{\pgfqpoint{0.659045in}{1.734854in}}%
\pgfpathlineto{\pgfqpoint{0.677256in}{1.747557in}}%
\pgfpathlineto{\pgfqpoint{0.693693in}{1.762485in}}%
\pgfpathlineto{\pgfqpoint{0.708086in}{1.779392in}}%
\pgfpathlineto{\pgfqpoint{0.720199in}{1.798001in}}%
\pgfpathlineto{\pgfqpoint{0.729833in}{1.818006in}}%
\pgfpathlineto{\pgfqpoint{0.736830in}{1.839078in}}%
\pgfpathlineto{\pgfqpoint{0.741074in}{1.860873in}}%
\pgfpathlineto{\pgfqpoint{0.742497in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{1.944648in}}{\pgfqpoint{1.026300in}{2.005667in}}{\pgfqpoint{1.002720in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{2.119520in}}{\pgfqpoint{0.944576in}{2.171249in}}{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{2.258389in}}{\pgfqpoint{0.805708in}{2.292953in}}{\pgfqpoint{0.748781in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{2.340113in}}{\pgfqpoint{0.630836in}{2.352250in}}{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{2.352250in}}{\pgfqpoint{0.446583in}{2.340113in}}{\pgfqpoint{0.389657in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{2.292953in}}{\pgfqpoint{0.281001in}{2.258389in}}{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{2.171249in}}{\pgfqpoint{0.159297in}{2.119520in}}{\pgfqpoint{0.135717in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{2.005667in}}{\pgfqpoint{0.100000in}{1.944648in}}{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.821414in}}{\pgfqpoint{0.112137in}{1.760396in}}{\pgfqpoint{0.135717in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{1.646542in}}{\pgfqpoint{0.193861in}{1.594813in}}{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{1.507674in}}{\pgfqpoint{0.332730in}{1.473110in}}{\pgfqpoint{0.389657in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{1.425950in}}{\pgfqpoint{0.507602in}{1.413812in}}{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{1.413812in}}{\pgfqpoint{0.691854in}{1.425950in}}{\pgfqpoint{0.748781in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{1.473110in}}{\pgfqpoint{0.857437in}{1.507674in}}{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{1.594813in}}{\pgfqpoint{0.979140in}{1.646542in}}{\pgfqpoint{1.002720in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{1.760396in}}{\pgfqpoint{1.038438in}{1.821414in}}{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000571}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751617in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.750119in}{1.906356in}}%
\pgfpathlineto{\pgfqpoint{0.745651in}{1.929297in}}%
\pgfpathlineto{\pgfqpoint{0.738286in}{1.951479in}}%
\pgfpathlineto{\pgfqpoint{0.728146in}{1.972537in}}%
\pgfpathlineto{\pgfqpoint{0.715395in}{1.992125in}}%
\pgfpathlineto{\pgfqpoint{0.700244in}{2.009922in}}%
\pgfpathlineto{\pgfqpoint{0.682942in}{2.025636in}}%
\pgfpathlineto{\pgfqpoint{0.663772in}{2.039008in}}%
\pgfpathlineto{\pgfqpoint{0.643050in}{2.049818in}}%
\pgfpathlineto{\pgfqpoint{0.621116in}{2.057890in}}%
\pgfpathlineto{\pgfqpoint{0.598329in}{2.063091in}}%
\pgfpathlineto{\pgfqpoint{0.575065in}{2.065335in}}%
\pgfpathlineto{\pgfqpoint{0.551704in}{2.064586in}}%
\pgfpathlineto{\pgfqpoint{0.528631in}{2.060856in}}%
\pgfpathlineto{\pgfqpoint{0.506225in}{2.054206in}}%
\pgfpathlineto{\pgfqpoint{0.484853in}{2.044745in}}%
\pgfpathlineto{\pgfqpoint{0.464866in}{2.032629in}}%
\pgfpathlineto{\pgfqpoint{0.446592in}{2.018056in}}%
\pgfpathlineto{\pgfqpoint{0.430333in}{2.001267in}}%
\pgfpathlineto{\pgfqpoint{0.416353in}{1.982536in}}%
\pgfpathlineto{\pgfqpoint{0.404884in}{1.962171in}}%
\pgfpathlineto{\pgfqpoint{0.396113in}{1.940506in}}%
\pgfpathlineto{\pgfqpoint{0.390184in}{1.917898in}}%
\pgfpathlineto{\pgfqpoint{0.387196in}{1.894718in}}%
\pgfpathlineto{\pgfqpoint{0.387196in}{1.871345in}}%
\pgfpathlineto{\pgfqpoint{0.390184in}{1.848164in}}%
\pgfpathlineto{\pgfqpoint{0.396113in}{1.825556in}}%
\pgfpathlineto{\pgfqpoint{0.404884in}{1.803892in}}%
\pgfpathlineto{\pgfqpoint{0.416353in}{1.783527in}}%
\pgfpathlineto{\pgfqpoint{0.430333in}{1.764796in}}%
\pgfpathlineto{\pgfqpoint{0.446592in}{1.748006in}}%
\pgfpathlineto{\pgfqpoint{0.464866in}{1.733434in}}%
\pgfpathlineto{\pgfqpoint{0.484853in}{1.721317in}}%
\pgfpathlineto{\pgfqpoint{0.506225in}{1.711857in}}%
\pgfpathlineto{\pgfqpoint{0.528631in}{1.705206in}}%
\pgfpathlineto{\pgfqpoint{0.551704in}{1.701476in}}%
\pgfpathlineto{\pgfqpoint{0.575065in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{0.598329in}{1.702971in}}%
\pgfpathlineto{\pgfqpoint{0.621116in}{1.708172in}}%
\pgfpathlineto{\pgfqpoint{0.643050in}{1.716244in}}%
\pgfpathlineto{\pgfqpoint{0.663772in}{1.727055in}}%
\pgfpathlineto{\pgfqpoint{0.682942in}{1.740427in}}%
\pgfpathlineto{\pgfqpoint{0.700244in}{1.756140in}}%
\pgfpathlineto{\pgfqpoint{0.715395in}{1.773937in}}%
\pgfpathlineto{\pgfqpoint{0.728146in}{1.793525in}}%
\pgfpathlineto{\pgfqpoint{0.738286in}{1.814583in}}%
\pgfpathlineto{\pgfqpoint{0.745651in}{1.836765in}}%
\pgfpathlineto{\pgfqpoint{0.750119in}{1.859707in}}%
\pgfpathlineto{\pgfqpoint{0.751617in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{1.944648in}}{\pgfqpoint{1.026300in}{2.005667in}}{\pgfqpoint{1.002720in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{2.119520in}}{\pgfqpoint{0.944576in}{2.171249in}}{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{2.258389in}}{\pgfqpoint{0.805708in}{2.292953in}}{\pgfqpoint{0.748781in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{2.340113in}}{\pgfqpoint{0.630836in}{2.352250in}}{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{2.352250in}}{\pgfqpoint{0.446583in}{2.340113in}}{\pgfqpoint{0.389657in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{2.292953in}}{\pgfqpoint{0.281001in}{2.258389in}}{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{2.171249in}}{\pgfqpoint{0.159297in}{2.119520in}}{\pgfqpoint{0.135717in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{2.005667in}}{\pgfqpoint{0.100000in}{1.944648in}}{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.821414in}}{\pgfqpoint{0.112137in}{1.760396in}}{\pgfqpoint{0.135717in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{1.646542in}}{\pgfqpoint{0.193861in}{1.594813in}}{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{1.507674in}}{\pgfqpoint{0.332730in}{1.473110in}}{\pgfqpoint{0.389657in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{1.425950in}}{\pgfqpoint{0.507602in}{1.413812in}}{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{1.413812in}}{\pgfqpoint{0.691854in}{1.425950in}}{\pgfqpoint{0.748781in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{1.473110in}}{\pgfqpoint{0.857437in}{1.507674in}}{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{1.594813in}}{\pgfqpoint{0.979140in}{1.646542in}}{\pgfqpoint{1.002720in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{1.760396in}}{\pgfqpoint{1.038438in}{1.821414in}}{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.001148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760737in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.759164in}{1.907522in}}%
\pgfpathlineto{\pgfqpoint{0.754473in}{1.931611in}}%
\pgfpathlineto{\pgfqpoint{0.746740in}{1.954902in}}%
\pgfpathlineto{\pgfqpoint{0.736092in}{1.977012in}}%
\pgfpathlineto{\pgfqpoint{0.722704in}{1.997580in}}%
\pgfpathlineto{\pgfqpoint{0.706795in}{2.016267in}}%
\pgfpathlineto{\pgfqpoint{0.688628in}{2.032766in}}%
\pgfpathlineto{\pgfqpoint{0.668500in}{2.046806in}}%
\pgfpathlineto{\pgfqpoint{0.646742in}{2.058158in}}%
\pgfpathlineto{\pgfqpoint{0.623711in}{2.066633in}}%
\pgfpathlineto{\pgfqpoint{0.599785in}{2.072094in}}%
\pgfpathlineto{\pgfqpoint{0.575357in}{2.074451in}}%
\pgfpathlineto{\pgfqpoint{0.550829in}{2.073664in}}%
\pgfpathlineto{\pgfqpoint{0.526602in}{2.069747in}}%
\pgfpathlineto{\pgfqpoint{0.503075in}{2.062765in}}%
\pgfpathlineto{\pgfqpoint{0.480634in}{2.052831in}}%
\pgfpathlineto{\pgfqpoint{0.459648in}{2.040109in}}%
\pgfpathlineto{\pgfqpoint{0.440461in}{2.024808in}}%
\pgfpathlineto{\pgfqpoint{0.423388in}{2.007179in}}%
\pgfpathlineto{\pgfqpoint{0.408710in}{1.987511in}}%
\pgfpathlineto{\pgfqpoint{0.396667in}{1.966128in}}%
\pgfpathlineto{\pgfqpoint{0.387458in}{1.943380in}}%
\pgfpathlineto{\pgfqpoint{0.381233in}{1.919642in}}%
\pgfpathlineto{\pgfqpoint{0.378094in}{1.895302in}}%
\pgfpathlineto{\pgfqpoint{0.378094in}{1.870761in}}%
\pgfpathlineto{\pgfqpoint{0.381233in}{1.846421in}}%
\pgfpathlineto{\pgfqpoint{0.387458in}{1.822682in}}%
\pgfpathlineto{\pgfqpoint{0.396667in}{1.799935in}}%
\pgfpathlineto{\pgfqpoint{0.408710in}{1.778552in}}%
\pgfpathlineto{\pgfqpoint{0.423388in}{1.758884in}}%
\pgfpathlineto{\pgfqpoint{0.440461in}{1.741255in}}%
\pgfpathlineto{\pgfqpoint{0.459648in}{1.725954in}}%
\pgfpathlineto{\pgfqpoint{0.480634in}{1.713232in}}%
\pgfpathlineto{\pgfqpoint{0.503075in}{1.703298in}}%
\pgfpathlineto{\pgfqpoint{0.526602in}{1.696315in}}%
\pgfpathlineto{\pgfqpoint{0.550829in}{1.692398in}}%
\pgfpathlineto{\pgfqpoint{0.575357in}{1.691612in}}%
\pgfpathlineto{\pgfqpoint{0.599785in}{1.693968in}}%
\pgfpathlineto{\pgfqpoint{0.623711in}{1.699429in}}%
\pgfpathlineto{\pgfqpoint{0.646742in}{1.707905in}}%
\pgfpathlineto{\pgfqpoint{0.668500in}{1.719256in}}%
\pgfpathlineto{\pgfqpoint{0.688628in}{1.733297in}}%
\pgfpathlineto{\pgfqpoint{0.706795in}{1.749796in}}%
\pgfpathlineto{\pgfqpoint{0.722704in}{1.768482in}}%
\pgfpathlineto{\pgfqpoint{0.736092in}{1.789050in}}%
\pgfpathlineto{\pgfqpoint{0.746740in}{1.811161in}}%
\pgfpathlineto{\pgfqpoint{0.754473in}{1.834452in}}%
\pgfpathlineto{\pgfqpoint{0.759164in}{1.858540in}}%
\pgfpathlineto{\pgfqpoint{0.760737in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{1.944648in}}{\pgfqpoint{1.026300in}{2.005667in}}{\pgfqpoint{1.002720in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{2.119520in}}{\pgfqpoint{0.944576in}{2.171249in}}{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{2.258389in}}{\pgfqpoint{0.805708in}{2.292953in}}{\pgfqpoint{0.748781in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{2.340113in}}{\pgfqpoint{0.630836in}{2.352250in}}{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{2.352250in}}{\pgfqpoint{0.446583in}{2.340113in}}{\pgfqpoint{0.389657in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{2.292953in}}{\pgfqpoint{0.281001in}{2.258389in}}{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{2.171249in}}{\pgfqpoint{0.159297in}{2.119520in}}{\pgfqpoint{0.135717in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{2.005667in}}{\pgfqpoint{0.100000in}{1.944648in}}{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.821414in}}{\pgfqpoint{0.112137in}{1.760396in}}{\pgfqpoint{0.135717in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{1.646542in}}{\pgfqpoint{0.193861in}{1.594813in}}{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{1.507674in}}{\pgfqpoint{0.332730in}{1.473110in}}{\pgfqpoint{0.389657in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{1.425950in}}{\pgfqpoint{0.507602in}{1.413812in}}{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{1.413812in}}{\pgfqpoint{0.691854in}{1.425950in}}{\pgfqpoint{0.748781in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{1.473110in}}{\pgfqpoint{0.857437in}{1.507674in}}{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{1.594813in}}{\pgfqpoint{0.979140in}{1.646542in}}{\pgfqpoint{1.002720in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{1.760396in}}{\pgfqpoint{1.038438in}{1.821414in}}{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.002197}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769857in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.768209in}{1.908688in}}%
\pgfpathlineto{\pgfqpoint{0.763295in}{1.933924in}}%
\pgfpathlineto{\pgfqpoint{0.755193in}{1.958324in}}%
\pgfpathlineto{\pgfqpoint{0.744038in}{1.981488in}}%
\pgfpathlineto{\pgfqpoint{0.730013in}{2.003035in}}%
\pgfpathlineto{\pgfqpoint{0.713347in}{2.022611in}}%
\pgfpathlineto{\pgfqpoint{0.694314in}{2.039896in}}%
\pgfpathlineto{\pgfqpoint{0.673228in}{2.054605in}}%
\pgfpathlineto{\pgfqpoint{0.650434in}{2.066497in}}%
\pgfpathlineto{\pgfqpoint{0.626306in}{2.075376in}}%
\pgfpathlineto{\pgfqpoint{0.601241in}{2.081097in}}%
\pgfpathlineto{\pgfqpoint{0.575650in}{2.083566in}}%
\pgfpathlineto{\pgfqpoint{0.549953in}{2.082742in}}%
\pgfpathlineto{\pgfqpoint{0.524573in}{2.078639in}}%
\pgfpathlineto{\pgfqpoint{0.499925in}{2.071323in}}%
\pgfpathlineto{\pgfqpoint{0.476416in}{2.060917in}}%
\pgfpathlineto{\pgfqpoint{0.454431in}{2.047589in}}%
\pgfpathlineto{\pgfqpoint{0.434330in}{2.031559in}}%
\pgfpathlineto{\pgfqpoint{0.416444in}{2.013090in}}%
\pgfpathlineto{\pgfqpoint{0.401067in}{1.992486in}}%
\pgfpathlineto{\pgfqpoint{0.388450in}{1.970085in}}%
\pgfpathlineto{\pgfqpoint{0.378802in}{1.946254in}}%
\pgfpathlineto{\pgfqpoint{0.372281in}{1.921385in}}%
\pgfpathlineto{\pgfqpoint{0.368993in}{1.895886in}}%
\pgfpathlineto{\pgfqpoint{0.368993in}{1.870176in}}%
\pgfpathlineto{\pgfqpoint{0.372281in}{1.844678in}}%
\pgfpathlineto{\pgfqpoint{0.378802in}{1.819809in}}%
\pgfpathlineto{\pgfqpoint{0.388450in}{1.795978in}}%
\pgfpathlineto{\pgfqpoint{0.401067in}{1.773576in}}%
\pgfpathlineto{\pgfqpoint{0.416444in}{1.752972in}}%
\pgfpathlineto{\pgfqpoint{0.434330in}{1.734504in}}%
\pgfpathlineto{\pgfqpoint{0.454431in}{1.718474in}}%
\pgfpathlineto{\pgfqpoint{0.476416in}{1.705146in}}%
\pgfpathlineto{\pgfqpoint{0.499925in}{1.694739in}}%
\pgfpathlineto{\pgfqpoint{0.524573in}{1.687424in}}%
\pgfpathlineto{\pgfqpoint{0.549953in}{1.683321in}}%
\pgfpathlineto{\pgfqpoint{0.575650in}{1.682497in}}%
\pgfpathlineto{\pgfqpoint{0.601241in}{1.684965in}}%
\pgfpathlineto{\pgfqpoint{0.626306in}{1.690686in}}%
\pgfpathlineto{\pgfqpoint{0.650434in}{1.699566in}}%
\pgfpathlineto{\pgfqpoint{0.673228in}{1.711457in}}%
\pgfpathlineto{\pgfqpoint{0.694314in}{1.726166in}}%
\pgfpathlineto{\pgfqpoint{0.713347in}{1.743451in}}%
\pgfpathlineto{\pgfqpoint{0.730013in}{1.763028in}}%
\pgfpathlineto{\pgfqpoint{0.744038in}{1.784575in}}%
\pgfpathlineto{\pgfqpoint{0.755193in}{1.807739in}}%
\pgfpathlineto{\pgfqpoint{0.763295in}{1.832139in}}%
\pgfpathlineto{\pgfqpoint{0.768209in}{1.857374in}}%
\pgfpathlineto{\pgfqpoint{0.769857in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{1.944648in}}{\pgfqpoint{1.026300in}{2.005667in}}{\pgfqpoint{1.002720in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{2.119520in}}{\pgfqpoint{0.944576in}{2.171249in}}{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{2.258389in}}{\pgfqpoint{0.805708in}{2.292953in}}{\pgfqpoint{0.748781in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{2.340113in}}{\pgfqpoint{0.630836in}{2.352250in}}{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{2.352250in}}{\pgfqpoint{0.446583in}{2.340113in}}{\pgfqpoint{0.389657in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{2.292953in}}{\pgfqpoint{0.281001in}{2.258389in}}{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{2.171249in}}{\pgfqpoint{0.159297in}{2.119520in}}{\pgfqpoint{0.135717in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{2.005667in}}{\pgfqpoint{0.100000in}{1.944648in}}{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.821414in}}{\pgfqpoint{0.112137in}{1.760396in}}{\pgfqpoint{0.135717in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{1.646542in}}{\pgfqpoint{0.193861in}{1.594813in}}{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{1.507674in}}{\pgfqpoint{0.332730in}{1.473110in}}{\pgfqpoint{0.389657in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{1.425950in}}{\pgfqpoint{0.507602in}{1.413812in}}{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{1.413812in}}{\pgfqpoint{0.691854in}{1.425950in}}{\pgfqpoint{0.748781in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{1.473110in}}{\pgfqpoint{0.857437in}{1.507674in}}{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{1.594813in}}{\pgfqpoint{0.979140in}{1.646542in}}{\pgfqpoint{1.002720in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{1.760396in}}{\pgfqpoint{1.038438in}{1.821414in}}{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.004011}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778976in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.777254in}{1.909854in}}%
\pgfpathlineto{\pgfqpoint{0.772116in}{1.936237in}}%
\pgfpathlineto{\pgfqpoint{0.763647in}{1.961746in}}%
\pgfpathlineto{\pgfqpoint{0.751985in}{1.985963in}}%
\pgfpathlineto{\pgfqpoint{0.737321in}{2.008490in}}%
\pgfpathlineto{\pgfqpoint{0.719898in}{2.028956in}}%
\pgfpathlineto{\pgfqpoint{0.700001in}{2.047026in}}%
\pgfpathlineto{\pgfqpoint{0.677956in}{2.062404in}}%
\pgfpathlineto{\pgfqpoint{0.654125in}{2.074836in}}%
\pgfpathlineto{\pgfqpoint{0.628901in}{2.084119in}}%
\pgfpathlineto{\pgfqpoint{0.602696in}{2.090100in}}%
\pgfpathlineto{\pgfqpoint{0.575942in}{2.092681in}}%
\pgfpathlineto{\pgfqpoint{0.549077in}{2.091820in}}%
\pgfpathlineto{\pgfqpoint{0.522543in}{2.087530in}}%
\pgfpathlineto{\pgfqpoint{0.496776in}{2.079882in}}%
\pgfpathlineto{\pgfqpoint{0.472198in}{2.069002in}}%
\pgfpathlineto{\pgfqpoint{0.449213in}{2.055069in}}%
\pgfpathlineto{\pgfqpoint{0.428198in}{2.038310in}}%
\pgfpathlineto{\pgfqpoint{0.409500in}{2.019002in}}%
\pgfpathlineto{\pgfqpoint{0.393423in}{1.997461in}}%
\pgfpathlineto{\pgfqpoint{0.380234in}{1.974042in}}%
\pgfpathlineto{\pgfqpoint{0.370147in}{1.949128in}}%
\pgfpathlineto{\pgfqpoint{0.363329in}{1.923128in}}%
\pgfpathlineto{\pgfqpoint{0.359892in}{1.896470in}}%
\pgfpathlineto{\pgfqpoint{0.359892in}{1.869592in}}%
\pgfpathlineto{\pgfqpoint{0.363329in}{1.842934in}}%
\pgfpathlineto{\pgfqpoint{0.370147in}{1.816935in}}%
\pgfpathlineto{\pgfqpoint{0.380234in}{1.792021in}}%
\pgfpathlineto{\pgfqpoint{0.393423in}{1.768601in}}%
\pgfpathlineto{\pgfqpoint{0.409500in}{1.747060in}}%
\pgfpathlineto{\pgfqpoint{0.428198in}{1.727752in}}%
\pgfpathlineto{\pgfqpoint{0.449213in}{1.710994in}}%
\pgfpathlineto{\pgfqpoint{0.472198in}{1.697060in}}%
\pgfpathlineto{\pgfqpoint{0.496776in}{1.686180in}}%
\pgfpathlineto{\pgfqpoint{0.522543in}{1.678533in}}%
\pgfpathlineto{\pgfqpoint{0.549077in}{1.674243in}}%
\pgfpathlineto{\pgfqpoint{0.575942in}{1.673381in}}%
\pgfpathlineto{\pgfqpoint{0.602696in}{1.675962in}}%
\pgfpathlineto{\pgfqpoint{0.628901in}{1.681943in}}%
\pgfpathlineto{\pgfqpoint{0.654125in}{1.691226in}}%
\pgfpathlineto{\pgfqpoint{0.677956in}{1.703659in}}%
\pgfpathlineto{\pgfqpoint{0.700001in}{1.719036in}}%
\pgfpathlineto{\pgfqpoint{0.719898in}{1.737107in}}%
\pgfpathlineto{\pgfqpoint{0.737321in}{1.757573in}}%
\pgfpathlineto{\pgfqpoint{0.751985in}{1.780099in}}%
\pgfpathlineto{\pgfqpoint{0.763647in}{1.804316in}}%
\pgfpathlineto{\pgfqpoint{0.772116in}{1.829825in}}%
\pgfpathlineto{\pgfqpoint{0.777254in}{1.856208in}}%
\pgfpathlineto{\pgfqpoint{0.778976in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{1.944648in}}{\pgfqpoint{1.026300in}{2.005667in}}{\pgfqpoint{1.002720in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{2.119520in}}{\pgfqpoint{0.944576in}{2.171249in}}{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{2.258389in}}{\pgfqpoint{0.805708in}{2.292953in}}{\pgfqpoint{0.748781in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{2.340113in}}{\pgfqpoint{0.630836in}{2.352250in}}{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{2.352250in}}{\pgfqpoint{0.446583in}{2.340113in}}{\pgfqpoint{0.389657in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{2.292953in}}{\pgfqpoint{0.281001in}{2.258389in}}{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{2.171249in}}{\pgfqpoint{0.159297in}{2.119520in}}{\pgfqpoint{0.135717in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{2.005667in}}{\pgfqpoint{0.100000in}{1.944648in}}{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.821414in}}{\pgfqpoint{0.112137in}{1.760396in}}{\pgfqpoint{0.135717in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{1.646542in}}{\pgfqpoint{0.193861in}{1.594813in}}{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{1.507674in}}{\pgfqpoint{0.332730in}{1.473110in}}{\pgfqpoint{0.389657in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{1.425950in}}{\pgfqpoint{0.507602in}{1.413812in}}{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{1.413812in}}{\pgfqpoint{0.691854in}{1.425950in}}{\pgfqpoint{0.748781in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{1.473110in}}{\pgfqpoint{0.857437in}{1.507674in}}{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{1.594813in}}{\pgfqpoint{0.979140in}{1.646542in}}{\pgfqpoint{1.002720in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{1.760396in}}{\pgfqpoint{1.038438in}{1.821414in}}{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.007001}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788096in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.786299in}{1.911021in}}%
\pgfpathlineto{\pgfqpoint{0.780938in}{1.938551in}}%
\pgfpathlineto{\pgfqpoint{0.772100in}{1.965169in}}%
\pgfpathlineto{\pgfqpoint{0.759931in}{1.990438in}}%
\pgfpathlineto{\pgfqpoint{0.744630in}{2.013944in}}%
\pgfpathlineto{\pgfqpoint{0.726449in}{2.035301in}}%
\pgfpathlineto{\pgfqpoint{0.705687in}{2.054157in}}%
\pgfpathlineto{\pgfqpoint{0.682683in}{2.070203in}}%
\pgfpathlineto{\pgfqpoint{0.657817in}{2.083176in}}%
\pgfpathlineto{\pgfqpoint{0.631495in}{2.092862in}}%
\pgfpathlineto{\pgfqpoint{0.604152in}{2.099103in}}%
\pgfpathlineto{\pgfqpoint{0.576234in}{2.101796in}}%
\pgfpathlineto{\pgfqpoint{0.548201in}{2.100897in}}%
\pgfpathlineto{\pgfqpoint{0.520514in}{2.096421in}}%
\pgfpathlineto{\pgfqpoint{0.493626in}{2.088441in}}%
\pgfpathlineto{\pgfqpoint{0.467980in}{2.077088in}}%
\pgfpathlineto{\pgfqpoint{0.443995in}{2.062549in}}%
\pgfpathlineto{\pgfqpoint{0.422067in}{2.045061in}}%
\pgfpathlineto{\pgfqpoint{0.402555in}{2.024914in}}%
\pgfpathlineto{\pgfqpoint{0.385780in}{2.002437in}}%
\pgfpathlineto{\pgfqpoint{0.372017in}{1.977999in}}%
\pgfpathlineto{\pgfqpoint{0.361492in}{1.952001in}}%
\pgfpathlineto{\pgfqpoint{0.354377in}{1.924872in}}%
\pgfpathlineto{\pgfqpoint{0.350791in}{1.897055in}}%
\pgfpathlineto{\pgfqpoint{0.350791in}{1.869008in}}%
\pgfpathlineto{\pgfqpoint{0.354377in}{1.841191in}}%
\pgfpathlineto{\pgfqpoint{0.361492in}{1.814061in}}%
\pgfpathlineto{\pgfqpoint{0.372017in}{1.788064in}}%
\pgfpathlineto{\pgfqpoint{0.385780in}{1.763626in}}%
\pgfpathlineto{\pgfqpoint{0.402555in}{1.741149in}}%
\pgfpathlineto{\pgfqpoint{0.422067in}{1.721001in}}%
\pgfpathlineto{\pgfqpoint{0.443995in}{1.703514in}}%
\pgfpathlineto{\pgfqpoint{0.467980in}{1.688975in}}%
\pgfpathlineto{\pgfqpoint{0.493626in}{1.677622in}}%
\pgfpathlineto{\pgfqpoint{0.520514in}{1.669641in}}%
\pgfpathlineto{\pgfqpoint{0.548201in}{1.665165in}}%
\pgfpathlineto{\pgfqpoint{0.576234in}{1.664266in}}%
\pgfpathlineto{\pgfqpoint{0.604152in}{1.666959in}}%
\pgfpathlineto{\pgfqpoint{0.631495in}{1.673200in}}%
\pgfpathlineto{\pgfqpoint{0.657817in}{1.682887in}}%
\pgfpathlineto{\pgfqpoint{0.682683in}{1.695860in}}%
\pgfpathlineto{\pgfqpoint{0.705687in}{1.711906in}}%
\pgfpathlineto{\pgfqpoint{0.726449in}{1.730762in}}%
\pgfpathlineto{\pgfqpoint{0.744630in}{1.752118in}}%
\pgfpathlineto{\pgfqpoint{0.759931in}{1.775624in}}%
\pgfpathlineto{\pgfqpoint{0.772100in}{1.800894in}}%
\pgfpathlineto{\pgfqpoint{0.780938in}{1.827512in}}%
\pgfpathlineto{\pgfqpoint{0.786299in}{1.855042in}}%
\pgfpathlineto{\pgfqpoint{0.788096in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{1.944648in}}{\pgfqpoint{1.026300in}{2.005667in}}{\pgfqpoint{1.002720in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{2.119520in}}{\pgfqpoint{0.944576in}{2.171249in}}{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{2.258389in}}{\pgfqpoint{0.805708in}{2.292953in}}{\pgfqpoint{0.748781in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{2.340113in}}{\pgfqpoint{0.630836in}{2.352250in}}{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{2.352250in}}{\pgfqpoint{0.446583in}{2.340113in}}{\pgfqpoint{0.389657in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{2.292953in}}{\pgfqpoint{0.281001in}{2.258389in}}{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{2.171249in}}{\pgfqpoint{0.159297in}{2.119520in}}{\pgfqpoint{0.135717in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{2.005667in}}{\pgfqpoint{0.100000in}{1.944648in}}{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.821414in}}{\pgfqpoint{0.112137in}{1.760396in}}{\pgfqpoint{0.135717in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{1.646542in}}{\pgfqpoint{0.193861in}{1.594813in}}{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{1.507674in}}{\pgfqpoint{0.332730in}{1.473110in}}{\pgfqpoint{0.389657in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{1.425950in}}{\pgfqpoint{0.507602in}{1.413812in}}{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{1.413812in}}{\pgfqpoint{0.691854in}{1.425950in}}{\pgfqpoint{0.748781in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{1.473110in}}{\pgfqpoint{0.857437in}{1.507674in}}{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{1.594813in}}{\pgfqpoint{0.979140in}{1.646542in}}{\pgfqpoint{1.002720in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{1.760396in}}{\pgfqpoint{1.038438in}{1.821414in}}{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.011700}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797216in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.795344in}{1.912187in}}%
\pgfpathlineto{\pgfqpoint{0.789760in}{1.940864in}}%
\pgfpathlineto{\pgfqpoint{0.780553in}{1.968591in}}%
\pgfpathlineto{\pgfqpoint{0.767877in}{1.994914in}}%
\pgfpathlineto{\pgfqpoint{0.751939in}{2.019399in}}%
\pgfpathlineto{\pgfqpoint{0.733001in}{2.041645in}}%
\pgfpathlineto{\pgfqpoint{0.711373in}{2.061287in}}%
\pgfpathlineto{\pgfqpoint{0.687411in}{2.078002in}}%
\pgfpathlineto{\pgfqpoint{0.661508in}{2.091515in}}%
\pgfpathlineto{\pgfqpoint{0.634090in}{2.101605in}}%
\pgfpathlineto{\pgfqpoint{0.605607in}{2.108106in}}%
\pgfpathlineto{\pgfqpoint{0.576526in}{2.110912in}}%
\pgfpathlineto{\pgfqpoint{0.547326in}{2.109975in}}%
\pgfpathlineto{\pgfqpoint{0.518485in}{2.105312in}}%
\pgfpathlineto{\pgfqpoint{0.490476in}{2.097000in}}%
\pgfpathlineto{\pgfqpoint{0.463761in}{2.085174in}}%
\pgfpathlineto{\pgfqpoint{0.438778in}{2.070028in}}%
\pgfpathlineto{\pgfqpoint{0.415936in}{2.051813in}}%
\pgfpathlineto{\pgfqpoint{0.395611in}{2.030826in}}%
\pgfpathlineto{\pgfqpoint{0.378137in}{2.007412in}}%
\pgfpathlineto{\pgfqpoint{0.363800in}{1.981956in}}%
\pgfpathlineto{\pgfqpoint{0.352836in}{1.954875in}}%
\pgfpathlineto{\pgfqpoint{0.345426in}{1.926615in}}%
\pgfpathlineto{\pgfqpoint{0.341690in}{1.897639in}}%
\pgfpathlineto{\pgfqpoint{0.341690in}{1.868423in}}%
\pgfpathlineto{\pgfqpoint{0.345426in}{1.839448in}}%
\pgfpathlineto{\pgfqpoint{0.352836in}{1.811187in}}%
\pgfpathlineto{\pgfqpoint{0.363800in}{1.784107in}}%
\pgfpathlineto{\pgfqpoint{0.378137in}{1.758651in}}%
\pgfpathlineto{\pgfqpoint{0.395611in}{1.735237in}}%
\pgfpathlineto{\pgfqpoint{0.415936in}{1.714250in}}%
\pgfpathlineto{\pgfqpoint{0.438778in}{1.696034in}}%
\pgfpathlineto{\pgfqpoint{0.463761in}{1.680889in}}%
\pgfpathlineto{\pgfqpoint{0.490476in}{1.669063in}}%
\pgfpathlineto{\pgfqpoint{0.518485in}{1.660750in}}%
\pgfpathlineto{\pgfqpoint{0.547326in}{1.656087in}}%
\pgfpathlineto{\pgfqpoint{0.576526in}{1.655151in}}%
\pgfpathlineto{\pgfqpoint{0.605607in}{1.657956in}}%
\pgfpathlineto{\pgfqpoint{0.634090in}{1.664457in}}%
\pgfpathlineto{\pgfqpoint{0.661508in}{1.674548in}}%
\pgfpathlineto{\pgfqpoint{0.687411in}{1.688061in}}%
\pgfpathlineto{\pgfqpoint{0.711373in}{1.704776in}}%
\pgfpathlineto{\pgfqpoint{0.733001in}{1.724417in}}%
\pgfpathlineto{\pgfqpoint{0.751939in}{1.746664in}}%
\pgfpathlineto{\pgfqpoint{0.767877in}{1.771149in}}%
\pgfpathlineto{\pgfqpoint{0.780553in}{1.797471in}}%
\pgfpathlineto{\pgfqpoint{0.789760in}{1.825199in}}%
\pgfpathlineto{\pgfqpoint{0.795344in}{1.853876in}}%
\pgfpathlineto{\pgfqpoint{0.797216in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{1.944648in}}{\pgfqpoint{1.026300in}{2.005667in}}{\pgfqpoint{1.002720in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{2.119520in}}{\pgfqpoint{0.944576in}{2.171249in}}{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{2.258389in}}{\pgfqpoint{0.805708in}{2.292953in}}{\pgfqpoint{0.748781in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{2.340113in}}{\pgfqpoint{0.630836in}{2.352250in}}{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{2.352250in}}{\pgfqpoint{0.446583in}{2.340113in}}{\pgfqpoint{0.389657in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{2.292953in}}{\pgfqpoint{0.281001in}{2.258389in}}{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{2.171249in}}{\pgfqpoint{0.159297in}{2.119520in}}{\pgfqpoint{0.135717in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{2.005667in}}{\pgfqpoint{0.100000in}{1.944648in}}{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.821414in}}{\pgfqpoint{0.112137in}{1.760396in}}{\pgfqpoint{0.135717in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{1.646542in}}{\pgfqpoint{0.193861in}{1.594813in}}{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{1.507674in}}{\pgfqpoint{0.332730in}{1.473110in}}{\pgfqpoint{0.389657in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{1.425950in}}{\pgfqpoint{0.507602in}{1.413812in}}{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{1.413812in}}{\pgfqpoint{0.691854in}{1.425950in}}{\pgfqpoint{0.748781in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{1.473110in}}{\pgfqpoint{0.857437in}{1.507674in}}{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{1.594813in}}{\pgfqpoint{0.979140in}{1.646542in}}{\pgfqpoint{1.002720in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{1.760396in}}{\pgfqpoint{1.038438in}{1.821414in}}{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.018750}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806336in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.804389in}{1.913353in}}%
\pgfpathlineto{\pgfqpoint{0.798581in}{1.943177in}}%
\pgfpathlineto{\pgfqpoint{0.789007in}{1.972014in}}%
\pgfpathlineto{\pgfqpoint{0.775824in}{1.999389in}}%
\pgfpathlineto{\pgfqpoint{0.759248in}{2.024854in}}%
\pgfpathlineto{\pgfqpoint{0.739552in}{2.047990in}}%
\pgfpathlineto{\pgfqpoint{0.717059in}{2.068417in}}%
\pgfpathlineto{\pgfqpoint{0.692139in}{2.085800in}}%
\pgfpathlineto{\pgfqpoint{0.665200in}{2.099854in}}%
\pgfpathlineto{\pgfqpoint{0.636685in}{2.110348in}}%
\pgfpathlineto{\pgfqpoint{0.607063in}{2.117109in}}%
\pgfpathlineto{\pgfqpoint{0.576819in}{2.120027in}}%
\pgfpathlineto{\pgfqpoint{0.546450in}{2.119053in}}%
\pgfpathlineto{\pgfqpoint{0.516455in}{2.114204in}}%
\pgfpathlineto{\pgfqpoint{0.487327in}{2.105558in}}%
\pgfpathlineto{\pgfqpoint{0.459543in}{2.093259in}}%
\pgfpathlineto{\pgfqpoint{0.433560in}{2.077508in}}%
\pgfpathlineto{\pgfqpoint{0.409805in}{2.058564in}}%
\pgfpathlineto{\pgfqpoint{0.388667in}{2.036737in}}%
\pgfpathlineto{\pgfqpoint{0.370494in}{2.012387in}}%
\pgfpathlineto{\pgfqpoint{0.355583in}{1.985913in}}%
\pgfpathlineto{\pgfqpoint{0.344181in}{1.957749in}}%
\pgfpathlineto{\pgfqpoint{0.336474in}{1.928358in}}%
\pgfpathlineto{\pgfqpoint{0.332589in}{1.898223in}}%
\pgfpathlineto{\pgfqpoint{0.332589in}{1.867839in}}%
\pgfpathlineto{\pgfqpoint{0.336474in}{1.837704in}}%
\pgfpathlineto{\pgfqpoint{0.344181in}{1.808314in}}%
\pgfpathlineto{\pgfqpoint{0.355583in}{1.780150in}}%
\pgfpathlineto{\pgfqpoint{0.370494in}{1.753675in}}%
\pgfpathlineto{\pgfqpoint{0.388667in}{1.729325in}}%
\pgfpathlineto{\pgfqpoint{0.409805in}{1.707498in}}%
\pgfpathlineto{\pgfqpoint{0.433560in}{1.688554in}}%
\pgfpathlineto{\pgfqpoint{0.459543in}{1.672803in}}%
\pgfpathlineto{\pgfqpoint{0.487327in}{1.660504in}}%
\pgfpathlineto{\pgfqpoint{0.516455in}{1.651859in}}%
\pgfpathlineto{\pgfqpoint{0.546450in}{1.647010in}}%
\pgfpathlineto{\pgfqpoint{0.576819in}{1.646036in}}%
\pgfpathlineto{\pgfqpoint{0.607063in}{1.648953in}}%
\pgfpathlineto{\pgfqpoint{0.636685in}{1.655714in}}%
\pgfpathlineto{\pgfqpoint{0.665200in}{1.666208in}}%
\pgfpathlineto{\pgfqpoint{0.692139in}{1.680262in}}%
\pgfpathlineto{\pgfqpoint{0.717059in}{1.697645in}}%
\pgfpathlineto{\pgfqpoint{0.739552in}{1.718073in}}%
\pgfpathlineto{\pgfqpoint{0.759248in}{1.741209in}}%
\pgfpathlineto{\pgfqpoint{0.775824in}{1.766674in}}%
\pgfpathlineto{\pgfqpoint{0.789007in}{1.794049in}}%
\pgfpathlineto{\pgfqpoint{0.798581in}{1.822885in}}%
\pgfpathlineto{\pgfqpoint{0.804389in}{1.852709in}}%
\pgfpathlineto{\pgfqpoint{0.806336in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{1.944648in}}{\pgfqpoint{1.026300in}{2.005667in}}{\pgfqpoint{1.002720in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{2.119520in}}{\pgfqpoint{0.944576in}{2.171249in}}{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{2.258389in}}{\pgfqpoint{0.805708in}{2.292953in}}{\pgfqpoint{0.748781in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{2.340113in}}{\pgfqpoint{0.630836in}{2.352250in}}{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{2.352250in}}{\pgfqpoint{0.446583in}{2.340113in}}{\pgfqpoint{0.389657in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{2.292953in}}{\pgfqpoint{0.281001in}{2.258389in}}{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{2.171249in}}{\pgfqpoint{0.159297in}{2.119520in}}{\pgfqpoint{0.135717in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{2.005667in}}{\pgfqpoint{0.100000in}{1.944648in}}{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.821414in}}{\pgfqpoint{0.112137in}{1.760396in}}{\pgfqpoint{0.135717in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{1.646542in}}{\pgfqpoint{0.193861in}{1.594813in}}{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{1.507674in}}{\pgfqpoint{0.332730in}{1.473110in}}{\pgfqpoint{0.389657in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{1.425950in}}{\pgfqpoint{0.507602in}{1.413812in}}{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{1.413812in}}{\pgfqpoint{0.691854in}{1.425950in}}{\pgfqpoint{0.748781in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{1.473110in}}{\pgfqpoint{0.857437in}{1.507674in}}{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{1.594813in}}{\pgfqpoint{0.979140in}{1.646542in}}{\pgfqpoint{1.002720in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{1.760396in}}{\pgfqpoint{1.038438in}{1.821414in}}{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.028858}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815456in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.813434in}{1.914519in}}%
\pgfpathlineto{\pgfqpoint{0.807403in}{1.945490in}}%
\pgfpathlineto{\pgfqpoint{0.797460in}{1.975436in}}%
\pgfpathlineto{\pgfqpoint{0.783770in}{2.003864in}}%
\pgfpathlineto{\pgfqpoint{0.766557in}{2.030308in}}%
\pgfpathlineto{\pgfqpoint{0.746103in}{2.054334in}}%
\pgfpathlineto{\pgfqpoint{0.722745in}{2.075547in}}%
\pgfpathlineto{\pgfqpoint{0.696866in}{2.093599in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{2.108194in}}%
\pgfpathlineto{\pgfqpoint{0.639280in}{2.119091in}}%
\pgfpathlineto{\pgfqpoint{0.608518in}{2.126112in}}%
\pgfpathlineto{\pgfqpoint{0.577111in}{2.129142in}}%
\pgfpathlineto{\pgfqpoint{0.545574in}{2.128131in}}%
\pgfpathlineto{\pgfqpoint{0.514426in}{2.123095in}}%
\pgfpathlineto{\pgfqpoint{0.484177in}{2.114117in}}%
\pgfpathlineto{\pgfqpoint{0.455325in}{2.101345in}}%
\pgfpathlineto{\pgfqpoint{0.428342in}{2.084988in}}%
\pgfpathlineto{\pgfqpoint{0.403673in}{2.065315in}}%
\pgfpathlineto{\pgfqpoint{0.381722in}{2.042649in}}%
\pgfpathlineto{\pgfqpoint{0.362850in}{2.017362in}}%
\pgfpathlineto{\pgfqpoint{0.347367in}{1.989870in}}%
\pgfpathlineto{\pgfqpoint{0.335526in}{1.960623in}}%
\pgfpathlineto{\pgfqpoint{0.327522in}{1.930102in}}%
\pgfpathlineto{\pgfqpoint{0.323487in}{1.898808in}}%
\pgfpathlineto{\pgfqpoint{0.323487in}{1.867255in}}%
\pgfpathlineto{\pgfqpoint{0.327522in}{1.835961in}}%
\pgfpathlineto{\pgfqpoint{0.335526in}{1.805440in}}%
\pgfpathlineto{\pgfqpoint{0.347367in}{1.776193in}}%
\pgfpathlineto{\pgfqpoint{0.362850in}{1.748700in}}%
\pgfpathlineto{\pgfqpoint{0.381722in}{1.723413in}}%
\pgfpathlineto{\pgfqpoint{0.403673in}{1.700747in}}%
\pgfpathlineto{\pgfqpoint{0.428342in}{1.681074in}}%
\pgfpathlineto{\pgfqpoint{0.455325in}{1.664717in}}%
\pgfpathlineto{\pgfqpoint{0.484177in}{1.651945in}}%
\pgfpathlineto{\pgfqpoint{0.514426in}{1.642968in}}%
\pgfpathlineto{\pgfqpoint{0.545574in}{1.637932in}}%
\pgfpathlineto{\pgfqpoint{0.577111in}{1.636921in}}%
\pgfpathlineto{\pgfqpoint{0.608518in}{1.639950in}}%
\pgfpathlineto{\pgfqpoint{0.639280in}{1.646972in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{1.657869in}}%
\pgfpathlineto{\pgfqpoint{0.696866in}{1.672463in}}%
\pgfpathlineto{\pgfqpoint{0.722745in}{1.690515in}}%
\pgfpathlineto{\pgfqpoint{0.746103in}{1.711728in}}%
\pgfpathlineto{\pgfqpoint{0.766557in}{1.735754in}}%
\pgfpathlineto{\pgfqpoint{0.783770in}{1.762198in}}%
\pgfpathlineto{\pgfqpoint{0.797460in}{1.790627in}}%
\pgfpathlineto{\pgfqpoint{0.807403in}{1.820572in}}%
\pgfpathlineto{\pgfqpoint{0.813434in}{1.851543in}}%
\pgfpathlineto{\pgfqpoint{0.815456in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{1.944648in}}{\pgfqpoint{1.026300in}{2.005667in}}{\pgfqpoint{1.002720in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{2.119520in}}{\pgfqpoint{0.944576in}{2.171249in}}{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{2.258389in}}{\pgfqpoint{0.805708in}{2.292953in}}{\pgfqpoint{0.748781in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{2.340113in}}{\pgfqpoint{0.630836in}{2.352250in}}{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{2.352250in}}{\pgfqpoint{0.446583in}{2.340113in}}{\pgfqpoint{0.389657in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{2.292953in}}{\pgfqpoint{0.281001in}{2.258389in}}{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{2.171249in}}{\pgfqpoint{0.159297in}{2.119520in}}{\pgfqpoint{0.135717in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{2.005667in}}{\pgfqpoint{0.100000in}{1.944648in}}{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.821414in}}{\pgfqpoint{0.112137in}{1.760396in}}{\pgfqpoint{0.135717in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{1.646542in}}{\pgfqpoint{0.193861in}{1.594813in}}{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{1.507674in}}{\pgfqpoint{0.332730in}{1.473110in}}{\pgfqpoint{0.389657in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{1.425950in}}{\pgfqpoint{0.507602in}{1.413812in}}{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{1.413812in}}{\pgfqpoint{0.691854in}{1.425950in}}{\pgfqpoint{0.748781in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{1.473110in}}{\pgfqpoint{0.857437in}{1.507674in}}{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{1.594813in}}{\pgfqpoint{0.979140in}{1.646542in}}{\pgfqpoint{1.002720in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{1.760396in}}{\pgfqpoint{1.038438in}{1.821414in}}{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.042714}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824576in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.822479in}{1.915686in}}%
\pgfpathlineto{\pgfqpoint{0.816224in}{1.947804in}}%
\pgfpathlineto{\pgfqpoint{0.805914in}{1.978858in}}%
\pgfpathlineto{\pgfqpoint{0.791716in}{2.008339in}}%
\pgfpathlineto{\pgfqpoint{0.773865in}{2.035763in}}%
\pgfpathlineto{\pgfqpoint{0.752654in}{2.060679in}}%
\pgfpathlineto{\pgfqpoint{0.728431in}{2.082678in}}%
\pgfpathlineto{\pgfqpoint{0.701594in}{2.101398in}}%
\pgfpathlineto{\pgfqpoint{0.672583in}{2.116533in}}%
\pgfpathlineto{\pgfqpoint{0.641875in}{2.127834in}}%
\pgfpathlineto{\pgfqpoint{0.609974in}{2.135115in}}%
\pgfpathlineto{\pgfqpoint{0.577403in}{2.138257in}}%
\pgfpathlineto{\pgfqpoint{0.544699in}{2.137208in}}%
\pgfpathlineto{\pgfqpoint{0.512396in}{2.131986in}}%
\pgfpathlineto{\pgfqpoint{0.481027in}{2.122676in}}%
\pgfpathlineto{\pgfqpoint{0.451106in}{2.109431in}}%
\pgfpathlineto{\pgfqpoint{0.423125in}{2.092468in}}%
\pgfpathlineto{\pgfqpoint{0.397542in}{2.072067in}}%
\pgfpathlineto{\pgfqpoint{0.374778in}{2.048561in}}%
\pgfpathlineto{\pgfqpoint{0.355207in}{2.022337in}}%
\pgfpathlineto{\pgfqpoint{0.339150in}{1.993827in}}%
\pgfpathlineto{\pgfqpoint{0.326871in}{1.963496in}}%
\pgfpathlineto{\pgfqpoint{0.318571in}{1.931845in}}%
\pgfpathlineto{\pgfqpoint{0.314386in}{1.899392in}}%
\pgfpathlineto{\pgfqpoint{0.314386in}{1.866670in}}%
\pgfpathlineto{\pgfqpoint{0.318571in}{1.834218in}}%
\pgfpathlineto{\pgfqpoint{0.326871in}{1.802566in}}%
\pgfpathlineto{\pgfqpoint{0.339150in}{1.772236in}}%
\pgfpathlineto{\pgfqpoint{0.355207in}{1.743725in}}%
\pgfpathlineto{\pgfqpoint{0.374778in}{1.717501in}}%
\pgfpathlineto{\pgfqpoint{0.397542in}{1.693996in}}%
\pgfpathlineto{\pgfqpoint{0.423125in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{0.451106in}{1.656632in}}%
\pgfpathlineto{\pgfqpoint{0.481027in}{1.643387in}}%
\pgfpathlineto{\pgfqpoint{0.512396in}{1.634076in}}%
\pgfpathlineto{\pgfqpoint{0.544699in}{1.628854in}}%
\pgfpathlineto{\pgfqpoint{0.577403in}{1.627805in}}%
\pgfpathlineto{\pgfqpoint{0.609974in}{1.630947in}}%
\pgfpathlineto{\pgfqpoint{0.641875in}{1.638229in}}%
\pgfpathlineto{\pgfqpoint{0.672583in}{1.649529in}}%
\pgfpathlineto{\pgfqpoint{0.701594in}{1.664664in}}%
\pgfpathlineto{\pgfqpoint{0.728431in}{1.683385in}}%
\pgfpathlineto{\pgfqpoint{0.752654in}{1.705384in}}%
\pgfpathlineto{\pgfqpoint{0.773865in}{1.730299in}}%
\pgfpathlineto{\pgfqpoint{0.791716in}{1.757723in}}%
\pgfpathlineto{\pgfqpoint{0.805914in}{1.787204in}}%
\pgfpathlineto{\pgfqpoint{0.816224in}{1.818259in}}%
\pgfpathlineto{\pgfqpoint{0.822479in}{1.850377in}}%
\pgfpathlineto{\pgfqpoint{0.824576in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{1.944648in}}{\pgfqpoint{1.026300in}{2.005667in}}{\pgfqpoint{1.002720in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{2.119520in}}{\pgfqpoint{0.944576in}{2.171249in}}{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{2.258389in}}{\pgfqpoint{0.805708in}{2.292953in}}{\pgfqpoint{0.748781in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{2.340113in}}{\pgfqpoint{0.630836in}{2.352250in}}{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{2.352250in}}{\pgfqpoint{0.446583in}{2.340113in}}{\pgfqpoint{0.389657in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{2.292953in}}{\pgfqpoint{0.281001in}{2.258389in}}{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{2.171249in}}{\pgfqpoint{0.159297in}{2.119520in}}{\pgfqpoint{0.135717in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{2.005667in}}{\pgfqpoint{0.100000in}{1.944648in}}{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.821414in}}{\pgfqpoint{0.112137in}{1.760396in}}{\pgfqpoint{0.135717in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{1.646542in}}{\pgfqpoint{0.193861in}{1.594813in}}{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{1.507674in}}{\pgfqpoint{0.332730in}{1.473110in}}{\pgfqpoint{0.389657in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{1.425950in}}{\pgfqpoint{0.507602in}{1.413812in}}{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{1.413812in}}{\pgfqpoint{0.691854in}{1.425950in}}{\pgfqpoint{0.748781in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{1.473110in}}{\pgfqpoint{0.857437in}{1.507674in}}{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{1.594813in}}{\pgfqpoint{0.979140in}{1.646542in}}{\pgfqpoint{1.002720in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{1.760396in}}{\pgfqpoint{1.038438in}{1.821414in}}{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.060880}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833696in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.831524in}{1.916852in}}%
\pgfpathlineto{\pgfqpoint{0.825046in}{1.950117in}}%
\pgfpathlineto{\pgfqpoint{0.814367in}{1.982281in}}%
\pgfpathlineto{\pgfqpoint{0.799663in}{2.012815in}}%
\pgfpathlineto{\pgfqpoint{0.781174in}{2.041218in}}%
\pgfpathlineto{\pgfqpoint{0.759206in}{2.067023in}}%
\pgfpathlineto{\pgfqpoint{0.734117in}{2.089808in}}%
\pgfpathlineto{\pgfqpoint{0.706322in}{2.109197in}}%
\pgfpathlineto{\pgfqpoint{0.676275in}{2.124872in}}%
\pgfpathlineto{\pgfqpoint{0.644470in}{2.136577in}}%
\pgfpathlineto{\pgfqpoint{0.611429in}{2.144118in}}%
\pgfpathlineto{\pgfqpoint{0.577696in}{2.147372in}}%
\pgfpathlineto{\pgfqpoint{0.543823in}{2.146286in}}%
\pgfpathlineto{\pgfqpoint{0.510367in}{2.140877in}}%
\pgfpathlineto{\pgfqpoint{0.477878in}{2.131235in}}%
\pgfpathlineto{\pgfqpoint{0.446888in}{2.117516in}}%
\pgfpathlineto{\pgfqpoint{0.417907in}{2.099948in}}%
\pgfpathlineto{\pgfqpoint{0.391411in}{2.078818in}}%
\pgfpathlineto{\pgfqpoint{0.367834in}{2.054473in}}%
\pgfpathlineto{\pgfqpoint{0.347564in}{2.027313in}}%
\pgfpathlineto{\pgfqpoint{0.330933in}{1.997784in}}%
\pgfpathlineto{\pgfqpoint{0.318215in}{1.966370in}}%
\pgfpathlineto{\pgfqpoint{0.309619in}{1.933588in}}%
\pgfpathlineto{\pgfqpoint{0.305285in}{1.899976in}}%
\pgfpathlineto{\pgfqpoint{0.305285in}{1.866086in}}%
\pgfpathlineto{\pgfqpoint{0.309619in}{1.832474in}}%
\pgfpathlineto{\pgfqpoint{0.318215in}{1.799692in}}%
\pgfpathlineto{\pgfqpoint{0.330933in}{1.768279in}}%
\pgfpathlineto{\pgfqpoint{0.347564in}{1.738750in}}%
\pgfpathlineto{\pgfqpoint{0.367834in}{1.711590in}}%
\pgfpathlineto{\pgfqpoint{0.391411in}{1.687245in}}%
\pgfpathlineto{\pgfqpoint{0.417907in}{1.666115in}}%
\pgfpathlineto{\pgfqpoint{0.446888in}{1.648546in}}%
\pgfpathlineto{\pgfqpoint{0.477878in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{0.510367in}{1.625185in}}%
\pgfpathlineto{\pgfqpoint{0.543823in}{1.619776in}}%
\pgfpathlineto{\pgfqpoint{0.577696in}{1.618690in}}%
\pgfpathlineto{\pgfqpoint{0.611429in}{1.621944in}}%
\pgfpathlineto{\pgfqpoint{0.644470in}{1.629486in}}%
\pgfpathlineto{\pgfqpoint{0.676275in}{1.641190in}}%
\pgfpathlineto{\pgfqpoint{0.706322in}{1.656866in}}%
\pgfpathlineto{\pgfqpoint{0.734117in}{1.676255in}}%
\pgfpathlineto{\pgfqpoint{0.759206in}{1.699039in}}%
\pgfpathlineto{\pgfqpoint{0.781174in}{1.724845in}}%
\pgfpathlineto{\pgfqpoint{0.799663in}{1.753248in}}%
\pgfpathlineto{\pgfqpoint{0.814367in}{1.783782in}}%
\pgfpathlineto{\pgfqpoint{0.825046in}{1.815945in}}%
\pgfpathlineto{\pgfqpoint{0.831524in}{1.849211in}}%
\pgfpathlineto{\pgfqpoint{0.833696in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{1.944648in}}{\pgfqpoint{1.026300in}{2.005667in}}{\pgfqpoint{1.002720in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{2.119520in}}{\pgfqpoint{0.944576in}{2.171249in}}{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{2.258389in}}{\pgfqpoint{0.805708in}{2.292953in}}{\pgfqpoint{0.748781in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{2.340113in}}{\pgfqpoint{0.630836in}{2.352250in}}{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{2.352250in}}{\pgfqpoint{0.446583in}{2.340113in}}{\pgfqpoint{0.389657in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{2.292953in}}{\pgfqpoint{0.281001in}{2.258389in}}{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{2.171249in}}{\pgfqpoint{0.159297in}{2.119520in}}{\pgfqpoint{0.135717in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{2.005667in}}{\pgfqpoint{0.100000in}{1.944648in}}{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.821414in}}{\pgfqpoint{0.112137in}{1.760396in}}{\pgfqpoint{0.135717in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{1.646542in}}{\pgfqpoint{0.193861in}{1.594813in}}{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{1.507674in}}{\pgfqpoint{0.332730in}{1.473110in}}{\pgfqpoint{0.389657in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{1.425950in}}{\pgfqpoint{0.507602in}{1.413812in}}{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{1.413812in}}{\pgfqpoint{0.691854in}{1.425950in}}{\pgfqpoint{0.748781in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{1.473110in}}{\pgfqpoint{0.857437in}{1.507674in}}{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{1.594813in}}{\pgfqpoint{0.979140in}{1.646542in}}{\pgfqpoint{1.002720in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{1.760396in}}{\pgfqpoint{1.038438in}{1.821414in}}{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.083654}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842816in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.840569in}{1.918018in}}%
\pgfpathlineto{\pgfqpoint{0.833868in}{1.952430in}}%
\pgfpathlineto{\pgfqpoint{0.822820in}{1.985703in}}%
\pgfpathlineto{\pgfqpoint{0.807609in}{2.017290in}}%
\pgfpathlineto{\pgfqpoint{0.788483in}{2.046672in}}%
\pgfpathlineto{\pgfqpoint{0.765757in}{2.073368in}}%
\pgfpathlineto{\pgfqpoint{0.739804in}{2.096938in}}%
\pgfpathlineto{\pgfqpoint{0.711049in}{2.116996in}}%
\pgfpathlineto{\pgfqpoint{0.679966in}{2.133212in}}%
\pgfpathlineto{\pgfqpoint{0.647065in}{2.145320in}}%
\pgfpathlineto{\pgfqpoint{0.612885in}{2.153121in}}%
\pgfpathlineto{\pgfqpoint{0.577988in}{2.156488in}}%
\pgfpathlineto{\pgfqpoint{0.542947in}{2.155364in}}%
\pgfpathlineto{\pgfqpoint{0.508338in}{2.149769in}}%
\pgfpathlineto{\pgfqpoint{0.474728in}{2.139793in}}%
\pgfpathlineto{\pgfqpoint{0.442670in}{2.125602in}}%
\pgfpathlineto{\pgfqpoint{0.412689in}{2.107428in}}%
\pgfpathlineto{\pgfqpoint{0.385279in}{2.085569in}}%
\pgfpathlineto{\pgfqpoint{0.360889in}{2.060385in}}%
\pgfpathlineto{\pgfqpoint{0.339920in}{2.032288in}}%
\pgfpathlineto{\pgfqpoint{0.322716in}{2.001741in}}%
\pgfpathlineto{\pgfqpoint{0.309560in}{1.969244in}}%
\pgfpathlineto{\pgfqpoint{0.300667in}{1.935332in}}%
\pgfpathlineto{\pgfqpoint{0.296184in}{1.900561in}}%
\pgfpathlineto{\pgfqpoint{0.296184in}{1.865502in}}%
\pgfpathlineto{\pgfqpoint{0.300667in}{1.830731in}}%
\pgfpathlineto{\pgfqpoint{0.309560in}{1.796819in}}%
\pgfpathlineto{\pgfqpoint{0.322716in}{1.764322in}}%
\pgfpathlineto{\pgfqpoint{0.339920in}{1.733775in}}%
\pgfpathlineto{\pgfqpoint{0.360889in}{1.705678in}}%
\pgfpathlineto{\pgfqpoint{0.385279in}{1.680493in}}%
\pgfpathlineto{\pgfqpoint{0.412689in}{1.658635in}}%
\pgfpathlineto{\pgfqpoint{0.442670in}{1.640460in}}%
\pgfpathlineto{\pgfqpoint{0.474728in}{1.626269in}}%
\pgfpathlineto{\pgfqpoint{0.508338in}{1.616294in}}%
\pgfpathlineto{\pgfqpoint{0.542947in}{1.610699in}}%
\pgfpathlineto{\pgfqpoint{0.577988in}{1.609575in}}%
\pgfpathlineto{\pgfqpoint{0.612885in}{1.612941in}}%
\pgfpathlineto{\pgfqpoint{0.647065in}{1.620743in}}%
\pgfpathlineto{\pgfqpoint{0.679966in}{1.632851in}}%
\pgfpathlineto{\pgfqpoint{0.711049in}{1.649067in}}%
\pgfpathlineto{\pgfqpoint{0.739804in}{1.669125in}}%
\pgfpathlineto{\pgfqpoint{0.765757in}{1.692695in}}%
\pgfpathlineto{\pgfqpoint{0.788483in}{1.719390in}}%
\pgfpathlineto{\pgfqpoint{0.807609in}{1.748772in}}%
\pgfpathlineto{\pgfqpoint{0.822820in}{1.780359in}}%
\pgfpathlineto{\pgfqpoint{0.833868in}{1.813632in}}%
\pgfpathlineto{\pgfqpoint{0.840569in}{1.848044in}}%
\pgfpathlineto{\pgfqpoint{0.842816in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{1.944648in}}{\pgfqpoint{1.026300in}{2.005667in}}{\pgfqpoint{1.002720in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{2.119520in}}{\pgfqpoint{0.944576in}{2.171249in}}{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{2.258389in}}{\pgfqpoint{0.805708in}{2.292953in}}{\pgfqpoint{0.748781in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{2.340113in}}{\pgfqpoint{0.630836in}{2.352250in}}{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{2.352250in}}{\pgfqpoint{0.446583in}{2.340113in}}{\pgfqpoint{0.389657in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{2.292953in}}{\pgfqpoint{0.281001in}{2.258389in}}{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{2.171249in}}{\pgfqpoint{0.159297in}{2.119520in}}{\pgfqpoint{0.135717in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{2.005667in}}{\pgfqpoint{0.100000in}{1.944648in}}{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.821414in}}{\pgfqpoint{0.112137in}{1.760396in}}{\pgfqpoint{0.135717in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{1.646542in}}{\pgfqpoint{0.193861in}{1.594813in}}{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{1.507674in}}{\pgfqpoint{0.332730in}{1.473110in}}{\pgfqpoint{0.389657in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{1.425950in}}{\pgfqpoint{0.507602in}{1.413812in}}{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{1.413812in}}{\pgfqpoint{0.691854in}{1.425950in}}{\pgfqpoint{0.748781in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{1.473110in}}{\pgfqpoint{0.857437in}{1.507674in}}{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{1.594813in}}{\pgfqpoint{0.979140in}{1.646542in}}{\pgfqpoint{1.002720in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{1.760396in}}{\pgfqpoint{1.038438in}{1.821414in}}{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.110938}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851936in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.849614in}{1.919184in}}%
\pgfpathlineto{\pgfqpoint{0.842689in}{1.954744in}}%
\pgfpathlineto{\pgfqpoint{0.831274in}{1.989126in}}%
\pgfpathlineto{\pgfqpoint{0.815555in}{2.021765in}}%
\pgfpathlineto{\pgfqpoint{0.795792in}{2.052127in}}%
\pgfpathlineto{\pgfqpoint{0.772308in}{2.079712in}}%
\pgfpathlineto{\pgfqpoint{0.745490in}{2.104068in}}%
\pgfpathlineto{\pgfqpoint{0.715777in}{2.124795in}}%
\pgfpathlineto{\pgfqpoint{0.683658in}{2.141551in}}%
\pgfpathlineto{\pgfqpoint{0.649659in}{2.154063in}}%
\pgfpathlineto{\pgfqpoint{0.614340in}{2.162124in}}%
\pgfpathlineto{\pgfqpoint{0.578280in}{2.165603in}}%
\pgfpathlineto{\pgfqpoint{0.542071in}{2.164442in}}%
\pgfpathlineto{\pgfqpoint{0.506308in}{2.158660in}}%
\pgfpathlineto{\pgfqpoint{0.471578in}{2.148352in}}%
\pgfpathlineto{\pgfqpoint{0.438451in}{2.133688in}}%
\pgfpathlineto{\pgfqpoint{0.407472in}{2.114908in}}%
\pgfpathlineto{\pgfqpoint{0.379148in}{2.092320in}}%
\pgfpathlineto{\pgfqpoint{0.353945in}{2.066296in}}%
\pgfpathlineto{\pgfqpoint{0.332277in}{2.037263in}}%
\pgfpathlineto{\pgfqpoint{0.314500in}{2.005697in}}%
\pgfpathlineto{\pgfqpoint{0.300905in}{1.972118in}}%
\pgfpathlineto{\pgfqpoint{0.291715in}{1.937075in}}%
\pgfpathlineto{\pgfqpoint{0.287083in}{1.901145in}}%
\pgfpathlineto{\pgfqpoint{0.287083in}{1.864918in}}%
\pgfpathlineto{\pgfqpoint{0.291715in}{1.828987in}}%
\pgfpathlineto{\pgfqpoint{0.300905in}{1.793945in}}%
\pgfpathlineto{\pgfqpoint{0.314500in}{1.760365in}}%
\pgfpathlineto{\pgfqpoint{0.332277in}{1.728799in}}%
\pgfpathlineto{\pgfqpoint{0.353945in}{1.699766in}}%
\pgfpathlineto{\pgfqpoint{0.379148in}{1.673742in}}%
\pgfpathlineto{\pgfqpoint{0.407472in}{1.651155in}}%
\pgfpathlineto{\pgfqpoint{0.438451in}{1.632375in}}%
\pgfpathlineto{\pgfqpoint{0.471578in}{1.617710in}}%
\pgfpathlineto{\pgfqpoint{0.506308in}{1.607403in}}%
\pgfpathlineto{\pgfqpoint{0.542071in}{1.601621in}}%
\pgfpathlineto{\pgfqpoint{0.578280in}{1.600460in}}%
\pgfpathlineto{\pgfqpoint{0.614340in}{1.603938in}}%
\pgfpathlineto{\pgfqpoint{0.649659in}{1.612000in}}%
\pgfpathlineto{\pgfqpoint{0.683658in}{1.624511in}}%
\pgfpathlineto{\pgfqpoint{0.715777in}{1.641268in}}%
\pgfpathlineto{\pgfqpoint{0.745490in}{1.661994in}}%
\pgfpathlineto{\pgfqpoint{0.772308in}{1.686350in}}%
\pgfpathlineto{\pgfqpoint{0.795792in}{1.713935in}}%
\pgfpathlineto{\pgfqpoint{0.815555in}{1.744297in}}%
\pgfpathlineto{\pgfqpoint{0.831274in}{1.776937in}}%
\pgfpathlineto{\pgfqpoint{0.842689in}{1.811319in}}%
\pgfpathlineto{\pgfqpoint{0.849614in}{1.846878in}}%
\pgfpathlineto{\pgfqpoint{0.851936in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{1.944648in}}{\pgfqpoint{1.026300in}{2.005667in}}{\pgfqpoint{1.002720in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{2.119520in}}{\pgfqpoint{0.944576in}{2.171249in}}{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{2.258389in}}{\pgfqpoint{0.805708in}{2.292953in}}{\pgfqpoint{0.748781in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{2.340113in}}{\pgfqpoint{0.630836in}{2.352250in}}{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{2.352250in}}{\pgfqpoint{0.446583in}{2.340113in}}{\pgfqpoint{0.389657in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{2.292953in}}{\pgfqpoint{0.281001in}{2.258389in}}{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{2.171249in}}{\pgfqpoint{0.159297in}{2.119520in}}{\pgfqpoint{0.135717in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{2.005667in}}{\pgfqpoint{0.100000in}{1.944648in}}{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.821414in}}{\pgfqpoint{0.112137in}{1.760396in}}{\pgfqpoint{0.135717in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{1.646542in}}{\pgfqpoint{0.193861in}{1.594813in}}{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{1.507674in}}{\pgfqpoint{0.332730in}{1.473110in}}{\pgfqpoint{0.389657in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{1.425950in}}{\pgfqpoint{0.507602in}{1.413812in}}{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{1.413812in}}{\pgfqpoint{0.691854in}{1.425950in}}{\pgfqpoint{0.748781in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{1.473110in}}{\pgfqpoint{0.857437in}{1.507674in}}{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{1.594813in}}{\pgfqpoint{0.979140in}{1.646542in}}{\pgfqpoint{1.002720in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{1.760396in}}{\pgfqpoint{1.038438in}{1.821414in}}{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.142140}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861055in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.858660in}{1.920351in}}%
\pgfpathlineto{\pgfqpoint{0.851511in}{1.957057in}}%
\pgfpathlineto{\pgfqpoint{0.839727in}{1.992548in}}%
\pgfpathlineto{\pgfqpoint{0.823502in}{2.026241in}}%
\pgfpathlineto{\pgfqpoint{0.803101in}{2.057582in}}%
\pgfpathlineto{\pgfqpoint{0.778859in}{2.086057in}}%
\pgfpathlineto{\pgfqpoint{0.751176in}{2.111198in}}%
\pgfpathlineto{\pgfqpoint{0.720505in}{2.132593in}}%
\pgfpathlineto{\pgfqpoint{0.687349in}{2.149890in}}%
\pgfpathlineto{\pgfqpoint{0.652254in}{2.162806in}}%
\pgfpathlineto{\pgfqpoint{0.615796in}{2.171127in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{2.174718in}}%
\pgfpathlineto{\pgfqpoint{0.541196in}{2.173519in}}%
\pgfpathlineto{\pgfqpoint{0.504279in}{2.167551in}}%
\pgfpathlineto{\pgfqpoint{0.468429in}{2.156911in}}%
\pgfpathlineto{\pgfqpoint{0.434233in}{2.141773in}}%
\pgfpathlineto{\pgfqpoint{0.402254in}{2.122388in}}%
\pgfpathlineto{\pgfqpoint{0.373017in}{2.099072in}}%
\pgfpathlineto{\pgfqpoint{0.347001in}{2.072208in}}%
\pgfpathlineto{\pgfqpoint{0.324634in}{2.042238in}}%
\pgfpathlineto{\pgfqpoint{0.306283in}{2.009654in}}%
\pgfpathlineto{\pgfqpoint{0.292249in}{1.974991in}}%
\pgfpathlineto{\pgfqpoint{0.282764in}{1.938818in}}%
\pgfpathlineto{\pgfqpoint{0.277982in}{1.901729in}}%
\pgfpathlineto{\pgfqpoint{0.277982in}{1.864333in}}%
\pgfpathlineto{\pgfqpoint{0.282764in}{1.827244in}}%
\pgfpathlineto{\pgfqpoint{0.292249in}{1.791071in}}%
\pgfpathlineto{\pgfqpoint{0.306283in}{1.756408in}}%
\pgfpathlineto{\pgfqpoint{0.324634in}{1.723824in}}%
\pgfpathlineto{\pgfqpoint{0.347001in}{1.693854in}}%
\pgfpathlineto{\pgfqpoint{0.373017in}{1.666991in}}%
\pgfpathlineto{\pgfqpoint{0.402254in}{1.643675in}}%
\pgfpathlineto{\pgfqpoint{0.434233in}{1.624289in}}%
\pgfpathlineto{\pgfqpoint{0.468429in}{1.609152in}}%
\pgfpathlineto{\pgfqpoint{0.504279in}{1.598511in}}%
\pgfpathlineto{\pgfqpoint{0.541196in}{1.592543in}}%
\pgfpathlineto{\pgfqpoint{0.578573in}{1.591344in}}%
\pgfpathlineto{\pgfqpoint{0.615796in}{1.594935in}}%
\pgfpathlineto{\pgfqpoint{0.652254in}{1.603257in}}%
\pgfpathlineto{\pgfqpoint{0.687349in}{1.616172in}}%
\pgfpathlineto{\pgfqpoint{0.720505in}{1.633469in}}%
\pgfpathlineto{\pgfqpoint{0.751176in}{1.654864in}}%
\pgfpathlineto{\pgfqpoint{0.778859in}{1.680006in}}%
\pgfpathlineto{\pgfqpoint{0.803101in}{1.708481in}}%
\pgfpathlineto{\pgfqpoint{0.823502in}{1.739822in}}%
\pgfpathlineto{\pgfqpoint{0.839727in}{1.773515in}}%
\pgfpathlineto{\pgfqpoint{0.851511in}{1.809006in}}%
\pgfpathlineto{\pgfqpoint{0.858660in}{1.845712in}}%
\pgfpathlineto{\pgfqpoint{0.861055in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{1.944648in}}{\pgfqpoint{1.026300in}{2.005667in}}{\pgfqpoint{1.002720in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{2.119520in}}{\pgfqpoint{0.944576in}{2.171249in}}{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{2.258389in}}{\pgfqpoint{0.805708in}{2.292953in}}{\pgfqpoint{0.748781in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{2.340113in}}{\pgfqpoint{0.630836in}{2.352250in}}{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{2.352250in}}{\pgfqpoint{0.446583in}{2.340113in}}{\pgfqpoint{0.389657in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{2.292953in}}{\pgfqpoint{0.281001in}{2.258389in}}{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{2.171249in}}{\pgfqpoint{0.159297in}{2.119520in}}{\pgfqpoint{0.135717in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{2.005667in}}{\pgfqpoint{0.100000in}{1.944648in}}{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.821414in}}{\pgfqpoint{0.112137in}{1.760396in}}{\pgfqpoint{0.135717in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{1.646542in}}{\pgfqpoint{0.193861in}{1.594813in}}{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{1.507674in}}{\pgfqpoint{0.332730in}{1.473110in}}{\pgfqpoint{0.389657in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{1.425950in}}{\pgfqpoint{0.507602in}{1.413812in}}{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{1.413812in}}{\pgfqpoint{0.691854in}{1.425950in}}{\pgfqpoint{0.748781in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{1.473110in}}{\pgfqpoint{0.857437in}{1.507674in}}{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{1.594813in}}{\pgfqpoint{0.979140in}{1.646542in}}{\pgfqpoint{1.002720in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{1.760396in}}{\pgfqpoint{1.038438in}{1.821414in}}{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.176119}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870175in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.867705in}{1.921517in}}%
\pgfpathlineto{\pgfqpoint{0.860333in}{1.959370in}}%
\pgfpathlineto{\pgfqpoint{0.848180in}{1.995970in}}%
\pgfpathlineto{\pgfqpoint{0.831448in}{2.030716in}}%
\pgfpathlineto{\pgfqpoint{0.810409in}{2.063037in}}%
\pgfpathlineto{\pgfqpoint{0.785411in}{2.092402in}}%
\pgfpathlineto{\pgfqpoint{0.756862in}{2.118329in}}%
\pgfpathlineto{\pgfqpoint{0.725232in}{2.140392in}}%
\pgfpathlineto{\pgfqpoint{0.691041in}{2.158230in}}%
\pgfpathlineto{\pgfqpoint{0.654849in}{2.171549in}}%
\pgfpathlineto{\pgfqpoint{0.617251in}{2.180130in}}%
\pgfpathlineto{\pgfqpoint{0.578865in}{2.183833in}}%
\pgfpathlineto{\pgfqpoint{0.540320in}{2.182597in}}%
\pgfpathlineto{\pgfqpoint{0.502250in}{2.176442in}}%
\pgfpathlineto{\pgfqpoint{0.465279in}{2.165470in}}%
\pgfpathlineto{\pgfqpoint{0.430015in}{2.149859in}}%
\pgfpathlineto{\pgfqpoint{0.397036in}{2.129868in}}%
\pgfpathlineto{\pgfqpoint{0.366885in}{2.105823in}}%
\pgfpathlineto{\pgfqpoint{0.340057in}{2.078120in}}%
\pgfpathlineto{\pgfqpoint{0.316991in}{2.047214in}}%
\pgfpathlineto{\pgfqpoint{0.298066in}{2.013611in}}%
\pgfpathlineto{\pgfqpoint{0.283594in}{1.977865in}}%
\pgfpathlineto{\pgfqpoint{0.273812in}{1.940562in}}%
\pgfpathlineto{\pgfqpoint{0.268880in}{1.902314in}}%
\pgfpathlineto{\pgfqpoint{0.268880in}{1.863749in}}%
\pgfpathlineto{\pgfqpoint{0.273812in}{1.825501in}}%
\pgfpathlineto{\pgfqpoint{0.283594in}{1.788197in}}%
\pgfpathlineto{\pgfqpoint{0.298066in}{1.752451in}}%
\pgfpathlineto{\pgfqpoint{0.316991in}{1.718849in}}%
\pgfpathlineto{\pgfqpoint{0.340057in}{1.687943in}}%
\pgfpathlineto{\pgfqpoint{0.366885in}{1.660240in}}%
\pgfpathlineto{\pgfqpoint{0.397036in}{1.636195in}}%
\pgfpathlineto{\pgfqpoint{0.430015in}{1.616203in}}%
\pgfpathlineto{\pgfqpoint{0.465279in}{1.600593in}}%
\pgfpathlineto{\pgfqpoint{0.502250in}{1.589620in}}%
\pgfpathlineto{\pgfqpoint{0.540320in}{1.583465in}}%
\pgfpathlineto{\pgfqpoint{0.578865in}{1.582229in}}%
\pgfpathlineto{\pgfqpoint{0.617251in}{1.585932in}}%
\pgfpathlineto{\pgfqpoint{0.654849in}{1.594514in}}%
\pgfpathlineto{\pgfqpoint{0.691041in}{1.607833in}}%
\pgfpathlineto{\pgfqpoint{0.725232in}{1.625670in}}%
\pgfpathlineto{\pgfqpoint{0.756862in}{1.647734in}}%
\pgfpathlineto{\pgfqpoint{0.785411in}{1.673661in}}%
\pgfpathlineto{\pgfqpoint{0.810409in}{1.703026in}}%
\pgfpathlineto{\pgfqpoint{0.831448in}{1.735347in}}%
\pgfpathlineto{\pgfqpoint{0.848180in}{1.770092in}}%
\pgfpathlineto{\pgfqpoint{0.860333in}{1.806692in}}%
\pgfpathlineto{\pgfqpoint{0.867705in}{1.844546in}}%
\pgfpathlineto{\pgfqpoint{0.870175in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{1.944648in}}{\pgfqpoint{1.026300in}{2.005667in}}{\pgfqpoint{1.002720in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{2.119520in}}{\pgfqpoint{0.944576in}{2.171249in}}{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{2.258389in}}{\pgfqpoint{0.805708in}{2.292953in}}{\pgfqpoint{0.748781in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{2.340113in}}{\pgfqpoint{0.630836in}{2.352250in}}{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{2.352250in}}{\pgfqpoint{0.446583in}{2.340113in}}{\pgfqpoint{0.389657in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{2.292953in}}{\pgfqpoint{0.281001in}{2.258389in}}{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{2.171249in}}{\pgfqpoint{0.159297in}{2.119520in}}{\pgfqpoint{0.135717in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{2.005667in}}{\pgfqpoint{0.100000in}{1.944648in}}{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.821414in}}{\pgfqpoint{0.112137in}{1.760396in}}{\pgfqpoint{0.135717in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{1.646542in}}{\pgfqpoint{0.193861in}{1.594813in}}{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{1.507674in}}{\pgfqpoint{0.332730in}{1.473110in}}{\pgfqpoint{0.389657in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{1.425950in}}{\pgfqpoint{0.507602in}{1.413812in}}{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{1.413812in}}{\pgfqpoint{0.691854in}{1.425950in}}{\pgfqpoint{0.748781in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{1.473110in}}{\pgfqpoint{0.857437in}{1.507674in}}{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{1.594813in}}{\pgfqpoint{0.979140in}{1.646542in}}{\pgfqpoint{1.002720in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{1.760396in}}{\pgfqpoint{1.038438in}{1.821414in}}{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.211228}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879295in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.876750in}{1.922683in}}%
\pgfpathlineto{\pgfqpoint{0.869154in}{1.961684in}}%
\pgfpathlineto{\pgfqpoint{0.856634in}{1.999393in}}%
\pgfpathlineto{\pgfqpoint{0.839394in}{2.035191in}}%
\pgfpathlineto{\pgfqpoint{0.817718in}{2.068491in}}%
\pgfpathlineto{\pgfqpoint{0.791962in}{2.098746in}}%
\pgfpathlineto{\pgfqpoint{0.762548in}{2.125459in}}%
\pgfpathlineto{\pgfqpoint{0.729960in}{2.148191in}}%
\pgfpathlineto{\pgfqpoint{0.694733in}{2.166569in}}%
\pgfpathlineto{\pgfqpoint{0.657444in}{2.180292in}}%
\pgfpathlineto{\pgfqpoint{0.618707in}{2.189133in}}%
\pgfpathlineto{\pgfqpoint{0.579157in}{2.192948in}}%
\pgfpathlineto{\pgfqpoint{0.539444in}{2.191675in}}%
\pgfpathlineto{\pgfqpoint{0.500220in}{2.185334in}}%
\pgfpathlineto{\pgfqpoint{0.462129in}{2.174028in}}%
\pgfpathlineto{\pgfqpoint{0.425796in}{2.157945in}}%
\pgfpathlineto{\pgfqpoint{0.391819in}{2.137347in}}%
\pgfpathlineto{\pgfqpoint{0.360754in}{2.112574in}}%
\pgfpathlineto{\pgfqpoint{0.333112in}{2.084032in}}%
\pgfpathlineto{\pgfqpoint{0.309347in}{2.052189in}}%
\pgfpathlineto{\pgfqpoint{0.289849in}{2.017568in}}%
\pgfpathlineto{\pgfqpoint{0.274939in}{1.980739in}}%
\pgfpathlineto{\pgfqpoint{0.264860in}{1.942305in}}%
\pgfpathlineto{\pgfqpoint{0.259779in}{1.902898in}}%
\pgfpathlineto{\pgfqpoint{0.259779in}{1.863165in}}%
\pgfpathlineto{\pgfqpoint{0.264860in}{1.823757in}}%
\pgfpathlineto{\pgfqpoint{0.274939in}{1.785324in}}%
\pgfpathlineto{\pgfqpoint{0.289849in}{1.748494in}}%
\pgfpathlineto{\pgfqpoint{0.309347in}{1.713874in}}%
\pgfpathlineto{\pgfqpoint{0.333112in}{1.682031in}}%
\pgfpathlineto{\pgfqpoint{0.360754in}{1.653488in}}%
\pgfpathlineto{\pgfqpoint{0.391819in}{1.628715in}}%
\pgfpathlineto{\pgfqpoint{0.425796in}{1.608118in}}%
\pgfpathlineto{\pgfqpoint{0.462129in}{1.592034in}}%
\pgfpathlineto{\pgfqpoint{0.500220in}{1.580729in}}%
\pgfpathlineto{\pgfqpoint{0.539444in}{1.574388in}}%
\pgfpathlineto{\pgfqpoint{0.579157in}{1.573114in}}%
\pgfpathlineto{\pgfqpoint{0.618707in}{1.576929in}}%
\pgfpathlineto{\pgfqpoint{0.657444in}{1.585771in}}%
\pgfpathlineto{\pgfqpoint{0.694733in}{1.599493in}}%
\pgfpathlineto{\pgfqpoint{0.729960in}{1.617872in}}%
\pgfpathlineto{\pgfqpoint{0.762548in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{0.791962in}{1.667316in}}%
\pgfpathlineto{\pgfqpoint{0.817718in}{1.697571in}}%
\pgfpathlineto{\pgfqpoint{0.839394in}{1.730871in}}%
\pgfpathlineto{\pgfqpoint{0.856634in}{1.766670in}}%
\pgfpathlineto{\pgfqpoint{0.869154in}{1.804379in}}%
\pgfpathlineto{\pgfqpoint{0.876750in}{1.843380in}}%
\pgfpathlineto{\pgfqpoint{0.879295in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{1.944648in}}{\pgfqpoint{1.026300in}{2.005667in}}{\pgfqpoint{1.002720in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{2.119520in}}{\pgfqpoint{0.944576in}{2.171249in}}{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{2.258389in}}{\pgfqpoint{0.805708in}{2.292953in}}{\pgfqpoint{0.748781in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{2.340113in}}{\pgfqpoint{0.630836in}{2.352250in}}{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{2.352250in}}{\pgfqpoint{0.446583in}{2.340113in}}{\pgfqpoint{0.389657in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{2.292953in}}{\pgfqpoint{0.281001in}{2.258389in}}{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{2.171249in}}{\pgfqpoint{0.159297in}{2.119520in}}{\pgfqpoint{0.135717in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{2.005667in}}{\pgfqpoint{0.100000in}{1.944648in}}{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.821414in}}{\pgfqpoint{0.112137in}{1.760396in}}{\pgfqpoint{0.135717in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{1.646542in}}{\pgfqpoint{0.193861in}{1.594813in}}{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{1.507674in}}{\pgfqpoint{0.332730in}{1.473110in}}{\pgfqpoint{0.389657in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{1.425950in}}{\pgfqpoint{0.507602in}{1.413812in}}{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{1.413812in}}{\pgfqpoint{0.691854in}{1.425950in}}{\pgfqpoint{0.748781in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{1.473110in}}{\pgfqpoint{0.857437in}{1.507674in}}{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{1.594813in}}{\pgfqpoint{0.979140in}{1.646542in}}{\pgfqpoint{1.002720in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{1.760396in}}{\pgfqpoint{1.038438in}{1.821414in}}{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.245427}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888415in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.885795in}{1.923849in}}%
\pgfpathlineto{\pgfqpoint{0.877976in}{1.963997in}}%
\pgfpathlineto{\pgfqpoint{0.865087in}{2.002815in}}%
\pgfpathlineto{\pgfqpoint{0.847341in}{2.039667in}}%
\pgfpathlineto{\pgfqpoint{0.825027in}{2.073946in}}%
\pgfpathlineto{\pgfqpoint{0.798513in}{2.105091in}}%
\pgfpathlineto{\pgfqpoint{0.768234in}{2.132589in}}%
\pgfpathlineto{\pgfqpoint{0.734688in}{2.155990in}}%
\pgfpathlineto{\pgfqpoint{0.698424in}{2.174908in}}%
\pgfpathlineto{\pgfqpoint{0.660039in}{2.189035in}}%
\pgfpathlineto{\pgfqpoint{0.620162in}{2.198136in}}%
\pgfpathlineto{\pgfqpoint{0.579449in}{2.202064in}}%
\pgfpathlineto{\pgfqpoint{0.538569in}{2.200753in}}%
\pgfpathlineto{\pgfqpoint{0.498191in}{2.194225in}}%
\pgfpathlineto{\pgfqpoint{0.458979in}{2.182587in}}%
\pgfpathlineto{\pgfqpoint{0.421578in}{2.166031in}}%
\pgfpathlineto{\pgfqpoint{0.386601in}{2.144827in}}%
\pgfpathlineto{\pgfqpoint{0.354623in}{2.119325in}}%
\pgfpathlineto{\pgfqpoint{0.326168in}{2.089943in}}%
\pgfpathlineto{\pgfqpoint{0.301704in}{2.057164in}}%
\pgfpathlineto{\pgfqpoint{0.281633in}{2.021525in}}%
\pgfpathlineto{\pgfqpoint{0.266284in}{1.983613in}}%
\pgfpathlineto{\pgfqpoint{0.255909in}{1.944048in}}%
\pgfpathlineto{\pgfqpoint{0.250678in}{1.903482in}}%
\pgfpathlineto{\pgfqpoint{0.250678in}{1.862580in}}%
\pgfpathlineto{\pgfqpoint{0.255909in}{1.822014in}}%
\pgfpathlineto{\pgfqpoint{0.266284in}{1.782450in}}%
\pgfpathlineto{\pgfqpoint{0.281633in}{1.744537in}}%
\pgfpathlineto{\pgfqpoint{0.301704in}{1.708898in}}%
\pgfpathlineto{\pgfqpoint{0.326168in}{1.676119in}}%
\pgfpathlineto{\pgfqpoint{0.354623in}{1.646737in}}%
\pgfpathlineto{\pgfqpoint{0.386601in}{1.621235in}}%
\pgfpathlineto{\pgfqpoint{0.421578in}{1.600032in}}%
\pgfpathlineto{\pgfqpoint{0.458979in}{1.583475in}}%
\pgfpathlineto{\pgfqpoint{0.498191in}{1.571838in}}%
\pgfpathlineto{\pgfqpoint{0.538569in}{1.565310in}}%
\pgfpathlineto{\pgfqpoint{0.579449in}{1.563999in}}%
\pgfpathlineto{\pgfqpoint{0.620162in}{1.567926in}}%
\pgfpathlineto{\pgfqpoint{0.660039in}{1.577028in}}%
\pgfpathlineto{\pgfqpoint{0.698424in}{1.591154in}}%
\pgfpathlineto{\pgfqpoint{0.734688in}{1.610073in}}%
\pgfpathlineto{\pgfqpoint{0.768234in}{1.633473in}}%
\pgfpathlineto{\pgfqpoint{0.798513in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{0.825027in}{1.692117in}}%
\pgfpathlineto{\pgfqpoint{0.847341in}{1.726396in}}%
\pgfpathlineto{\pgfqpoint{0.865087in}{1.763247in}}%
\pgfpathlineto{\pgfqpoint{0.877976in}{1.802066in}}%
\pgfpathlineto{\pgfqpoint{0.885795in}{1.842213in}}%
\pgfpathlineto{\pgfqpoint{0.888415in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{1.944648in}}{\pgfqpoint{1.026300in}{2.005667in}}{\pgfqpoint{1.002720in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{2.119520in}}{\pgfqpoint{0.944576in}{2.171249in}}{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{2.258389in}}{\pgfqpoint{0.805708in}{2.292953in}}{\pgfqpoint{0.748781in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{2.340113in}}{\pgfqpoint{0.630836in}{2.352250in}}{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{2.352250in}}{\pgfqpoint{0.446583in}{2.340113in}}{\pgfqpoint{0.389657in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{2.292953in}}{\pgfqpoint{0.281001in}{2.258389in}}{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{2.171249in}}{\pgfqpoint{0.159297in}{2.119520in}}{\pgfqpoint{0.135717in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{2.005667in}}{\pgfqpoint{0.100000in}{1.944648in}}{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.821414in}}{\pgfqpoint{0.112137in}{1.760396in}}{\pgfqpoint{0.135717in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{1.646542in}}{\pgfqpoint{0.193861in}{1.594813in}}{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{1.507674in}}{\pgfqpoint{0.332730in}{1.473110in}}{\pgfqpoint{0.389657in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{1.425950in}}{\pgfqpoint{0.507602in}{1.413812in}}{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{1.413812in}}{\pgfqpoint{0.691854in}{1.425950in}}{\pgfqpoint{0.748781in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{1.473110in}}{\pgfqpoint{0.857437in}{1.507674in}}{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{1.594813in}}{\pgfqpoint{0.979140in}{1.646542in}}{\pgfqpoint{1.002720in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{1.760396in}}{\pgfqpoint{1.038438in}{1.821414in}}{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276484}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897535in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.894840in}{1.925015in}}%
\pgfpathlineto{\pgfqpoint{0.886797in}{1.966310in}}%
\pgfpathlineto{\pgfqpoint{0.873541in}{2.006238in}}%
\pgfpathlineto{\pgfqpoint{0.855287in}{2.044142in}}%
\pgfpathlineto{\pgfqpoint{0.832336in}{2.079401in}}%
\pgfpathlineto{\pgfqpoint{0.805065in}{2.111435in}}%
\pgfpathlineto{\pgfqpoint{0.773921in}{2.139719in}}%
\pgfpathlineto{\pgfqpoint{0.739415in}{2.163789in}}%
\pgfpathlineto{\pgfqpoint{0.702116in}{2.183248in}}%
\pgfpathlineto{\pgfqpoint{0.662634in}{2.197778in}}%
\pgfpathlineto{\pgfqpoint{0.621618in}{2.207139in}}%
\pgfpathlineto{\pgfqpoint{0.579742in}{2.211179in}}%
\pgfpathlineto{\pgfqpoint{0.537693in}{2.209830in}}%
\pgfpathlineto{\pgfqpoint{0.496161in}{2.203116in}}%
\pgfpathlineto{\pgfqpoint{0.455830in}{2.191146in}}%
\pgfpathlineto{\pgfqpoint{0.417360in}{2.174116in}}%
\pgfpathlineto{\pgfqpoint{0.381384in}{2.152307in}}%
\pgfpathlineto{\pgfqpoint{0.348491in}{2.126077in}}%
\pgfpathlineto{\pgfqpoint{0.319224in}{2.095855in}}%
\pgfpathlineto{\pgfqpoint{0.294061in}{2.062139in}}%
\pgfpathlineto{\pgfqpoint{0.273416in}{2.025482in}}%
\pgfpathlineto{\pgfqpoint{0.257628in}{1.986486in}}%
\pgfpathlineto{\pgfqpoint{0.246957in}{1.945792in}}%
\pgfpathlineto{\pgfqpoint{0.241577in}{1.904067in}}%
\pgfpathlineto{\pgfqpoint{0.241577in}{1.861996in}}%
\pgfpathlineto{\pgfqpoint{0.246957in}{1.820271in}}%
\pgfpathlineto{\pgfqpoint{0.257628in}{1.779576in}}%
\pgfpathlineto{\pgfqpoint{0.273416in}{1.740580in}}%
\pgfpathlineto{\pgfqpoint{0.294061in}{1.703923in}}%
\pgfpathlineto{\pgfqpoint{0.319224in}{1.670207in}}%
\pgfpathlineto{\pgfqpoint{0.348491in}{1.639986in}}%
\pgfpathlineto{\pgfqpoint{0.381384in}{1.613755in}}%
\pgfpathlineto{\pgfqpoint{0.417360in}{1.591946in}}%
\pgfpathlineto{\pgfqpoint{0.455830in}{1.574917in}}%
\pgfpathlineto{\pgfqpoint{0.496161in}{1.562946in}}%
\pgfpathlineto{\pgfqpoint{0.537693in}{1.556232in}}%
\pgfpathlineto{\pgfqpoint{0.579742in}{1.554884in}}%
\pgfpathlineto{\pgfqpoint{0.621618in}{1.558923in}}%
\pgfpathlineto{\pgfqpoint{0.662634in}{1.568285in}}%
\pgfpathlineto{\pgfqpoint{0.702116in}{1.582815in}}%
\pgfpathlineto{\pgfqpoint{0.739415in}{1.602274in}}%
\pgfpathlineto{\pgfqpoint{0.773921in}{1.626343in}}%
\pgfpathlineto{\pgfqpoint{0.805065in}{1.654627in}}%
\pgfpathlineto{\pgfqpoint{0.832336in}{1.686662in}}%
\pgfpathlineto{\pgfqpoint{0.855287in}{1.721921in}}%
\pgfpathlineto{\pgfqpoint{0.873541in}{1.759825in}}%
\pgfpathlineto{\pgfqpoint{0.886797in}{1.799752in}}%
\pgfpathlineto{\pgfqpoint{0.894840in}{1.841047in}}%
\pgfpathlineto{\pgfqpoint{0.897535in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{1.944648in}}{\pgfqpoint{1.026300in}{2.005667in}}{\pgfqpoint{1.002720in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{2.119520in}}{\pgfqpoint{0.944576in}{2.171249in}}{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{2.258389in}}{\pgfqpoint{0.805708in}{2.292953in}}{\pgfqpoint{0.748781in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{2.340113in}}{\pgfqpoint{0.630836in}{2.352250in}}{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{2.352250in}}{\pgfqpoint{0.446583in}{2.340113in}}{\pgfqpoint{0.389657in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{2.292953in}}{\pgfqpoint{0.281001in}{2.258389in}}{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{2.171249in}}{\pgfqpoint{0.159297in}{2.119520in}}{\pgfqpoint{0.135717in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{2.005667in}}{\pgfqpoint{0.100000in}{1.944648in}}{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.821414in}}{\pgfqpoint{0.112137in}{1.760396in}}{\pgfqpoint{0.135717in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{1.646542in}}{\pgfqpoint{0.193861in}{1.594813in}}{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{1.507674in}}{\pgfqpoint{0.332730in}{1.473110in}}{\pgfqpoint{0.389657in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{1.425950in}}{\pgfqpoint{0.507602in}{1.413812in}}{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{1.413812in}}{\pgfqpoint{0.691854in}{1.425950in}}{\pgfqpoint{0.748781in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{1.473110in}}{\pgfqpoint{0.857437in}{1.507674in}}{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{1.594813in}}{\pgfqpoint{0.979140in}{1.646542in}}{\pgfqpoint{1.002720in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{1.760396in}}{\pgfqpoint{1.038438in}{1.821414in}}{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.302223}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906655in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.903885in}{1.926182in}}%
\pgfpathlineto{\pgfqpoint{0.895619in}{1.968623in}}%
\pgfpathlineto{\pgfqpoint{0.881994in}{2.009660in}}%
\pgfpathlineto{\pgfqpoint{0.863233in}{2.048617in}}%
\pgfpathlineto{\pgfqpoint{0.839645in}{2.084855in}}%
\pgfpathlineto{\pgfqpoint{0.811616in}{2.117780in}}%
\pgfpathlineto{\pgfqpoint{0.779607in}{2.146850in}}%
\pgfpathlineto{\pgfqpoint{0.744143in}{2.171587in}}%
\pgfpathlineto{\pgfqpoint{0.705807in}{2.191587in}}%
\pgfpathlineto{\pgfqpoint{0.665229in}{2.206521in}}%
\pgfpathlineto{\pgfqpoint{0.623074in}{2.216142in}}%
\pgfpathlineto{\pgfqpoint{0.580034in}{2.220294in}}%
\pgfpathlineto{\pgfqpoint{0.536817in}{2.218908in}}%
\pgfpathlineto{\pgfqpoint{0.494132in}{2.212007in}}%
\pgfpathlineto{\pgfqpoint{0.452680in}{2.199704in}}%
\pgfpathlineto{\pgfqpoint{0.413142in}{2.182202in}}%
\pgfpathlineto{\pgfqpoint{0.376166in}{2.159787in}}%
\pgfpathlineto{\pgfqpoint{0.342360in}{2.132828in}}%
\pgfpathlineto{\pgfqpoint{0.312279in}{2.101767in}}%
\pgfpathlineto{\pgfqpoint{0.286417in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{0.265199in}{2.029439in}}%
\pgfpathlineto{\pgfqpoint{0.248973in}{1.989360in}}%
\pgfpathlineto{\pgfqpoint{0.238005in}{1.947535in}}%
\pgfpathlineto{\pgfqpoint{0.232476in}{1.904651in}}%
\pgfpathlineto{\pgfqpoint{0.232476in}{1.861412in}}%
\pgfpathlineto{\pgfqpoint{0.238005in}{1.818527in}}%
\pgfpathlineto{\pgfqpoint{0.248973in}{1.776702in}}%
\pgfpathlineto{\pgfqpoint{0.265199in}{1.736623in}}%
\pgfpathlineto{\pgfqpoint{0.286417in}{1.698948in}}%
\pgfpathlineto{\pgfqpoint{0.312279in}{1.664296in}}%
\pgfpathlineto{\pgfqpoint{0.342360in}{1.633235in}}%
\pgfpathlineto{\pgfqpoint{0.376166in}{1.606275in}}%
\pgfpathlineto{\pgfqpoint{0.413142in}{1.583861in}}%
\pgfpathlineto{\pgfqpoint{0.452680in}{1.566358in}}%
\pgfpathlineto{\pgfqpoint{0.494132in}{1.554055in}}%
\pgfpathlineto{\pgfqpoint{0.536817in}{1.547154in}}%
\pgfpathlineto{\pgfqpoint{0.580034in}{1.545768in}}%
\pgfpathlineto{\pgfqpoint{0.623074in}{1.549920in}}%
\pgfpathlineto{\pgfqpoint{0.665229in}{1.559542in}}%
\pgfpathlineto{\pgfqpoint{0.705807in}{1.574475in}}%
\pgfpathlineto{\pgfqpoint{0.744143in}{1.594475in}}%
\pgfpathlineto{\pgfqpoint{0.779607in}{1.619213in}}%
\pgfpathlineto{\pgfqpoint{0.811616in}{1.648283in}}%
\pgfpathlineto{\pgfqpoint{0.839645in}{1.681207in}}%
\pgfpathlineto{\pgfqpoint{0.863233in}{1.717445in}}%
\pgfpathlineto{\pgfqpoint{0.881994in}{1.756403in}}%
\pgfpathlineto{\pgfqpoint{0.895619in}{1.797439in}}%
\pgfpathlineto{\pgfqpoint{0.903885in}{1.839881in}}%
\pgfpathlineto{\pgfqpoint{0.906655in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{1.944648in}}{\pgfqpoint{1.026300in}{2.005667in}}{\pgfqpoint{1.002720in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{2.119520in}}{\pgfqpoint{0.944576in}{2.171249in}}{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{2.258389in}}{\pgfqpoint{0.805708in}{2.292953in}}{\pgfqpoint{0.748781in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{2.340113in}}{\pgfqpoint{0.630836in}{2.352250in}}{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{2.352250in}}{\pgfqpoint{0.446583in}{2.340113in}}{\pgfqpoint{0.389657in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{2.292953in}}{\pgfqpoint{0.281001in}{2.258389in}}{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{2.171249in}}{\pgfqpoint{0.159297in}{2.119520in}}{\pgfqpoint{0.135717in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{2.005667in}}{\pgfqpoint{0.100000in}{1.944648in}}{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.821414in}}{\pgfqpoint{0.112137in}{1.760396in}}{\pgfqpoint{0.135717in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{1.646542in}}{\pgfqpoint{0.193861in}{1.594813in}}{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{1.507674in}}{\pgfqpoint{0.332730in}{1.473110in}}{\pgfqpoint{0.389657in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{1.425950in}}{\pgfqpoint{0.507602in}{1.413812in}}{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{1.413812in}}{\pgfqpoint{0.691854in}{1.425950in}}{\pgfqpoint{0.748781in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{1.473110in}}{\pgfqpoint{0.857437in}{1.507674in}}{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{1.594813in}}{\pgfqpoint{0.979140in}{1.646542in}}{\pgfqpoint{1.002720in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{1.760396in}}{\pgfqpoint{1.038438in}{1.821414in}}{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.320780}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915775in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.912930in}{1.927348in}}%
\pgfpathlineto{\pgfqpoint{0.904441in}{1.970937in}}%
\pgfpathlineto{\pgfqpoint{0.890447in}{2.013082in}}%
\pgfpathlineto{\pgfqpoint{0.871180in}{2.053092in}}%
\pgfpathlineto{\pgfqpoint{0.846954in}{2.090310in}}%
\pgfpathlineto{\pgfqpoint{0.818167in}{2.124124in}}%
\pgfpathlineto{\pgfqpoint{0.785293in}{2.153980in}}%
\pgfpathlineto{\pgfqpoint{0.748871in}{2.179386in}}%
\pgfpathlineto{\pgfqpoint{0.709499in}{2.199927in}}%
\pgfpathlineto{\pgfqpoint{0.667824in}{2.215263in}}%
\pgfpathlineto{\pgfqpoint{0.624529in}{2.225145in}}%
\pgfpathlineto{\pgfqpoint{0.580326in}{2.229409in}}%
\pgfpathlineto{\pgfqpoint{0.535941in}{2.227986in}}%
\pgfpathlineto{\pgfqpoint{0.492103in}{2.220898in}}%
\pgfpathlineto{\pgfqpoint{0.449530in}{2.208263in}}%
\pgfpathlineto{\pgfqpoint{0.408923in}{2.190288in}}%
\pgfpathlineto{\pgfqpoint{0.370948in}{2.167267in}}%
\pgfpathlineto{\pgfqpoint{0.336229in}{2.139579in}}%
\pgfpathlineto{\pgfqpoint{0.305335in}{2.107679in}}%
\pgfpathlineto{\pgfqpoint{0.278774in}{2.072090in}}%
\pgfpathlineto{\pgfqpoint{0.256982in}{2.033396in}}%
\pgfpathlineto{\pgfqpoint{0.240318in}{1.992234in}}%
\pgfpathlineto{\pgfqpoint{0.229053in}{1.949278in}}%
\pgfpathlineto{\pgfqpoint{0.223375in}{1.905235in}}%
\pgfpathlineto{\pgfqpoint{0.223375in}{1.860827in}}%
\pgfpathlineto{\pgfqpoint{0.229053in}{1.816784in}}%
\pgfpathlineto{\pgfqpoint{0.240318in}{1.773829in}}%
\pgfpathlineto{\pgfqpoint{0.256982in}{1.732666in}}%
\pgfpathlineto{\pgfqpoint{0.278774in}{1.693973in}}%
\pgfpathlineto{\pgfqpoint{0.305335in}{1.658384in}}%
\pgfpathlineto{\pgfqpoint{0.336229in}{1.626483in}}%
\pgfpathlineto{\pgfqpoint{0.370948in}{1.598796in}}%
\pgfpathlineto{\pgfqpoint{0.408923in}{1.575775in}}%
\pgfpathlineto{\pgfqpoint{0.449530in}{1.557799in}}%
\pgfpathlineto{\pgfqpoint{0.492103in}{1.545164in}}%
\pgfpathlineto{\pgfqpoint{0.535941in}{1.538077in}}%
\pgfpathlineto{\pgfqpoint{0.580326in}{1.536653in}}%
\pgfpathlineto{\pgfqpoint{0.624529in}{1.540917in}}%
\pgfpathlineto{\pgfqpoint{0.667824in}{1.550799in}}%
\pgfpathlineto{\pgfqpoint{0.709499in}{1.566136in}}%
\pgfpathlineto{\pgfqpoint{0.748871in}{1.586676in}}%
\pgfpathlineto{\pgfqpoint{0.785293in}{1.612083in}}%
\pgfpathlineto{\pgfqpoint{0.818167in}{1.641938in}}%
\pgfpathlineto{\pgfqpoint{0.846954in}{1.675752in}}%
\pgfpathlineto{\pgfqpoint{0.871180in}{1.712970in}}%
\pgfpathlineto{\pgfqpoint{0.890447in}{1.752980in}}%
\pgfpathlineto{\pgfqpoint{0.904441in}{1.795126in}}%
\pgfpathlineto{\pgfqpoint{0.912930in}{1.838715in}}%
\pgfpathlineto{\pgfqpoint{0.915775in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{1.944648in}}{\pgfqpoint{1.026300in}{2.005667in}}{\pgfqpoint{1.002720in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{2.119520in}}{\pgfqpoint{0.944576in}{2.171249in}}{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{2.258389in}}{\pgfqpoint{0.805708in}{2.292953in}}{\pgfqpoint{0.748781in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{2.340113in}}{\pgfqpoint{0.630836in}{2.352250in}}{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{2.352250in}}{\pgfqpoint{0.446583in}{2.340113in}}{\pgfqpoint{0.389657in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{2.292953in}}{\pgfqpoint{0.281001in}{2.258389in}}{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{2.171249in}}{\pgfqpoint{0.159297in}{2.119520in}}{\pgfqpoint{0.135717in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{2.005667in}}{\pgfqpoint{0.100000in}{1.944648in}}{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.821414in}}{\pgfqpoint{0.112137in}{1.760396in}}{\pgfqpoint{0.135717in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{1.646542in}}{\pgfqpoint{0.193861in}{1.594813in}}{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{1.507674in}}{\pgfqpoint{0.332730in}{1.473110in}}{\pgfqpoint{0.389657in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{1.425950in}}{\pgfqpoint{0.507602in}{1.413812in}}{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{1.413812in}}{\pgfqpoint{0.691854in}{1.425950in}}{\pgfqpoint{0.748781in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{1.473110in}}{\pgfqpoint{0.857437in}{1.507674in}}{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{1.594813in}}{\pgfqpoint{0.979140in}{1.646542in}}{\pgfqpoint{1.002720in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{1.760396in}}{\pgfqpoint{1.038438in}{1.821414in}}{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.330833}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924895in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.921975in}{1.928514in}}%
\pgfpathlineto{\pgfqpoint{0.913262in}{1.973250in}}%
\pgfpathlineto{\pgfqpoint{0.898901in}{2.016505in}}%
\pgfpathlineto{\pgfqpoint{0.879126in}{2.057568in}}%
\pgfpathlineto{\pgfqpoint{0.854262in}{2.095765in}}%
\pgfpathlineto{\pgfqpoint{0.824718in}{2.130469in}}%
\pgfpathlineto{\pgfqpoint{0.790979in}{2.161110in}}%
\pgfpathlineto{\pgfqpoint{0.753599in}{2.187185in}}%
\pgfpathlineto{\pgfqpoint{0.713190in}{2.208266in}}%
\pgfpathlineto{\pgfqpoint{0.670418in}{2.224006in}}%
\pgfpathlineto{\pgfqpoint{0.625985in}{2.234148in}}%
\pgfpathlineto{\pgfqpoint{0.580619in}{2.238525in}}%
\pgfpathlineto{\pgfqpoint{0.535066in}{2.237064in}}%
\pgfpathlineto{\pgfqpoint{0.490073in}{2.229790in}}%
\pgfpathlineto{\pgfqpoint{0.446381in}{2.216822in}}%
\pgfpathlineto{\pgfqpoint{0.404705in}{2.198373in}}%
\pgfpathlineto{\pgfqpoint{0.365731in}{2.174747in}}%
\pgfpathlineto{\pgfqpoint{0.330097in}{2.146330in}}%
\pgfpathlineto{\pgfqpoint{0.298391in}{2.113591in}}%
\pgfpathlineto{\pgfqpoint{0.271131in}{2.077065in}}%
\pgfpathlineto{\pgfqpoint{0.248766in}{2.037353in}}%
\pgfpathlineto{\pgfqpoint{0.231662in}{1.995108in}}%
\pgfpathlineto{\pgfqpoint{0.220102in}{1.951022in}}%
\pgfpathlineto{\pgfqpoint{0.214274in}{1.905819in}}%
\pgfpathlineto{\pgfqpoint{0.214274in}{1.860243in}}%
\pgfpathlineto{\pgfqpoint{0.220102in}{1.815041in}}%
\pgfpathlineto{\pgfqpoint{0.231662in}{1.770955in}}%
\pgfpathlineto{\pgfqpoint{0.248766in}{1.728709in}}%
\pgfpathlineto{\pgfqpoint{0.271131in}{1.688998in}}%
\pgfpathlineto{\pgfqpoint{0.298391in}{1.652472in}}%
\pgfpathlineto{\pgfqpoint{0.330097in}{1.619732in}}%
\pgfpathlineto{\pgfqpoint{0.365731in}{1.591316in}}%
\pgfpathlineto{\pgfqpoint{0.404705in}{1.567689in}}%
\pgfpathlineto{\pgfqpoint{0.446381in}{1.549241in}}%
\pgfpathlineto{\pgfqpoint{0.490073in}{1.536273in}}%
\pgfpathlineto{\pgfqpoint{0.535066in}{1.528999in}}%
\pgfpathlineto{\pgfqpoint{0.580619in}{1.527538in}}%
\pgfpathlineto{\pgfqpoint{0.625985in}{1.531914in}}%
\pgfpathlineto{\pgfqpoint{0.670418in}{1.542056in}}%
\pgfpathlineto{\pgfqpoint{0.713190in}{1.557797in}}%
\pgfpathlineto{\pgfqpoint{0.753599in}{1.578877in}}%
\pgfpathlineto{\pgfqpoint{0.790979in}{1.604953in}}%
\pgfpathlineto{\pgfqpoint{0.824718in}{1.635594in}}%
\pgfpathlineto{\pgfqpoint{0.854262in}{1.670298in}}%
\pgfpathlineto{\pgfqpoint{0.879126in}{1.708495in}}%
\pgfpathlineto{\pgfqpoint{0.898901in}{1.749558in}}%
\pgfpathlineto{\pgfqpoint{0.913262in}{1.792812in}}%
\pgfpathlineto{\pgfqpoint{0.921975in}{1.837548in}}%
\pgfpathlineto{\pgfqpoint{0.924895in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{1.944648in}}{\pgfqpoint{1.026300in}{2.005667in}}{\pgfqpoint{1.002720in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{2.119520in}}{\pgfqpoint{0.944576in}{2.171249in}}{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{2.258389in}}{\pgfqpoint{0.805708in}{2.292953in}}{\pgfqpoint{0.748781in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{2.340113in}}{\pgfqpoint{0.630836in}{2.352250in}}{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{2.352250in}}{\pgfqpoint{0.446583in}{2.340113in}}{\pgfqpoint{0.389657in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{2.292953in}}{\pgfqpoint{0.281001in}{2.258389in}}{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{2.171249in}}{\pgfqpoint{0.159297in}{2.119520in}}{\pgfqpoint{0.135717in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{2.005667in}}{\pgfqpoint{0.100000in}{1.944648in}}{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.821414in}}{\pgfqpoint{0.112137in}{1.760396in}}{\pgfqpoint{0.135717in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{1.646542in}}{\pgfqpoint{0.193861in}{1.594813in}}{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{1.507674in}}{\pgfqpoint{0.332730in}{1.473110in}}{\pgfqpoint{0.389657in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{1.425950in}}{\pgfqpoint{0.507602in}{1.413812in}}{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{1.413812in}}{\pgfqpoint{0.691854in}{1.425950in}}{\pgfqpoint{0.748781in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{1.473110in}}{\pgfqpoint{0.857437in}{1.507674in}}{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{1.594813in}}{\pgfqpoint{0.979140in}{1.646542in}}{\pgfqpoint{1.002720in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{1.760396in}}{\pgfqpoint{1.038438in}{1.821414in}}{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.331752}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934015in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.931020in}{1.929680in}}%
\pgfpathlineto{\pgfqpoint{0.922084in}{1.975563in}}%
\pgfpathlineto{\pgfqpoint{0.907354in}{2.019927in}}%
\pgfpathlineto{\pgfqpoint{0.887072in}{2.062043in}}%
\pgfpathlineto{\pgfqpoint{0.861571in}{2.101220in}}%
\pgfpathlineto{\pgfqpoint{0.831270in}{2.136813in}}%
\pgfpathlineto{\pgfqpoint{0.796665in}{2.168240in}}%
\pgfpathlineto{\pgfqpoint{0.758326in}{2.194984in}}%
\pgfpathlineto{\pgfqpoint{0.716882in}{2.216605in}}%
\pgfpathlineto{\pgfqpoint{0.673013in}{2.232749in}}%
\pgfpathlineto{\pgfqpoint{0.627440in}{2.243151in}}%
\pgfpathlineto{\pgfqpoint{0.580911in}{2.247640in}}%
\pgfpathlineto{\pgfqpoint{0.534190in}{2.246141in}}%
\pgfpathlineto{\pgfqpoint{0.488044in}{2.238681in}}%
\pgfpathlineto{\pgfqpoint{0.443231in}{2.225381in}}%
\pgfpathlineto{\pgfqpoint{0.400487in}{2.206459in}}%
\pgfpathlineto{\pgfqpoint{0.360513in}{2.182227in}}%
\pgfpathlineto{\pgfqpoint{0.323966in}{2.153082in}}%
\pgfpathlineto{\pgfqpoint{0.291446in}{2.119502in}}%
\pgfpathlineto{\pgfqpoint{0.263488in}{2.082040in}}%
\pgfpathlineto{\pgfqpoint{0.240549in}{2.041310in}}%
\pgfpathlineto{\pgfqpoint{0.223007in}{1.997981in}}%
\pgfpathlineto{\pgfqpoint{0.211150in}{1.952765in}}%
\pgfpathlineto{\pgfqpoint{0.205172in}{1.906404in}}%
\pgfpathlineto{\pgfqpoint{0.205172in}{1.859659in}}%
\pgfpathlineto{\pgfqpoint{0.211150in}{1.813297in}}%
\pgfpathlineto{\pgfqpoint{0.223007in}{1.768081in}}%
\pgfpathlineto{\pgfqpoint{0.240549in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{0.263488in}{1.684022in}}%
\pgfpathlineto{\pgfqpoint{0.291446in}{1.646560in}}%
\pgfpathlineto{\pgfqpoint{0.323966in}{1.612981in}}%
\pgfpathlineto{\pgfqpoint{0.360513in}{1.583836in}}%
\pgfpathlineto{\pgfqpoint{0.400487in}{1.559603in}}%
\pgfpathlineto{\pgfqpoint{0.443231in}{1.540682in}}%
\pgfpathlineto{\pgfqpoint{0.488044in}{1.527382in}}%
\pgfpathlineto{\pgfqpoint{0.534190in}{1.519921in}}%
\pgfpathlineto{\pgfqpoint{0.580911in}{1.518423in}}%
\pgfpathlineto{\pgfqpoint{0.627440in}{1.522911in}}%
\pgfpathlineto{\pgfqpoint{0.673013in}{1.533313in}}%
\pgfpathlineto{\pgfqpoint{0.716882in}{1.549457in}}%
\pgfpathlineto{\pgfqpoint{0.758326in}{1.571079in}}%
\pgfpathlineto{\pgfqpoint{0.796665in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{0.831270in}{1.629249in}}%
\pgfpathlineto{\pgfqpoint{0.861571in}{1.664843in}}%
\pgfpathlineto{\pgfqpoint{0.887072in}{1.704019in}}%
\pgfpathlineto{\pgfqpoint{0.907354in}{1.746135in}}%
\pgfpathlineto{\pgfqpoint{0.922084in}{1.790499in}}%
\pgfpathlineto{\pgfqpoint{0.931020in}{1.836382in}}%
\pgfpathlineto{\pgfqpoint{0.934015in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{1.944648in}}{\pgfqpoint{1.026300in}{2.005667in}}{\pgfqpoint{1.002720in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{2.119520in}}{\pgfqpoint{0.944576in}{2.171249in}}{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{2.258389in}}{\pgfqpoint{0.805708in}{2.292953in}}{\pgfqpoint{0.748781in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{2.340113in}}{\pgfqpoint{0.630836in}{2.352250in}}{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{2.352250in}}{\pgfqpoint{0.446583in}{2.340113in}}{\pgfqpoint{0.389657in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{2.292953in}}{\pgfqpoint{0.281001in}{2.258389in}}{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{2.171249in}}{\pgfqpoint{0.159297in}{2.119520in}}{\pgfqpoint{0.135717in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{2.005667in}}{\pgfqpoint{0.100000in}{1.944648in}}{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.821414in}}{\pgfqpoint{0.112137in}{1.760396in}}{\pgfqpoint{0.135717in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{1.646542in}}{\pgfqpoint{0.193861in}{1.594813in}}{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{1.507674in}}{\pgfqpoint{0.332730in}{1.473110in}}{\pgfqpoint{0.389657in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{1.425950in}}{\pgfqpoint{0.507602in}{1.413812in}}{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{1.413812in}}{\pgfqpoint{0.691854in}{1.425950in}}{\pgfqpoint{0.748781in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{1.473110in}}{\pgfqpoint{0.857437in}{1.507674in}}{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{1.594813in}}{\pgfqpoint{0.979140in}{1.646542in}}{\pgfqpoint{1.002720in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{1.760396in}}{\pgfqpoint{1.038438in}{1.821414in}}{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.323661}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943135in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.940065in}{1.930847in}}%
\pgfpathlineto{\pgfqpoint{0.930906in}{1.977877in}}%
\pgfpathlineto{\pgfqpoint{0.915808in}{2.023350in}}%
\pgfpathlineto{\pgfqpoint{0.895019in}{2.066518in}}%
\pgfpathlineto{\pgfqpoint{0.868880in}{2.106674in}}%
\pgfpathlineto{\pgfqpoint{0.837821in}{2.143158in}}%
\pgfpathlineto{\pgfqpoint{0.802351in}{2.175370in}}%
\pgfpathlineto{\pgfqpoint{0.763054in}{2.202783in}}%
\pgfpathlineto{\pgfqpoint{0.720574in}{2.224945in}}%
\pgfpathlineto{\pgfqpoint{0.675608in}{2.241492in}}%
\pgfpathlineto{\pgfqpoint{0.628896in}{2.252154in}}%
\pgfpathlineto{\pgfqpoint{0.581203in}{2.256755in}}%
\pgfpathlineto{\pgfqpoint{0.533314in}{2.255219in}}%
\pgfpathlineto{\pgfqpoint{0.486015in}{2.247572in}}%
\pgfpathlineto{\pgfqpoint{0.440081in}{2.233939in}}%
\pgfpathlineto{\pgfqpoint{0.396268in}{2.214545in}}%
\pgfpathlineto{\pgfqpoint{0.355295in}{2.189707in}}%
\pgfpathlineto{\pgfqpoint{0.317835in}{2.159833in}}%
\pgfpathlineto{\pgfqpoint{0.284502in}{2.125414in}}%
\pgfpathlineto{\pgfqpoint{0.255844in}{2.087015in}}%
\pgfpathlineto{\pgfqpoint{0.232332in}{2.045267in}}%
\pgfpathlineto{\pgfqpoint{0.214352in}{2.000855in}}%
\pgfpathlineto{\pgfqpoint{0.202198in}{1.954508in}}%
\pgfpathlineto{\pgfqpoint{0.196071in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{0.196071in}{1.859074in}}%
\pgfpathlineto{\pgfqpoint{0.202198in}{1.811554in}}%
\pgfpathlineto{\pgfqpoint{0.214352in}{1.765207in}}%
\pgfpathlineto{\pgfqpoint{0.232332in}{1.720795in}}%
\pgfpathlineto{\pgfqpoint{0.255844in}{1.679047in}}%
\pgfpathlineto{\pgfqpoint{0.284502in}{1.640648in}}%
\pgfpathlineto{\pgfqpoint{0.317835in}{1.606230in}}%
\pgfpathlineto{\pgfqpoint{0.355295in}{1.576356in}}%
\pgfpathlineto{\pgfqpoint{0.396268in}{1.551518in}}%
\pgfpathlineto{\pgfqpoint{0.440081in}{1.532123in}}%
\pgfpathlineto{\pgfqpoint{0.486015in}{1.518490in}}%
\pgfpathlineto{\pgfqpoint{0.533314in}{1.510843in}}%
\pgfpathlineto{\pgfqpoint{0.581203in}{1.509308in}}%
\pgfpathlineto{\pgfqpoint{0.628896in}{1.513908in}}%
\pgfpathlineto{\pgfqpoint{0.675608in}{1.524570in}}%
\pgfpathlineto{\pgfqpoint{0.720574in}{1.541118in}}%
\pgfpathlineto{\pgfqpoint{0.763054in}{1.563280in}}%
\pgfpathlineto{\pgfqpoint{0.802351in}{1.590692in}}%
\pgfpathlineto{\pgfqpoint{0.837821in}{1.622905in}}%
\pgfpathlineto{\pgfqpoint{0.868880in}{1.659388in}}%
\pgfpathlineto{\pgfqpoint{0.895019in}{1.699544in}}%
\pgfpathlineto{\pgfqpoint{0.915808in}{1.742713in}}%
\pgfpathlineto{\pgfqpoint{0.930906in}{1.788186in}}%
\pgfpathlineto{\pgfqpoint{0.940065in}{1.835216in}}%
\pgfpathlineto{\pgfqpoint{0.943135in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{1.944648in}}{\pgfqpoint{1.026300in}{2.005667in}}{\pgfqpoint{1.002720in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{2.119520in}}{\pgfqpoint{0.944576in}{2.171249in}}{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{2.258389in}}{\pgfqpoint{0.805708in}{2.292953in}}{\pgfqpoint{0.748781in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{2.340113in}}{\pgfqpoint{0.630836in}{2.352250in}}{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{2.352250in}}{\pgfqpoint{0.446583in}{2.340113in}}{\pgfqpoint{0.389657in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{2.292953in}}{\pgfqpoint{0.281001in}{2.258389in}}{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{2.171249in}}{\pgfqpoint{0.159297in}{2.119520in}}{\pgfqpoint{0.135717in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{2.005667in}}{\pgfqpoint{0.100000in}{1.944648in}}{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.821414in}}{\pgfqpoint{0.112137in}{1.760396in}}{\pgfqpoint{0.135717in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{1.646542in}}{\pgfqpoint{0.193861in}{1.594813in}}{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{1.507674in}}{\pgfqpoint{0.332730in}{1.473110in}}{\pgfqpoint{0.389657in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{1.425950in}}{\pgfqpoint{0.507602in}{1.413812in}}{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{1.413812in}}{\pgfqpoint{0.691854in}{1.425950in}}{\pgfqpoint{0.748781in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{1.473110in}}{\pgfqpoint{0.857437in}{1.507674in}}{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{1.594813in}}{\pgfqpoint{0.979140in}{1.646542in}}{\pgfqpoint{1.002720in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{1.760396in}}{\pgfqpoint{1.038438in}{1.821414in}}{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.307392}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952254in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.949110in}{1.932013in}}%
\pgfpathlineto{\pgfqpoint{0.939727in}{1.980190in}}%
\pgfpathlineto{\pgfqpoint{0.924261in}{2.026772in}}%
\pgfpathlineto{\pgfqpoint{0.902965in}{2.070994in}}%
\pgfpathlineto{\pgfqpoint{0.876189in}{2.112129in}}%
\pgfpathlineto{\pgfqpoint{0.844372in}{2.149503in}}%
\pgfpathlineto{\pgfqpoint{0.808038in}{2.182501in}}%
\pgfpathlineto{\pgfqpoint{0.767782in}{2.210581in}}%
\pgfpathlineto{\pgfqpoint{0.724265in}{2.233284in}}%
\pgfpathlineto{\pgfqpoint{0.678203in}{2.250235in}}%
\pgfpathlineto{\pgfqpoint{0.630351in}{2.261157in}}%
\pgfpathlineto{\pgfqpoint{0.581496in}{2.265870in}}%
\pgfpathlineto{\pgfqpoint{0.532439in}{2.264297in}}%
\pgfpathlineto{\pgfqpoint{0.483985in}{2.256463in}}%
\pgfpathlineto{\pgfqpoint{0.436932in}{2.242498in}}%
\pgfpathlineto{\pgfqpoint{0.392050in}{2.222630in}}%
\pgfpathlineto{\pgfqpoint{0.350078in}{2.197187in}}%
\pgfpathlineto{\pgfqpoint{0.311703in}{2.166584in}}%
\pgfpathlineto{\pgfqpoint{0.277558in}{2.131326in}}%
\pgfpathlineto{\pgfqpoint{0.248201in}{2.091991in}}%
\pgfpathlineto{\pgfqpoint{0.224115in}{2.049224in}}%
\pgfpathlineto{\pgfqpoint{0.205697in}{2.003729in}}%
\pgfpathlineto{\pgfqpoint{0.193247in}{1.956252in}}%
\pgfpathlineto{\pgfqpoint{0.186970in}{1.907572in}}%
\pgfpathlineto{\pgfqpoint{0.186970in}{1.858490in}}%
\pgfpathlineto{\pgfqpoint{0.193247in}{1.809811in}}%
\pgfpathlineto{\pgfqpoint{0.205697in}{1.762334in}}%
\pgfpathlineto{\pgfqpoint{0.224115in}{1.716838in}}%
\pgfpathlineto{\pgfqpoint{0.248201in}{1.674072in}}%
\pgfpathlineto{\pgfqpoint{0.277558in}{1.634737in}}%
\pgfpathlineto{\pgfqpoint{0.311703in}{1.599478in}}%
\pgfpathlineto{\pgfqpoint{0.350078in}{1.568876in}}%
\pgfpathlineto{\pgfqpoint{0.392050in}{1.543432in}}%
\pgfpathlineto{\pgfqpoint{0.436932in}{1.523564in}}%
\pgfpathlineto{\pgfqpoint{0.483985in}{1.509599in}}%
\pgfpathlineto{\pgfqpoint{0.532439in}{1.501766in}}%
\pgfpathlineto{\pgfqpoint{0.581496in}{1.500192in}}%
\pgfpathlineto{\pgfqpoint{0.630351in}{1.504905in}}%
\pgfpathlineto{\pgfqpoint{0.678203in}{1.515827in}}%
\pgfpathlineto{\pgfqpoint{0.724265in}{1.532779in}}%
\pgfpathlineto{\pgfqpoint{0.767782in}{1.555481in}}%
\pgfpathlineto{\pgfqpoint{0.808038in}{1.583562in}}%
\pgfpathlineto{\pgfqpoint{0.844372in}{1.616560in}}%
\pgfpathlineto{\pgfqpoint{0.876189in}{1.653934in}}%
\pgfpathlineto{\pgfqpoint{0.902965in}{1.695069in}}%
\pgfpathlineto{\pgfqpoint{0.924261in}{1.739291in}}%
\pgfpathlineto{\pgfqpoint{0.939727in}{1.785872in}}%
\pgfpathlineto{\pgfqpoint{0.949110in}{1.834050in}}%
\pgfpathlineto{\pgfqpoint{0.952254in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{1.944648in}}{\pgfqpoint{1.026300in}{2.005667in}}{\pgfqpoint{1.002720in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{2.119520in}}{\pgfqpoint{0.944576in}{2.171249in}}{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{2.258389in}}{\pgfqpoint{0.805708in}{2.292953in}}{\pgfqpoint{0.748781in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{2.340113in}}{\pgfqpoint{0.630836in}{2.352250in}}{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{2.352250in}}{\pgfqpoint{0.446583in}{2.340113in}}{\pgfqpoint{0.389657in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{2.292953in}}{\pgfqpoint{0.281001in}{2.258389in}}{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{2.171249in}}{\pgfqpoint{0.159297in}{2.119520in}}{\pgfqpoint{0.135717in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{2.005667in}}{\pgfqpoint{0.100000in}{1.944648in}}{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.821414in}}{\pgfqpoint{0.112137in}{1.760396in}}{\pgfqpoint{0.135717in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{1.646542in}}{\pgfqpoint{0.193861in}{1.594813in}}{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{1.507674in}}{\pgfqpoint{0.332730in}{1.473110in}}{\pgfqpoint{0.389657in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{1.425950in}}{\pgfqpoint{0.507602in}{1.413812in}}{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{1.413812in}}{\pgfqpoint{0.691854in}{1.425950in}}{\pgfqpoint{0.748781in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{1.473110in}}{\pgfqpoint{0.857437in}{1.507674in}}{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{1.594813in}}{\pgfqpoint{0.979140in}{1.646542in}}{\pgfqpoint{1.002720in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{1.760396in}}{\pgfqpoint{1.038438in}{1.821414in}}{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.284358}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961374in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.958155in}{1.933179in}}%
\pgfpathlineto{\pgfqpoint{0.948549in}{1.982503in}}%
\pgfpathlineto{\pgfqpoint{0.932714in}{2.030194in}}%
\pgfpathlineto{\pgfqpoint{0.910911in}{2.075469in}}%
\pgfpathlineto{\pgfqpoint{0.883498in}{2.117584in}}%
\pgfpathlineto{\pgfqpoint{0.850923in}{2.155847in}}%
\pgfpathlineto{\pgfqpoint{0.813724in}{2.189631in}}%
\pgfpathlineto{\pgfqpoint{0.772509in}{2.218380in}}%
\pgfpathlineto{\pgfqpoint{0.727957in}{2.241623in}}%
\pgfpathlineto{\pgfqpoint{0.680798in}{2.258978in}}%
\pgfpathlineto{\pgfqpoint{0.631807in}{2.270160in}}%
\pgfpathlineto{\pgfqpoint{0.581788in}{2.274985in}}%
\pgfpathlineto{\pgfqpoint{0.531563in}{2.273375in}}%
\pgfpathlineto{\pgfqpoint{0.481956in}{2.265355in}}%
\pgfpathlineto{\pgfqpoint{0.433782in}{2.251057in}}%
\pgfpathlineto{\pgfqpoint{0.387832in}{2.230716in}}%
\pgfpathlineto{\pgfqpoint{0.344860in}{2.204666in}}%
\pgfpathlineto{\pgfqpoint{0.305572in}{2.173335in}}%
\pgfpathlineto{\pgfqpoint{0.270613in}{2.137238in}}%
\pgfpathlineto{\pgfqpoint{0.240558in}{2.096966in}}%
\pgfpathlineto{\pgfqpoint{0.215899in}{2.053181in}}%
\pgfpathlineto{\pgfqpoint{0.197041in}{2.006603in}}%
\pgfpathlineto{\pgfqpoint{0.184295in}{1.957995in}}%
\pgfpathlineto{\pgfqpoint{0.177869in}{1.908157in}}%
\pgfpathlineto{\pgfqpoint{0.177869in}{1.857906in}}%
\pgfpathlineto{\pgfqpoint{0.184295in}{1.808067in}}%
\pgfpathlineto{\pgfqpoint{0.197041in}{1.759460in}}%
\pgfpathlineto{\pgfqpoint{0.215899in}{1.712881in}}%
\pgfpathlineto{\pgfqpoint{0.240558in}{1.669097in}}%
\pgfpathlineto{\pgfqpoint{0.270613in}{1.628825in}}%
\pgfpathlineto{\pgfqpoint{0.305572in}{1.592727in}}%
\pgfpathlineto{\pgfqpoint{0.344860in}{1.561396in}}%
\pgfpathlineto{\pgfqpoint{0.387832in}{1.535346in}}%
\pgfpathlineto{\pgfqpoint{0.433782in}{1.515006in}}%
\pgfpathlineto{\pgfqpoint{0.481956in}{1.500708in}}%
\pgfpathlineto{\pgfqpoint{0.531563in}{1.492688in}}%
\pgfpathlineto{\pgfqpoint{0.581788in}{1.491077in}}%
\pgfpathlineto{\pgfqpoint{0.631807in}{1.495902in}}%
\pgfpathlineto{\pgfqpoint{0.680798in}{1.507084in}}%
\pgfpathlineto{\pgfqpoint{0.727957in}{1.524439in}}%
\pgfpathlineto{\pgfqpoint{0.772509in}{1.547682in}}%
\pgfpathlineto{\pgfqpoint{0.813724in}{1.576432in}}%
\pgfpathlineto{\pgfqpoint{0.850923in}{1.610215in}}%
\pgfpathlineto{\pgfqpoint{0.883498in}{1.648479in}}%
\pgfpathlineto{\pgfqpoint{0.910911in}{1.690594in}}%
\pgfpathlineto{\pgfqpoint{0.932714in}{1.735868in}}%
\pgfpathlineto{\pgfqpoint{0.948549in}{1.783559in}}%
\pgfpathlineto{\pgfqpoint{0.958155in}{1.832884in}}%
\pgfpathlineto{\pgfqpoint{0.961374in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{1.944648in}}{\pgfqpoint{1.026300in}{2.005667in}}{\pgfqpoint{1.002720in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{2.119520in}}{\pgfqpoint{0.944576in}{2.171249in}}{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{2.258389in}}{\pgfqpoint{0.805708in}{2.292953in}}{\pgfqpoint{0.748781in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{2.340113in}}{\pgfqpoint{0.630836in}{2.352250in}}{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{2.352250in}}{\pgfqpoint{0.446583in}{2.340113in}}{\pgfqpoint{0.389657in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{2.292953in}}{\pgfqpoint{0.281001in}{2.258389in}}{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{2.171249in}}{\pgfqpoint{0.159297in}{2.119520in}}{\pgfqpoint{0.135717in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{2.005667in}}{\pgfqpoint{0.100000in}{1.944648in}}{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.821414in}}{\pgfqpoint{0.112137in}{1.760396in}}{\pgfqpoint{0.135717in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{1.646542in}}{\pgfqpoint{0.193861in}{1.594813in}}{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{1.507674in}}{\pgfqpoint{0.332730in}{1.473110in}}{\pgfqpoint{0.389657in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{1.425950in}}{\pgfqpoint{0.507602in}{1.413812in}}{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{1.413812in}}{\pgfqpoint{0.691854in}{1.425950in}}{\pgfqpoint{0.748781in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{1.473110in}}{\pgfqpoint{0.857437in}{1.507674in}}{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{1.594813in}}{\pgfqpoint{0.979140in}{1.646542in}}{\pgfqpoint{1.002720in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{1.760396in}}{\pgfqpoint{1.038438in}{1.821414in}}{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.256353}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970494in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.967200in}{1.934345in}}%
\pgfpathlineto{\pgfqpoint{0.957370in}{1.984817in}}%
\pgfpathlineto{\pgfqpoint{0.941168in}{2.033617in}}%
\pgfpathlineto{\pgfqpoint{0.918858in}{2.079944in}}%
\pgfpathlineto{\pgfqpoint{0.890806in}{2.123038in}}%
\pgfpathlineto{\pgfqpoint{0.857475in}{2.162192in}}%
\pgfpathlineto{\pgfqpoint{0.819410in}{2.196761in}}%
\pgfpathlineto{\pgfqpoint{0.777237in}{2.226179in}}%
\pgfpathlineto{\pgfqpoint{0.731648in}{2.249963in}}%
\pgfpathlineto{\pgfqpoint{0.683393in}{2.267721in}}%
\pgfpathlineto{\pgfqpoint{0.633262in}{2.279163in}}%
\pgfpathlineto{\pgfqpoint{0.582080in}{2.284101in}}%
\pgfpathlineto{\pgfqpoint{0.530687in}{2.282453in}}%
\pgfpathlineto{\pgfqpoint{0.479927in}{2.274246in}}%
\pgfpathlineto{\pgfqpoint{0.430632in}{2.259616in}}%
\pgfpathlineto{\pgfqpoint{0.383613in}{2.238802in}}%
\pgfpathlineto{\pgfqpoint{0.339642in}{2.212146in}}%
\pgfpathlineto{\pgfqpoint{0.299441in}{2.180087in}}%
\pgfpathlineto{\pgfqpoint{0.263669in}{2.143149in}}%
\pgfpathlineto{\pgfqpoint{0.232915in}{2.101941in}}%
\pgfpathlineto{\pgfqpoint{0.207682in}{2.057138in}}%
\pgfpathlineto{\pgfqpoint{0.188386in}{2.009476in}}%
\pgfpathlineto{\pgfqpoint{0.175343in}{1.959739in}}%
\pgfpathlineto{\pgfqpoint{0.168768in}{1.908741in}}%
\pgfpathlineto{\pgfqpoint{0.168768in}{1.857321in}}%
\pgfpathlineto{\pgfqpoint{0.175343in}{1.806324in}}%
\pgfpathlineto{\pgfqpoint{0.188386in}{1.756586in}}%
\pgfpathlineto{\pgfqpoint{0.207682in}{1.708924in}}%
\pgfpathlineto{\pgfqpoint{0.232915in}{1.664121in}}%
\pgfpathlineto{\pgfqpoint{0.263669in}{1.622913in}}%
\pgfpathlineto{\pgfqpoint{0.299441in}{1.585976in}}%
\pgfpathlineto{\pgfqpoint{0.339642in}{1.553916in}}%
\pgfpathlineto{\pgfqpoint{0.383613in}{1.527261in}}%
\pgfpathlineto{\pgfqpoint{0.430632in}{1.506447in}}%
\pgfpathlineto{\pgfqpoint{0.479927in}{1.491817in}}%
\pgfpathlineto{\pgfqpoint{0.530687in}{1.483610in}}%
\pgfpathlineto{\pgfqpoint{0.582080in}{1.481962in}}%
\pgfpathlineto{\pgfqpoint{0.633262in}{1.486899in}}%
\pgfpathlineto{\pgfqpoint{0.683393in}{1.498341in}}%
\pgfpathlineto{\pgfqpoint{0.731648in}{1.516100in}}%
\pgfpathlineto{\pgfqpoint{0.777237in}{1.539883in}}%
\pgfpathlineto{\pgfqpoint{0.819410in}{1.569301in}}%
\pgfpathlineto{\pgfqpoint{0.857475in}{1.603871in}}%
\pgfpathlineto{\pgfqpoint{0.890806in}{1.643024in}}%
\pgfpathlineto{\pgfqpoint{0.918858in}{1.686118in}}%
\pgfpathlineto{\pgfqpoint{0.941168in}{1.732446in}}%
\pgfpathlineto{\pgfqpoint{0.957370in}{1.781246in}}%
\pgfpathlineto{\pgfqpoint{0.967200in}{1.831717in}}%
\pgfpathlineto{\pgfqpoint{0.970494in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{1.944648in}}{\pgfqpoint{1.026300in}{2.005667in}}{\pgfqpoint{1.002720in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{2.119520in}}{\pgfqpoint{0.944576in}{2.171249in}}{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{2.258389in}}{\pgfqpoint{0.805708in}{2.292953in}}{\pgfqpoint{0.748781in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{2.340113in}}{\pgfqpoint{0.630836in}{2.352250in}}{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{2.352250in}}{\pgfqpoint{0.446583in}{2.340113in}}{\pgfqpoint{0.389657in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{2.292953in}}{\pgfqpoint{0.281001in}{2.258389in}}{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{2.171249in}}{\pgfqpoint{0.159297in}{2.119520in}}{\pgfqpoint{0.135717in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{2.005667in}}{\pgfqpoint{0.100000in}{1.944648in}}{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.821414in}}{\pgfqpoint{0.112137in}{1.760396in}}{\pgfqpoint{0.135717in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{1.646542in}}{\pgfqpoint{0.193861in}{1.594813in}}{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{1.507674in}}{\pgfqpoint{0.332730in}{1.473110in}}{\pgfqpoint{0.389657in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{1.425950in}}{\pgfqpoint{0.507602in}{1.413812in}}{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{1.413812in}}{\pgfqpoint{0.691854in}{1.425950in}}{\pgfqpoint{0.748781in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{1.473110in}}{\pgfqpoint{0.857437in}{1.507674in}}{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{1.594813in}}{\pgfqpoint{0.979140in}{1.646542in}}{\pgfqpoint{1.002720in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{1.760396in}}{\pgfqpoint{1.038438in}{1.821414in}}{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.225337}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979614in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.976245in}{1.935511in}}%
\pgfpathlineto{\pgfqpoint{0.966192in}{1.987130in}}%
\pgfpathlineto{\pgfqpoint{0.949621in}{2.037039in}}%
\pgfpathlineto{\pgfqpoint{0.926804in}{2.084419in}}%
\pgfpathlineto{\pgfqpoint{0.898115in}{2.128493in}}%
\pgfpathlineto{\pgfqpoint{0.864026in}{2.168536in}}%
\pgfpathlineto{\pgfqpoint{0.825096in}{2.203891in}}%
\pgfpathlineto{\pgfqpoint{0.781965in}{2.233978in}}%
\pgfpathlineto{\pgfqpoint{0.735340in}{2.258302in}}%
\pgfpathlineto{\pgfqpoint{0.685988in}{2.276464in}}%
\pgfpathlineto{\pgfqpoint{0.634718in}{2.288166in}}%
\pgfpathlineto{\pgfqpoint{0.582373in}{2.293216in}}%
\pgfpathlineto{\pgfqpoint{0.529811in}{2.291530in}}%
\pgfpathlineto{\pgfqpoint{0.477897in}{2.283137in}}%
\pgfpathlineto{\pgfqpoint{0.427483in}{2.268174in}}%
\pgfpathlineto{\pgfqpoint{0.379395in}{2.246888in}}%
\pgfpathlineto{\pgfqpoint{0.334425in}{2.219626in}}%
\pgfpathlineto{\pgfqpoint{0.293310in}{2.186838in}}%
\pgfpathlineto{\pgfqpoint{0.256725in}{2.149061in}}%
\pgfpathlineto{\pgfqpoint{0.225271in}{2.106916in}}%
\pgfpathlineto{\pgfqpoint{0.199465in}{2.061095in}}%
\pgfpathlineto{\pgfqpoint{0.179731in}{2.012350in}}%
\pgfpathlineto{\pgfqpoint{0.166391in}{1.961482in}}%
\pgfpathlineto{\pgfqpoint{0.159667in}{1.909325in}}%
\pgfpathlineto{\pgfqpoint{0.159667in}{1.856737in}}%
\pgfpathlineto{\pgfqpoint{0.166391in}{1.804581in}}%
\pgfpathlineto{\pgfqpoint{0.179731in}{1.753712in}}%
\pgfpathlineto{\pgfqpoint{0.199465in}{1.704967in}}%
\pgfpathlineto{\pgfqpoint{0.225271in}{1.659146in}}%
\pgfpathlineto{\pgfqpoint{0.256725in}{1.617001in}}%
\pgfpathlineto{\pgfqpoint{0.293310in}{1.579225in}}%
\pgfpathlineto{\pgfqpoint{0.334425in}{1.546436in}}%
\pgfpathlineto{\pgfqpoint{0.379395in}{1.519175in}}%
\pgfpathlineto{\pgfqpoint{0.427483in}{1.497888in}}%
\pgfpathlineto{\pgfqpoint{0.477897in}{1.482925in}}%
\pgfpathlineto{\pgfqpoint{0.529811in}{1.474532in}}%
\pgfpathlineto{\pgfqpoint{0.582373in}{1.472847in}}%
\pgfpathlineto{\pgfqpoint{0.634718in}{1.477896in}}%
\pgfpathlineto{\pgfqpoint{0.685988in}{1.489598in}}%
\pgfpathlineto{\pgfqpoint{0.735340in}{1.507761in}}%
\pgfpathlineto{\pgfqpoint{0.781965in}{1.532085in}}%
\pgfpathlineto{\pgfqpoint{0.825096in}{1.562171in}}%
\pgfpathlineto{\pgfqpoint{0.864026in}{1.597526in}}%
\pgfpathlineto{\pgfqpoint{0.898115in}{1.637569in}}%
\pgfpathlineto{\pgfqpoint{0.926804in}{1.681643in}}%
\pgfpathlineto{\pgfqpoint{0.949621in}{1.729023in}}%
\pgfpathlineto{\pgfqpoint{0.966192in}{1.778933in}}%
\pgfpathlineto{\pgfqpoint{0.976245in}{1.830551in}}%
\pgfpathlineto{\pgfqpoint{0.979614in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{1.944648in}}{\pgfqpoint{1.026300in}{2.005667in}}{\pgfqpoint{1.002720in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{2.119520in}}{\pgfqpoint{0.944576in}{2.171249in}}{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{2.258389in}}{\pgfqpoint{0.805708in}{2.292953in}}{\pgfqpoint{0.748781in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{2.340113in}}{\pgfqpoint{0.630836in}{2.352250in}}{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{2.352250in}}{\pgfqpoint{0.446583in}{2.340113in}}{\pgfqpoint{0.389657in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{2.292953in}}{\pgfqpoint{0.281001in}{2.258389in}}{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{2.171249in}}{\pgfqpoint{0.159297in}{2.119520in}}{\pgfqpoint{0.135717in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{2.005667in}}{\pgfqpoint{0.100000in}{1.944648in}}{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.821414in}}{\pgfqpoint{0.112137in}{1.760396in}}{\pgfqpoint{0.135717in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{1.646542in}}{\pgfqpoint{0.193861in}{1.594813in}}{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{1.507674in}}{\pgfqpoint{0.332730in}{1.473110in}}{\pgfqpoint{0.389657in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{1.425950in}}{\pgfqpoint{0.507602in}{1.413812in}}{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{1.413812in}}{\pgfqpoint{0.691854in}{1.425950in}}{\pgfqpoint{0.748781in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{1.473110in}}{\pgfqpoint{0.857437in}{1.507674in}}{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{1.594813in}}{\pgfqpoint{0.979140in}{1.646542in}}{\pgfqpoint{1.002720in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{1.760396in}}{\pgfqpoint{1.038438in}{1.821414in}}{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.193224}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988734in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.985290in}{1.936678in}}%
\pgfpathlineto{\pgfqpoint{0.975014in}{1.989443in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.040462in}}%
\pgfpathlineto{\pgfqpoint{0.934750in}{2.088895in}}%
\pgfpathlineto{\pgfqpoint{0.905424in}{2.133948in}}%
\pgfpathlineto{\pgfqpoint{0.870577in}{2.174881in}}%
\pgfpathlineto{\pgfqpoint{0.830782in}{2.211022in}}%
\pgfpathlineto{\pgfqpoint{0.786692in}{2.241777in}}%
\pgfpathlineto{\pgfqpoint{0.739032in}{2.266641in}}%
\pgfpathlineto{\pgfqpoint{0.688582in}{2.285207in}}%
\pgfpathlineto{\pgfqpoint{0.636173in}{2.297169in}}%
\pgfpathlineto{\pgfqpoint{0.582665in}{2.302331in}}%
\pgfpathlineto{\pgfqpoint{0.528936in}{2.300608in}}%
\pgfpathlineto{\pgfqpoint{0.475868in}{2.292028in}}%
\pgfpathlineto{\pgfqpoint{0.424333in}{2.276733in}}%
\pgfpathlineto{\pgfqpoint{0.375177in}{2.254973in}}%
\pgfpathlineto{\pgfqpoint{0.329207in}{2.227106in}}%
\pgfpathlineto{\pgfqpoint{0.287178in}{2.193589in}}%
\pgfpathlineto{\pgfqpoint{0.249781in}{2.154973in}}%
\pgfpathlineto{\pgfqpoint{0.217628in}{2.111891in}}%
\pgfpathlineto{\pgfqpoint{0.191249in}{2.065052in}}%
\pgfpathlineto{\pgfqpoint{0.171075in}{2.015224in}}%
\pgfpathlineto{\pgfqpoint{0.157440in}{1.963225in}}%
\pgfpathlineto{\pgfqpoint{0.150565in}{1.909910in}}%
\pgfpathlineto{\pgfqpoint{0.150565in}{1.856153in}}%
\pgfpathlineto{\pgfqpoint{0.157440in}{1.802837in}}%
\pgfpathlineto{\pgfqpoint{0.171075in}{1.750839in}}%
\pgfpathlineto{\pgfqpoint{0.191249in}{1.701010in}}%
\pgfpathlineto{\pgfqpoint{0.217628in}{1.654171in}}%
\pgfpathlineto{\pgfqpoint{0.249781in}{1.611090in}}%
\pgfpathlineto{\pgfqpoint{0.287178in}{1.572473in}}%
\pgfpathlineto{\pgfqpoint{0.329207in}{1.538956in}}%
\pgfpathlineto{\pgfqpoint{0.375177in}{1.511089in}}%
\pgfpathlineto{\pgfqpoint{0.424333in}{1.489329in}}%
\pgfpathlineto{\pgfqpoint{0.475868in}{1.474034in}}%
\pgfpathlineto{\pgfqpoint{0.528936in}{1.465454in}}%
\pgfpathlineto{\pgfqpoint{0.582665in}{1.463731in}}%
\pgfpathlineto{\pgfqpoint{0.636173in}{1.468893in}}%
\pgfpathlineto{\pgfqpoint{0.688582in}{1.480855in}}%
\pgfpathlineto{\pgfqpoint{0.739032in}{1.499421in}}%
\pgfpathlineto{\pgfqpoint{0.786692in}{1.524286in}}%
\pgfpathlineto{\pgfqpoint{0.830782in}{1.555041in}}%
\pgfpathlineto{\pgfqpoint{0.870577in}{1.591182in}}%
\pgfpathlineto{\pgfqpoint{0.905424in}{1.632115in}}%
\pgfpathlineto{\pgfqpoint{0.934750in}{1.677168in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{0.975014in}{1.776619in}}%
\pgfpathlineto{\pgfqpoint{0.985290in}{1.829385in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{1.944648in}}{\pgfqpoint{1.026300in}{2.005667in}}{\pgfqpoint{1.002720in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{2.119520in}}{\pgfqpoint{0.944576in}{2.171249in}}{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{2.258389in}}{\pgfqpoint{0.805708in}{2.292953in}}{\pgfqpoint{0.748781in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{2.340113in}}{\pgfqpoint{0.630836in}{2.352250in}}{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{2.352250in}}{\pgfqpoint{0.446583in}{2.340113in}}{\pgfqpoint{0.389657in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{2.292953in}}{\pgfqpoint{0.281001in}{2.258389in}}{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{2.171249in}}{\pgfqpoint{0.159297in}{2.119520in}}{\pgfqpoint{0.135717in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{2.005667in}}{\pgfqpoint{0.100000in}{1.944648in}}{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.821414in}}{\pgfqpoint{0.112137in}{1.760396in}}{\pgfqpoint{0.135717in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{1.646542in}}{\pgfqpoint{0.193861in}{1.594813in}}{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{1.507674in}}{\pgfqpoint{0.332730in}{1.473110in}}{\pgfqpoint{0.389657in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{1.425950in}}{\pgfqpoint{0.507602in}{1.413812in}}{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{1.413812in}}{\pgfqpoint{0.691854in}{1.425950in}}{\pgfqpoint{0.748781in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{1.473110in}}{\pgfqpoint{0.857437in}{1.507674in}}{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{1.594813in}}{\pgfqpoint{0.979140in}{1.646542in}}{\pgfqpoint{1.002720in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{1.760396in}}{\pgfqpoint{1.038438in}{1.821414in}}{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.161705}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997854in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{0.994335in}{1.937844in}}%
\pgfpathlineto{\pgfqpoint{0.983835in}{1.991757in}}%
\pgfpathlineto{\pgfqpoint{0.966528in}{2.043884in}}%
\pgfpathlineto{\pgfqpoint{0.942697in}{2.093370in}}%
\pgfpathlineto{\pgfqpoint{0.912733in}{2.139402in}}%
\pgfpathlineto{\pgfqpoint{0.877129in}{2.181225in}}%
\pgfpathlineto{\pgfqpoint{0.836468in}{2.218152in}}%
\pgfpathlineto{\pgfqpoint{0.791420in}{2.249576in}}%
\pgfpathlineto{\pgfqpoint{0.742723in}{2.274981in}}%
\pgfpathlineto{\pgfqpoint{0.691177in}{2.293950in}}%
\pgfpathlineto{\pgfqpoint{0.637629in}{2.306172in}}%
\pgfpathlineto{\pgfqpoint{0.582957in}{2.311446in}}%
\pgfpathlineto{\pgfqpoint{0.528060in}{2.309686in}}%
\pgfpathlineto{\pgfqpoint{0.473838in}{2.300920in}}%
\pgfpathlineto{\pgfqpoint{0.421183in}{2.285292in}}%
\pgfpathlineto{\pgfqpoint{0.370959in}{2.263059in}}%
\pgfpathlineto{\pgfqpoint{0.323989in}{2.234586in}}%
\pgfpathlineto{\pgfqpoint{0.281047in}{2.200340in}}%
\pgfpathlineto{\pgfqpoint{0.242836in}{2.160885in}}%
\pgfpathlineto{\pgfqpoint{0.209985in}{2.116867in}}%
\pgfpathlineto{\pgfqpoint{0.183032in}{2.069009in}}%
\pgfpathlineto{\pgfqpoint{0.162420in}{2.018098in}}%
\pgfpathlineto{\pgfqpoint{0.148488in}{1.964969in}}%
\pgfpathlineto{\pgfqpoint{0.141464in}{1.910494in}}%
\pgfpathlineto{\pgfqpoint{0.141464in}{1.855568in}}%
\pgfpathlineto{\pgfqpoint{0.148488in}{1.801094in}}%
\pgfpathlineto{\pgfqpoint{0.162420in}{1.747965in}}%
\pgfpathlineto{\pgfqpoint{0.183032in}{1.697053in}}%
\pgfpathlineto{\pgfqpoint{0.209985in}{1.649196in}}%
\pgfpathlineto{\pgfqpoint{0.242836in}{1.605178in}}%
\pgfpathlineto{\pgfqpoint{0.281047in}{1.565722in}}%
\pgfpathlineto{\pgfqpoint{0.323989in}{1.531477in}}%
\pgfpathlineto{\pgfqpoint{0.370959in}{1.503004in}}%
\pgfpathlineto{\pgfqpoint{0.421183in}{1.480771in}}%
\pgfpathlineto{\pgfqpoint{0.473838in}{1.465143in}}%
\pgfpathlineto{\pgfqpoint{0.528060in}{1.456377in}}%
\pgfpathlineto{\pgfqpoint{0.582957in}{1.454616in}}%
\pgfpathlineto{\pgfqpoint{0.637629in}{1.459890in}}%
\pgfpathlineto{\pgfqpoint{0.691177in}{1.472112in}}%
\pgfpathlineto{\pgfqpoint{0.742723in}{1.491082in}}%
\pgfpathlineto{\pgfqpoint{0.791420in}{1.516487in}}%
\pgfpathlineto{\pgfqpoint{0.836468in}{1.547911in}}%
\pgfpathlineto{\pgfqpoint{0.877129in}{1.584837in}}%
\pgfpathlineto{\pgfqpoint{0.912733in}{1.626660in}}%
\pgfpathlineto{\pgfqpoint{0.942697in}{1.672692in}}%
\pgfpathlineto{\pgfqpoint{0.966528in}{1.722179in}}%
\pgfpathlineto{\pgfqpoint{0.983835in}{1.774306in}}%
\pgfpathlineto{\pgfqpoint{0.994335in}{1.828219in}}%
\pgfpathlineto{\pgfqpoint{0.997854in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{1.944648in}}{\pgfqpoint{1.026300in}{2.005667in}}{\pgfqpoint{1.002720in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{2.119520in}}{\pgfqpoint{0.944576in}{2.171249in}}{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{2.258389in}}{\pgfqpoint{0.805708in}{2.292953in}}{\pgfqpoint{0.748781in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{2.340113in}}{\pgfqpoint{0.630836in}{2.352250in}}{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{2.352250in}}{\pgfqpoint{0.446583in}{2.340113in}}{\pgfqpoint{0.389657in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{2.292953in}}{\pgfqpoint{0.281001in}{2.258389in}}{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{2.171249in}}{\pgfqpoint{0.159297in}{2.119520in}}{\pgfqpoint{0.135717in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{2.005667in}}{\pgfqpoint{0.100000in}{1.944648in}}{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.821414in}}{\pgfqpoint{0.112137in}{1.760396in}}{\pgfqpoint{0.135717in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{1.646542in}}{\pgfqpoint{0.193861in}{1.594813in}}{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{1.507674in}}{\pgfqpoint{0.332730in}{1.473110in}}{\pgfqpoint{0.389657in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{1.425950in}}{\pgfqpoint{0.507602in}{1.413812in}}{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{1.413812in}}{\pgfqpoint{0.691854in}{1.425950in}}{\pgfqpoint{0.748781in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{1.473110in}}{\pgfqpoint{0.857437in}{1.507674in}}{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{1.594813in}}{\pgfqpoint{0.979140in}{1.646542in}}{\pgfqpoint{1.002720in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{1.760396in}}{\pgfqpoint{1.038438in}{1.821414in}}{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.132134}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006974in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.003380in}{1.939010in}}%
\pgfpathlineto{\pgfqpoint{0.992657in}{1.994070in}}%
\pgfpathlineto{\pgfqpoint{0.974981in}{2.047306in}}%
\pgfpathlineto{\pgfqpoint{0.950643in}{2.097845in}}%
\pgfpathlineto{\pgfqpoint{0.920042in}{2.144857in}}%
\pgfpathlineto{\pgfqpoint{0.883680in}{2.187570in}}%
\pgfpathlineto{\pgfqpoint{0.842155in}{2.225282in}}%
\pgfpathlineto{\pgfqpoint{0.796148in}{2.257374in}}%
\pgfpathlineto{\pgfqpoint{0.746415in}{2.283320in}}%
\pgfpathlineto{\pgfqpoint{0.693772in}{2.302693in}}%
\pgfpathlineto{\pgfqpoint{0.639084in}{2.315175in}}%
\pgfpathlineto{\pgfqpoint{0.583249in}{2.320561in}}%
\pgfpathlineto{\pgfqpoint{0.527184in}{2.318764in}}%
\pgfpathlineto{\pgfqpoint{0.471809in}{2.309811in}}%
\pgfpathlineto{\pgfqpoint{0.418033in}{2.293851in}}%
\pgfpathlineto{\pgfqpoint{0.366740in}{2.271145in}}%
\pgfpathlineto{\pgfqpoint{0.318772in}{2.242066in}}%
\pgfpathlineto{\pgfqpoint{0.274916in}{2.207092in}}%
\pgfpathlineto{\pgfqpoint{0.235892in}{2.166797in}}%
\pgfpathlineto{\pgfqpoint{0.202341in}{2.121842in}}%
\pgfpathlineto{\pgfqpoint{0.174815in}{2.072966in}}%
\pgfpathlineto{\pgfqpoint{0.153765in}{2.020971in}}%
\pgfpathlineto{\pgfqpoint{0.139536in}{1.966712in}}%
\pgfpathlineto{\pgfqpoint{0.132363in}{1.911078in}}%
\pgfpathlineto{\pgfqpoint{0.132363in}{1.854984in}}%
\pgfpathlineto{\pgfqpoint{0.139536in}{1.799351in}}%
\pgfpathlineto{\pgfqpoint{0.153765in}{1.745091in}}%
\pgfpathlineto{\pgfqpoint{0.174815in}{1.693096in}}%
\pgfpathlineto{\pgfqpoint{0.202341in}{1.644221in}}%
\pgfpathlineto{\pgfqpoint{0.235892in}{1.599266in}}%
\pgfpathlineto{\pgfqpoint{0.274916in}{1.558971in}}%
\pgfpathlineto{\pgfqpoint{0.318772in}{1.523997in}}%
\pgfpathlineto{\pgfqpoint{0.366740in}{1.494918in}}%
\pgfpathlineto{\pgfqpoint{0.418033in}{1.472212in}}%
\pgfpathlineto{\pgfqpoint{0.471809in}{1.456252in}}%
\pgfpathlineto{\pgfqpoint{0.527184in}{1.447299in}}%
\pgfpathlineto{\pgfqpoint{0.583249in}{1.445501in}}%
\pgfpathlineto{\pgfqpoint{0.639084in}{1.450887in}}%
\pgfpathlineto{\pgfqpoint{0.693772in}{1.463370in}}%
\pgfpathlineto{\pgfqpoint{0.746415in}{1.482742in}}%
\pgfpathlineto{\pgfqpoint{0.796148in}{1.508688in}}%
\pgfpathlineto{\pgfqpoint{0.842155in}{1.540781in}}%
\pgfpathlineto{\pgfqpoint{0.883680in}{1.578493in}}%
\pgfpathlineto{\pgfqpoint{0.920042in}{1.621205in}}%
\pgfpathlineto{\pgfqpoint{0.950643in}{1.668217in}}%
\pgfpathlineto{\pgfqpoint{0.974981in}{1.718756in}}%
\pgfpathlineto{\pgfqpoint{0.992657in}{1.771993in}}%
\pgfpathlineto{\pgfqpoint{1.003380in}{1.827052in}}%
\pgfpathlineto{\pgfqpoint{1.006974in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{1.944648in}}{\pgfqpoint{1.026300in}{2.005667in}}{\pgfqpoint{1.002720in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{2.119520in}}{\pgfqpoint{0.944576in}{2.171249in}}{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{2.258389in}}{\pgfqpoint{0.805708in}{2.292953in}}{\pgfqpoint{0.748781in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{2.340113in}}{\pgfqpoint{0.630836in}{2.352250in}}{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{2.352250in}}{\pgfqpoint{0.446583in}{2.340113in}}{\pgfqpoint{0.389657in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{2.292953in}}{\pgfqpoint{0.281001in}{2.258389in}}{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{2.171249in}}{\pgfqpoint{0.159297in}{2.119520in}}{\pgfqpoint{0.135717in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{2.005667in}}{\pgfqpoint{0.100000in}{1.944648in}}{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.821414in}}{\pgfqpoint{0.112137in}{1.760396in}}{\pgfqpoint{0.135717in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{1.646542in}}{\pgfqpoint{0.193861in}{1.594813in}}{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{1.507674in}}{\pgfqpoint{0.332730in}{1.473110in}}{\pgfqpoint{0.389657in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{1.425950in}}{\pgfqpoint{0.507602in}{1.413812in}}{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{1.413812in}}{\pgfqpoint{0.691854in}{1.425950in}}{\pgfqpoint{0.748781in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{1.473110in}}{\pgfqpoint{0.857437in}{1.507674in}}{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{1.594813in}}{\pgfqpoint{0.979140in}{1.646542in}}{\pgfqpoint{1.002720in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{1.760396in}}{\pgfqpoint{1.038438in}{1.821414in}}{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}{\pgfqpoint{0.569219in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.105468}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016094in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.012425in}{1.940176in}}%
\pgfpathlineto{\pgfqpoint{1.001479in}{1.996383in}}%
\pgfpathlineto{\pgfqpoint{0.983435in}{2.050729in}}%
\pgfpathlineto{\pgfqpoint{0.958589in}{2.102321in}}%
\pgfpathlineto{\pgfqpoint{0.927350in}{2.150312in}}%
\pgfpathlineto{\pgfqpoint{0.890231in}{2.193914in}}%
\pgfpathlineto{\pgfqpoint{0.847841in}{2.232412in}}%
\pgfpathlineto{\pgfqpoint{0.800875in}{2.265173in}}%
\pgfpathlineto{\pgfqpoint{0.750106in}{2.291659in}}%
\pgfpathlineto{\pgfqpoint{0.696367in}{2.311436in}}%
\pgfpathlineto{\pgfqpoint{0.640540in}{2.324178in}}%
\pgfpathlineto{\pgfqpoint{0.583542in}{2.329677in}}%
\pgfpathlineto{\pgfqpoint{0.526308in}{2.327841in}}%
\pgfpathlineto{\pgfqpoint{0.469780in}{2.318702in}}%
\pgfpathlineto{\pgfqpoint{0.414884in}{2.302409in}}%
\pgfpathlineto{\pgfqpoint{0.362522in}{2.279230in}}%
\pgfpathlineto{\pgfqpoint{0.313554in}{2.249546in}}%
\pgfpathlineto{\pgfqpoint{0.268784in}{2.213843in}}%
\pgfpathlineto{\pgfqpoint{0.228948in}{2.172708in}}%
\pgfpathlineto{\pgfqpoint{0.194698in}{2.126817in}}%
\pgfpathlineto{\pgfqpoint{0.166598in}{2.076923in}}%
\pgfpathlineto{\pgfqpoint{0.145109in}{2.023845in}}%
\pgfpathlineto{\pgfqpoint{0.130585in}{1.968455in}}%
\pgfpathlineto{\pgfqpoint{0.123262in}{1.911663in}}%
\pgfpathlineto{\pgfqpoint{0.123262in}{1.854400in}}%
\pgfpathlineto{\pgfqpoint{0.130585in}{1.797607in}}%
\pgfpathlineto{\pgfqpoint{0.145109in}{1.742217in}}%
\pgfpathlineto{\pgfqpoint{0.166598in}{1.689139in}}%
\pgfpathlineto{\pgfqpoint{0.194698in}{1.639245in}}%
\pgfpathlineto{\pgfqpoint{0.228948in}{1.593354in}}%
\pgfpathlineto{\pgfqpoint{0.268784in}{1.552220in}}%
\pgfpathlineto{\pgfqpoint{0.313554in}{1.516517in}}%
\pgfpathlineto{\pgfqpoint{0.362522in}{1.486832in}}%
\pgfpathlineto{\pgfqpoint{0.414884in}{1.463653in}}%
\pgfpathlineto{\pgfqpoint{0.469780in}{1.447360in}}%
\pgfpathlineto{\pgfqpoint{0.526308in}{1.438221in}}%
\pgfpathlineto{\pgfqpoint{0.583542in}{1.436386in}}%
\pgfpathlineto{\pgfqpoint{0.640540in}{1.441884in}}%
\pgfpathlineto{\pgfqpoint{0.696367in}{1.454627in}}%
\pgfpathlineto{\pgfqpoint{0.750106in}{1.474403in}}%
\pgfpathlineto{\pgfqpoint{0.800875in}{1.500889in}}%
\pgfpathlineto{\pgfqpoint{0.847841in}{1.533650in}}%
\pgfpathlineto{\pgfqpoint{0.890231in}{1.572148in}}%
\pgfpathlineto{\pgfqpoint{0.927350in}{1.615751in}}%
\pgfpathlineto{\pgfqpoint{0.958589in}{1.663742in}}%
\pgfpathlineto{\pgfqpoint{0.983435in}{1.715334in}}%
\pgfpathlineto{\pgfqpoint{1.001479in}{1.769679in}}%
\pgfpathlineto{\pgfqpoint{1.012425in}{1.825886in}}%
\pgfpathlineto{\pgfqpoint{1.016094in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{1.944648in}}{\pgfqpoint{1.026300in}{2.005667in}}{\pgfqpoint{1.002720in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{2.119520in}}{\pgfqpoint{0.944576in}{2.171249in}}{\pgfqpoint{0.901007in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{2.258389in}}{\pgfqpoint{0.805708in}{2.292953in}}{\pgfqpoint{0.748781in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{2.340113in}}{\pgfqpoint{0.630836in}{2.352250in}}{\pgfqpoint{0.569219in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{2.352250in}}{\pgfqpoint{0.446583in}{2.340113in}}{\pgfqpoint{0.389657in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{2.292953in}}{\pgfqpoint{0.281001in}{2.258389in}}{\pgfqpoint{0.237431in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{2.171249in}}{\pgfqpoint{0.159297in}{2.119520in}}{\pgfqpoint{0.135717in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{2.005667in}}{\pgfqpoint{0.100000in}{1.944648in}}{\pgfqpoint{0.100000in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{1.821414in}}{\pgfqpoint{0.112137in}{1.760396in}}{\pgfqpoint{0.135717in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{1.646542in}}{\pgfqpoint{0.193861in}{1.594813in}}{\pgfqpoint{0.237431in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{1.507674in}}{\pgfqpoint{0.332730in}{1.473110in}}{\pgfqpoint{0.389657in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{1.425950in}}{\pgfqpoint{0.507602in}{1.413812in}}{\pgfqpoint{0.569219in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{1.413812in}}{\pgfqpoint{0.691854in}{1.425950in}}{\pgfqpoint{0.748781in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{1.473110in}}{\pgfqpoint{0.857437in}{1.507674in}}{\pgfqpoint{0.901007in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{1.594813in}}{\pgfqpoint{0.979140in}{1.646542in}}{\pgfqpoint{1.002720in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{1.760396in}}{\pgfqpoint{1.038438in}{1.821414in}}{\pgfqpoint{1.038438in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.384765in,y=1.749018in,left,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle G\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569219in,y=2.482505in,,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont Binom(p=0.1)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{1.944648in}}{\pgfqpoint{2.262778in}{2.005667in}}{\pgfqpoint{2.239198in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{2.119520in}}{\pgfqpoint{2.181054in}{2.171249in}}{\pgfqpoint{2.137484in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{2.258389in}}{\pgfqpoint{2.042185in}{2.292953in}}{\pgfqpoint{1.985258in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{2.340113in}}{\pgfqpoint{1.867313in}{2.352250in}}{\pgfqpoint{1.805696in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{2.352250in}}{\pgfqpoint{1.683061in}{2.340113in}}{\pgfqpoint{1.626134in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{2.292953in}}{\pgfqpoint{1.517478in}{2.258389in}}{\pgfqpoint{1.473908in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{2.171249in}}{\pgfqpoint{1.395774in}{2.119520in}}{\pgfqpoint{1.372194in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{2.005667in}}{\pgfqpoint{1.336477in}{1.944648in}}{\pgfqpoint{1.336477in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{1.821414in}}{\pgfqpoint{1.348615in}{1.760396in}}{\pgfqpoint{1.372194in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{1.646542in}}{\pgfqpoint{1.430338in}{1.594813in}}{\pgfqpoint{1.473908in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{1.507674in}}{\pgfqpoint{1.569207in}{1.473110in}}{\pgfqpoint{1.626134in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{1.425950in}}{\pgfqpoint{1.744079in}{1.413812in}}{\pgfqpoint{1.805696in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{1.413812in}}{\pgfqpoint{1.928331in}{1.425950in}}{\pgfqpoint{1.985258in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{1.473110in}}{\pgfqpoint{2.093914in}{1.507674in}}{\pgfqpoint{2.137484in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{1.594813in}}{\pgfqpoint{2.215618in}{1.646542in}}{\pgfqpoint{2.239198in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{1.760396in}}{\pgfqpoint{2.274915in}{1.821414in}}{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{1.944648in}}{\pgfqpoint{2.262778in}{2.005667in}}{\pgfqpoint{2.239198in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{2.119520in}}{\pgfqpoint{2.181054in}{2.171249in}}{\pgfqpoint{2.137484in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{2.258389in}}{\pgfqpoint{2.042185in}{2.292953in}}{\pgfqpoint{1.985258in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{2.340113in}}{\pgfqpoint{1.867313in}{2.352250in}}{\pgfqpoint{1.805696in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{2.352250in}}{\pgfqpoint{1.683061in}{2.340113in}}{\pgfqpoint{1.626134in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{2.292953in}}{\pgfqpoint{1.517478in}{2.258389in}}{\pgfqpoint{1.473908in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{2.171249in}}{\pgfqpoint{1.395774in}{2.119520in}}{\pgfqpoint{1.372194in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{2.005667in}}{\pgfqpoint{1.336477in}{1.944648in}}{\pgfqpoint{1.336477in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{1.821414in}}{\pgfqpoint{1.348615in}{1.760396in}}{\pgfqpoint{1.372194in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{1.646542in}}{\pgfqpoint{1.430338in}{1.594813in}}{\pgfqpoint{1.473908in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{1.507674in}}{\pgfqpoint{1.569207in}{1.473110in}}{\pgfqpoint{1.626134in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{1.425950in}}{\pgfqpoint{1.744079in}{1.413812in}}{\pgfqpoint{1.805696in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{1.413812in}}{\pgfqpoint{1.928331in}{1.425950in}}{\pgfqpoint{1.985258in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{1.473110in}}{\pgfqpoint{2.093914in}{1.507674in}}{\pgfqpoint{2.137484in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{1.594813in}}{\pgfqpoint{2.215618in}{1.646542in}}{\pgfqpoint{2.239198in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{1.760396in}}{\pgfqpoint{2.274915in}{1.821414in}}{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{1.944648in}}{\pgfqpoint{2.262778in}{2.005667in}}{\pgfqpoint{2.239198in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{2.119520in}}{\pgfqpoint{2.181054in}{2.171249in}}{\pgfqpoint{2.137484in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{2.258389in}}{\pgfqpoint{2.042185in}{2.292953in}}{\pgfqpoint{1.985258in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{2.340113in}}{\pgfqpoint{1.867313in}{2.352250in}}{\pgfqpoint{1.805696in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{2.352250in}}{\pgfqpoint{1.683061in}{2.340113in}}{\pgfqpoint{1.626134in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{2.292953in}}{\pgfqpoint{1.517478in}{2.258389in}}{\pgfqpoint{1.473908in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{2.171249in}}{\pgfqpoint{1.395774in}{2.119520in}}{\pgfqpoint{1.372194in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{2.005667in}}{\pgfqpoint{1.336477in}{1.944648in}}{\pgfqpoint{1.336477in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{1.821414in}}{\pgfqpoint{1.348615in}{1.760396in}}{\pgfqpoint{1.372194in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{1.646542in}}{\pgfqpoint{1.430338in}{1.594813in}}{\pgfqpoint{1.473908in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{1.507674in}}{\pgfqpoint{1.569207in}{1.473110in}}{\pgfqpoint{1.626134in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{1.425950in}}{\pgfqpoint{1.744079in}{1.413812in}}{\pgfqpoint{1.805696in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{1.413812in}}{\pgfqpoint{1.928331in}{1.425950in}}{\pgfqpoint{1.985258in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{1.473110in}}{\pgfqpoint{2.093914in}{1.507674in}}{\pgfqpoint{2.137484in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{1.594813in}}{\pgfqpoint{2.215618in}{1.646542in}}{\pgfqpoint{2.239198in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{1.760396in}}{\pgfqpoint{2.274915in}{1.821414in}}{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{2.137484in}{2.214819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{1.944648in}}{\pgfqpoint{2.262778in}{2.005667in}}{\pgfqpoint{2.239198in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{2.119520in}}{\pgfqpoint{2.181054in}{2.171249in}}{\pgfqpoint{2.137484in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{2.258389in}}{\pgfqpoint{2.042185in}{2.292953in}}{\pgfqpoint{1.985258in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{2.340113in}}{\pgfqpoint{1.867313in}{2.352250in}}{\pgfqpoint{1.805696in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{2.352250in}}{\pgfqpoint{1.683061in}{2.340113in}}{\pgfqpoint{1.626134in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{2.292953in}}{\pgfqpoint{1.517478in}{2.258389in}}{\pgfqpoint{1.473908in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{2.171249in}}{\pgfqpoint{1.395774in}{2.119520in}}{\pgfqpoint{1.372194in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{2.005667in}}{\pgfqpoint{1.336477in}{1.944648in}}{\pgfqpoint{1.336477in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{1.821414in}}{\pgfqpoint{1.348615in}{1.760396in}}{\pgfqpoint{1.372194in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{1.646542in}}{\pgfqpoint{1.430338in}{1.594813in}}{\pgfqpoint{1.473908in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{1.507674in}}{\pgfqpoint{1.569207in}{1.473110in}}{\pgfqpoint{1.626134in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{1.425950in}}{\pgfqpoint{1.744079in}{1.413812in}}{\pgfqpoint{1.805696in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{1.413812in}}{\pgfqpoint{1.928331in}{1.425950in}}{\pgfqpoint{1.985258in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{1.473110in}}{\pgfqpoint{2.093914in}{1.507674in}}{\pgfqpoint{2.137484in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{1.594813in}}{\pgfqpoint{2.215618in}{1.646542in}}{\pgfqpoint{2.239198in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{1.760396in}}{\pgfqpoint{2.274915in}{1.821414in}}{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{2.352250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{1.944648in}}{\pgfqpoint{2.262778in}{2.005667in}}{\pgfqpoint{2.239198in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{2.119520in}}{\pgfqpoint{2.181054in}{2.171249in}}{\pgfqpoint{2.137484in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{2.258389in}}{\pgfqpoint{2.042185in}{2.292953in}}{\pgfqpoint{1.985258in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{2.340113in}}{\pgfqpoint{1.867313in}{2.352250in}}{\pgfqpoint{1.805696in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{2.352250in}}{\pgfqpoint{1.683061in}{2.340113in}}{\pgfqpoint{1.626134in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{2.292953in}}{\pgfqpoint{1.517478in}{2.258389in}}{\pgfqpoint{1.473908in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{2.171249in}}{\pgfqpoint{1.395774in}{2.119520in}}{\pgfqpoint{1.372194in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{2.005667in}}{\pgfqpoint{1.336477in}{1.944648in}}{\pgfqpoint{1.336477in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{1.821414in}}{\pgfqpoint{1.348615in}{1.760396in}}{\pgfqpoint{1.372194in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{1.646542in}}{\pgfqpoint{1.430338in}{1.594813in}}{\pgfqpoint{1.473908in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{1.507674in}}{\pgfqpoint{1.569207in}{1.473110in}}{\pgfqpoint{1.626134in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{1.425950in}}{\pgfqpoint{1.744079in}{1.413812in}}{\pgfqpoint{1.805696in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{1.413812in}}{\pgfqpoint{1.928331in}{1.425950in}}{\pgfqpoint{1.985258in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{1.473110in}}{\pgfqpoint{2.093914in}{1.507674in}}{\pgfqpoint{2.137484in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{1.594813in}}{\pgfqpoint{2.215618in}{1.646542in}}{\pgfqpoint{2.239198in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{1.760396in}}{\pgfqpoint{2.274915in}{1.821414in}}{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.473908in}{2.214819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{1.944648in}}{\pgfqpoint{2.262778in}{2.005667in}}{\pgfqpoint{2.239198in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{2.119520in}}{\pgfqpoint{2.181054in}{2.171249in}}{\pgfqpoint{2.137484in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{2.258389in}}{\pgfqpoint{2.042185in}{2.292953in}}{\pgfqpoint{1.985258in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{2.340113in}}{\pgfqpoint{1.867313in}{2.352250in}}{\pgfqpoint{1.805696in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{2.352250in}}{\pgfqpoint{1.683061in}{2.340113in}}{\pgfqpoint{1.626134in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{2.292953in}}{\pgfqpoint{1.517478in}{2.258389in}}{\pgfqpoint{1.473908in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{2.171249in}}{\pgfqpoint{1.395774in}{2.119520in}}{\pgfqpoint{1.372194in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{2.005667in}}{\pgfqpoint{1.336477in}{1.944648in}}{\pgfqpoint{1.336477in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{1.821414in}}{\pgfqpoint{1.348615in}{1.760396in}}{\pgfqpoint{1.372194in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{1.646542in}}{\pgfqpoint{1.430338in}{1.594813in}}{\pgfqpoint{1.473908in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{1.507674in}}{\pgfqpoint{1.569207in}{1.473110in}}{\pgfqpoint{1.626134in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{1.425950in}}{\pgfqpoint{1.744079in}{1.413812in}}{\pgfqpoint{1.805696in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{1.413812in}}{\pgfqpoint{1.928331in}{1.425950in}}{\pgfqpoint{1.985258in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{1.473110in}}{\pgfqpoint{2.093914in}{1.507674in}}{\pgfqpoint{2.137484in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{1.594813in}}{\pgfqpoint{2.215618in}{1.646542in}}{\pgfqpoint{2.239198in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{1.760396in}}{\pgfqpoint{2.274915in}{1.821414in}}{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.336477in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{1.944648in}}{\pgfqpoint{2.262778in}{2.005667in}}{\pgfqpoint{2.239198in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{2.119520in}}{\pgfqpoint{2.181054in}{2.171249in}}{\pgfqpoint{2.137484in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{2.258389in}}{\pgfqpoint{2.042185in}{2.292953in}}{\pgfqpoint{1.985258in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{2.340113in}}{\pgfqpoint{1.867313in}{2.352250in}}{\pgfqpoint{1.805696in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{2.352250in}}{\pgfqpoint{1.683061in}{2.340113in}}{\pgfqpoint{1.626134in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{2.292953in}}{\pgfqpoint{1.517478in}{2.258389in}}{\pgfqpoint{1.473908in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{2.171249in}}{\pgfqpoint{1.395774in}{2.119520in}}{\pgfqpoint{1.372194in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{2.005667in}}{\pgfqpoint{1.336477in}{1.944648in}}{\pgfqpoint{1.336477in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{1.821414in}}{\pgfqpoint{1.348615in}{1.760396in}}{\pgfqpoint{1.372194in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{1.646542in}}{\pgfqpoint{1.430338in}{1.594813in}}{\pgfqpoint{1.473908in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{1.507674in}}{\pgfqpoint{1.569207in}{1.473110in}}{\pgfqpoint{1.626134in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{1.425950in}}{\pgfqpoint{1.744079in}{1.413812in}}{\pgfqpoint{1.805696in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{1.413812in}}{\pgfqpoint{1.928331in}{1.425950in}}{\pgfqpoint{1.985258in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{1.473110in}}{\pgfqpoint{2.093914in}{1.507674in}}{\pgfqpoint{2.137484in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{1.594813in}}{\pgfqpoint{2.215618in}{1.646542in}}{\pgfqpoint{2.239198in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{1.760396in}}{\pgfqpoint{2.274915in}{1.821414in}}{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.473908in}{1.551243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{1.944648in}}{\pgfqpoint{2.262778in}{2.005667in}}{\pgfqpoint{2.239198in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{2.119520in}}{\pgfqpoint{2.181054in}{2.171249in}}{\pgfqpoint{2.137484in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{2.258389in}}{\pgfqpoint{2.042185in}{2.292953in}}{\pgfqpoint{1.985258in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{2.340113in}}{\pgfqpoint{1.867313in}{2.352250in}}{\pgfqpoint{1.805696in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{2.352250in}}{\pgfqpoint{1.683061in}{2.340113in}}{\pgfqpoint{1.626134in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{2.292953in}}{\pgfqpoint{1.517478in}{2.258389in}}{\pgfqpoint{1.473908in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{2.171249in}}{\pgfqpoint{1.395774in}{2.119520in}}{\pgfqpoint{1.372194in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{2.005667in}}{\pgfqpoint{1.336477in}{1.944648in}}{\pgfqpoint{1.336477in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{1.821414in}}{\pgfqpoint{1.348615in}{1.760396in}}{\pgfqpoint{1.372194in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{1.646542in}}{\pgfqpoint{1.430338in}{1.594813in}}{\pgfqpoint{1.473908in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{1.507674in}}{\pgfqpoint{1.569207in}{1.473110in}}{\pgfqpoint{1.626134in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{1.425950in}}{\pgfqpoint{1.744079in}{1.413812in}}{\pgfqpoint{1.805696in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{1.413812in}}{\pgfqpoint{1.928331in}{1.425950in}}{\pgfqpoint{1.985258in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{1.473110in}}{\pgfqpoint{2.093914in}{1.507674in}}{\pgfqpoint{2.137484in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{1.594813in}}{\pgfqpoint{2.215618in}{1.646542in}}{\pgfqpoint{2.239198in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{1.760396in}}{\pgfqpoint{2.274915in}{1.821414in}}{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{1.413812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{1.944648in}}{\pgfqpoint{2.262778in}{2.005667in}}{\pgfqpoint{2.239198in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{2.119520in}}{\pgfqpoint{2.181054in}{2.171249in}}{\pgfqpoint{2.137484in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{2.258389in}}{\pgfqpoint{2.042185in}{2.292953in}}{\pgfqpoint{1.985258in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{2.340113in}}{\pgfqpoint{1.867313in}{2.352250in}}{\pgfqpoint{1.805696in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{2.352250in}}{\pgfqpoint{1.683061in}{2.340113in}}{\pgfqpoint{1.626134in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{2.292953in}}{\pgfqpoint{1.517478in}{2.258389in}}{\pgfqpoint{1.473908in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{2.171249in}}{\pgfqpoint{1.395774in}{2.119520in}}{\pgfqpoint{1.372194in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{2.005667in}}{\pgfqpoint{1.336477in}{1.944648in}}{\pgfqpoint{1.336477in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{1.821414in}}{\pgfqpoint{1.348615in}{1.760396in}}{\pgfqpoint{1.372194in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{1.646542in}}{\pgfqpoint{1.430338in}{1.594813in}}{\pgfqpoint{1.473908in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{1.507674in}}{\pgfqpoint{1.569207in}{1.473110in}}{\pgfqpoint{1.626134in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{1.425950in}}{\pgfqpoint{1.744079in}{1.413812in}}{\pgfqpoint{1.805696in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{1.413812in}}{\pgfqpoint{1.928331in}{1.425950in}}{\pgfqpoint{1.985258in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{1.473110in}}{\pgfqpoint{2.093914in}{1.507674in}}{\pgfqpoint{2.137484in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{1.594813in}}{\pgfqpoint{2.215618in}{1.646542in}}{\pgfqpoint{2.239198in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{1.760396in}}{\pgfqpoint{2.274915in}{1.821414in}}{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{2.137484in}{1.551243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{1.944648in}}{\pgfqpoint{2.262778in}{2.005667in}}{\pgfqpoint{2.239198in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{2.119520in}}{\pgfqpoint{2.181054in}{2.171249in}}{\pgfqpoint{2.137484in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{2.258389in}}{\pgfqpoint{2.042185in}{2.292953in}}{\pgfqpoint{1.985258in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{2.340113in}}{\pgfqpoint{1.867313in}{2.352250in}}{\pgfqpoint{1.805696in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{2.352250in}}{\pgfqpoint{1.683061in}{2.340113in}}{\pgfqpoint{1.626134in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{2.292953in}}{\pgfqpoint{1.517478in}{2.258389in}}{\pgfqpoint{1.473908in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{2.171249in}}{\pgfqpoint{1.395774in}{2.119520in}}{\pgfqpoint{1.372194in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{2.005667in}}{\pgfqpoint{1.336477in}{1.944648in}}{\pgfqpoint{1.336477in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{1.821414in}}{\pgfqpoint{1.348615in}{1.760396in}}{\pgfqpoint{1.372194in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{1.646542in}}{\pgfqpoint{1.430338in}{1.594813in}}{\pgfqpoint{1.473908in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{1.507674in}}{\pgfqpoint{1.569207in}{1.473110in}}{\pgfqpoint{1.626134in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{1.425950in}}{\pgfqpoint{1.744079in}{1.413812in}}{\pgfqpoint{1.805696in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{1.413812in}}{\pgfqpoint{1.928331in}{1.425950in}}{\pgfqpoint{1.985258in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{1.473110in}}{\pgfqpoint{2.093914in}{1.507674in}}{\pgfqpoint{2.137484in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{1.594813in}}{\pgfqpoint{2.215618in}{1.646542in}}{\pgfqpoint{2.239198in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{1.760396in}}{\pgfqpoint{2.274915in}{1.821414in}}{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984446in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.983467in}{1.901716in}}%
\pgfpathlineto{\pgfqpoint{1.980540in}{1.920195in}}%
\pgfpathlineto{\pgfqpoint{1.975697in}{1.938268in}}%
\pgfpathlineto{\pgfqpoint{1.968992in}{1.955735in}}%
\pgfpathlineto{\pgfqpoint{1.960498in}{1.972406in}}%
\pgfpathlineto{\pgfqpoint{1.950308in}{1.988098in}}%
\pgfpathlineto{\pgfqpoint{1.938533in}{2.002638in}}%
\pgfpathlineto{\pgfqpoint{1.925303in}{2.015868in}}%
\pgfpathlineto{\pgfqpoint{1.910763in}{2.027643in}}%
\pgfpathlineto{\pgfqpoint{1.895071in}{2.037833in}}%
\pgfpathlineto{\pgfqpoint{1.878400in}{2.046328in}}%
\pgfpathlineto{\pgfqpoint{1.860933in}{2.053033in}}%
\pgfpathlineto{\pgfqpoint{1.842860in}{2.057875in}}%
\pgfpathlineto{\pgfqpoint{1.824380in}{2.060802in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{2.061781in}}%
\pgfpathlineto{\pgfqpoint{1.787012in}{2.060802in}}%
\pgfpathlineto{\pgfqpoint{1.768532in}{2.057875in}}%
\pgfpathlineto{\pgfqpoint{1.750459in}{2.053033in}}%
\pgfpathlineto{\pgfqpoint{1.732992in}{2.046328in}}%
\pgfpathlineto{\pgfqpoint{1.716321in}{2.037833in}}%
\pgfpathlineto{\pgfqpoint{1.700629in}{2.027643in}}%
\pgfpathlineto{\pgfqpoint{1.686089in}{2.015868in}}%
\pgfpathlineto{\pgfqpoint{1.672859in}{2.002638in}}%
\pgfpathlineto{\pgfqpoint{1.661084in}{1.988098in}}%
\pgfpathlineto{\pgfqpoint{1.650894in}{1.972406in}}%
\pgfpathlineto{\pgfqpoint{1.642400in}{1.955735in}}%
\pgfpathlineto{\pgfqpoint{1.635695in}{1.938268in}}%
\pgfpathlineto{\pgfqpoint{1.630852in}{1.920195in}}%
\pgfpathlineto{\pgfqpoint{1.627925in}{1.901716in}}%
\pgfpathlineto{\pgfqpoint{1.626946in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.627925in}{1.864347in}}%
\pgfpathlineto{\pgfqpoint{1.630852in}{1.845867in}}%
\pgfpathlineto{\pgfqpoint{1.635695in}{1.827794in}}%
\pgfpathlineto{\pgfqpoint{1.642400in}{1.810327in}}%
\pgfpathlineto{\pgfqpoint{1.650894in}{1.793656in}}%
\pgfpathlineto{\pgfqpoint{1.661084in}{1.777965in}}%
\pgfpathlineto{\pgfqpoint{1.672859in}{1.763424in}}%
\pgfpathlineto{\pgfqpoint{1.686089in}{1.750194in}}%
\pgfpathlineto{\pgfqpoint{1.700629in}{1.738419in}}%
\pgfpathlineto{\pgfqpoint{1.716321in}{1.728229in}}%
\pgfpathlineto{\pgfqpoint{1.732992in}{1.719735in}}%
\pgfpathlineto{\pgfqpoint{1.750459in}{1.713030in}}%
\pgfpathlineto{\pgfqpoint{1.768532in}{1.708187in}}%
\pgfpathlineto{\pgfqpoint{1.787012in}{1.705260in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{1.824380in}{1.705260in}}%
\pgfpathlineto{\pgfqpoint{1.842860in}{1.708187in}}%
\pgfpathlineto{\pgfqpoint{1.860933in}{1.713030in}}%
\pgfpathlineto{\pgfqpoint{1.878400in}{1.719735in}}%
\pgfpathlineto{\pgfqpoint{1.895071in}{1.728229in}}%
\pgfpathlineto{\pgfqpoint{1.910763in}{1.738419in}}%
\pgfpathlineto{\pgfqpoint{1.925303in}{1.750194in}}%
\pgfpathlineto{\pgfqpoint{1.938533in}{1.763424in}}%
\pgfpathlineto{\pgfqpoint{1.950308in}{1.777965in}}%
\pgfpathlineto{\pgfqpoint{1.960498in}{1.793656in}}%
\pgfpathlineto{\pgfqpoint{1.968992in}{1.810327in}}%
\pgfpathlineto{\pgfqpoint{1.975697in}{1.827794in}}%
\pgfpathlineto{\pgfqpoint{1.980540in}{1.845867in}}%
\pgfpathlineto{\pgfqpoint{1.983467in}{1.864347in}}%
\pgfpathlineto{\pgfqpoint{1.984446in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.984446in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.970839in,y=1.951436in,left,bottom]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{1.944648in}}{\pgfqpoint{2.262778in}{2.005667in}}{\pgfqpoint{2.239198in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{2.119520in}}{\pgfqpoint{2.181054in}{2.171249in}}{\pgfqpoint{2.137484in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{2.258389in}}{\pgfqpoint{2.042185in}{2.292953in}}{\pgfqpoint{1.985258in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{2.340113in}}{\pgfqpoint{1.867313in}{2.352250in}}{\pgfqpoint{1.805696in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{2.352250in}}{\pgfqpoint{1.683061in}{2.340113in}}{\pgfqpoint{1.626134in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{2.292953in}}{\pgfqpoint{1.517478in}{2.258389in}}{\pgfqpoint{1.473908in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{2.171249in}}{\pgfqpoint{1.395774in}{2.119520in}}{\pgfqpoint{1.372194in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{2.005667in}}{\pgfqpoint{1.336477in}{1.944648in}}{\pgfqpoint{1.336477in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{1.821414in}}{\pgfqpoint{1.348615in}{1.760396in}}{\pgfqpoint{1.372194in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{1.646542in}}{\pgfqpoint{1.430338in}{1.594813in}}{\pgfqpoint{1.473908in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{1.507674in}}{\pgfqpoint{1.569207in}{1.473110in}}{\pgfqpoint{1.626134in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{1.425950in}}{\pgfqpoint{1.744079in}{1.413812in}}{\pgfqpoint{1.805696in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{1.413812in}}{\pgfqpoint{1.928331in}{1.425950in}}{\pgfqpoint{1.985258in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{1.473110in}}{\pgfqpoint{2.093914in}{1.507674in}}{\pgfqpoint{2.137484in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{1.594813in}}{\pgfqpoint{2.215618in}{1.646542in}}{\pgfqpoint{2.239198in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{1.760396in}}{\pgfqpoint{2.274915in}{1.821414in}}{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163196in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{2.162325in}{1.907969in}}%
\pgfpathlineto{\pgfqpoint{2.159717in}{1.932786in}}%
\pgfpathlineto{\pgfqpoint{2.155384in}{1.957360in}}%
\pgfpathlineto{\pgfqpoint{2.149347in}{1.981572in}}%
\pgfpathlineto{\pgfqpoint{2.141636in}{2.005303in}}%
\pgfpathlineto{\pgfqpoint{2.132289in}{2.028440in}}%
\pgfpathlineto{\pgfqpoint{2.121350in}{2.050867in}}%
\pgfpathlineto{\pgfqpoint{2.108873in}{2.072477in}}%
\pgfpathlineto{\pgfqpoint{2.094920in}{2.093164in}}%
\pgfpathlineto{\pgfqpoint{2.079557in}{2.112828in}}%
\pgfpathlineto{\pgfqpoint{2.062860in}{2.131372in}}%
\pgfpathlineto{\pgfqpoint{2.044910in}{2.148706in}}%
\pgfpathlineto{\pgfqpoint{2.025795in}{2.164745in}}%
\pgfpathlineto{\pgfqpoint{2.005607in}{2.179412in}}%
\pgfpathlineto{\pgfqpoint{1.984446in}{2.192635in}}%
\pgfpathlineto{\pgfqpoint{1.962414in}{2.204350in}}%
\pgfpathlineto{\pgfqpoint{1.939618in}{2.214499in}}%
\pgfpathlineto{\pgfqpoint{1.916170in}{2.223034in}}%
\pgfpathlineto{\pgfqpoint{1.892183in}{2.229912in}}%
\pgfpathlineto{\pgfqpoint{1.867775in}{2.235100in}}%
\pgfpathlineto{\pgfqpoint{1.843065in}{2.238573in}}%
\pgfpathlineto{\pgfqpoint{1.818173in}{2.240313in}}%
\pgfpathlineto{\pgfqpoint{1.793219in}{2.240313in}}%
\pgfpathlineto{\pgfqpoint{1.768327in}{2.238573in}}%
\pgfpathlineto{\pgfqpoint{1.743617in}{2.235100in}}%
\pgfpathlineto{\pgfqpoint{1.719209in}{2.229912in}}%
\pgfpathlineto{\pgfqpoint{1.695222in}{2.223034in}}%
\pgfpathlineto{\pgfqpoint{1.671774in}{2.214499in}}%
\pgfpathlineto{\pgfqpoint{1.648978in}{2.204350in}}%
\pgfpathlineto{\pgfqpoint{1.626946in}{2.192635in}}%
\pgfpathlineto{\pgfqpoint{1.605785in}{2.179412in}}%
\pgfpathlineto{\pgfqpoint{1.585597in}{2.164745in}}%
\pgfpathlineto{\pgfqpoint{1.566482in}{2.148706in}}%
\pgfpathlineto{\pgfqpoint{1.548532in}{2.131372in}}%
\pgfpathlineto{\pgfqpoint{1.531835in}{2.112828in}}%
\pgfpathlineto{\pgfqpoint{1.516472in}{2.093164in}}%
\pgfpathlineto{\pgfqpoint{1.502519in}{2.072477in}}%
\pgfpathlineto{\pgfqpoint{1.490042in}{2.050867in}}%
\pgfpathlineto{\pgfqpoint{1.479104in}{2.028440in}}%
\pgfpathlineto{\pgfqpoint{1.469756in}{2.005303in}}%
\pgfpathlineto{\pgfqpoint{1.462045in}{1.981572in}}%
\pgfpathlineto{\pgfqpoint{1.456008in}{1.957360in}}%
\pgfpathlineto{\pgfqpoint{1.451675in}{1.932786in}}%
\pgfpathlineto{\pgfqpoint{1.449067in}{1.907969in}}%
\pgfpathlineto{\pgfqpoint{1.448196in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.449067in}{1.858093in}}%
\pgfpathlineto{\pgfqpoint{1.451675in}{1.833277in}}%
\pgfpathlineto{\pgfqpoint{1.456008in}{1.808703in}}%
\pgfpathlineto{\pgfqpoint{1.462045in}{1.784491in}}%
\pgfpathlineto{\pgfqpoint{1.469756in}{1.760759in}}%
\pgfpathlineto{\pgfqpoint{1.479104in}{1.737623in}}%
\pgfpathlineto{\pgfqpoint{1.490042in}{1.715195in}}%
\pgfpathlineto{\pgfqpoint{1.502519in}{1.693585in}}%
\pgfpathlineto{\pgfqpoint{1.516472in}{1.672898in}}%
\pgfpathlineto{\pgfqpoint{1.531835in}{1.653235in}}%
\pgfpathlineto{\pgfqpoint{1.548532in}{1.634691in}}%
\pgfpathlineto{\pgfqpoint{1.566482in}{1.617357in}}%
\pgfpathlineto{\pgfqpoint{1.585597in}{1.601317in}}%
\pgfpathlineto{\pgfqpoint{1.605785in}{1.586650in}}%
\pgfpathlineto{\pgfqpoint{1.626946in}{1.573427in}}%
\pgfpathlineto{\pgfqpoint{1.648978in}{1.561712in}}%
\pgfpathlineto{\pgfqpoint{1.671774in}{1.551563in}}%
\pgfpathlineto{\pgfqpoint{1.695222in}{1.543029in}}%
\pgfpathlineto{\pgfqpoint{1.719209in}{1.536151in}}%
\pgfpathlineto{\pgfqpoint{1.743617in}{1.530962in}}%
\pgfpathlineto{\pgfqpoint{1.768327in}{1.527490in}}%
\pgfpathlineto{\pgfqpoint{1.793219in}{1.525749in}}%
\pgfpathlineto{\pgfqpoint{1.818173in}{1.525749in}}%
\pgfpathlineto{\pgfqpoint{1.843065in}{1.527490in}}%
\pgfpathlineto{\pgfqpoint{1.867775in}{1.530962in}}%
\pgfpathlineto{\pgfqpoint{1.892183in}{1.536151in}}%
\pgfpathlineto{\pgfqpoint{1.916170in}{1.543029in}}%
\pgfpathlineto{\pgfqpoint{1.939618in}{1.551563in}}%
\pgfpathlineto{\pgfqpoint{1.962414in}{1.561712in}}%
\pgfpathlineto{\pgfqpoint{1.984446in}{1.573427in}}%
\pgfpathlineto{\pgfqpoint{2.005607in}{1.586650in}}%
\pgfpathlineto{\pgfqpoint{2.025795in}{1.601317in}}%
\pgfpathlineto{\pgfqpoint{2.044910in}{1.617357in}}%
\pgfpathlineto{\pgfqpoint{2.062860in}{1.634691in}}%
\pgfpathlineto{\pgfqpoint{2.079557in}{1.653235in}}%
\pgfpathlineto{\pgfqpoint{2.094920in}{1.672898in}}%
\pgfpathlineto{\pgfqpoint{2.108873in}{1.693585in}}%
\pgfpathlineto{\pgfqpoint{2.121350in}{1.715195in}}%
\pgfpathlineto{\pgfqpoint{2.132289in}{1.737623in}}%
\pgfpathlineto{\pgfqpoint{2.141636in}{1.760759in}}%
\pgfpathlineto{\pgfqpoint{2.149347in}{1.784491in}}%
\pgfpathlineto{\pgfqpoint{2.155384in}{1.808703in}}%
\pgfpathlineto{\pgfqpoint{2.159717in}{1.833277in}}%
\pgfpathlineto{\pgfqpoint{2.162325in}{1.858093in}}%
\pgfpathlineto{\pgfqpoint{2.163196in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{2.163196in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.135983in,y=2.019841in,left,bottom]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{1.944648in}}{\pgfqpoint{2.262778in}{2.005667in}}{\pgfqpoint{2.239198in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{2.119520in}}{\pgfqpoint{2.181054in}{2.171249in}}{\pgfqpoint{2.137484in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{2.258389in}}{\pgfqpoint{2.042185in}{2.292953in}}{\pgfqpoint{1.985258in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{2.340113in}}{\pgfqpoint{1.867313in}{2.352250in}}{\pgfqpoint{1.805696in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{2.352250in}}{\pgfqpoint{1.683061in}{2.340113in}}{\pgfqpoint{1.626134in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{2.292953in}}{\pgfqpoint{1.517478in}{2.258389in}}{\pgfqpoint{1.473908in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{2.171249in}}{\pgfqpoint{1.395774in}{2.119520in}}{\pgfqpoint{1.372194in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{2.005667in}}{\pgfqpoint{1.336477in}{1.944648in}}{\pgfqpoint{1.336477in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{1.821414in}}{\pgfqpoint{1.348615in}{1.760396in}}{\pgfqpoint{1.372194in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{1.646542in}}{\pgfqpoint{1.430338in}{1.594813in}}{\pgfqpoint{1.473908in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{1.507674in}}{\pgfqpoint{1.569207in}{1.473110in}}{\pgfqpoint{1.626134in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{1.425950in}}{\pgfqpoint{1.744079in}{1.413812in}}{\pgfqpoint{1.805696in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{1.413812in}}{\pgfqpoint{1.928331in}{1.425950in}}{\pgfqpoint{1.985258in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{1.473110in}}{\pgfqpoint{2.093914in}{1.507674in}}{\pgfqpoint{2.137484in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{1.594813in}}{\pgfqpoint{2.215618in}{1.646542in}}{\pgfqpoint{2.239198in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{1.760396in}}{\pgfqpoint{2.274915in}{1.821414in}}{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.844995in}}%
\pgfpathcurveto{\pgfqpoint{1.815783in}{1.844995in}}{\pgfqpoint{1.825459in}{1.849003in}}{\pgfqpoint{1.832592in}{1.856136in}}%
\pgfpathcurveto{\pgfqpoint{1.839725in}{1.863268in}}{\pgfqpoint{1.843732in}{1.872944in}}{\pgfqpoint{1.843732in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.843732in}{1.893119in}}{\pgfqpoint{1.839725in}{1.902794in}}{\pgfqpoint{1.832592in}{1.909927in}}%
\pgfpathcurveto{\pgfqpoint{1.825459in}{1.917060in}}{\pgfqpoint{1.815783in}{1.921068in}}{\pgfqpoint{1.805696in}{1.921068in}}%
\pgfpathcurveto{\pgfqpoint{1.795609in}{1.921068in}}{\pgfqpoint{1.785933in}{1.917060in}}{\pgfqpoint{1.778800in}{1.909927in}}%
\pgfpathcurveto{\pgfqpoint{1.771667in}{1.902794in}}{\pgfqpoint{1.767660in}{1.893119in}}{\pgfqpoint{1.767660in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.767660in}{1.872944in}}{\pgfqpoint{1.771667in}{1.863268in}}{\pgfqpoint{1.778800in}{1.856136in}}%
\pgfpathcurveto{\pgfqpoint{1.785933in}{1.849003in}}{\pgfqpoint{1.795609in}{1.844995in}}{\pgfqpoint{1.805696in}{1.844995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{1.944648in}}{\pgfqpoint{2.262778in}{2.005667in}}{\pgfqpoint{2.239198in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{2.119520in}}{\pgfqpoint{2.181054in}{2.171249in}}{\pgfqpoint{2.137484in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{2.258389in}}{\pgfqpoint{2.042185in}{2.292953in}}{\pgfqpoint{1.985258in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{2.340113in}}{\pgfqpoint{1.867313in}{2.352250in}}{\pgfqpoint{1.805696in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{2.352250in}}{\pgfqpoint{1.683061in}{2.340113in}}{\pgfqpoint{1.626134in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{2.292953in}}{\pgfqpoint{1.517478in}{2.258389in}}{\pgfqpoint{1.473908in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{2.171249in}}{\pgfqpoint{1.395774in}{2.119520in}}{\pgfqpoint{1.372194in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{2.005667in}}{\pgfqpoint{1.336477in}{1.944648in}}{\pgfqpoint{1.336477in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{1.821414in}}{\pgfqpoint{1.348615in}{1.760396in}}{\pgfqpoint{1.372194in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{1.646542in}}{\pgfqpoint{1.430338in}{1.594813in}}{\pgfqpoint{1.473908in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{1.507674in}}{\pgfqpoint{1.569207in}{1.473110in}}{\pgfqpoint{1.626134in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{1.425950in}}{\pgfqpoint{1.744079in}{1.413812in}}{\pgfqpoint{1.805696in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{1.413812in}}{\pgfqpoint{1.928331in}{1.425950in}}{\pgfqpoint{1.985258in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{1.473110in}}{\pgfqpoint{2.093914in}{1.507674in}}{\pgfqpoint{2.137484in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{1.594813in}}{\pgfqpoint{2.215618in}{1.646542in}}{\pgfqpoint{2.239198in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{1.760396in}}{\pgfqpoint{2.274915in}{1.821414in}}{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.344883}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{1.944648in}}{\pgfqpoint{2.262778in}{2.005667in}}{\pgfqpoint{2.239198in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{2.119520in}}{\pgfqpoint{2.181054in}{2.171249in}}{\pgfqpoint{2.137484in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{2.258389in}}{\pgfqpoint{2.042185in}{2.292953in}}{\pgfqpoint{1.985258in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{2.340113in}}{\pgfqpoint{1.867313in}{2.352250in}}{\pgfqpoint{1.805696in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{2.352250in}}{\pgfqpoint{1.683061in}{2.340113in}}{\pgfqpoint{1.626134in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{2.292953in}}{\pgfqpoint{1.517478in}{2.258389in}}{\pgfqpoint{1.473908in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{2.171249in}}{\pgfqpoint{1.395774in}{2.119520in}}{\pgfqpoint{1.372194in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{2.005667in}}{\pgfqpoint{1.336477in}{1.944648in}}{\pgfqpoint{1.336477in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{1.821414in}}{\pgfqpoint{1.348615in}{1.760396in}}{\pgfqpoint{1.372194in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{1.646542in}}{\pgfqpoint{1.430338in}{1.594813in}}{\pgfqpoint{1.473908in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{1.507674in}}{\pgfqpoint{1.569207in}{1.473110in}}{\pgfqpoint{1.626134in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{1.425950in}}{\pgfqpoint{1.744079in}{1.413812in}}{\pgfqpoint{1.805696in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{1.413812in}}{\pgfqpoint{1.928331in}{1.425950in}}{\pgfqpoint{1.985258in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{1.473110in}}{\pgfqpoint{2.093914in}{1.507674in}}{\pgfqpoint{2.137484in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{1.594813in}}{\pgfqpoint{2.215618in}{1.646542in}}{\pgfqpoint{2.239198in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{1.760396in}}{\pgfqpoint{2.274915in}{1.821414in}}{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.322641}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814634in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.814560in}{1.884174in}}%
\pgfpathlineto{\pgfqpoint{1.814341in}{1.885298in}}%
\pgfpathlineto{\pgfqpoint{1.813980in}{1.886385in}}%
\pgfpathlineto{\pgfqpoint{1.813483in}{1.887417in}}%
\pgfpathlineto{\pgfqpoint{1.812859in}{1.888377in}}%
\pgfpathlineto{\pgfqpoint{1.812116in}{1.889249in}}%
\pgfpathlineto{\pgfqpoint{1.811268in}{1.890019in}}%
\pgfpathlineto{\pgfqpoint{1.810329in}{1.890674in}}%
\pgfpathlineto{\pgfqpoint{1.809314in}{1.891204in}}%
\pgfpathlineto{\pgfqpoint{1.808239in}{1.891599in}}%
\pgfpathlineto{\pgfqpoint{1.807122in}{1.891854in}}%
\pgfpathlineto{\pgfqpoint{1.805982in}{1.891964in}}%
\pgfpathlineto{\pgfqpoint{1.804838in}{1.891927in}}%
\pgfpathlineto{\pgfqpoint{1.803707in}{1.891745in}}%
\pgfpathlineto{\pgfqpoint{1.802609in}{1.891419in}}%
\pgfpathlineto{\pgfqpoint{1.801562in}{1.890955in}}%
\pgfpathlineto{\pgfqpoint{1.800583in}{1.890362in}}%
\pgfpathlineto{\pgfqpoint{1.799687in}{1.889647in}}%
\pgfpathlineto{\pgfqpoint{1.798891in}{1.888825in}}%
\pgfpathlineto{\pgfqpoint{1.798206in}{1.887907in}}%
\pgfpathlineto{\pgfqpoint{1.797644in}{1.886909in}}%
\pgfpathlineto{\pgfqpoint{1.797214in}{1.885848in}}%
\pgfpathlineto{\pgfqpoint{1.796923in}{1.884740in}}%
\pgfpathlineto{\pgfqpoint{1.796777in}{1.883604in}}%
\pgfpathlineto{\pgfqpoint{1.796777in}{1.882459in}}%
\pgfpathlineto{\pgfqpoint{1.796923in}{1.881323in}}%
\pgfpathlineto{\pgfqpoint{1.797214in}{1.880215in}}%
\pgfpathlineto{\pgfqpoint{1.797644in}{1.879153in}}%
\pgfpathlineto{\pgfqpoint{1.798206in}{1.878156in}}%
\pgfpathlineto{\pgfqpoint{1.798891in}{1.877238in}}%
\pgfpathlineto{\pgfqpoint{1.799687in}{1.876415in}}%
\pgfpathlineto{\pgfqpoint{1.800583in}{1.875701in}}%
\pgfpathlineto{\pgfqpoint{1.801562in}{1.875107in}}%
\pgfpathlineto{\pgfqpoint{1.802609in}{1.874644in}}%
\pgfpathlineto{\pgfqpoint{1.803707in}{1.874318in}}%
\pgfpathlineto{\pgfqpoint{1.804838in}{1.874135in}}%
\pgfpathlineto{\pgfqpoint{1.805982in}{1.874098in}}%
\pgfpathlineto{\pgfqpoint{1.807122in}{1.874208in}}%
\pgfpathlineto{\pgfqpoint{1.808239in}{1.874463in}}%
\pgfpathlineto{\pgfqpoint{1.809314in}{1.874859in}}%
\pgfpathlineto{\pgfqpoint{1.810329in}{1.875388in}}%
\pgfpathlineto{\pgfqpoint{1.811268in}{1.876044in}}%
\pgfpathlineto{\pgfqpoint{1.812116in}{1.876814in}}%
\pgfpathlineto{\pgfqpoint{1.812859in}{1.877686in}}%
\pgfpathlineto{\pgfqpoint{1.813483in}{1.878645in}}%
\pgfpathlineto{\pgfqpoint{1.813980in}{1.879677in}}%
\pgfpathlineto{\pgfqpoint{1.814341in}{1.880764in}}%
\pgfpathlineto{\pgfqpoint{1.814560in}{1.881888in}}%
\pgfpathlineto{\pgfqpoint{1.814634in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{1.944648in}}{\pgfqpoint{2.262778in}{2.005667in}}{\pgfqpoint{2.239198in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{2.119520in}}{\pgfqpoint{2.181054in}{2.171249in}}{\pgfqpoint{2.137484in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{2.258389in}}{\pgfqpoint{2.042185in}{2.292953in}}{\pgfqpoint{1.985258in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{2.340113in}}{\pgfqpoint{1.867313in}{2.352250in}}{\pgfqpoint{1.805696in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{2.352250in}}{\pgfqpoint{1.683061in}{2.340113in}}{\pgfqpoint{1.626134in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{2.292953in}}{\pgfqpoint{1.517478in}{2.258389in}}{\pgfqpoint{1.473908in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{2.171249in}}{\pgfqpoint{1.395774in}{2.119520in}}{\pgfqpoint{1.372194in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{2.005667in}}{\pgfqpoint{1.336477in}{1.944648in}}{\pgfqpoint{1.336477in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{1.821414in}}{\pgfqpoint{1.348615in}{1.760396in}}{\pgfqpoint{1.372194in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{1.646542in}}{\pgfqpoint{1.430338in}{1.594813in}}{\pgfqpoint{1.473908in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{1.507674in}}{\pgfqpoint{1.569207in}{1.473110in}}{\pgfqpoint{1.626134in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{1.425950in}}{\pgfqpoint{1.744079in}{1.413812in}}{\pgfqpoint{1.805696in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{1.413812in}}{\pgfqpoint{1.928331in}{1.425950in}}{\pgfqpoint{1.985258in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{1.473110in}}{\pgfqpoint{2.093914in}{1.507674in}}{\pgfqpoint{2.137484in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{1.594813in}}{\pgfqpoint{2.215618in}{1.646542in}}{\pgfqpoint{2.239198in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{1.760396in}}{\pgfqpoint{2.274915in}{1.821414in}}{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.301833}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823571in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.823424in}{1.885317in}}%
\pgfpathlineto{\pgfqpoint{1.822986in}{1.887565in}}%
\pgfpathlineto{\pgfqpoint{1.822265in}{1.889739in}}%
\pgfpathlineto{\pgfqpoint{1.821271in}{1.891803in}}%
\pgfpathlineto{\pgfqpoint{1.820021in}{1.893722in}}%
\pgfpathlineto{\pgfqpoint{1.818537in}{1.895467in}}%
\pgfpathlineto{\pgfqpoint{1.816841in}{1.897006in}}%
\pgfpathlineto{\pgfqpoint{1.814962in}{1.898317in}}%
\pgfpathlineto{\pgfqpoint{1.812932in}{1.899376in}}%
\pgfpathlineto{\pgfqpoint{1.810782in}{1.900167in}}%
\pgfpathlineto{\pgfqpoint{1.808549in}{1.900677in}}%
\pgfpathlineto{\pgfqpoint{1.806269in}{1.900897in}}%
\pgfpathlineto{\pgfqpoint{1.803980in}{1.900824in}}%
\pgfpathlineto{\pgfqpoint{1.801718in}{1.900458in}}%
\pgfpathlineto{\pgfqpoint{1.799523in}{1.899806in}}%
\pgfpathlineto{\pgfqpoint{1.797428in}{1.898879in}}%
\pgfpathlineto{\pgfqpoint{1.795469in}{1.897692in}}%
\pgfpathlineto{\pgfqpoint{1.793679in}{1.896264in}}%
\pgfpathlineto{\pgfqpoint{1.792085in}{1.894618in}}%
\pgfpathlineto{\pgfqpoint{1.790715in}{1.892783in}}%
\pgfpathlineto{\pgfqpoint{1.789591in}{1.890787in}}%
\pgfpathlineto{\pgfqpoint{1.788732in}{1.888664in}}%
\pgfpathlineto{\pgfqpoint{1.788151in}{1.886448in}}%
\pgfpathlineto{\pgfqpoint{1.787858in}{1.884177in}}%
\pgfpathlineto{\pgfqpoint{1.787858in}{1.881886in}}%
\pgfpathlineto{\pgfqpoint{1.788151in}{1.879614in}}%
\pgfpathlineto{\pgfqpoint{1.788732in}{1.877399in}}%
\pgfpathlineto{\pgfqpoint{1.789591in}{1.875276in}}%
\pgfpathlineto{\pgfqpoint{1.790715in}{1.873280in}}%
\pgfpathlineto{\pgfqpoint{1.792085in}{1.871444in}}%
\pgfpathlineto{\pgfqpoint{1.793679in}{1.869799in}}%
\pgfpathlineto{\pgfqpoint{1.795469in}{1.868371in}}%
\pgfpathlineto{\pgfqpoint{1.797428in}{1.867183in}}%
\pgfpathlineto{\pgfqpoint{1.799523in}{1.866256in}}%
\pgfpathlineto{\pgfqpoint{1.801718in}{1.865604in}}%
\pgfpathlineto{\pgfqpoint{1.803980in}{1.865239in}}%
\pgfpathlineto{\pgfqpoint{1.806269in}{1.865165in}}%
\pgfpathlineto{\pgfqpoint{1.808549in}{1.865385in}}%
\pgfpathlineto{\pgfqpoint{1.810782in}{1.865895in}}%
\pgfpathlineto{\pgfqpoint{1.812932in}{1.866686in}}%
\pgfpathlineto{\pgfqpoint{1.814962in}{1.867746in}}%
\pgfpathlineto{\pgfqpoint{1.816841in}{1.869056in}}%
\pgfpathlineto{\pgfqpoint{1.818537in}{1.870596in}}%
\pgfpathlineto{\pgfqpoint{1.820021in}{1.872340in}}%
\pgfpathlineto{\pgfqpoint{1.821271in}{1.874260in}}%
\pgfpathlineto{\pgfqpoint{1.822265in}{1.876323in}}%
\pgfpathlineto{\pgfqpoint{1.822986in}{1.878497in}}%
\pgfpathlineto{\pgfqpoint{1.823424in}{1.880745in}}%
\pgfpathlineto{\pgfqpoint{1.823571in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{1.944648in}}{\pgfqpoint{2.262778in}{2.005667in}}{\pgfqpoint{2.239198in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{2.119520in}}{\pgfqpoint{2.181054in}{2.171249in}}{\pgfqpoint{2.137484in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{2.258389in}}{\pgfqpoint{2.042185in}{2.292953in}}{\pgfqpoint{1.985258in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{2.340113in}}{\pgfqpoint{1.867313in}{2.352250in}}{\pgfqpoint{1.805696in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{2.352250in}}{\pgfqpoint{1.683061in}{2.340113in}}{\pgfqpoint{1.626134in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{2.292953in}}{\pgfqpoint{1.517478in}{2.258389in}}{\pgfqpoint{1.473908in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{2.171249in}}{\pgfqpoint{1.395774in}{2.119520in}}{\pgfqpoint{1.372194in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{2.005667in}}{\pgfqpoint{1.336477in}{1.944648in}}{\pgfqpoint{1.336477in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{1.821414in}}{\pgfqpoint{1.348615in}{1.760396in}}{\pgfqpoint{1.372194in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{1.646542in}}{\pgfqpoint{1.430338in}{1.594813in}}{\pgfqpoint{1.473908in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{1.507674in}}{\pgfqpoint{1.569207in}{1.473110in}}{\pgfqpoint{1.626134in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{1.425950in}}{\pgfqpoint{1.744079in}{1.413812in}}{\pgfqpoint{1.805696in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{1.413812in}}{\pgfqpoint{1.928331in}{1.425950in}}{\pgfqpoint{1.985258in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{1.473110in}}{\pgfqpoint{2.093914in}{1.507674in}}{\pgfqpoint{2.137484in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{1.594813in}}{\pgfqpoint{2.215618in}{1.646542in}}{\pgfqpoint{2.239198in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{1.760396in}}{\pgfqpoint{2.274915in}{1.821414in}}{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.282367}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832509in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.832288in}{1.886460in}}%
\pgfpathlineto{\pgfqpoint{1.831632in}{1.889832in}}%
\pgfpathlineto{\pgfqpoint{1.830549in}{1.893093in}}%
\pgfpathlineto{\pgfqpoint{1.829058in}{1.896189in}}%
\pgfpathlineto{\pgfqpoint{1.827184in}{1.899068in}}%
\pgfpathlineto{\pgfqpoint{1.824957in}{1.901684in}}%
\pgfpathlineto{\pgfqpoint{1.822413in}{1.903994in}}%
\pgfpathlineto{\pgfqpoint{1.819595in}{1.905960in}}%
\pgfpathlineto{\pgfqpoint{1.816549in}{1.907549in}}%
\pgfpathlineto{\pgfqpoint{1.813325in}{1.908736in}}%
\pgfpathlineto{\pgfqpoint{1.809975in}{1.909500in}}%
\pgfpathlineto{\pgfqpoint{1.806555in}{1.909830in}}%
\pgfpathlineto{\pgfqpoint{1.803121in}{1.909720in}}%
\pgfpathlineto{\pgfqpoint{1.799730in}{1.909172in}}%
\pgfpathlineto{\pgfqpoint{1.796436in}{1.908194in}}%
\pgfpathlineto{\pgfqpoint{1.793294in}{1.906803in}}%
\pgfpathlineto{\pgfqpoint{1.790356in}{1.905022in}}%
\pgfpathlineto{\pgfqpoint{1.787670in}{1.902880in}}%
\pgfpathlineto{\pgfqpoint{1.785280in}{1.900412in}}%
\pgfpathlineto{\pgfqpoint{1.783225in}{1.897658in}}%
\pgfpathlineto{\pgfqpoint{1.781539in}{1.894665in}}%
\pgfpathlineto{\pgfqpoint{1.780249in}{1.891480in}}%
\pgfpathlineto{\pgfqpoint{1.779378in}{1.888157in}}%
\pgfpathlineto{\pgfqpoint{1.778939in}{1.884749in}}%
\pgfpathlineto{\pgfqpoint{1.778939in}{1.881313in}}%
\pgfpathlineto{\pgfqpoint{1.779378in}{1.877906in}}%
\pgfpathlineto{\pgfqpoint{1.780249in}{1.874582in}}%
\pgfpathlineto{\pgfqpoint{1.781539in}{1.871398in}}%
\pgfpathlineto{\pgfqpoint{1.783225in}{1.868404in}}%
\pgfpathlineto{\pgfqpoint{1.785280in}{1.865651in}}%
\pgfpathlineto{\pgfqpoint{1.787670in}{1.863183in}}%
\pgfpathlineto{\pgfqpoint{1.790356in}{1.861040in}}%
\pgfpathlineto{\pgfqpoint{1.793294in}{1.859259in}}%
\pgfpathlineto{\pgfqpoint{1.796436in}{1.857869in}}%
\pgfpathlineto{\pgfqpoint{1.799730in}{1.856891in}}%
\pgfpathlineto{\pgfqpoint{1.803121in}{1.856343in}}%
\pgfpathlineto{\pgfqpoint{1.806555in}{1.856233in}}%
\pgfpathlineto{\pgfqpoint{1.809975in}{1.856562in}}%
\pgfpathlineto{\pgfqpoint{1.813325in}{1.857327in}}%
\pgfpathlineto{\pgfqpoint{1.816549in}{1.858514in}}%
\pgfpathlineto{\pgfqpoint{1.819595in}{1.860103in}}%
\pgfpathlineto{\pgfqpoint{1.822413in}{1.862068in}}%
\pgfpathlineto{\pgfqpoint{1.824957in}{1.864378in}}%
\pgfpathlineto{\pgfqpoint{1.827184in}{1.866994in}}%
\pgfpathlineto{\pgfqpoint{1.829058in}{1.869874in}}%
\pgfpathlineto{\pgfqpoint{1.830549in}{1.872969in}}%
\pgfpathlineto{\pgfqpoint{1.831632in}{1.876230in}}%
\pgfpathlineto{\pgfqpoint{1.832288in}{1.879603in}}%
\pgfpathlineto{\pgfqpoint{1.832509in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{1.944648in}}{\pgfqpoint{2.262778in}{2.005667in}}{\pgfqpoint{2.239198in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{2.119520in}}{\pgfqpoint{2.181054in}{2.171249in}}{\pgfqpoint{2.137484in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{2.258389in}}{\pgfqpoint{2.042185in}{2.292953in}}{\pgfqpoint{1.985258in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{2.340113in}}{\pgfqpoint{1.867313in}{2.352250in}}{\pgfqpoint{1.805696in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{2.352250in}}{\pgfqpoint{1.683061in}{2.340113in}}{\pgfqpoint{1.626134in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{2.292953in}}{\pgfqpoint{1.517478in}{2.258389in}}{\pgfqpoint{1.473908in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{2.171249in}}{\pgfqpoint{1.395774in}{2.119520in}}{\pgfqpoint{1.372194in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{2.005667in}}{\pgfqpoint{1.336477in}{1.944648in}}{\pgfqpoint{1.336477in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{1.821414in}}{\pgfqpoint{1.348615in}{1.760396in}}{\pgfqpoint{1.372194in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{1.646542in}}{\pgfqpoint{1.430338in}{1.594813in}}{\pgfqpoint{1.473908in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{1.507674in}}{\pgfqpoint{1.569207in}{1.473110in}}{\pgfqpoint{1.626134in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{1.425950in}}{\pgfqpoint{1.744079in}{1.413812in}}{\pgfqpoint{1.805696in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{1.413812in}}{\pgfqpoint{1.928331in}{1.425950in}}{\pgfqpoint{1.985258in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{1.473110in}}{\pgfqpoint{2.093914in}{1.507674in}}{\pgfqpoint{2.137484in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{1.594813in}}{\pgfqpoint{2.215618in}{1.646542in}}{\pgfqpoint{2.239198in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{1.760396in}}{\pgfqpoint{2.274915in}{1.821414in}}{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.264156}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841446in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.841153in}{1.887603in}}%
\pgfpathlineto{\pgfqpoint{1.840277in}{1.892099in}}%
\pgfpathlineto{\pgfqpoint{1.838833in}{1.896447in}}%
\pgfpathlineto{\pgfqpoint{1.836846in}{1.900574in}}%
\pgfpathlineto{\pgfqpoint{1.834347in}{1.904414in}}%
\pgfpathlineto{\pgfqpoint{1.831377in}{1.907902in}}%
\pgfpathlineto{\pgfqpoint{1.827986in}{1.910982in}}%
\pgfpathlineto{\pgfqpoint{1.824229in}{1.913603in}}%
\pgfpathlineto{\pgfqpoint{1.820167in}{1.915722in}}%
\pgfpathlineto{\pgfqpoint{1.815868in}{1.917304in}}%
\pgfpathlineto{\pgfqpoint{1.811402in}{1.918323in}}%
\pgfpathlineto{\pgfqpoint{1.806842in}{1.918763in}}%
\pgfpathlineto{\pgfqpoint{1.802263in}{1.918616in}}%
\pgfpathlineto{\pgfqpoint{1.797741in}{1.917885in}}%
\pgfpathlineto{\pgfqpoint{1.793349in}{1.916581in}}%
\pgfpathlineto{\pgfqpoint{1.789160in}{1.914727in}}%
\pgfpathlineto{\pgfqpoint{1.785243in}{1.912352in}}%
\pgfpathlineto{\pgfqpoint{1.781661in}{1.909496in}}%
\pgfpathlineto{\pgfqpoint{1.778474in}{1.906205in}}%
\pgfpathlineto{\pgfqpoint{1.775734in}{1.902534in}}%
\pgfpathlineto{\pgfqpoint{1.773486in}{1.898543in}}%
\pgfpathlineto{\pgfqpoint{1.771767in}{1.894296in}}%
\pgfpathlineto{\pgfqpoint{1.770605in}{1.889865in}}%
\pgfpathlineto{\pgfqpoint{1.770019in}{1.885322in}}%
\pgfpathlineto{\pgfqpoint{1.770019in}{1.880741in}}%
\pgfpathlineto{\pgfqpoint{1.770605in}{1.876197in}}%
\pgfpathlineto{\pgfqpoint{1.771767in}{1.871766in}}%
\pgfpathlineto{\pgfqpoint{1.773486in}{1.867520in}}%
\pgfpathlineto{\pgfqpoint{1.775734in}{1.863528in}}%
\pgfpathlineto{\pgfqpoint{1.778474in}{1.859857in}}%
\pgfpathlineto{\pgfqpoint{1.781661in}{1.856566in}}%
\pgfpathlineto{\pgfqpoint{1.785243in}{1.853710in}}%
\pgfpathlineto{\pgfqpoint{1.789160in}{1.851335in}}%
\pgfpathlineto{\pgfqpoint{1.793349in}{1.849481in}}%
\pgfpathlineto{\pgfqpoint{1.797741in}{1.848178in}}%
\pgfpathlineto{\pgfqpoint{1.802263in}{1.847446in}}%
\pgfpathlineto{\pgfqpoint{1.806842in}{1.847300in}}%
\pgfpathlineto{\pgfqpoint{1.811402in}{1.847740in}}%
\pgfpathlineto{\pgfqpoint{1.815868in}{1.848759in}}%
\pgfpathlineto{\pgfqpoint{1.820167in}{1.850341in}}%
\pgfpathlineto{\pgfqpoint{1.824229in}{1.852460in}}%
\pgfpathlineto{\pgfqpoint{1.827986in}{1.855081in}}%
\pgfpathlineto{\pgfqpoint{1.831377in}{1.858161in}}%
\pgfpathlineto{\pgfqpoint{1.834347in}{1.861649in}}%
\pgfpathlineto{\pgfqpoint{1.836846in}{1.865488in}}%
\pgfpathlineto{\pgfqpoint{1.838833in}{1.869615in}}%
\pgfpathlineto{\pgfqpoint{1.840277in}{1.873963in}}%
\pgfpathlineto{\pgfqpoint{1.841153in}{1.878460in}}%
\pgfpathlineto{\pgfqpoint{1.841446in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{1.944648in}}{\pgfqpoint{2.262778in}{2.005667in}}{\pgfqpoint{2.239198in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{2.119520in}}{\pgfqpoint{2.181054in}{2.171249in}}{\pgfqpoint{2.137484in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{2.258389in}}{\pgfqpoint{2.042185in}{2.292953in}}{\pgfqpoint{1.985258in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{2.340113in}}{\pgfqpoint{1.867313in}{2.352250in}}{\pgfqpoint{1.805696in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{2.352250in}}{\pgfqpoint{1.683061in}{2.340113in}}{\pgfqpoint{1.626134in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{2.292953in}}{\pgfqpoint{1.517478in}{2.258389in}}{\pgfqpoint{1.473908in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{2.171249in}}{\pgfqpoint{1.395774in}{2.119520in}}{\pgfqpoint{1.372194in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{2.005667in}}{\pgfqpoint{1.336477in}{1.944648in}}{\pgfqpoint{1.336477in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{1.821414in}}{\pgfqpoint{1.348615in}{1.760396in}}{\pgfqpoint{1.372194in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{1.646542in}}{\pgfqpoint{1.430338in}{1.594813in}}{\pgfqpoint{1.473908in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{1.507674in}}{\pgfqpoint{1.569207in}{1.473110in}}{\pgfqpoint{1.626134in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{1.425950in}}{\pgfqpoint{1.744079in}{1.413812in}}{\pgfqpoint{1.805696in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{1.413812in}}{\pgfqpoint{1.928331in}{1.425950in}}{\pgfqpoint{1.985258in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{1.473110in}}{\pgfqpoint{2.093914in}{1.507674in}}{\pgfqpoint{2.137484in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{1.594813in}}{\pgfqpoint{2.215618in}{1.646542in}}{\pgfqpoint{2.239198in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{1.760396in}}{\pgfqpoint{2.274915in}{1.821414in}}{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.247120}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850384in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.850017in}{1.888746in}}%
\pgfpathlineto{\pgfqpoint{1.848922in}{1.894366in}}%
\pgfpathlineto{\pgfqpoint{1.847118in}{1.899801in}}%
\pgfpathlineto{\pgfqpoint{1.844633in}{1.904960in}}%
\pgfpathlineto{\pgfqpoint{1.841509in}{1.909759in}}%
\pgfpathlineto{\pgfqpoint{1.837797in}{1.914120in}}%
\pgfpathlineto{\pgfqpoint{1.833558in}{1.917969in}}%
\pgfpathlineto{\pgfqpoint{1.828862in}{1.921245in}}%
\pgfpathlineto{\pgfqpoint{1.823785in}{1.923894in}}%
\pgfpathlineto{\pgfqpoint{1.818411in}{1.925872in}}%
\pgfpathlineto{\pgfqpoint{1.812828in}{1.927146in}}%
\pgfpathlineto{\pgfqpoint{1.807128in}{1.927696in}}%
\pgfpathlineto{\pgfqpoint{1.801405in}{1.927512in}}%
\pgfpathlineto{\pgfqpoint{1.795752in}{1.926598in}}%
\pgfpathlineto{\pgfqpoint{1.790263in}{1.924969in}}%
\pgfpathlineto{\pgfqpoint{1.785026in}{1.922651in}}%
\pgfpathlineto{\pgfqpoint{1.780130in}{1.919683in}}%
\pgfpathlineto{\pgfqpoint{1.775653in}{1.916112in}}%
\pgfpathlineto{\pgfqpoint{1.771669in}{1.911999in}}%
\pgfpathlineto{\pgfqpoint{1.768244in}{1.907410in}}%
\pgfpathlineto{\pgfqpoint{1.765434in}{1.902420in}}%
\pgfpathlineto{\pgfqpoint{1.763285in}{1.897113in}}%
\pgfpathlineto{\pgfqpoint{1.761833in}{1.891574in}}%
\pgfpathlineto{\pgfqpoint{1.761100in}{1.885894in}}%
\pgfpathlineto{\pgfqpoint{1.761100in}{1.880168in}}%
\pgfpathlineto{\pgfqpoint{1.761833in}{1.874489in}}%
\pgfpathlineto{\pgfqpoint{1.763285in}{1.868950in}}%
\pgfpathlineto{\pgfqpoint{1.765434in}{1.863642in}}%
\pgfpathlineto{\pgfqpoint{1.768244in}{1.858653in}}%
\pgfpathlineto{\pgfqpoint{1.771669in}{1.854064in}}%
\pgfpathlineto{\pgfqpoint{1.775653in}{1.849950in}}%
\pgfpathlineto{\pgfqpoint{1.780130in}{1.846380in}}%
\pgfpathlineto{\pgfqpoint{1.785026in}{1.843411in}}%
\pgfpathlineto{\pgfqpoint{1.790263in}{1.841093in}}%
\pgfpathlineto{\pgfqpoint{1.795752in}{1.839464in}}%
\pgfpathlineto{\pgfqpoint{1.801405in}{1.838550in}}%
\pgfpathlineto{\pgfqpoint{1.807128in}{1.838367in}}%
\pgfpathlineto{\pgfqpoint{1.812828in}{1.838917in}}%
\pgfpathlineto{\pgfqpoint{1.818411in}{1.840191in}}%
\pgfpathlineto{\pgfqpoint{1.823785in}{1.842168in}}%
\pgfpathlineto{\pgfqpoint{1.828862in}{1.844817in}}%
\pgfpathlineto{\pgfqpoint{1.833558in}{1.848093in}}%
\pgfpathlineto{\pgfqpoint{1.837797in}{1.851943in}}%
\pgfpathlineto{\pgfqpoint{1.841509in}{1.856303in}}%
\pgfpathlineto{\pgfqpoint{1.844633in}{1.861102in}}%
\pgfpathlineto{\pgfqpoint{1.847118in}{1.866262in}}%
\pgfpathlineto{\pgfqpoint{1.848922in}{1.871696in}}%
\pgfpathlineto{\pgfqpoint{1.850017in}{1.877317in}}%
\pgfpathlineto{\pgfqpoint{1.850384in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{1.944648in}}{\pgfqpoint{2.262778in}{2.005667in}}{\pgfqpoint{2.239198in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{2.119520in}}{\pgfqpoint{2.181054in}{2.171249in}}{\pgfqpoint{2.137484in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{2.258389in}}{\pgfqpoint{2.042185in}{2.292953in}}{\pgfqpoint{1.985258in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{2.340113in}}{\pgfqpoint{1.867313in}{2.352250in}}{\pgfqpoint{1.805696in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{2.352250in}}{\pgfqpoint{1.683061in}{2.340113in}}{\pgfqpoint{1.626134in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{2.292953in}}{\pgfqpoint{1.517478in}{2.258389in}}{\pgfqpoint{1.473908in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{2.171249in}}{\pgfqpoint{1.395774in}{2.119520in}}{\pgfqpoint{1.372194in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{2.005667in}}{\pgfqpoint{1.336477in}{1.944648in}}{\pgfqpoint{1.336477in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{1.821414in}}{\pgfqpoint{1.348615in}{1.760396in}}{\pgfqpoint{1.372194in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{1.646542in}}{\pgfqpoint{1.430338in}{1.594813in}}{\pgfqpoint{1.473908in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{1.507674in}}{\pgfqpoint{1.569207in}{1.473110in}}{\pgfqpoint{1.626134in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{1.425950in}}{\pgfqpoint{1.744079in}{1.413812in}}{\pgfqpoint{1.805696in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{1.413812in}}{\pgfqpoint{1.928331in}{1.425950in}}{\pgfqpoint{1.985258in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{1.473110in}}{\pgfqpoint{2.093914in}{1.507674in}}{\pgfqpoint{2.137484in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{1.594813in}}{\pgfqpoint{2.215618in}{1.646542in}}{\pgfqpoint{2.239198in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{1.760396in}}{\pgfqpoint{2.274915in}{1.821414in}}{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.231182}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859321in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.858881in}{1.889889in}}%
\pgfpathlineto{\pgfqpoint{1.857567in}{1.896633in}}%
\pgfpathlineto{\pgfqpoint{1.855402in}{1.903155in}}%
\pgfpathlineto{\pgfqpoint{1.852420in}{1.909346in}}%
\pgfpathlineto{\pgfqpoint{1.848672in}{1.915105in}}%
\pgfpathlineto{\pgfqpoint{1.844218in}{1.920337in}}%
\pgfpathlineto{\pgfqpoint{1.839131in}{1.924957in}}%
\pgfpathlineto{\pgfqpoint{1.833495in}{1.928888in}}%
\pgfpathlineto{\pgfqpoint{1.827403in}{1.932067in}}%
\pgfpathlineto{\pgfqpoint{1.820954in}{1.934440in}}%
\pgfpathlineto{\pgfqpoint{1.814255in}{1.935969in}}%
\pgfpathlineto{\pgfqpoint{1.807415in}{1.936629in}}%
\pgfpathlineto{\pgfqpoint{1.800547in}{1.936408in}}%
\pgfpathlineto{\pgfqpoint{1.793763in}{1.935312in}}%
\pgfpathlineto{\pgfqpoint{1.787176in}{1.933357in}}%
\pgfpathlineto{\pgfqpoint{1.780892in}{1.930575in}}%
\pgfpathlineto{\pgfqpoint{1.775016in}{1.927013in}}%
\pgfpathlineto{\pgfqpoint{1.769644in}{1.922729in}}%
\pgfpathlineto{\pgfqpoint{1.764863in}{1.917792in}}%
\pgfpathlineto{\pgfqpoint{1.760754in}{1.912286in}}%
\pgfpathlineto{\pgfqpoint{1.757382in}{1.906298in}}%
\pgfpathlineto{\pgfqpoint{1.754803in}{1.899929in}}%
\pgfpathlineto{\pgfqpoint{1.753060in}{1.893282in}}%
\pgfpathlineto{\pgfqpoint{1.752181in}{1.886467in}}%
\pgfpathlineto{\pgfqpoint{1.752181in}{1.879595in}}%
\pgfpathlineto{\pgfqpoint{1.753060in}{1.872780in}}%
\pgfpathlineto{\pgfqpoint{1.754803in}{1.866134in}}%
\pgfpathlineto{\pgfqpoint{1.757382in}{1.859764in}}%
\pgfpathlineto{\pgfqpoint{1.760754in}{1.853777in}}%
\pgfpathlineto{\pgfqpoint{1.764863in}{1.848270in}}%
\pgfpathlineto{\pgfqpoint{1.769644in}{1.843334in}}%
\pgfpathlineto{\pgfqpoint{1.775016in}{1.839050in}}%
\pgfpathlineto{\pgfqpoint{1.780892in}{1.835487in}}%
\pgfpathlineto{\pgfqpoint{1.787176in}{1.832706in}}%
\pgfpathlineto{\pgfqpoint{1.793763in}{1.830751in}}%
\pgfpathlineto{\pgfqpoint{1.800547in}{1.829654in}}%
\pgfpathlineto{\pgfqpoint{1.807415in}{1.829434in}}%
\pgfpathlineto{\pgfqpoint{1.814255in}{1.830094in}}%
\pgfpathlineto{\pgfqpoint{1.820954in}{1.831623in}}%
\pgfpathlineto{\pgfqpoint{1.827403in}{1.833996in}}%
\pgfpathlineto{\pgfqpoint{1.833495in}{1.837174in}}%
\pgfpathlineto{\pgfqpoint{1.839131in}{1.841106in}}%
\pgfpathlineto{\pgfqpoint{1.844218in}{1.845725in}}%
\pgfpathlineto{\pgfqpoint{1.848672in}{1.850958in}}%
\pgfpathlineto{\pgfqpoint{1.852420in}{1.856717in}}%
\pgfpathlineto{\pgfqpoint{1.855402in}{1.862908in}}%
\pgfpathlineto{\pgfqpoint{1.857567in}{1.869429in}}%
\pgfpathlineto{\pgfqpoint{1.858881in}{1.876174in}}%
\pgfpathlineto{\pgfqpoint{1.859321in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{1.944648in}}{\pgfqpoint{2.262778in}{2.005667in}}{\pgfqpoint{2.239198in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{2.119520in}}{\pgfqpoint{2.181054in}{2.171249in}}{\pgfqpoint{2.137484in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{2.258389in}}{\pgfqpoint{2.042185in}{2.292953in}}{\pgfqpoint{1.985258in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{2.340113in}}{\pgfqpoint{1.867313in}{2.352250in}}{\pgfqpoint{1.805696in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{2.352250in}}{\pgfqpoint{1.683061in}{2.340113in}}{\pgfqpoint{1.626134in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{2.292953in}}{\pgfqpoint{1.517478in}{2.258389in}}{\pgfqpoint{1.473908in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{2.171249in}}{\pgfqpoint{1.395774in}{2.119520in}}{\pgfqpoint{1.372194in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{2.005667in}}{\pgfqpoint{1.336477in}{1.944648in}}{\pgfqpoint{1.336477in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{1.821414in}}{\pgfqpoint{1.348615in}{1.760396in}}{\pgfqpoint{1.372194in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{1.646542in}}{\pgfqpoint{1.430338in}{1.594813in}}{\pgfqpoint{1.473908in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{1.507674in}}{\pgfqpoint{1.569207in}{1.473110in}}{\pgfqpoint{1.626134in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{1.425950in}}{\pgfqpoint{1.744079in}{1.413812in}}{\pgfqpoint{1.805696in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{1.413812in}}{\pgfqpoint{1.928331in}{1.425950in}}{\pgfqpoint{1.985258in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{1.473110in}}{\pgfqpoint{2.093914in}{1.507674in}}{\pgfqpoint{2.137484in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{1.594813in}}{\pgfqpoint{2.215618in}{1.646542in}}{\pgfqpoint{2.239198in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{1.760396in}}{\pgfqpoint{2.274915in}{1.821414in}}{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.216273}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868259in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.867745in}{1.891032in}}%
\pgfpathlineto{\pgfqpoint{1.866212in}{1.898901in}}%
\pgfpathlineto{\pgfqpoint{1.863686in}{1.906509in}}%
\pgfpathlineto{\pgfqpoint{1.860208in}{1.913732in}}%
\pgfpathlineto{\pgfqpoint{1.855834in}{1.920451in}}%
\pgfpathlineto{\pgfqpoint{1.850638in}{1.926555in}}%
\pgfpathlineto{\pgfqpoint{1.844703in}{1.931945in}}%
\pgfpathlineto{\pgfqpoint{1.838128in}{1.936531in}}%
\pgfpathlineto{\pgfqpoint{1.831020in}{1.940239in}}%
\pgfpathlineto{\pgfqpoint{1.823497in}{1.943008in}}%
\pgfpathlineto{\pgfqpoint{1.815681in}{1.944792in}}%
\pgfpathlineto{\pgfqpoint{1.807701in}{1.945562in}}%
\pgfpathlineto{\pgfqpoint{1.799689in}{1.945305in}}%
\pgfpathlineto{\pgfqpoint{1.791775in}{1.944025in}}%
\pgfpathlineto{\pgfqpoint{1.784089in}{1.941744in}}%
\pgfpathlineto{\pgfqpoint{1.776758in}{1.938499in}}%
\pgfpathlineto{\pgfqpoint{1.769903in}{1.934343in}}%
\pgfpathlineto{\pgfqpoint{1.763635in}{1.929345in}}%
\pgfpathlineto{\pgfqpoint{1.758058in}{1.923586in}}%
\pgfpathlineto{\pgfqpoint{1.753263in}{1.917161in}}%
\pgfpathlineto{\pgfqpoint{1.749329in}{1.910176in}}%
\pgfpathlineto{\pgfqpoint{1.746321in}{1.902745in}}%
\pgfpathlineto{\pgfqpoint{1.744287in}{1.894991in}}%
\pgfpathlineto{\pgfqpoint{1.743262in}{1.887040in}}%
\pgfpathlineto{\pgfqpoint{1.743262in}{1.879023in}}%
\pgfpathlineto{\pgfqpoint{1.744287in}{1.871072in}}%
\pgfpathlineto{\pgfqpoint{1.746321in}{1.863317in}}%
\pgfpathlineto{\pgfqpoint{1.749329in}{1.855886in}}%
\pgfpathlineto{\pgfqpoint{1.753263in}{1.848901in}}%
\pgfpathlineto{\pgfqpoint{1.758058in}{1.842476in}}%
\pgfpathlineto{\pgfqpoint{1.763635in}{1.836718in}}%
\pgfpathlineto{\pgfqpoint{1.769903in}{1.831719in}}%
\pgfpathlineto{\pgfqpoint{1.776758in}{1.827563in}}%
\pgfpathlineto{\pgfqpoint{1.784089in}{1.824318in}}%
\pgfpathlineto{\pgfqpoint{1.791775in}{1.822037in}}%
\pgfpathlineto{\pgfqpoint{1.799689in}{1.820758in}}%
\pgfpathlineto{\pgfqpoint{1.807701in}{1.820501in}}%
\pgfpathlineto{\pgfqpoint{1.815681in}{1.821271in}}%
\pgfpathlineto{\pgfqpoint{1.823497in}{1.823055in}}%
\pgfpathlineto{\pgfqpoint{1.831020in}{1.825823in}}%
\pgfpathlineto{\pgfqpoint{1.838128in}{1.829531in}}%
\pgfpathlineto{\pgfqpoint{1.844703in}{1.834118in}}%
\pgfpathlineto{\pgfqpoint{1.850638in}{1.839508in}}%
\pgfpathlineto{\pgfqpoint{1.855834in}{1.845612in}}%
\pgfpathlineto{\pgfqpoint{1.860208in}{1.852331in}}%
\pgfpathlineto{\pgfqpoint{1.863686in}{1.859554in}}%
\pgfpathlineto{\pgfqpoint{1.866212in}{1.867162in}}%
\pgfpathlineto{\pgfqpoint{1.867745in}{1.875031in}}%
\pgfpathlineto{\pgfqpoint{1.868259in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{1.944648in}}{\pgfqpoint{2.262778in}{2.005667in}}{\pgfqpoint{2.239198in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{2.119520in}}{\pgfqpoint{2.181054in}{2.171249in}}{\pgfqpoint{2.137484in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{2.258389in}}{\pgfqpoint{2.042185in}{2.292953in}}{\pgfqpoint{1.985258in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{2.340113in}}{\pgfqpoint{1.867313in}{2.352250in}}{\pgfqpoint{1.805696in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{2.352250in}}{\pgfqpoint{1.683061in}{2.340113in}}{\pgfqpoint{1.626134in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{2.292953in}}{\pgfqpoint{1.517478in}{2.258389in}}{\pgfqpoint{1.473908in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{2.171249in}}{\pgfqpoint{1.395774in}{2.119520in}}{\pgfqpoint{1.372194in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{2.005667in}}{\pgfqpoint{1.336477in}{1.944648in}}{\pgfqpoint{1.336477in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{1.821414in}}{\pgfqpoint{1.348615in}{1.760396in}}{\pgfqpoint{1.372194in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{1.646542in}}{\pgfqpoint{1.430338in}{1.594813in}}{\pgfqpoint{1.473908in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{1.507674in}}{\pgfqpoint{1.569207in}{1.473110in}}{\pgfqpoint{1.626134in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{1.425950in}}{\pgfqpoint{1.744079in}{1.413812in}}{\pgfqpoint{1.805696in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{1.413812in}}{\pgfqpoint{1.928331in}{1.425950in}}{\pgfqpoint{1.985258in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{1.473110in}}{\pgfqpoint{2.093914in}{1.507674in}}{\pgfqpoint{2.137484in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{1.594813in}}{\pgfqpoint{2.215618in}{1.646542in}}{\pgfqpoint{2.239198in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{1.760396in}}{\pgfqpoint{2.274915in}{1.821414in}}{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.202324}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877196in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.876609in}{1.892174in}}%
\pgfpathlineto{\pgfqpoint{1.874858in}{1.901168in}}%
\pgfpathlineto{\pgfqpoint{1.871971in}{1.909863in}}%
\pgfpathlineto{\pgfqpoint{1.867995in}{1.918118in}}%
\pgfpathlineto{\pgfqpoint{1.862997in}{1.925796in}}%
\pgfpathlineto{\pgfqpoint{1.857058in}{1.932773in}}%
\pgfpathlineto{\pgfqpoint{1.850276in}{1.938932in}}%
\pgfpathlineto{\pgfqpoint{1.842761in}{1.944174in}}%
\pgfpathlineto{\pgfqpoint{1.834638in}{1.948412in}}%
\pgfpathlineto{\pgfqpoint{1.826040in}{1.951576in}}%
\pgfpathlineto{\pgfqpoint{1.817107in}{1.953615in}}%
\pgfpathlineto{\pgfqpoint{1.807988in}{1.954495in}}%
\pgfpathlineto{\pgfqpoint{1.798830in}{1.954201in}}%
\pgfpathlineto{\pgfqpoint{1.789786in}{1.952739in}}%
\pgfpathlineto{\pgfqpoint{1.781002in}{1.950132in}}%
\pgfpathlineto{\pgfqpoint{1.772625in}{1.946423in}}%
\pgfpathlineto{\pgfqpoint{1.764790in}{1.941674in}}%
\pgfpathlineto{\pgfqpoint{1.757627in}{1.935961in}}%
\pgfpathlineto{\pgfqpoint{1.751253in}{1.929380in}}%
\pgfpathlineto{\pgfqpoint{1.745773in}{1.922037in}}%
\pgfpathlineto{\pgfqpoint{1.741277in}{1.914054in}}%
\pgfpathlineto{\pgfqpoint{1.737839in}{1.905561in}}%
\pgfpathlineto{\pgfqpoint{1.735515in}{1.896699in}}%
\pgfpathlineto{\pgfqpoint{1.734343in}{1.887612in}}%
\pgfpathlineto{\pgfqpoint{1.734343in}{1.878450in}}%
\pgfpathlineto{\pgfqpoint{1.735515in}{1.869363in}}%
\pgfpathlineto{\pgfqpoint{1.737839in}{1.860501in}}%
\pgfpathlineto{\pgfqpoint{1.741277in}{1.852009in}}%
\pgfpathlineto{\pgfqpoint{1.745773in}{1.844026in}}%
\pgfpathlineto{\pgfqpoint{1.751253in}{1.836683in}}%
\pgfpathlineto{\pgfqpoint{1.757627in}{1.830101in}}%
\pgfpathlineto{\pgfqpoint{1.764790in}{1.824389in}}%
\pgfpathlineto{\pgfqpoint{1.772625in}{1.819639in}}%
\pgfpathlineto{\pgfqpoint{1.781002in}{1.815931in}}%
\pgfpathlineto{\pgfqpoint{1.789786in}{1.813324in}}%
\pgfpathlineto{\pgfqpoint{1.798830in}{1.811862in}}%
\pgfpathlineto{\pgfqpoint{1.807988in}{1.811568in}}%
\pgfpathlineto{\pgfqpoint{1.817107in}{1.812448in}}%
\pgfpathlineto{\pgfqpoint{1.826040in}{1.814486in}}%
\pgfpathlineto{\pgfqpoint{1.834638in}{1.817651in}}%
\pgfpathlineto{\pgfqpoint{1.842761in}{1.821889in}}%
\pgfpathlineto{\pgfqpoint{1.850276in}{1.827130in}}%
\pgfpathlineto{\pgfqpoint{1.857058in}{1.833290in}}%
\pgfpathlineto{\pgfqpoint{1.862997in}{1.840266in}}%
\pgfpathlineto{\pgfqpoint{1.867995in}{1.847945in}}%
\pgfpathlineto{\pgfqpoint{1.871971in}{1.856200in}}%
\pgfpathlineto{\pgfqpoint{1.874858in}{1.864895in}}%
\pgfpathlineto{\pgfqpoint{1.876609in}{1.873888in}}%
\pgfpathlineto{\pgfqpoint{1.877196in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{1.944648in}}{\pgfqpoint{2.262778in}{2.005667in}}{\pgfqpoint{2.239198in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{2.119520in}}{\pgfqpoint{2.181054in}{2.171249in}}{\pgfqpoint{2.137484in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{2.258389in}}{\pgfqpoint{2.042185in}{2.292953in}}{\pgfqpoint{1.985258in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{2.340113in}}{\pgfqpoint{1.867313in}{2.352250in}}{\pgfqpoint{1.805696in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{2.352250in}}{\pgfqpoint{1.683061in}{2.340113in}}{\pgfqpoint{1.626134in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{2.292953in}}{\pgfqpoint{1.517478in}{2.258389in}}{\pgfqpoint{1.473908in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{2.171249in}}{\pgfqpoint{1.395774in}{2.119520in}}{\pgfqpoint{1.372194in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{2.005667in}}{\pgfqpoint{1.336477in}{1.944648in}}{\pgfqpoint{1.336477in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{1.821414in}}{\pgfqpoint{1.348615in}{1.760396in}}{\pgfqpoint{1.372194in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{1.646542in}}{\pgfqpoint{1.430338in}{1.594813in}}{\pgfqpoint{1.473908in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{1.507674in}}{\pgfqpoint{1.569207in}{1.473110in}}{\pgfqpoint{1.626134in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{1.425950in}}{\pgfqpoint{1.744079in}{1.413812in}}{\pgfqpoint{1.805696in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{1.413812in}}{\pgfqpoint{1.928331in}{1.425950in}}{\pgfqpoint{1.985258in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{1.473110in}}{\pgfqpoint{2.093914in}{1.507674in}}{\pgfqpoint{2.137484in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{1.594813in}}{\pgfqpoint{2.215618in}{1.646542in}}{\pgfqpoint{2.239198in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{1.760396in}}{\pgfqpoint{2.274915in}{1.821414in}}{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.189276}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886134in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.885473in}{1.893317in}}%
\pgfpathlineto{\pgfqpoint{1.883503in}{1.903435in}}%
\pgfpathlineto{\pgfqpoint{1.880255in}{1.913217in}}%
\pgfpathlineto{\pgfqpoint{1.875783in}{1.922503in}}%
\pgfpathlineto{\pgfqpoint{1.870160in}{1.931142in}}%
\pgfpathlineto{\pgfqpoint{1.863478in}{1.938990in}}%
\pgfpathlineto{\pgfqpoint{1.855848in}{1.945920in}}%
\pgfpathlineto{\pgfqpoint{1.847394in}{1.951817in}}%
\pgfpathlineto{\pgfqpoint{1.838256in}{1.956584in}}%
\pgfpathlineto{\pgfqpoint{1.828583in}{1.960144in}}%
\pgfpathlineto{\pgfqpoint{1.818534in}{1.962438in}}%
\pgfpathlineto{\pgfqpoint{1.808274in}{1.963427in}}%
\pgfpathlineto{\pgfqpoint{1.797972in}{1.963097in}}%
\pgfpathlineto{\pgfqpoint{1.787797in}{1.961452in}}%
\pgfpathlineto{\pgfqpoint{1.777916in}{1.958519in}}%
\pgfpathlineto{\pgfqpoint{1.768491in}{1.954347in}}%
\pgfpathlineto{\pgfqpoint{1.759676in}{1.949004in}}%
\pgfpathlineto{\pgfqpoint{1.751618in}{1.942577in}}%
\pgfpathlineto{\pgfqpoint{1.744447in}{1.935173in}}%
\pgfpathlineto{\pgfqpoint{1.738282in}{1.926913in}}%
\pgfpathlineto{\pgfqpoint{1.733224in}{1.917932in}}%
\pgfpathlineto{\pgfqpoint{1.729356in}{1.908378in}}%
\pgfpathlineto{\pgfqpoint{1.726742in}{1.898408in}}%
\pgfpathlineto{\pgfqpoint{1.725424in}{1.888185in}}%
\pgfpathlineto{\pgfqpoint{1.725424in}{1.877878in}}%
\pgfpathlineto{\pgfqpoint{1.726742in}{1.867655in}}%
\pgfpathlineto{\pgfqpoint{1.729356in}{1.857685in}}%
\pgfpathlineto{\pgfqpoint{1.733224in}{1.848131in}}%
\pgfpathlineto{\pgfqpoint{1.738282in}{1.839150in}}%
\pgfpathlineto{\pgfqpoint{1.744447in}{1.830889in}}%
\pgfpathlineto{\pgfqpoint{1.751618in}{1.823485in}}%
\pgfpathlineto{\pgfqpoint{1.759676in}{1.817059in}}%
\pgfpathlineto{\pgfqpoint{1.768491in}{1.811715in}}%
\pgfpathlineto{\pgfqpoint{1.777916in}{1.807543in}}%
\pgfpathlineto{\pgfqpoint{1.787797in}{1.804610in}}%
\pgfpathlineto{\pgfqpoint{1.797972in}{1.802965in}}%
\pgfpathlineto{\pgfqpoint{1.808274in}{1.802635in}}%
\pgfpathlineto{\pgfqpoint{1.818534in}{1.803625in}}%
\pgfpathlineto{\pgfqpoint{1.828583in}{1.805918in}}%
\pgfpathlineto{\pgfqpoint{1.838256in}{1.809478in}}%
\pgfpathlineto{\pgfqpoint{1.847394in}{1.814246in}}%
\pgfpathlineto{\pgfqpoint{1.855848in}{1.820143in}}%
\pgfpathlineto{\pgfqpoint{1.863478in}{1.827072in}}%
\pgfpathlineto{\pgfqpoint{1.870160in}{1.834921in}}%
\pgfpathlineto{\pgfqpoint{1.875783in}{1.843559in}}%
\pgfpathlineto{\pgfqpoint{1.880255in}{1.852846in}}%
\pgfpathlineto{\pgfqpoint{1.883503in}{1.862628in}}%
\pgfpathlineto{\pgfqpoint{1.885473in}{1.872745in}}%
\pgfpathlineto{\pgfqpoint{1.886134in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{1.944648in}}{\pgfqpoint{2.262778in}{2.005667in}}{\pgfqpoint{2.239198in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{2.119520in}}{\pgfqpoint{2.181054in}{2.171249in}}{\pgfqpoint{2.137484in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{2.258389in}}{\pgfqpoint{2.042185in}{2.292953in}}{\pgfqpoint{1.985258in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{2.340113in}}{\pgfqpoint{1.867313in}{2.352250in}}{\pgfqpoint{1.805696in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{2.352250in}}{\pgfqpoint{1.683061in}{2.340113in}}{\pgfqpoint{1.626134in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{2.292953in}}{\pgfqpoint{1.517478in}{2.258389in}}{\pgfqpoint{1.473908in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{2.171249in}}{\pgfqpoint{1.395774in}{2.119520in}}{\pgfqpoint{1.372194in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{2.005667in}}{\pgfqpoint{1.336477in}{1.944648in}}{\pgfqpoint{1.336477in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{1.821414in}}{\pgfqpoint{1.348615in}{1.760396in}}{\pgfqpoint{1.372194in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{1.646542in}}{\pgfqpoint{1.430338in}{1.594813in}}{\pgfqpoint{1.473908in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{1.507674in}}{\pgfqpoint{1.569207in}{1.473110in}}{\pgfqpoint{1.626134in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{1.425950in}}{\pgfqpoint{1.744079in}{1.413812in}}{\pgfqpoint{1.805696in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{1.413812in}}{\pgfqpoint{1.928331in}{1.425950in}}{\pgfqpoint{1.985258in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{1.473110in}}{\pgfqpoint{2.093914in}{1.507674in}}{\pgfqpoint{2.137484in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{1.594813in}}{\pgfqpoint{2.215618in}{1.646542in}}{\pgfqpoint{2.239198in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{1.760396in}}{\pgfqpoint{2.274915in}{1.821414in}}{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.177069}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895071in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.894337in}{1.894460in}}%
\pgfpathlineto{\pgfqpoint{1.892148in}{1.905702in}}%
\pgfpathlineto{\pgfqpoint{1.888539in}{1.916571in}}%
\pgfpathlineto{\pgfqpoint{1.883570in}{1.926889in}}%
\pgfpathlineto{\pgfqpoint{1.877322in}{1.936487in}}%
\pgfpathlineto{\pgfqpoint{1.869898in}{1.945208in}}%
\pgfpathlineto{\pgfqpoint{1.861420in}{1.952907in}}%
\pgfpathlineto{\pgfqpoint{1.852027in}{1.959460in}}%
\pgfpathlineto{\pgfqpoint{1.841874in}{1.964757in}}%
\pgfpathlineto{\pgfqpoint{1.831126in}{1.968712in}}%
\pgfpathlineto{\pgfqpoint{1.819960in}{1.971261in}}%
\pgfpathlineto{\pgfqpoint{1.808561in}{1.972360in}}%
\pgfpathlineto{\pgfqpoint{1.797114in}{1.971993in}}%
\pgfpathlineto{\pgfqpoint{1.785808in}{1.970165in}}%
\pgfpathlineto{\pgfqpoint{1.774829in}{1.966907in}}%
\pgfpathlineto{\pgfqpoint{1.764357in}{1.962271in}}%
\pgfpathlineto{\pgfqpoint{1.754563in}{1.956334in}}%
\pgfpathlineto{\pgfqpoint{1.745609in}{1.949194in}}%
\pgfpathlineto{\pgfqpoint{1.737642in}{1.940967in}}%
\pgfpathlineto{\pgfqpoint{1.730792in}{1.931788in}}%
\pgfpathlineto{\pgfqpoint{1.725172in}{1.921810in}}%
\pgfpathlineto{\pgfqpoint{1.720874in}{1.911194in}}%
\pgfpathlineto{\pgfqpoint{1.717969in}{1.900116in}}%
\pgfpathlineto{\pgfqpoint{1.716505in}{1.888758in}}%
\pgfpathlineto{\pgfqpoint{1.716505in}{1.877305in}}%
\pgfpathlineto{\pgfqpoint{1.717969in}{1.865946in}}%
\pgfpathlineto{\pgfqpoint{1.720874in}{1.854868in}}%
\pgfpathlineto{\pgfqpoint{1.725172in}{1.844253in}}%
\pgfpathlineto{\pgfqpoint{1.730792in}{1.834274in}}%
\pgfpathlineto{\pgfqpoint{1.737642in}{1.825096in}}%
\pgfpathlineto{\pgfqpoint{1.745609in}{1.816869in}}%
\pgfpathlineto{\pgfqpoint{1.754563in}{1.809728in}}%
\pgfpathlineto{\pgfqpoint{1.764357in}{1.803791in}}%
\pgfpathlineto{\pgfqpoint{1.774829in}{1.799156in}}%
\pgfpathlineto{\pgfqpoint{1.785808in}{1.795897in}}%
\pgfpathlineto{\pgfqpoint{1.797114in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.808561in}{1.793702in}}%
\pgfpathlineto{\pgfqpoint{1.819960in}{1.794802in}}%
\pgfpathlineto{\pgfqpoint{1.831126in}{1.797350in}}%
\pgfpathlineto{\pgfqpoint{1.841874in}{1.801306in}}%
\pgfpathlineto{\pgfqpoint{1.852027in}{1.806603in}}%
\pgfpathlineto{\pgfqpoint{1.861420in}{1.813155in}}%
\pgfpathlineto{\pgfqpoint{1.869898in}{1.820855in}}%
\pgfpathlineto{\pgfqpoint{1.877322in}{1.829575in}}%
\pgfpathlineto{\pgfqpoint{1.883570in}{1.839173in}}%
\pgfpathlineto{\pgfqpoint{1.888539in}{1.849492in}}%
\pgfpathlineto{\pgfqpoint{1.892148in}{1.860361in}}%
\pgfpathlineto{\pgfqpoint{1.894337in}{1.871602in}}%
\pgfpathlineto{\pgfqpoint{1.895071in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{1.944648in}}{\pgfqpoint{2.262778in}{2.005667in}}{\pgfqpoint{2.239198in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{2.119520in}}{\pgfqpoint{2.181054in}{2.171249in}}{\pgfqpoint{2.137484in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{2.258389in}}{\pgfqpoint{2.042185in}{2.292953in}}{\pgfqpoint{1.985258in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{2.340113in}}{\pgfqpoint{1.867313in}{2.352250in}}{\pgfqpoint{1.805696in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{2.352250in}}{\pgfqpoint{1.683061in}{2.340113in}}{\pgfqpoint{1.626134in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{2.292953in}}{\pgfqpoint{1.517478in}{2.258389in}}{\pgfqpoint{1.473908in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{2.171249in}}{\pgfqpoint{1.395774in}{2.119520in}}{\pgfqpoint{1.372194in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{2.005667in}}{\pgfqpoint{1.336477in}{1.944648in}}{\pgfqpoint{1.336477in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{1.821414in}}{\pgfqpoint{1.348615in}{1.760396in}}{\pgfqpoint{1.372194in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{1.646542in}}{\pgfqpoint{1.430338in}{1.594813in}}{\pgfqpoint{1.473908in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{1.507674in}}{\pgfqpoint{1.569207in}{1.473110in}}{\pgfqpoint{1.626134in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{1.425950in}}{\pgfqpoint{1.744079in}{1.413812in}}{\pgfqpoint{1.805696in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{1.413812in}}{\pgfqpoint{1.928331in}{1.425950in}}{\pgfqpoint{1.985258in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{1.473110in}}{\pgfqpoint{2.093914in}{1.507674in}}{\pgfqpoint{2.137484in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{1.594813in}}{\pgfqpoint{2.215618in}{1.646542in}}{\pgfqpoint{2.239198in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{1.760396in}}{\pgfqpoint{2.274915in}{1.821414in}}{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.165649}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904009in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.903201in}{1.895603in}}%
\pgfpathlineto{\pgfqpoint{1.900793in}{1.907969in}}%
\pgfpathlineto{\pgfqpoint{1.896824in}{1.919925in}}%
\pgfpathlineto{\pgfqpoint{1.891358in}{1.931275in}}%
\pgfpathlineto{\pgfqpoint{1.884485in}{1.941833in}}%
\pgfpathlineto{\pgfqpoint{1.876319in}{1.951426in}}%
\pgfpathlineto{\pgfqpoint{1.866993in}{1.959895in}}%
\pgfpathlineto{\pgfqpoint{1.856660in}{1.967102in}}%
\pgfpathlineto{\pgfqpoint{1.845491in}{1.972929in}}%
\pgfpathlineto{\pgfqpoint{1.833669in}{1.977280in}}%
\pgfpathlineto{\pgfqpoint{1.821387in}{1.980084in}}%
\pgfpathlineto{\pgfqpoint{1.808847in}{1.981293in}}%
\pgfpathlineto{\pgfqpoint{1.796256in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{1.783819in}{1.978879in}}%
\pgfpathlineto{\pgfqpoint{1.771742in}{1.975294in}}%
\pgfpathlineto{\pgfqpoint{1.760223in}{1.970195in}}%
\pgfpathlineto{\pgfqpoint{1.749450in}{1.963664in}}%
\pgfpathlineto{\pgfqpoint{1.739600in}{1.955810in}}%
\pgfpathlineto{\pgfqpoint{1.730836in}{1.946760in}}%
\pgfpathlineto{\pgfqpoint{1.723301in}{1.936664in}}%
\pgfpathlineto{\pgfqpoint{1.717120in}{1.925687in}}%
\pgfpathlineto{\pgfqpoint{1.712392in}{1.914010in}}%
\pgfpathlineto{\pgfqpoint{1.709196in}{1.901825in}}%
\pgfpathlineto{\pgfqpoint{1.707586in}{1.889330in}}%
\pgfpathlineto{\pgfqpoint{1.707586in}{1.876732in}}%
\pgfpathlineto{\pgfqpoint{1.709196in}{1.864238in}}%
\pgfpathlineto{\pgfqpoint{1.712392in}{1.852052in}}%
\pgfpathlineto{\pgfqpoint{1.717120in}{1.840375in}}%
\pgfpathlineto{\pgfqpoint{1.723301in}{1.829398in}}%
\pgfpathlineto{\pgfqpoint{1.730836in}{1.819302in}}%
\pgfpathlineto{\pgfqpoint{1.739600in}{1.810253in}}%
\pgfpathlineto{\pgfqpoint{1.749450in}{1.802398in}}%
\pgfpathlineto{\pgfqpoint{1.760223in}{1.795867in}}%
\pgfpathlineto{\pgfqpoint{1.771742in}{1.790768in}}%
\pgfpathlineto{\pgfqpoint{1.783819in}{1.787184in}}%
\pgfpathlineto{\pgfqpoint{1.796256in}{1.785173in}}%
\pgfpathlineto{\pgfqpoint{1.808847in}{1.784769in}}%
\pgfpathlineto{\pgfqpoint{1.821387in}{1.785979in}}%
\pgfpathlineto{\pgfqpoint{1.833669in}{1.788782in}}%
\pgfpathlineto{\pgfqpoint{1.845491in}{1.793133in}}%
\pgfpathlineto{\pgfqpoint{1.856660in}{1.798960in}}%
\pgfpathlineto{\pgfqpoint{1.866993in}{1.806167in}}%
\pgfpathlineto{\pgfqpoint{1.876319in}{1.814637in}}%
\pgfpathlineto{\pgfqpoint{1.884485in}{1.824230in}}%
\pgfpathlineto{\pgfqpoint{1.891358in}{1.834788in}}%
\pgfpathlineto{\pgfqpoint{1.896824in}{1.846138in}}%
\pgfpathlineto{\pgfqpoint{1.900793in}{1.858094in}}%
\pgfpathlineto{\pgfqpoint{1.903201in}{1.870459in}}%
\pgfpathlineto{\pgfqpoint{1.904009in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{1.944648in}}{\pgfqpoint{2.262778in}{2.005667in}}{\pgfqpoint{2.239198in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{2.119520in}}{\pgfqpoint{2.181054in}{2.171249in}}{\pgfqpoint{2.137484in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{2.258389in}}{\pgfqpoint{2.042185in}{2.292953in}}{\pgfqpoint{1.985258in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{2.340113in}}{\pgfqpoint{1.867313in}{2.352250in}}{\pgfqpoint{1.805696in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{2.352250in}}{\pgfqpoint{1.683061in}{2.340113in}}{\pgfqpoint{1.626134in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{2.292953in}}{\pgfqpoint{1.517478in}{2.258389in}}{\pgfqpoint{1.473908in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{2.171249in}}{\pgfqpoint{1.395774in}{2.119520in}}{\pgfqpoint{1.372194in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{2.005667in}}{\pgfqpoint{1.336477in}{1.944648in}}{\pgfqpoint{1.336477in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{1.821414in}}{\pgfqpoint{1.348615in}{1.760396in}}{\pgfqpoint{1.372194in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{1.646542in}}{\pgfqpoint{1.430338in}{1.594813in}}{\pgfqpoint{1.473908in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{1.507674in}}{\pgfqpoint{1.569207in}{1.473110in}}{\pgfqpoint{1.626134in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{1.425950in}}{\pgfqpoint{1.744079in}{1.413812in}}{\pgfqpoint{1.805696in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{1.413812in}}{\pgfqpoint{1.928331in}{1.425950in}}{\pgfqpoint{1.985258in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{1.473110in}}{\pgfqpoint{2.093914in}{1.507674in}}{\pgfqpoint{2.137484in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{1.594813in}}{\pgfqpoint{2.215618in}{1.646542in}}{\pgfqpoint{2.239198in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{1.760396in}}{\pgfqpoint{2.274915in}{1.821414in}}{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.154966}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912946in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.912066in}{1.896746in}}%
\pgfpathlineto{\pgfqpoint{1.909438in}{1.910236in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.923279in}}%
\pgfpathlineto{\pgfqpoint{1.899145in}{1.935661in}}%
\pgfpathlineto{\pgfqpoint{1.891648in}{1.947179in}}%
\pgfpathlineto{\pgfqpoint{1.882739in}{1.957643in}}%
\pgfpathlineto{\pgfqpoint{1.872565in}{1.966883in}}%
\pgfpathlineto{\pgfqpoint{1.861294in}{1.974745in}}%
\pgfpathlineto{\pgfqpoint{1.849109in}{1.981102in}}%
\pgfpathlineto{\pgfqpoint{1.836212in}{1.985848in}}%
\pgfpathlineto{\pgfqpoint{1.822813in}{1.988906in}}%
\pgfpathlineto{\pgfqpoint{1.809134in}{1.990226in}}%
\pgfpathlineto{\pgfqpoint{1.795398in}{1.989786in}}%
\pgfpathlineto{\pgfqpoint{1.781831in}{1.987592in}}%
\pgfpathlineto{\pgfqpoint{1.768656in}{1.983682in}}%
\pgfpathlineto{\pgfqpoint{1.756089in}{1.978119in}}%
\pgfpathlineto{\pgfqpoint{1.744337in}{1.970995in}}%
\pgfpathlineto{\pgfqpoint{1.733592in}{1.962426in}}%
\pgfpathlineto{\pgfqpoint{1.724031in}{1.952554in}}%
\pgfpathlineto{\pgfqpoint{1.715811in}{1.941540in}}%
\pgfpathlineto{\pgfqpoint{1.709067in}{1.929565in}}%
\pgfpathlineto{\pgfqpoint{1.703910in}{1.916827in}}%
\pgfpathlineto{\pgfqpoint{1.700424in}{1.903533in}}%
\pgfpathlineto{\pgfqpoint{1.698666in}{1.889903in}}%
\pgfpathlineto{\pgfqpoint{1.698666in}{1.876160in}}%
\pgfpathlineto{\pgfqpoint{1.700424in}{1.862529in}}%
\pgfpathlineto{\pgfqpoint{1.703910in}{1.849236in}}%
\pgfpathlineto{\pgfqpoint{1.709067in}{1.836497in}}%
\pgfpathlineto{\pgfqpoint{1.715811in}{1.824523in}}%
\pgfpathlineto{\pgfqpoint{1.724031in}{1.813509in}}%
\pgfpathlineto{\pgfqpoint{1.733592in}{1.803636in}}%
\pgfpathlineto{\pgfqpoint{1.744337in}{1.795068in}}%
\pgfpathlineto{\pgfqpoint{1.756089in}{1.787943in}}%
\pgfpathlineto{\pgfqpoint{1.768656in}{1.782381in}}%
\pgfpathlineto{\pgfqpoint{1.781831in}{1.778470in}}%
\pgfpathlineto{\pgfqpoint{1.795398in}{1.776277in}}%
\pgfpathlineto{\pgfqpoint{1.809134in}{1.775836in}}%
\pgfpathlineto{\pgfqpoint{1.822813in}{1.777156in}}%
\pgfpathlineto{\pgfqpoint{1.836212in}{1.780214in}}%
\pgfpathlineto{\pgfqpoint{1.849109in}{1.784960in}}%
\pgfpathlineto{\pgfqpoint{1.861294in}{1.791317in}}%
\pgfpathlineto{\pgfqpoint{1.872565in}{1.799180in}}%
\pgfpathlineto{\pgfqpoint{1.882739in}{1.808419in}}%
\pgfpathlineto{\pgfqpoint{1.891648in}{1.818884in}}%
\pgfpathlineto{\pgfqpoint{1.899145in}{1.830402in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{1.842784in}}%
\pgfpathlineto{\pgfqpoint{1.909438in}{1.855827in}}%
\pgfpathlineto{\pgfqpoint{1.912066in}{1.869316in}}%
\pgfpathlineto{\pgfqpoint{1.912946in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{1.944648in}}{\pgfqpoint{2.262778in}{2.005667in}}{\pgfqpoint{2.239198in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{2.119520in}}{\pgfqpoint{2.181054in}{2.171249in}}{\pgfqpoint{2.137484in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{2.258389in}}{\pgfqpoint{2.042185in}{2.292953in}}{\pgfqpoint{1.985258in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{2.340113in}}{\pgfqpoint{1.867313in}{2.352250in}}{\pgfqpoint{1.805696in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{2.352250in}}{\pgfqpoint{1.683061in}{2.340113in}}{\pgfqpoint{1.626134in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{2.292953in}}{\pgfqpoint{1.517478in}{2.258389in}}{\pgfqpoint{1.473908in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{2.171249in}}{\pgfqpoint{1.395774in}{2.119520in}}{\pgfqpoint{1.372194in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{2.005667in}}{\pgfqpoint{1.336477in}{1.944648in}}{\pgfqpoint{1.336477in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{1.821414in}}{\pgfqpoint{1.348615in}{1.760396in}}{\pgfqpoint{1.372194in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{1.646542in}}{\pgfqpoint{1.430338in}{1.594813in}}{\pgfqpoint{1.473908in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{1.507674in}}{\pgfqpoint{1.569207in}{1.473110in}}{\pgfqpoint{1.626134in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{1.425950in}}{\pgfqpoint{1.744079in}{1.413812in}}{\pgfqpoint{1.805696in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{1.413812in}}{\pgfqpoint{1.928331in}{1.425950in}}{\pgfqpoint{1.985258in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{1.473110in}}{\pgfqpoint{2.093914in}{1.507674in}}{\pgfqpoint{2.137484in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{1.594813in}}{\pgfqpoint{2.215618in}{1.646542in}}{\pgfqpoint{2.239198in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{1.760396in}}{\pgfqpoint{2.274915in}{1.821414in}}{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.144972}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921884in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.920930in}{1.897889in}}%
\pgfpathlineto{\pgfqpoint{1.918084in}{1.912503in}}%
\pgfpathlineto{\pgfqpoint{1.913392in}{1.926633in}}%
\pgfpathlineto{\pgfqpoint{1.906932in}{1.940046in}}%
\pgfpathlineto{\pgfqpoint{1.898810in}{1.952524in}}%
\pgfpathlineto{\pgfqpoint{1.889159in}{1.963861in}}%
\pgfpathlineto{\pgfqpoint{1.878138in}{1.973870in}}%
\pgfpathlineto{\pgfqpoint{1.865927in}{1.982388in}}%
\pgfpathlineto{\pgfqpoint{1.852727in}{1.989275in}}%
\pgfpathlineto{\pgfqpoint{1.838755in}{1.994416in}}%
\pgfpathlineto{\pgfqpoint{1.824240in}{1.997729in}}%
\pgfpathlineto{\pgfqpoint{1.809420in}{1.999159in}}%
\pgfpathlineto{\pgfqpoint{1.794539in}{1.998682in}}%
\pgfpathlineto{\pgfqpoint{1.779842in}{1.996306in}}%
\pgfpathlineto{\pgfqpoint{1.765569in}{1.992070in}}%
\pgfpathlineto{\pgfqpoint{1.751955in}{1.986043in}}%
\pgfpathlineto{\pgfqpoint{1.739223in}{1.978325in}}%
\pgfpathlineto{\pgfqpoint{1.727583in}{1.969042in}}%
\pgfpathlineto{\pgfqpoint{1.717226in}{1.958347in}}%
\pgfpathlineto{\pgfqpoint{1.708321in}{1.946416in}}%
\pgfpathlineto{\pgfqpoint{1.701015in}{1.933443in}}%
\pgfpathlineto{\pgfqpoint{1.695428in}{1.919643in}}%
\pgfpathlineto{\pgfqpoint{1.691651in}{1.905241in}}%
\pgfpathlineto{\pgfqpoint{1.689747in}{1.890475in}}%
\pgfpathlineto{\pgfqpoint{1.689747in}{1.875587in}}%
\pgfpathlineto{\pgfqpoint{1.691651in}{1.860821in}}%
\pgfpathlineto{\pgfqpoint{1.695428in}{1.846420in}}%
\pgfpathlineto{\pgfqpoint{1.701015in}{1.832619in}}%
\pgfpathlineto{\pgfqpoint{1.708321in}{1.819647in}}%
\pgfpathlineto{\pgfqpoint{1.717226in}{1.807715in}}%
\pgfpathlineto{\pgfqpoint{1.727583in}{1.797020in}}%
\pgfpathlineto{\pgfqpoint{1.739223in}{1.787737in}}%
\pgfpathlineto{\pgfqpoint{1.751955in}{1.780019in}}%
\pgfpathlineto{\pgfqpoint{1.765569in}{1.773993in}}%
\pgfpathlineto{\pgfqpoint{1.779842in}{1.769757in}}%
\pgfpathlineto{\pgfqpoint{1.794539in}{1.767381in}}%
\pgfpathlineto{\pgfqpoint{1.809420in}{1.766903in}}%
\pgfpathlineto{\pgfqpoint{1.824240in}{1.768333in}}%
\pgfpathlineto{\pgfqpoint{1.838755in}{1.771646in}}%
\pgfpathlineto{\pgfqpoint{1.852727in}{1.776788in}}%
\pgfpathlineto{\pgfqpoint{1.865927in}{1.783674in}}%
\pgfpathlineto{\pgfqpoint{1.878138in}{1.792192in}}%
\pgfpathlineto{\pgfqpoint{1.889159in}{1.802202in}}%
\pgfpathlineto{\pgfqpoint{1.898810in}{1.813538in}}%
\pgfpathlineto{\pgfqpoint{1.906932in}{1.826016in}}%
\pgfpathlineto{\pgfqpoint{1.913392in}{1.839430in}}%
\pgfpathlineto{\pgfqpoint{1.918084in}{1.853560in}}%
\pgfpathlineto{\pgfqpoint{1.920930in}{1.868174in}}%
\pgfpathlineto{\pgfqpoint{1.921884in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{1.944648in}}{\pgfqpoint{2.262778in}{2.005667in}}{\pgfqpoint{2.239198in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{2.119520in}}{\pgfqpoint{2.181054in}{2.171249in}}{\pgfqpoint{2.137484in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{2.258389in}}{\pgfqpoint{2.042185in}{2.292953in}}{\pgfqpoint{1.985258in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{2.340113in}}{\pgfqpoint{1.867313in}{2.352250in}}{\pgfqpoint{1.805696in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{2.352250in}}{\pgfqpoint{1.683061in}{2.340113in}}{\pgfqpoint{1.626134in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{2.292953in}}{\pgfqpoint{1.517478in}{2.258389in}}{\pgfqpoint{1.473908in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{2.171249in}}{\pgfqpoint{1.395774in}{2.119520in}}{\pgfqpoint{1.372194in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{2.005667in}}{\pgfqpoint{1.336477in}{1.944648in}}{\pgfqpoint{1.336477in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{1.821414in}}{\pgfqpoint{1.348615in}{1.760396in}}{\pgfqpoint{1.372194in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{1.646542in}}{\pgfqpoint{1.430338in}{1.594813in}}{\pgfqpoint{1.473908in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{1.507674in}}{\pgfqpoint{1.569207in}{1.473110in}}{\pgfqpoint{1.626134in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{1.425950in}}{\pgfqpoint{1.744079in}{1.413812in}}{\pgfqpoint{1.805696in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{1.413812in}}{\pgfqpoint{1.928331in}{1.425950in}}{\pgfqpoint{1.985258in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{1.473110in}}{\pgfqpoint{2.093914in}{1.507674in}}{\pgfqpoint{2.137484in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{1.594813in}}{\pgfqpoint{2.215618in}{1.646542in}}{\pgfqpoint{2.239198in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{1.760396in}}{\pgfqpoint{2.274915in}{1.821414in}}{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.135622}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930821in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.929794in}{1.899032in}}%
\pgfpathlineto{\pgfqpoint{1.926729in}{1.914770in}}%
\pgfpathlineto{\pgfqpoint{1.921676in}{1.929987in}}%
\pgfpathlineto{\pgfqpoint{1.914720in}{1.944432in}}%
\pgfpathlineto{\pgfqpoint{1.905973in}{1.957870in}}%
\pgfpathlineto{\pgfqpoint{1.895579in}{1.970079in}}%
\pgfpathlineto{\pgfqpoint{1.883710in}{1.980858in}}%
\pgfpathlineto{\pgfqpoint{1.870560in}{1.990031in}}%
\pgfpathlineto{\pgfqpoint{1.856345in}{1.997447in}}%
\pgfpathlineto{\pgfqpoint{1.841298in}{2.002985in}}%
\pgfpathlineto{\pgfqpoint{1.825666in}{2.006552in}}%
\pgfpathlineto{\pgfqpoint{1.809706in}{2.008092in}}%
\pgfpathlineto{\pgfqpoint{1.793681in}{2.007578in}}%
\pgfpathlineto{\pgfqpoint{1.777853in}{2.005019in}}%
\pgfpathlineto{\pgfqpoint{1.762482in}{2.000457in}}%
\pgfpathlineto{\pgfqpoint{1.747821in}{1.993967in}}%
\pgfpathlineto{\pgfqpoint{1.734110in}{1.985655in}}%
\pgfpathlineto{\pgfqpoint{1.721574in}{1.975659in}}%
\pgfpathlineto{\pgfqpoint{1.710420in}{1.964141in}}%
\pgfpathlineto{\pgfqpoint{1.700830in}{1.951291in}}%
\pgfpathlineto{\pgfqpoint{1.692962in}{1.937321in}}%
\pgfpathlineto{\pgfqpoint{1.686945in}{1.922459in}}%
\pgfpathlineto{\pgfqpoint{1.682878in}{1.906950in}}%
\pgfpathlineto{\pgfqpoint{1.680828in}{1.891048in}}%
\pgfpathlineto{\pgfqpoint{1.680828in}{1.875014in}}%
\pgfpathlineto{\pgfqpoint{1.682878in}{1.859113in}}%
\pgfpathlineto{\pgfqpoint{1.686945in}{1.843603in}}%
\pgfpathlineto{\pgfqpoint{1.692962in}{1.828742in}}%
\pgfpathlineto{\pgfqpoint{1.700830in}{1.814771in}}%
\pgfpathlineto{\pgfqpoint{1.710420in}{1.801922in}}%
\pgfpathlineto{\pgfqpoint{1.721574in}{1.790404in}}%
\pgfpathlineto{\pgfqpoint{1.734110in}{1.780407in}}%
\pgfpathlineto{\pgfqpoint{1.747821in}{1.772096in}}%
\pgfpathlineto{\pgfqpoint{1.762482in}{1.765605in}}%
\pgfpathlineto{\pgfqpoint{1.777853in}{1.761043in}}%
\pgfpathlineto{\pgfqpoint{1.793681in}{1.758484in}}%
\pgfpathlineto{\pgfqpoint{1.809706in}{1.757971in}}%
\pgfpathlineto{\pgfqpoint{1.825666in}{1.759510in}}%
\pgfpathlineto{\pgfqpoint{1.841298in}{1.763078in}}%
\pgfpathlineto{\pgfqpoint{1.856345in}{1.768615in}}%
\pgfpathlineto{\pgfqpoint{1.870560in}{1.776032in}}%
\pgfpathlineto{\pgfqpoint{1.883710in}{1.785205in}}%
\pgfpathlineto{\pgfqpoint{1.895579in}{1.795984in}}%
\pgfpathlineto{\pgfqpoint{1.905973in}{1.808193in}}%
\pgfpathlineto{\pgfqpoint{1.914720in}{1.821630in}}%
\pgfpathlineto{\pgfqpoint{1.921676in}{1.836076in}}%
\pgfpathlineto{\pgfqpoint{1.926729in}{1.851293in}}%
\pgfpathlineto{\pgfqpoint{1.929794in}{1.867031in}}%
\pgfpathlineto{\pgfqpoint{1.930821in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{1.944648in}}{\pgfqpoint{2.262778in}{2.005667in}}{\pgfqpoint{2.239198in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{2.119520in}}{\pgfqpoint{2.181054in}{2.171249in}}{\pgfqpoint{2.137484in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{2.258389in}}{\pgfqpoint{2.042185in}{2.292953in}}{\pgfqpoint{1.985258in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{2.340113in}}{\pgfqpoint{1.867313in}{2.352250in}}{\pgfqpoint{1.805696in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{2.352250in}}{\pgfqpoint{1.683061in}{2.340113in}}{\pgfqpoint{1.626134in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{2.292953in}}{\pgfqpoint{1.517478in}{2.258389in}}{\pgfqpoint{1.473908in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{2.171249in}}{\pgfqpoint{1.395774in}{2.119520in}}{\pgfqpoint{1.372194in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{2.005667in}}{\pgfqpoint{1.336477in}{1.944648in}}{\pgfqpoint{1.336477in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{1.821414in}}{\pgfqpoint{1.348615in}{1.760396in}}{\pgfqpoint{1.372194in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{1.646542in}}{\pgfqpoint{1.430338in}{1.594813in}}{\pgfqpoint{1.473908in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{1.507674in}}{\pgfqpoint{1.569207in}{1.473110in}}{\pgfqpoint{1.626134in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{1.425950in}}{\pgfqpoint{1.744079in}{1.413812in}}{\pgfqpoint{1.805696in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{1.413812in}}{\pgfqpoint{1.928331in}{1.425950in}}{\pgfqpoint{1.985258in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{1.473110in}}{\pgfqpoint{2.093914in}{1.507674in}}{\pgfqpoint{2.137484in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{1.594813in}}{\pgfqpoint{2.215618in}{1.646542in}}{\pgfqpoint{2.239198in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{1.760396in}}{\pgfqpoint{2.274915in}{1.821414in}}{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.126875}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939759in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.938658in}{1.900175in}}%
\pgfpathlineto{\pgfqpoint{1.935374in}{1.917037in}}%
\pgfpathlineto{\pgfqpoint{1.929961in}{1.933340in}}%
\pgfpathlineto{\pgfqpoint{1.922507in}{1.948818in}}%
\pgfpathlineto{\pgfqpoint{1.913136in}{1.963215in}}%
\pgfpathlineto{\pgfqpoint{1.902000in}{1.976296in}}%
\pgfpathlineto{\pgfqpoint{1.889283in}{1.987846in}}%
\pgfpathlineto{\pgfqpoint{1.875193in}{1.997674in}}%
\pgfpathlineto{\pgfqpoint{1.859962in}{2.005620in}}%
\pgfpathlineto{\pgfqpoint{1.843841in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.827092in}{2.015375in}}%
\pgfpathlineto{\pgfqpoint{1.809993in}{2.017025in}}%
\pgfpathlineto{\pgfqpoint{1.792823in}{2.016474in}}%
\pgfpathlineto{\pgfqpoint{1.775864in}{2.013733in}}%
\pgfpathlineto{\pgfqpoint{1.759396in}{2.008845in}}%
\pgfpathlineto{\pgfqpoint{1.743687in}{2.001891in}}%
\pgfpathlineto{\pgfqpoint{1.728997in}{1.992986in}}%
\pgfpathlineto{\pgfqpoint{1.715566in}{1.982275in}}%
\pgfpathlineto{\pgfqpoint{1.703615in}{1.969934in}}%
\pgfpathlineto{\pgfqpoint{1.693340in}{1.956167in}}%
\pgfpathlineto{\pgfqpoint{1.684910in}{1.941199in}}%
\pgfpathlineto{\pgfqpoint{1.678463in}{1.925275in}}%
\pgfpathlineto{\pgfqpoint{1.674106in}{1.908658in}}%
\pgfpathlineto{\pgfqpoint{1.671909in}{1.891621in}}%
\pgfpathlineto{\pgfqpoint{1.671909in}{1.874442in}}%
\pgfpathlineto{\pgfqpoint{1.674106in}{1.857404in}}%
\pgfpathlineto{\pgfqpoint{1.678463in}{1.840787in}}%
\pgfpathlineto{\pgfqpoint{1.684910in}{1.824864in}}%
\pgfpathlineto{\pgfqpoint{1.693340in}{1.809895in}}%
\pgfpathlineto{\pgfqpoint{1.703615in}{1.796128in}}%
\pgfpathlineto{\pgfqpoint{1.715566in}{1.783788in}}%
\pgfpathlineto{\pgfqpoint{1.728997in}{1.773077in}}%
\pgfpathlineto{\pgfqpoint{1.743687in}{1.764172in}}%
\pgfpathlineto{\pgfqpoint{1.759396in}{1.757218in}}%
\pgfpathlineto{\pgfqpoint{1.775864in}{1.752330in}}%
\pgfpathlineto{\pgfqpoint{1.792823in}{1.749588in}}%
\pgfpathlineto{\pgfqpoint{1.809993in}{1.749038in}}%
\pgfpathlineto{\pgfqpoint{1.827092in}{1.750687in}}%
\pgfpathlineto{\pgfqpoint{1.843841in}{1.754510in}}%
\pgfpathlineto{\pgfqpoint{1.859962in}{1.760443in}}%
\pgfpathlineto{\pgfqpoint{1.875193in}{1.768389in}}%
\pgfpathlineto{\pgfqpoint{1.889283in}{1.778217in}}%
\pgfpathlineto{\pgfqpoint{1.902000in}{1.789766in}}%
\pgfpathlineto{\pgfqpoint{1.913136in}{1.802847in}}%
\pgfpathlineto{\pgfqpoint{1.922507in}{1.817244in}}%
\pgfpathlineto{\pgfqpoint{1.929961in}{1.832722in}}%
\pgfpathlineto{\pgfqpoint{1.935374in}{1.849026in}}%
\pgfpathlineto{\pgfqpoint{1.938658in}{1.865888in}}%
\pgfpathlineto{\pgfqpoint{1.939759in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{1.944648in}}{\pgfqpoint{2.262778in}{2.005667in}}{\pgfqpoint{2.239198in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{2.119520in}}{\pgfqpoint{2.181054in}{2.171249in}}{\pgfqpoint{2.137484in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{2.258389in}}{\pgfqpoint{2.042185in}{2.292953in}}{\pgfqpoint{1.985258in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{2.340113in}}{\pgfqpoint{1.867313in}{2.352250in}}{\pgfqpoint{1.805696in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{2.352250in}}{\pgfqpoint{1.683061in}{2.340113in}}{\pgfqpoint{1.626134in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{2.292953in}}{\pgfqpoint{1.517478in}{2.258389in}}{\pgfqpoint{1.473908in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{2.171249in}}{\pgfqpoint{1.395774in}{2.119520in}}{\pgfqpoint{1.372194in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{2.005667in}}{\pgfqpoint{1.336477in}{1.944648in}}{\pgfqpoint{1.336477in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{1.821414in}}{\pgfqpoint{1.348615in}{1.760396in}}{\pgfqpoint{1.372194in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{1.646542in}}{\pgfqpoint{1.430338in}{1.594813in}}{\pgfqpoint{1.473908in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{1.507674in}}{\pgfqpoint{1.569207in}{1.473110in}}{\pgfqpoint{1.626134in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{1.425950in}}{\pgfqpoint{1.744079in}{1.413812in}}{\pgfqpoint{1.805696in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{1.413812in}}{\pgfqpoint{1.928331in}{1.425950in}}{\pgfqpoint{1.985258in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{1.473110in}}{\pgfqpoint{2.093914in}{1.507674in}}{\pgfqpoint{2.137484in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{1.594813in}}{\pgfqpoint{2.215618in}{1.646542in}}{\pgfqpoint{2.239198in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{1.760396in}}{\pgfqpoint{2.274915in}{1.821414in}}{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.118693}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948696in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.947522in}{1.901318in}}%
\pgfpathlineto{\pgfqpoint{1.944019in}{1.919304in}}%
\pgfpathlineto{\pgfqpoint{1.938245in}{1.936694in}}%
\pgfpathlineto{\pgfqpoint{1.930295in}{1.953204in}}%
\pgfpathlineto{\pgfqpoint{1.920298in}{1.968561in}}%
\pgfpathlineto{\pgfqpoint{1.908420in}{1.982514in}}%
\pgfpathlineto{\pgfqpoint{1.894855in}{1.994833in}}%
\pgfpathlineto{\pgfqpoint{1.879826in}{2.005317in}}%
\pgfpathlineto{\pgfqpoint{1.863580in}{2.013792in}}%
\pgfpathlineto{\pgfqpoint{1.846383in}{2.020121in}}%
\pgfpathlineto{\pgfqpoint{1.828519in}{2.024198in}}%
\pgfpathlineto{\pgfqpoint{1.810279in}{2.025958in}}%
\pgfpathlineto{\pgfqpoint{1.791965in}{2.025370in}}%
\pgfpathlineto{\pgfqpoint{1.773876in}{2.022446in}}%
\pgfpathlineto{\pgfqpoint{1.756309in}{2.017232in}}%
\pgfpathlineto{\pgfqpoint{1.739553in}{2.009815in}}%
\pgfpathlineto{\pgfqpoint{1.723883in}{2.000316in}}%
\pgfpathlineto{\pgfqpoint{1.709557in}{1.988891in}}%
\pgfpathlineto{\pgfqpoint{1.696809in}{1.975728in}}%
\pgfpathlineto{\pgfqpoint{1.685849in}{1.961043in}}%
\pgfpathlineto{\pgfqpoint{1.676857in}{1.945077in}}%
\pgfpathlineto{\pgfqpoint{1.669981in}{1.928092in}}%
\pgfpathlineto{\pgfqpoint{1.665333in}{1.910367in}}%
\pgfpathlineto{\pgfqpoint{1.662990in}{1.892193in}}%
\pgfpathlineto{\pgfqpoint{1.662990in}{1.873869in}}%
\pgfpathlineto{\pgfqpoint{1.665333in}{1.855696in}}%
\pgfpathlineto{\pgfqpoint{1.669981in}{1.837971in}}%
\pgfpathlineto{\pgfqpoint{1.676857in}{1.820986in}}%
\pgfpathlineto{\pgfqpoint{1.685849in}{1.805020in}}%
\pgfpathlineto{\pgfqpoint{1.696809in}{1.790335in}}%
\pgfpathlineto{\pgfqpoint{1.709557in}{1.777171in}}%
\pgfpathlineto{\pgfqpoint{1.723883in}{1.765747in}}%
\pgfpathlineto{\pgfqpoint{1.739553in}{1.756248in}}%
\pgfpathlineto{\pgfqpoint{1.756309in}{1.748830in}}%
\pgfpathlineto{\pgfqpoint{1.773876in}{1.743617in}}%
\pgfpathlineto{\pgfqpoint{1.791965in}{1.740692in}}%
\pgfpathlineto{\pgfqpoint{1.810279in}{1.740105in}}%
\pgfpathlineto{\pgfqpoint{1.828519in}{1.741864in}}%
\pgfpathlineto{\pgfqpoint{1.846383in}{1.745942in}}%
\pgfpathlineto{\pgfqpoint{1.863580in}{1.752270in}}%
\pgfpathlineto{\pgfqpoint{1.879826in}{1.760746in}}%
\pgfpathlineto{\pgfqpoint{1.894855in}{1.771229in}}%
\pgfpathlineto{\pgfqpoint{1.908420in}{1.783549in}}%
\pgfpathlineto{\pgfqpoint{1.920298in}{1.797501in}}%
\pgfpathlineto{\pgfqpoint{1.930295in}{1.812859in}}%
\pgfpathlineto{\pgfqpoint{1.938245in}{1.829368in}}%
\pgfpathlineto{\pgfqpoint{1.944019in}{1.846759in}}%
\pgfpathlineto{\pgfqpoint{1.947522in}{1.864745in}}%
\pgfpathlineto{\pgfqpoint{1.948696in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{1.944648in}}{\pgfqpoint{2.262778in}{2.005667in}}{\pgfqpoint{2.239198in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{2.119520in}}{\pgfqpoint{2.181054in}{2.171249in}}{\pgfqpoint{2.137484in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{2.258389in}}{\pgfqpoint{2.042185in}{2.292953in}}{\pgfqpoint{1.985258in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{2.340113in}}{\pgfqpoint{1.867313in}{2.352250in}}{\pgfqpoint{1.805696in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{2.352250in}}{\pgfqpoint{1.683061in}{2.340113in}}{\pgfqpoint{1.626134in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{2.292953in}}{\pgfqpoint{1.517478in}{2.258389in}}{\pgfqpoint{1.473908in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{2.171249in}}{\pgfqpoint{1.395774in}{2.119520in}}{\pgfqpoint{1.372194in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{2.005667in}}{\pgfqpoint{1.336477in}{1.944648in}}{\pgfqpoint{1.336477in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{1.821414in}}{\pgfqpoint{1.348615in}{1.760396in}}{\pgfqpoint{1.372194in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{1.646542in}}{\pgfqpoint{1.430338in}{1.594813in}}{\pgfqpoint{1.473908in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{1.507674in}}{\pgfqpoint{1.569207in}{1.473110in}}{\pgfqpoint{1.626134in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{1.425950in}}{\pgfqpoint{1.744079in}{1.413812in}}{\pgfqpoint{1.805696in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{1.413812in}}{\pgfqpoint{1.928331in}{1.425950in}}{\pgfqpoint{1.985258in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{1.473110in}}{\pgfqpoint{2.093914in}{1.507674in}}{\pgfqpoint{2.137484in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{1.594813in}}{\pgfqpoint{2.215618in}{1.646542in}}{\pgfqpoint{2.239198in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{1.760396in}}{\pgfqpoint{2.274915in}{1.821414in}}{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.111038}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957634in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.956386in}{1.902461in}}%
\pgfpathlineto{\pgfqpoint{1.952664in}{1.921571in}}%
\pgfpathlineto{\pgfqpoint{1.946529in}{1.940048in}}%
\pgfpathlineto{\pgfqpoint{1.938082in}{1.957590in}}%
\pgfpathlineto{\pgfqpoint{1.927461in}{1.973907in}}%
\pgfpathlineto{\pgfqpoint{1.914840in}{1.988732in}}%
\pgfpathlineto{\pgfqpoint{1.900428in}{2.001821in}}%
\pgfpathlineto{\pgfqpoint{1.884459in}{2.012960in}}%
\pgfpathlineto{\pgfqpoint{1.867198in}{2.021965in}}%
\pgfpathlineto{\pgfqpoint{1.848926in}{2.028689in}}%
\pgfpathlineto{\pgfqpoint{1.829945in}{2.033021in}}%
\pgfpathlineto{\pgfqpoint{1.810566in}{2.034891in}}%
\pgfpathlineto{\pgfqpoint{1.791107in}{2.034267in}}%
\pgfpathlineto{\pgfqpoint{1.771887in}{2.031159in}}%
\pgfpathlineto{\pgfqpoint{1.753222in}{2.025620in}}%
\pgfpathlineto{\pgfqpoint{1.735419in}{2.017739in}}%
\pgfpathlineto{\pgfqpoint{1.718770in}{2.007646in}}%
\pgfpathlineto{\pgfqpoint{1.703548in}{1.995507in}}%
\pgfpathlineto{\pgfqpoint{1.690004in}{1.981521in}}%
\pgfpathlineto{\pgfqpoint{1.678359in}{1.965918in}}%
\pgfpathlineto{\pgfqpoint{1.668805in}{1.948954in}}%
\pgfpathlineto{\pgfqpoint{1.661499in}{1.930908in}}%
\pgfpathlineto{\pgfqpoint{1.656560in}{1.912075in}}%
\pgfpathlineto{\pgfqpoint{1.654071in}{1.892766in}}%
\pgfpathlineto{\pgfqpoint{1.654071in}{1.873297in}}%
\pgfpathlineto{\pgfqpoint{1.656560in}{1.853987in}}%
\pgfpathlineto{\pgfqpoint{1.661499in}{1.835154in}}%
\pgfpathlineto{\pgfqpoint{1.668805in}{1.817108in}}%
\pgfpathlineto{\pgfqpoint{1.678359in}{1.800144in}}%
\pgfpathlineto{\pgfqpoint{1.690004in}{1.784541in}}%
\pgfpathlineto{\pgfqpoint{1.703548in}{1.770555in}}%
\pgfpathlineto{\pgfqpoint{1.718770in}{1.758416in}}%
\pgfpathlineto{\pgfqpoint{1.735419in}{1.748324in}}%
\pgfpathlineto{\pgfqpoint{1.753222in}{1.740443in}}%
\pgfpathlineto{\pgfqpoint{1.771887in}{1.734903in}}%
\pgfpathlineto{\pgfqpoint{1.791107in}{1.731796in}}%
\pgfpathlineto{\pgfqpoint{1.810566in}{1.731172in}}%
\pgfpathlineto{\pgfqpoint{1.829945in}{1.733041in}}%
\pgfpathlineto{\pgfqpoint{1.848926in}{1.737374in}}%
\pgfpathlineto{\pgfqpoint{1.867198in}{1.744098in}}%
\pgfpathlineto{\pgfqpoint{1.884459in}{1.753103in}}%
\pgfpathlineto{\pgfqpoint{1.900428in}{1.764242in}}%
\pgfpathlineto{\pgfqpoint{1.914840in}{1.777331in}}%
\pgfpathlineto{\pgfqpoint{1.927461in}{1.792156in}}%
\pgfpathlineto{\pgfqpoint{1.938082in}{1.808473in}}%
\pgfpathlineto{\pgfqpoint{1.946529in}{1.826014in}}%
\pgfpathlineto{\pgfqpoint{1.952664in}{1.844492in}}%
\pgfpathlineto{\pgfqpoint{1.956386in}{1.863602in}}%
\pgfpathlineto{\pgfqpoint{1.957634in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{1.944648in}}{\pgfqpoint{2.262778in}{2.005667in}}{\pgfqpoint{2.239198in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{2.119520in}}{\pgfqpoint{2.181054in}{2.171249in}}{\pgfqpoint{2.137484in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{2.258389in}}{\pgfqpoint{2.042185in}{2.292953in}}{\pgfqpoint{1.985258in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{2.340113in}}{\pgfqpoint{1.867313in}{2.352250in}}{\pgfqpoint{1.805696in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{2.352250in}}{\pgfqpoint{1.683061in}{2.340113in}}{\pgfqpoint{1.626134in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{2.292953in}}{\pgfqpoint{1.517478in}{2.258389in}}{\pgfqpoint{1.473908in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{2.171249in}}{\pgfqpoint{1.395774in}{2.119520in}}{\pgfqpoint{1.372194in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{2.005667in}}{\pgfqpoint{1.336477in}{1.944648in}}{\pgfqpoint{1.336477in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{1.821414in}}{\pgfqpoint{1.348615in}{1.760396in}}{\pgfqpoint{1.372194in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{1.646542in}}{\pgfqpoint{1.430338in}{1.594813in}}{\pgfqpoint{1.473908in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{1.507674in}}{\pgfqpoint{1.569207in}{1.473110in}}{\pgfqpoint{1.626134in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{1.425950in}}{\pgfqpoint{1.744079in}{1.413812in}}{\pgfqpoint{1.805696in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{1.413812in}}{\pgfqpoint{1.928331in}{1.425950in}}{\pgfqpoint{1.985258in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{1.473110in}}{\pgfqpoint{2.093914in}{1.507674in}}{\pgfqpoint{2.137484in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{1.594813in}}{\pgfqpoint{2.215618in}{1.646542in}}{\pgfqpoint{2.239198in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{1.760396in}}{\pgfqpoint{2.274915in}{1.821414in}}{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.103877}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966571in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.965250in}{1.903603in}}%
\pgfpathlineto{\pgfqpoint{1.961310in}{1.923838in}}%
\pgfpathlineto{\pgfqpoint{1.954814in}{1.943402in}}%
\pgfpathlineto{\pgfqpoint{1.945869in}{1.961975in}}%
\pgfpathlineto{\pgfqpoint{1.934623in}{1.979252in}}%
\pgfpathlineto{\pgfqpoint{1.921260in}{1.994949in}}%
\pgfpathlineto{\pgfqpoint{1.906000in}{2.008808in}}%
\pgfpathlineto{\pgfqpoint{1.889092in}{2.020602in}}%
\pgfpathlineto{\pgfqpoint{1.870816in}{2.030137in}}%
\pgfpathlineto{\pgfqpoint{1.851469in}{2.037257in}}%
\pgfpathlineto{\pgfqpoint{1.831372in}{2.041844in}}%
\pgfpathlineto{\pgfqpoint{1.810852in}{2.043824in}}%
\pgfpathlineto{\pgfqpoint{1.790248in}{2.043163in}}%
\pgfpathlineto{\pgfqpoint{1.769898in}{2.039873in}}%
\pgfpathlineto{\pgfqpoint{1.750135in}{2.034007in}}%
\pgfpathlineto{\pgfqpoint{1.731285in}{2.025663in}}%
\pgfpathlineto{\pgfqpoint{1.713657in}{2.014976in}}%
\pgfpathlineto{\pgfqpoint{1.697540in}{2.002123in}}%
\pgfpathlineto{\pgfqpoint{1.683198in}{1.987315in}}%
\pgfpathlineto{\pgfqpoint{1.670869in}{1.970794in}}%
\pgfpathlineto{\pgfqpoint{1.660753in}{1.952832in}}%
\pgfpathlineto{\pgfqpoint{1.653017in}{1.933724in}}%
\pgfpathlineto{\pgfqpoint{1.647788in}{1.913784in}}%
\pgfpathlineto{\pgfqpoint{1.645152in}{1.893339in}}%
\pgfpathlineto{\pgfqpoint{1.645152in}{1.872724in}}%
\pgfpathlineto{\pgfqpoint{1.647788in}{1.852279in}}%
\pgfpathlineto{\pgfqpoint{1.653017in}{1.832338in}}%
\pgfpathlineto{\pgfqpoint{1.660753in}{1.813230in}}%
\pgfpathlineto{\pgfqpoint{1.670869in}{1.795268in}}%
\pgfpathlineto{\pgfqpoint{1.683198in}{1.778748in}}%
\pgfpathlineto{\pgfqpoint{1.697540in}{1.763939in}}%
\pgfpathlineto{\pgfqpoint{1.713657in}{1.751086in}}%
\pgfpathlineto{\pgfqpoint{1.731285in}{1.740400in}}%
\pgfpathlineto{\pgfqpoint{1.750135in}{1.732055in}}%
\pgfpathlineto{\pgfqpoint{1.769898in}{1.726190in}}%
\pgfpathlineto{\pgfqpoint{1.790248in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{1.810852in}{1.722239in}}%
\pgfpathlineto{\pgfqpoint{1.831372in}{1.724218in}}%
\pgfpathlineto{\pgfqpoint{1.851469in}{1.728806in}}%
\pgfpathlineto{\pgfqpoint{1.870816in}{1.735925in}}%
\pgfpathlineto{\pgfqpoint{1.889092in}{1.745460in}}%
\pgfpathlineto{\pgfqpoint{1.906000in}{1.757254in}}%
\pgfpathlineto{\pgfqpoint{1.921260in}{1.771113in}}%
\pgfpathlineto{\pgfqpoint{1.934623in}{1.786810in}}%
\pgfpathlineto{\pgfqpoint{1.945869in}{1.804087in}}%
\pgfpathlineto{\pgfqpoint{1.954814in}{1.822660in}}%
\pgfpathlineto{\pgfqpoint{1.961310in}{1.842225in}}%
\pgfpathlineto{\pgfqpoint{1.965250in}{1.862459in}}%
\pgfpathlineto{\pgfqpoint{1.966571in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{1.944648in}}{\pgfqpoint{2.262778in}{2.005667in}}{\pgfqpoint{2.239198in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{2.119520in}}{\pgfqpoint{2.181054in}{2.171249in}}{\pgfqpoint{2.137484in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{2.258389in}}{\pgfqpoint{2.042185in}{2.292953in}}{\pgfqpoint{1.985258in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{2.340113in}}{\pgfqpoint{1.867313in}{2.352250in}}{\pgfqpoint{1.805696in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{2.352250in}}{\pgfqpoint{1.683061in}{2.340113in}}{\pgfqpoint{1.626134in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{2.292953in}}{\pgfqpoint{1.517478in}{2.258389in}}{\pgfqpoint{1.473908in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{2.171249in}}{\pgfqpoint{1.395774in}{2.119520in}}{\pgfqpoint{1.372194in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{2.005667in}}{\pgfqpoint{1.336477in}{1.944648in}}{\pgfqpoint{1.336477in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{1.821414in}}{\pgfqpoint{1.348615in}{1.760396in}}{\pgfqpoint{1.372194in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{1.646542in}}{\pgfqpoint{1.430338in}{1.594813in}}{\pgfqpoint{1.473908in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{1.507674in}}{\pgfqpoint{1.569207in}{1.473110in}}{\pgfqpoint{1.626134in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{1.425950in}}{\pgfqpoint{1.744079in}{1.413812in}}{\pgfqpoint{1.805696in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{1.413812in}}{\pgfqpoint{1.928331in}{1.425950in}}{\pgfqpoint{1.985258in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{1.473110in}}{\pgfqpoint{2.093914in}{1.507674in}}{\pgfqpoint{2.137484in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{1.594813in}}{\pgfqpoint{2.215618in}{1.646542in}}{\pgfqpoint{2.239198in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{1.760396in}}{\pgfqpoint{2.274915in}{1.821414in}}{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.097178}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975509in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.974114in}{1.904746in}}%
\pgfpathlineto{\pgfqpoint{1.969955in}{1.926105in}}%
\pgfpathlineto{\pgfqpoint{1.963098in}{1.946756in}}%
\pgfpathlineto{\pgfqpoint{1.953657in}{1.966361in}}%
\pgfpathlineto{\pgfqpoint{1.941786in}{1.984598in}}%
\pgfpathlineto{\pgfqpoint{1.927681in}{2.001167in}}%
\pgfpathlineto{\pgfqpoint{1.911572in}{2.015796in}}%
\pgfpathlineto{\pgfqpoint{1.893726in}{2.028245in}}%
\pgfpathlineto{\pgfqpoint{1.874433in}{2.038310in}}%
\pgfpathlineto{\pgfqpoint{1.854012in}{2.045825in}}%
\pgfpathlineto{\pgfqpoint{1.832798in}{2.050667in}}%
\pgfpathlineto{\pgfqpoint{1.811139in}{2.052757in}}%
\pgfpathlineto{\pgfqpoint{1.789390in}{2.052059in}}%
\pgfpathlineto{\pgfqpoint{1.767909in}{2.048586in}}%
\pgfpathlineto{\pgfqpoint{1.747049in}{2.042395in}}%
\pgfpathlineto{\pgfqpoint{1.727151in}{2.033587in}}%
\pgfpathlineto{\pgfqpoint{1.708543in}{2.022307in}}%
\pgfpathlineto{\pgfqpoint{1.691531in}{2.008740in}}%
\pgfpathlineto{\pgfqpoint{1.676393in}{1.993109in}}%
\pgfpathlineto{\pgfqpoint{1.663378in}{1.975670in}}%
\pgfpathlineto{\pgfqpoint{1.652700in}{1.956710in}}%
\pgfpathlineto{\pgfqpoint{1.644534in}{1.936541in}}%
\pgfpathlineto{\pgfqpoint{1.639015in}{1.915492in}}%
\pgfpathlineto{\pgfqpoint{1.636232in}{1.893911in}}%
\pgfpathlineto{\pgfqpoint{1.636232in}{1.872151in}}%
\pgfpathlineto{\pgfqpoint{1.639015in}{1.850570in}}%
\pgfpathlineto{\pgfqpoint{1.644534in}{1.829522in}}%
\pgfpathlineto{\pgfqpoint{1.652700in}{1.809352in}}%
\pgfpathlineto{\pgfqpoint{1.663378in}{1.790393in}}%
\pgfpathlineto{\pgfqpoint{1.676393in}{1.772954in}}%
\pgfpathlineto{\pgfqpoint{1.691531in}{1.757323in}}%
\pgfpathlineto{\pgfqpoint{1.708543in}{1.743756in}}%
\pgfpathlineto{\pgfqpoint{1.727151in}{1.732476in}}%
\pgfpathlineto{\pgfqpoint{1.747049in}{1.723668in}}%
\pgfpathlineto{\pgfqpoint{1.767909in}{1.717476in}}%
\pgfpathlineto{\pgfqpoint{1.789390in}{1.714003in}}%
\pgfpathlineto{\pgfqpoint{1.811139in}{1.713306in}}%
\pgfpathlineto{\pgfqpoint{1.832798in}{1.715395in}}%
\pgfpathlineto{\pgfqpoint{1.854012in}{1.720237in}}%
\pgfpathlineto{\pgfqpoint{1.874433in}{1.727753in}}%
\pgfpathlineto{\pgfqpoint{1.893726in}{1.737817in}}%
\pgfpathlineto{\pgfqpoint{1.911572in}{1.750266in}}%
\pgfpathlineto{\pgfqpoint{1.927681in}{1.764896in}}%
\pgfpathlineto{\pgfqpoint{1.941786in}{1.781465in}}%
\pgfpathlineto{\pgfqpoint{1.953657in}{1.799701in}}%
\pgfpathlineto{\pgfqpoint{1.963098in}{1.819306in}}%
\pgfpathlineto{\pgfqpoint{1.969955in}{1.839958in}}%
\pgfpathlineto{\pgfqpoint{1.974114in}{1.861316in}}%
\pgfpathlineto{\pgfqpoint{1.975509in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{1.944648in}}{\pgfqpoint{2.262778in}{2.005667in}}{\pgfqpoint{2.239198in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{2.119520in}}{\pgfqpoint{2.181054in}{2.171249in}}{\pgfqpoint{2.137484in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{2.258389in}}{\pgfqpoint{2.042185in}{2.292953in}}{\pgfqpoint{1.985258in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{2.340113in}}{\pgfqpoint{1.867313in}{2.352250in}}{\pgfqpoint{1.805696in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{2.352250in}}{\pgfqpoint{1.683061in}{2.340113in}}{\pgfqpoint{1.626134in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{2.292953in}}{\pgfqpoint{1.517478in}{2.258389in}}{\pgfqpoint{1.473908in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{2.171249in}}{\pgfqpoint{1.395774in}{2.119520in}}{\pgfqpoint{1.372194in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{2.005667in}}{\pgfqpoint{1.336477in}{1.944648in}}{\pgfqpoint{1.336477in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{1.821414in}}{\pgfqpoint{1.348615in}{1.760396in}}{\pgfqpoint{1.372194in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{1.646542in}}{\pgfqpoint{1.430338in}{1.594813in}}{\pgfqpoint{1.473908in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{1.507674in}}{\pgfqpoint{1.569207in}{1.473110in}}{\pgfqpoint{1.626134in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{1.425950in}}{\pgfqpoint{1.744079in}{1.413812in}}{\pgfqpoint{1.805696in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{1.413812in}}{\pgfqpoint{1.928331in}{1.425950in}}{\pgfqpoint{1.985258in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{1.473110in}}{\pgfqpoint{2.093914in}{1.507674in}}{\pgfqpoint{2.137484in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{1.594813in}}{\pgfqpoint{2.215618in}{1.646542in}}{\pgfqpoint{2.239198in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{1.760396in}}{\pgfqpoint{2.274915in}{1.821414in}}{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.090910}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984446in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.982978in}{1.905889in}}%
\pgfpathlineto{\pgfqpoint{1.978600in}{1.928372in}}%
\pgfpathlineto{\pgfqpoint{1.971382in}{1.950110in}}%
\pgfpathlineto{\pgfqpoint{1.961444in}{1.970747in}}%
\pgfpathlineto{\pgfqpoint{1.948949in}{1.989944in}}%
\pgfpathlineto{\pgfqpoint{1.934101in}{2.007385in}}%
\pgfpathlineto{\pgfqpoint{1.917145in}{2.022784in}}%
\pgfpathlineto{\pgfqpoint{1.898359in}{2.035888in}}%
\pgfpathlineto{\pgfqpoint{1.878051in}{2.046483in}}%
\pgfpathlineto{\pgfqpoint{1.856555in}{2.054393in}}%
\pgfpathlineto{\pgfqpoint{1.834225in}{2.059490in}}%
\pgfpathlineto{\pgfqpoint{1.811425in}{2.061689in}}%
\pgfpathlineto{\pgfqpoint{1.788532in}{2.060955in}}%
\pgfpathlineto{\pgfqpoint{1.765920in}{2.057300in}}%
\pgfpathlineto{\pgfqpoint{1.743962in}{2.050782in}}%
\pgfpathlineto{\pgfqpoint{1.723017in}{2.041511in}}%
\pgfpathlineto{\pgfqpoint{1.703430in}{2.029637in}}%
\pgfpathlineto{\pgfqpoint{1.685522in}{2.015356in}}%
\pgfpathlineto{\pgfqpoint{1.669588in}{1.998902in}}%
\pgfpathlineto{\pgfqpoint{1.655888in}{1.980546in}}%
\pgfpathlineto{\pgfqpoint{1.644648in}{1.960588in}}%
\pgfpathlineto{\pgfqpoint{1.636052in}{1.939357in}}%
\pgfpathlineto{\pgfqpoint{1.630242in}{1.917201in}}%
\pgfpathlineto{\pgfqpoint{1.627313in}{1.894484in}}%
\pgfpathlineto{\pgfqpoint{1.627313in}{1.871579in}}%
\pgfpathlineto{\pgfqpoint{1.630242in}{1.848862in}}%
\pgfpathlineto{\pgfqpoint{1.636052in}{1.826706in}}%
\pgfpathlineto{\pgfqpoint{1.644648in}{1.805475in}}%
\pgfpathlineto{\pgfqpoint{1.655888in}{1.785517in}}%
\pgfpathlineto{\pgfqpoint{1.669588in}{1.767160in}}%
\pgfpathlineto{\pgfqpoint{1.685522in}{1.750707in}}%
\pgfpathlineto{\pgfqpoint{1.703430in}{1.736425in}}%
\pgfpathlineto{\pgfqpoint{1.723017in}{1.724552in}}%
\pgfpathlineto{\pgfqpoint{1.743962in}{1.715280in}}%
\pgfpathlineto{\pgfqpoint{1.765920in}{1.708763in}}%
\pgfpathlineto{\pgfqpoint{1.788532in}{1.705107in}}%
\pgfpathlineto{\pgfqpoint{1.811425in}{1.704373in}}%
\pgfpathlineto{\pgfqpoint{1.834225in}{1.706573in}}%
\pgfpathlineto{\pgfqpoint{1.856555in}{1.711669in}}%
\pgfpathlineto{\pgfqpoint{1.878051in}{1.719580in}}%
\pgfpathlineto{\pgfqpoint{1.898359in}{1.730174in}}%
\pgfpathlineto{\pgfqpoint{1.917145in}{1.743279in}}%
\pgfpathlineto{\pgfqpoint{1.934101in}{1.758678in}}%
\pgfpathlineto{\pgfqpoint{1.948949in}{1.776119in}}%
\pgfpathlineto{\pgfqpoint{1.961444in}{1.795315in}}%
\pgfpathlineto{\pgfqpoint{1.971382in}{1.815952in}}%
\pgfpathlineto{\pgfqpoint{1.978600in}{1.837690in}}%
\pgfpathlineto{\pgfqpoint{1.982978in}{1.860173in}}%
\pgfpathlineto{\pgfqpoint{1.984446in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{1.944648in}}{\pgfqpoint{2.262778in}{2.005667in}}{\pgfqpoint{2.239198in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{2.119520in}}{\pgfqpoint{2.181054in}{2.171249in}}{\pgfqpoint{2.137484in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{2.258389in}}{\pgfqpoint{2.042185in}{2.292953in}}{\pgfqpoint{1.985258in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{2.340113in}}{\pgfqpoint{1.867313in}{2.352250in}}{\pgfqpoint{1.805696in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{2.352250in}}{\pgfqpoint{1.683061in}{2.340113in}}{\pgfqpoint{1.626134in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{2.292953in}}{\pgfqpoint{1.517478in}{2.258389in}}{\pgfqpoint{1.473908in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{2.171249in}}{\pgfqpoint{1.395774in}{2.119520in}}{\pgfqpoint{1.372194in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{2.005667in}}{\pgfqpoint{1.336477in}{1.944648in}}{\pgfqpoint{1.336477in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{1.821414in}}{\pgfqpoint{1.348615in}{1.760396in}}{\pgfqpoint{1.372194in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{1.646542in}}{\pgfqpoint{1.430338in}{1.594813in}}{\pgfqpoint{1.473908in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{1.507674in}}{\pgfqpoint{1.569207in}{1.473110in}}{\pgfqpoint{1.626134in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{1.425950in}}{\pgfqpoint{1.744079in}{1.413812in}}{\pgfqpoint{1.805696in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{1.413812in}}{\pgfqpoint{1.928331in}{1.425950in}}{\pgfqpoint{1.985258in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{1.473110in}}{\pgfqpoint{2.093914in}{1.507674in}}{\pgfqpoint{2.137484in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{1.594813in}}{\pgfqpoint{2.215618in}{1.646542in}}{\pgfqpoint{2.239198in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{1.760396in}}{\pgfqpoint{2.274915in}{1.821414in}}{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.085047}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993384in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.991843in}{1.907032in}}%
\pgfpathlineto{\pgfqpoint{1.987245in}{1.930639in}}%
\pgfpathlineto{\pgfqpoint{1.979667in}{1.953464in}}%
\pgfpathlineto{\pgfqpoint{1.969232in}{1.975133in}}%
\pgfpathlineto{\pgfqpoint{1.956111in}{1.995289in}}%
\pgfpathlineto{\pgfqpoint{1.940521in}{2.013602in}}%
\pgfpathlineto{\pgfqpoint{1.922717in}{2.029771in}}%
\pgfpathlineto{\pgfqpoint{1.902992in}{2.043531in}}%
\pgfpathlineto{\pgfqpoint{1.881669in}{2.054655in}}%
\pgfpathlineto{\pgfqpoint{1.859098in}{2.062961in}}%
\pgfpathlineto{\pgfqpoint{1.835651in}{2.068313in}}%
\pgfpathlineto{\pgfqpoint{1.811712in}{2.070622in}}%
\pgfpathlineto{\pgfqpoint{1.787674in}{2.069851in}}%
\pgfpathlineto{\pgfqpoint{1.763932in}{2.066013in}}%
\pgfpathlineto{\pgfqpoint{1.740875in}{2.059170in}}%
\pgfpathlineto{\pgfqpoint{1.718883in}{2.049435in}}%
\pgfpathlineto{\pgfqpoint{1.698317in}{2.036967in}}%
\pgfpathlineto{\pgfqpoint{1.679514in}{2.021972in}}%
\pgfpathlineto{\pgfqpoint{1.662782in}{2.004696in}}%
\pgfpathlineto{\pgfqpoint{1.648397in}{1.985421in}}%
\pgfpathlineto{\pgfqpoint{1.636595in}{1.964466in}}%
\pgfpathlineto{\pgfqpoint{1.627570in}{1.942173in}}%
\pgfpathlineto{\pgfqpoint{1.621470in}{1.918909in}}%
\pgfpathlineto{\pgfqpoint{1.618394in}{1.895056in}}%
\pgfpathlineto{\pgfqpoint{1.618394in}{1.871006in}}%
\pgfpathlineto{\pgfqpoint{1.621470in}{1.847153in}}%
\pgfpathlineto{\pgfqpoint{1.627570in}{1.823889in}}%
\pgfpathlineto{\pgfqpoint{1.636595in}{1.801597in}}%
\pgfpathlineto{\pgfqpoint{1.648397in}{1.780641in}}%
\pgfpathlineto{\pgfqpoint{1.662782in}{1.761367in}}%
\pgfpathlineto{\pgfqpoint{1.679514in}{1.744090in}}%
\pgfpathlineto{\pgfqpoint{1.698317in}{1.729095in}}%
\pgfpathlineto{\pgfqpoint{1.718883in}{1.716628in}}%
\pgfpathlineto{\pgfqpoint{1.740875in}{1.706892in}}%
\pgfpathlineto{\pgfqpoint{1.763932in}{1.700049in}}%
\pgfpathlineto{\pgfqpoint{1.787674in}{1.696211in}}%
\pgfpathlineto{\pgfqpoint{1.811712in}{1.695440in}}%
\pgfpathlineto{\pgfqpoint{1.835651in}{1.697750in}}%
\pgfpathlineto{\pgfqpoint{1.859098in}{1.703101in}}%
\pgfpathlineto{\pgfqpoint{1.881669in}{1.711407in}}%
\pgfpathlineto{\pgfqpoint{1.902992in}{1.722532in}}%
\pgfpathlineto{\pgfqpoint{1.922717in}{1.736291in}}%
\pgfpathlineto{\pgfqpoint{1.940521in}{1.752460in}}%
\pgfpathlineto{\pgfqpoint{1.956111in}{1.770773in}}%
\pgfpathlineto{\pgfqpoint{1.969232in}{1.790930in}}%
\pgfpathlineto{\pgfqpoint{1.979667in}{1.812598in}}%
\pgfpathlineto{\pgfqpoint{1.987245in}{1.835423in}}%
\pgfpathlineto{\pgfqpoint{1.991843in}{1.859030in}}%
\pgfpathlineto{\pgfqpoint{1.993384in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{1.944648in}}{\pgfqpoint{2.262778in}{2.005667in}}{\pgfqpoint{2.239198in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{2.119520in}}{\pgfqpoint{2.181054in}{2.171249in}}{\pgfqpoint{2.137484in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{2.258389in}}{\pgfqpoint{2.042185in}{2.292953in}}{\pgfqpoint{1.985258in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{2.340113in}}{\pgfqpoint{1.867313in}{2.352250in}}{\pgfqpoint{1.805696in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{2.352250in}}{\pgfqpoint{1.683061in}{2.340113in}}{\pgfqpoint{1.626134in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{2.292953in}}{\pgfqpoint{1.517478in}{2.258389in}}{\pgfqpoint{1.473908in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{2.171249in}}{\pgfqpoint{1.395774in}{2.119520in}}{\pgfqpoint{1.372194in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{2.005667in}}{\pgfqpoint{1.336477in}{1.944648in}}{\pgfqpoint{1.336477in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{1.821414in}}{\pgfqpoint{1.348615in}{1.760396in}}{\pgfqpoint{1.372194in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{1.646542in}}{\pgfqpoint{1.430338in}{1.594813in}}{\pgfqpoint{1.473908in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{1.507674in}}{\pgfqpoint{1.569207in}{1.473110in}}{\pgfqpoint{1.626134in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{1.425950in}}{\pgfqpoint{1.744079in}{1.413812in}}{\pgfqpoint{1.805696in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{1.413812in}}{\pgfqpoint{1.928331in}{1.425950in}}{\pgfqpoint{1.985258in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{1.473110in}}{\pgfqpoint{2.093914in}{1.507674in}}{\pgfqpoint{2.137484in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{1.594813in}}{\pgfqpoint{2.215618in}{1.646542in}}{\pgfqpoint{2.239198in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{1.760396in}}{\pgfqpoint{2.274915in}{1.821414in}}{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.079562}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002321in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{2.000707in}{1.908175in}}%
\pgfpathlineto{\pgfqpoint{1.995890in}{1.932906in}}%
\pgfpathlineto{\pgfqpoint{1.987951in}{1.956818in}}%
\pgfpathlineto{\pgfqpoint{1.977019in}{1.979519in}}%
\pgfpathlineto{\pgfqpoint{1.963274in}{2.000635in}}%
\pgfpathlineto{\pgfqpoint{1.946941in}{2.019820in}}%
\pgfpathlineto{\pgfqpoint{1.928290in}{2.036759in}}%
\pgfpathlineto{\pgfqpoint{1.907625in}{2.051174in}}%
\pgfpathlineto{\pgfqpoint{1.885287in}{2.062828in}}%
\pgfpathlineto{\pgfqpoint{1.861641in}{2.071529in}}%
\pgfpathlineto{\pgfqpoint{1.837077in}{2.077136in}}%
\pgfpathlineto{\pgfqpoint{1.811998in}{2.079555in}}%
\pgfpathlineto{\pgfqpoint{1.786815in}{2.078748in}}%
\pgfpathlineto{\pgfqpoint{1.761943in}{2.074726in}}%
\pgfpathlineto{\pgfqpoint{1.737789in}{2.067558in}}%
\pgfpathlineto{\pgfqpoint{1.714749in}{2.057359in}}%
\pgfpathlineto{\pgfqpoint{1.693204in}{2.044298in}}%
\pgfpathlineto{\pgfqpoint{1.673505in}{2.028588in}}%
\pgfpathlineto{\pgfqpoint{1.655977in}{2.010489in}}%
\pgfpathlineto{\pgfqpoint{1.640907in}{1.990297in}}%
\pgfpathlineto{\pgfqpoint{1.628543in}{1.968344in}}%
\pgfpathlineto{\pgfqpoint{1.619088in}{1.944989in}}%
\pgfpathlineto{\pgfqpoint{1.612697in}{1.920618in}}%
\pgfpathlineto{\pgfqpoint{1.609475in}{1.895629in}}%
\pgfpathlineto{\pgfqpoint{1.609475in}{1.870433in}}%
\pgfpathlineto{\pgfqpoint{1.612697in}{1.845445in}}%
\pgfpathlineto{\pgfqpoint{1.619088in}{1.821073in}}%
\pgfpathlineto{\pgfqpoint{1.628543in}{1.797719in}}%
\pgfpathlineto{\pgfqpoint{1.640907in}{1.775765in}}%
\pgfpathlineto{\pgfqpoint{1.655977in}{1.755573in}}%
\pgfpathlineto{\pgfqpoint{1.673505in}{1.737474in}}%
\pgfpathlineto{\pgfqpoint{1.693204in}{1.721765in}}%
\pgfpathlineto{\pgfqpoint{1.714749in}{1.708704in}}%
\pgfpathlineto{\pgfqpoint{1.737789in}{1.698505in}}%
\pgfpathlineto{\pgfqpoint{1.761943in}{1.691336in}}%
\pgfpathlineto{\pgfqpoint{1.786815in}{1.687315in}}%
\pgfpathlineto{\pgfqpoint{1.811998in}{1.686507in}}%
\pgfpathlineto{\pgfqpoint{1.837077in}{1.688927in}}%
\pgfpathlineto{\pgfqpoint{1.861641in}{1.694533in}}%
\pgfpathlineto{\pgfqpoint{1.885287in}{1.703235in}}%
\pgfpathlineto{\pgfqpoint{1.907625in}{1.714889in}}%
\pgfpathlineto{\pgfqpoint{1.928290in}{1.729304in}}%
\pgfpathlineto{\pgfqpoint{1.946941in}{1.746243in}}%
\pgfpathlineto{\pgfqpoint{1.963274in}{1.765428in}}%
\pgfpathlineto{\pgfqpoint{1.977019in}{1.786544in}}%
\pgfpathlineto{\pgfqpoint{1.987951in}{1.809244in}}%
\pgfpathlineto{\pgfqpoint{1.995890in}{1.833156in}}%
\pgfpathlineto{\pgfqpoint{2.000707in}{1.857887in}}%
\pgfpathlineto{\pgfqpoint{2.002321in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{1.944648in}}{\pgfqpoint{2.262778in}{2.005667in}}{\pgfqpoint{2.239198in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{2.119520in}}{\pgfqpoint{2.181054in}{2.171249in}}{\pgfqpoint{2.137484in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{2.258389in}}{\pgfqpoint{2.042185in}{2.292953in}}{\pgfqpoint{1.985258in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{2.340113in}}{\pgfqpoint{1.867313in}{2.352250in}}{\pgfqpoint{1.805696in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{2.352250in}}{\pgfqpoint{1.683061in}{2.340113in}}{\pgfqpoint{1.626134in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{2.292953in}}{\pgfqpoint{1.517478in}{2.258389in}}{\pgfqpoint{1.473908in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{2.171249in}}{\pgfqpoint{1.395774in}{2.119520in}}{\pgfqpoint{1.372194in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{2.005667in}}{\pgfqpoint{1.336477in}{1.944648in}}{\pgfqpoint{1.336477in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{1.821414in}}{\pgfqpoint{1.348615in}{1.760396in}}{\pgfqpoint{1.372194in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{1.646542in}}{\pgfqpoint{1.430338in}{1.594813in}}{\pgfqpoint{1.473908in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{1.507674in}}{\pgfqpoint{1.569207in}{1.473110in}}{\pgfqpoint{1.626134in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{1.425950in}}{\pgfqpoint{1.744079in}{1.413812in}}{\pgfqpoint{1.805696in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{1.413812in}}{\pgfqpoint{1.928331in}{1.425950in}}{\pgfqpoint{1.985258in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{1.473110in}}{\pgfqpoint{2.093914in}{1.507674in}}{\pgfqpoint{2.137484in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{1.594813in}}{\pgfqpoint{2.215618in}{1.646542in}}{\pgfqpoint{2.239198in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{1.760396in}}{\pgfqpoint{2.274915in}{1.821414in}}{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.074431}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011259in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{2.009571in}{1.909318in}}%
\pgfpathlineto{\pgfqpoint{2.004536in}{1.935173in}}%
\pgfpathlineto{\pgfqpoint{1.996235in}{1.960172in}}%
\pgfpathlineto{\pgfqpoint{1.984806in}{1.983904in}}%
\pgfpathlineto{\pgfqpoint{1.970437in}{2.005980in}}%
\pgfpathlineto{\pgfqpoint{1.953362in}{2.026037in}}%
\pgfpathlineto{\pgfqpoint{1.933862in}{2.043746in}}%
\pgfpathlineto{\pgfqpoint{1.912258in}{2.058817in}}%
\pgfpathlineto{\pgfqpoint{1.888904in}{2.071000in}}%
\pgfpathlineto{\pgfqpoint{1.864184in}{2.080097in}}%
\pgfpathlineto{\pgfqpoint{1.838504in}{2.085959in}}%
\pgfpathlineto{\pgfqpoint{1.812285in}{2.088488in}}%
\pgfpathlineto{\pgfqpoint{1.785957in}{2.087644in}}%
\pgfpathlineto{\pgfqpoint{1.759954in}{2.083440in}}%
\pgfpathlineto{\pgfqpoint{1.734702in}{2.075945in}}%
\pgfpathlineto{\pgfqpoint{1.710615in}{2.065283in}}%
\pgfpathlineto{\pgfqpoint{1.688090in}{2.051628in}}%
\pgfpathlineto{\pgfqpoint{1.667496in}{2.035205in}}%
\pgfpathlineto{\pgfqpoint{1.649171in}{2.016283in}}%
\pgfpathlineto{\pgfqpoint{1.633417in}{1.995173in}}%
\pgfpathlineto{\pgfqpoint{1.620491in}{1.972221in}}%
\pgfpathlineto{\pgfqpoint{1.610606in}{1.947806in}}%
\pgfpathlineto{\pgfqpoint{1.603924in}{1.922326in}}%
\pgfpathlineto{\pgfqpoint{1.600556in}{1.896202in}}%
\pgfpathlineto{\pgfqpoint{1.600556in}{1.869861in}}%
\pgfpathlineto{\pgfqpoint{1.603924in}{1.843736in}}%
\pgfpathlineto{\pgfqpoint{1.610606in}{1.818257in}}%
\pgfpathlineto{\pgfqpoint{1.620491in}{1.793841in}}%
\pgfpathlineto{\pgfqpoint{1.633417in}{1.770890in}}%
\pgfpathlineto{\pgfqpoint{1.649171in}{1.749780in}}%
\pgfpathlineto{\pgfqpoint{1.667496in}{1.730858in}}%
\pgfpathlineto{\pgfqpoint{1.688090in}{1.714435in}}%
\pgfpathlineto{\pgfqpoint{1.710615in}{1.700780in}}%
\pgfpathlineto{\pgfqpoint{1.734702in}{1.690117in}}%
\pgfpathlineto{\pgfqpoint{1.759954in}{1.682623in}}%
\pgfpathlineto{\pgfqpoint{1.785957in}{1.678419in}}%
\pgfpathlineto{\pgfqpoint{1.812285in}{1.677574in}}%
\pgfpathlineto{\pgfqpoint{1.838504in}{1.680104in}}%
\pgfpathlineto{\pgfqpoint{1.864184in}{1.685965in}}%
\pgfpathlineto{\pgfqpoint{1.888904in}{1.695062in}}%
\pgfpathlineto{\pgfqpoint{1.912258in}{1.707246in}}%
\pgfpathlineto{\pgfqpoint{1.933862in}{1.722316in}}%
\pgfpathlineto{\pgfqpoint{1.953362in}{1.740025in}}%
\pgfpathlineto{\pgfqpoint{1.970437in}{1.760082in}}%
\pgfpathlineto{\pgfqpoint{1.984806in}{1.782158in}}%
\pgfpathlineto{\pgfqpoint{1.996235in}{1.805890in}}%
\pgfpathlineto{\pgfqpoint{2.004536in}{1.830889in}}%
\pgfpathlineto{\pgfqpoint{2.009571in}{1.856745in}}%
\pgfpathlineto{\pgfqpoint{2.011259in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{1.944648in}}{\pgfqpoint{2.262778in}{2.005667in}}{\pgfqpoint{2.239198in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{2.119520in}}{\pgfqpoint{2.181054in}{2.171249in}}{\pgfqpoint{2.137484in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{2.258389in}}{\pgfqpoint{2.042185in}{2.292953in}}{\pgfqpoint{1.985258in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{2.340113in}}{\pgfqpoint{1.867313in}{2.352250in}}{\pgfqpoint{1.805696in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{2.352250in}}{\pgfqpoint{1.683061in}{2.340113in}}{\pgfqpoint{1.626134in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{2.292953in}}{\pgfqpoint{1.517478in}{2.258389in}}{\pgfqpoint{1.473908in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{2.171249in}}{\pgfqpoint{1.395774in}{2.119520in}}{\pgfqpoint{1.372194in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{2.005667in}}{\pgfqpoint{1.336477in}{1.944648in}}{\pgfqpoint{1.336477in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{1.821414in}}{\pgfqpoint{1.348615in}{1.760396in}}{\pgfqpoint{1.372194in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{1.646542in}}{\pgfqpoint{1.430338in}{1.594813in}}{\pgfqpoint{1.473908in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{1.507674in}}{\pgfqpoint{1.569207in}{1.473110in}}{\pgfqpoint{1.626134in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{1.425950in}}{\pgfqpoint{1.744079in}{1.413812in}}{\pgfqpoint{1.805696in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{1.413812in}}{\pgfqpoint{1.928331in}{1.425950in}}{\pgfqpoint{1.985258in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{1.473110in}}{\pgfqpoint{2.093914in}{1.507674in}}{\pgfqpoint{2.137484in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{1.594813in}}{\pgfqpoint{2.215618in}{1.646542in}}{\pgfqpoint{2.239198in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{1.760396in}}{\pgfqpoint{2.274915in}{1.821414in}}{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.069631}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020196in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{2.018435in}{1.910461in}}%
\pgfpathlineto{\pgfqpoint{2.013181in}{1.937440in}}%
\pgfpathlineto{\pgfqpoint{2.004520in}{1.963526in}}%
\pgfpathlineto{\pgfqpoint{1.992594in}{1.988290in}}%
\pgfpathlineto{\pgfqpoint{1.977599in}{2.011326in}}%
\pgfpathlineto{\pgfqpoint{1.959782in}{2.032255in}}%
\pgfpathlineto{\pgfqpoint{1.939435in}{2.050734in}}%
\pgfpathlineto{\pgfqpoint{1.916891in}{2.066459in}}%
\pgfpathlineto{\pgfqpoint{1.892522in}{2.079173in}}%
\pgfpathlineto{\pgfqpoint{1.866727in}{2.088666in}}%
\pgfpathlineto{\pgfqpoint{1.839930in}{2.094782in}}%
\pgfpathlineto{\pgfqpoint{1.812571in}{2.097421in}}%
\pgfpathlineto{\pgfqpoint{1.785099in}{2.096540in}}%
\pgfpathlineto{\pgfqpoint{1.757965in}{2.092153in}}%
\pgfpathlineto{\pgfqpoint{1.731615in}{2.084333in}}%
\pgfpathlineto{\pgfqpoint{1.706482in}{2.073207in}}%
\pgfpathlineto{\pgfqpoint{1.682977in}{2.058958in}}%
\pgfpathlineto{\pgfqpoint{1.661487in}{2.041821in}}%
\pgfpathlineto{\pgfqpoint{1.642366in}{2.022076in}}%
\pgfpathlineto{\pgfqpoint{1.625926in}{2.000048in}}%
\pgfpathlineto{\pgfqpoint{1.612438in}{1.976099in}}%
\pgfpathlineto{\pgfqpoint{1.602124in}{1.950622in}}%
\pgfpathlineto{\pgfqpoint{1.595152in}{1.924035in}}%
\pgfpathlineto{\pgfqpoint{1.591637in}{1.896774in}}%
\pgfpathlineto{\pgfqpoint{1.591637in}{1.869288in}}%
\pgfpathlineto{\pgfqpoint{1.595152in}{1.842028in}}%
\pgfpathlineto{\pgfqpoint{1.602124in}{1.815441in}}%
\pgfpathlineto{\pgfqpoint{1.612438in}{1.789963in}}%
\pgfpathlineto{\pgfqpoint{1.625926in}{1.766014in}}%
\pgfpathlineto{\pgfqpoint{1.642366in}{1.743986in}}%
\pgfpathlineto{\pgfqpoint{1.661487in}{1.724242in}}%
\pgfpathlineto{\pgfqpoint{1.682977in}{1.707104in}}%
\pgfpathlineto{\pgfqpoint{1.706482in}{1.692856in}}%
\pgfpathlineto{\pgfqpoint{1.731615in}{1.681730in}}%
\pgfpathlineto{\pgfqpoint{1.757965in}{1.673909in}}%
\pgfpathlineto{\pgfqpoint{1.785099in}{1.669522in}}%
\pgfpathlineto{\pgfqpoint{1.812571in}{1.668641in}}%
\pgfpathlineto{\pgfqpoint{1.839930in}{1.671281in}}%
\pgfpathlineto{\pgfqpoint{1.866727in}{1.677397in}}%
\pgfpathlineto{\pgfqpoint{1.892522in}{1.686890in}}%
\pgfpathlineto{\pgfqpoint{1.916891in}{1.699603in}}%
\pgfpathlineto{\pgfqpoint{1.939435in}{1.715328in}}%
\pgfpathlineto{\pgfqpoint{1.959782in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{1.977599in}{1.754737in}}%
\pgfpathlineto{\pgfqpoint{1.992594in}{1.777772in}}%
\pgfpathlineto{\pgfqpoint{2.004520in}{1.802536in}}%
\pgfpathlineto{\pgfqpoint{2.013181in}{1.828622in}}%
\pgfpathlineto{\pgfqpoint{2.018435in}{1.855602in}}%
\pgfpathlineto{\pgfqpoint{2.020196in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{1.944648in}}{\pgfqpoint{2.262778in}{2.005667in}}{\pgfqpoint{2.239198in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{2.119520in}}{\pgfqpoint{2.181054in}{2.171249in}}{\pgfqpoint{2.137484in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{2.258389in}}{\pgfqpoint{2.042185in}{2.292953in}}{\pgfqpoint{1.985258in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{2.340113in}}{\pgfqpoint{1.867313in}{2.352250in}}{\pgfqpoint{1.805696in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{2.352250in}}{\pgfqpoint{1.683061in}{2.340113in}}{\pgfqpoint{1.626134in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{2.292953in}}{\pgfqpoint{1.517478in}{2.258389in}}{\pgfqpoint{1.473908in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{2.171249in}}{\pgfqpoint{1.395774in}{2.119520in}}{\pgfqpoint{1.372194in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{2.005667in}}{\pgfqpoint{1.336477in}{1.944648in}}{\pgfqpoint{1.336477in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{1.821414in}}{\pgfqpoint{1.348615in}{1.760396in}}{\pgfqpoint{1.372194in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{1.646542in}}{\pgfqpoint{1.430338in}{1.594813in}}{\pgfqpoint{1.473908in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{1.507674in}}{\pgfqpoint{1.569207in}{1.473110in}}{\pgfqpoint{1.626134in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{1.425950in}}{\pgfqpoint{1.744079in}{1.413812in}}{\pgfqpoint{1.805696in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{1.413812in}}{\pgfqpoint{1.928331in}{1.425950in}}{\pgfqpoint{1.985258in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{1.473110in}}{\pgfqpoint{2.093914in}{1.507674in}}{\pgfqpoint{2.137484in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{1.594813in}}{\pgfqpoint{2.215618in}{1.646542in}}{\pgfqpoint{2.239198in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{1.760396in}}{\pgfqpoint{2.274915in}{1.821414in}}{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.065140}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029134in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{2.027299in}{1.911604in}}%
\pgfpathlineto{\pgfqpoint{2.021826in}{1.939707in}}%
\pgfpathlineto{\pgfqpoint{2.012804in}{1.966880in}}%
\pgfpathlineto{\pgfqpoint{2.000381in}{1.992676in}}%
\pgfpathlineto{\pgfqpoint{1.984762in}{2.016672in}}%
\pgfpathlineto{\pgfqpoint{1.966202in}{2.038473in}}%
\pgfpathlineto{\pgfqpoint{1.945007in}{2.057722in}}%
\pgfpathlineto{\pgfqpoint{1.921524in}{2.074102in}}%
\pgfpathlineto{\pgfqpoint{1.896140in}{2.087345in}}%
\pgfpathlineto{\pgfqpoint{1.869270in}{2.097234in}}%
\pgfpathlineto{\pgfqpoint{1.841357in}{2.103605in}}%
\pgfpathlineto{\pgfqpoint{1.812858in}{2.106354in}}%
\pgfpathlineto{\pgfqpoint{1.784241in}{2.105436in}}%
\pgfpathlineto{\pgfqpoint{1.755977in}{2.100867in}}%
\pgfpathlineto{\pgfqpoint{1.728529in}{2.092720in}}%
\pgfpathlineto{\pgfqpoint{1.702348in}{2.081131in}}%
\pgfpathlineto{\pgfqpoint{1.677864in}{2.066288in}}%
\pgfpathlineto{\pgfqpoint{1.655479in}{2.048437in}}%
\pgfpathlineto{\pgfqpoint{1.635560in}{2.027870in}}%
\pgfpathlineto{\pgfqpoint{1.618436in}{2.004924in}}%
\pgfpathlineto{\pgfqpoint{1.604386in}{1.979977in}}%
\pgfpathlineto{\pgfqpoint{1.593641in}{1.953438in}}%
\pgfpathlineto{\pgfqpoint{1.586379in}{1.925743in}}%
\pgfpathlineto{\pgfqpoint{1.582718in}{1.897347in}}%
\pgfpathlineto{\pgfqpoint{1.582718in}{1.868716in}}%
\pgfpathlineto{\pgfqpoint{1.586379in}{1.840319in}}%
\pgfpathlineto{\pgfqpoint{1.593641in}{1.812624in}}%
\pgfpathlineto{\pgfqpoint{1.604386in}{1.786085in}}%
\pgfpathlineto{\pgfqpoint{1.618436in}{1.761138in}}%
\pgfpathlineto{\pgfqpoint{1.635560in}{1.738193in}}%
\pgfpathlineto{\pgfqpoint{1.655479in}{1.717625in}}%
\pgfpathlineto{\pgfqpoint{1.677864in}{1.699774in}}%
\pgfpathlineto{\pgfqpoint{1.702348in}{1.684932in}}%
\pgfpathlineto{\pgfqpoint{1.728529in}{1.673342in}}%
\pgfpathlineto{\pgfqpoint{1.755977in}{1.665196in}}%
\pgfpathlineto{\pgfqpoint{1.784241in}{1.660626in}}%
\pgfpathlineto{\pgfqpoint{1.812858in}{1.659709in}}%
\pgfpathlineto{\pgfqpoint{1.841357in}{1.662458in}}%
\pgfpathlineto{\pgfqpoint{1.869270in}{1.668829in}}%
\pgfpathlineto{\pgfqpoint{1.896140in}{1.678717in}}%
\pgfpathlineto{\pgfqpoint{1.921524in}{1.691960in}}%
\pgfpathlineto{\pgfqpoint{1.945007in}{1.708341in}}%
\pgfpathlineto{\pgfqpoint{1.966202in}{1.727590in}}%
\pgfpathlineto{\pgfqpoint{1.984762in}{1.749391in}}%
\pgfpathlineto{\pgfqpoint{2.000381in}{1.773387in}}%
\pgfpathlineto{\pgfqpoint{2.012804in}{1.799183in}}%
\pgfpathlineto{\pgfqpoint{2.021826in}{1.826355in}}%
\pgfpathlineto{\pgfqpoint{2.027299in}{1.854459in}}%
\pgfpathlineto{\pgfqpoint{2.029134in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{1.944648in}}{\pgfqpoint{2.262778in}{2.005667in}}{\pgfqpoint{2.239198in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{2.119520in}}{\pgfqpoint{2.181054in}{2.171249in}}{\pgfqpoint{2.137484in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{2.258389in}}{\pgfqpoint{2.042185in}{2.292953in}}{\pgfqpoint{1.985258in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{2.340113in}}{\pgfqpoint{1.867313in}{2.352250in}}{\pgfqpoint{1.805696in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{2.352250in}}{\pgfqpoint{1.683061in}{2.340113in}}{\pgfqpoint{1.626134in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{2.292953in}}{\pgfqpoint{1.517478in}{2.258389in}}{\pgfqpoint{1.473908in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{2.171249in}}{\pgfqpoint{1.395774in}{2.119520in}}{\pgfqpoint{1.372194in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{2.005667in}}{\pgfqpoint{1.336477in}{1.944648in}}{\pgfqpoint{1.336477in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{1.821414in}}{\pgfqpoint{1.348615in}{1.760396in}}{\pgfqpoint{1.372194in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{1.646542in}}{\pgfqpoint{1.430338in}{1.594813in}}{\pgfqpoint{1.473908in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{1.507674in}}{\pgfqpoint{1.569207in}{1.473110in}}{\pgfqpoint{1.626134in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{1.425950in}}{\pgfqpoint{1.744079in}{1.413812in}}{\pgfqpoint{1.805696in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{1.413812in}}{\pgfqpoint{1.928331in}{1.425950in}}{\pgfqpoint{1.985258in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{1.473110in}}{\pgfqpoint{2.093914in}{1.507674in}}{\pgfqpoint{2.137484in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{1.594813in}}{\pgfqpoint{2.215618in}{1.646542in}}{\pgfqpoint{2.239198in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{1.760396in}}{\pgfqpoint{2.274915in}{1.821414in}}{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.060939}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038071in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{2.036163in}{1.912747in}}%
\pgfpathlineto{\pgfqpoint{2.030471in}{1.941974in}}%
\pgfpathlineto{\pgfqpoint{2.021088in}{1.970234in}}%
\pgfpathlineto{\pgfqpoint{2.008169in}{1.997062in}}%
\pgfpathlineto{\pgfqpoint{1.991925in}{2.022017in}}%
\pgfpathlineto{\pgfqpoint{1.972622in}{2.044690in}}%
\pgfpathlineto{\pgfqpoint{1.950579in}{2.064709in}}%
\pgfpathlineto{\pgfqpoint{1.926157in}{2.081745in}}%
\pgfpathlineto{\pgfqpoint{1.899758in}{2.095518in}}%
\pgfpathlineto{\pgfqpoint{1.871813in}{2.105802in}}%
\pgfpathlineto{\pgfqpoint{1.842783in}{2.112428in}}%
\pgfpathlineto{\pgfqpoint{1.813144in}{2.115287in}}%
\pgfpathlineto{\pgfqpoint{1.783383in}{2.114332in}}%
\pgfpathlineto{\pgfqpoint{1.753988in}{2.109580in}}%
\pgfpathlineto{\pgfqpoint{1.725442in}{2.101108in}}%
\pgfpathlineto{\pgfqpoint{1.698214in}{2.089055in}}%
\pgfpathlineto{\pgfqpoint{1.672750in}{2.073619in}}%
\pgfpathlineto{\pgfqpoint{1.649470in}{2.055053in}}%
\pgfpathlineto{\pgfqpoint{1.628755in}{2.033663in}}%
\pgfpathlineto{\pgfqpoint{1.610945in}{2.009800in}}%
\pgfpathlineto{\pgfqpoint{1.596333in}{1.983855in}}%
\pgfpathlineto{\pgfqpoint{1.585159in}{1.956255in}}%
\pgfpathlineto{\pgfqpoint{1.577606in}{1.927452in}}%
\pgfpathlineto{\pgfqpoint{1.573798in}{1.897920in}}%
\pgfpathlineto{\pgfqpoint{1.573798in}{1.868143in}}%
\pgfpathlineto{\pgfqpoint{1.577606in}{1.838611in}}%
\pgfpathlineto{\pgfqpoint{1.585159in}{1.809808in}}%
\pgfpathlineto{\pgfqpoint{1.596333in}{1.782208in}}%
\pgfpathlineto{\pgfqpoint{1.610945in}{1.756263in}}%
\pgfpathlineto{\pgfqpoint{1.628755in}{1.732399in}}%
\pgfpathlineto{\pgfqpoint{1.649470in}{1.711009in}}%
\pgfpathlineto{\pgfqpoint{1.672750in}{1.692444in}}%
\pgfpathlineto{\pgfqpoint{1.698214in}{1.677008in}}%
\pgfpathlineto{\pgfqpoint{1.725442in}{1.664955in}}%
\pgfpathlineto{\pgfqpoint{1.753988in}{1.656482in}}%
\pgfpathlineto{\pgfqpoint{1.783383in}{1.651730in}}%
\pgfpathlineto{\pgfqpoint{1.813144in}{1.650776in}}%
\pgfpathlineto{\pgfqpoint{1.842783in}{1.653635in}}%
\pgfpathlineto{\pgfqpoint{1.871813in}{1.660261in}}%
\pgfpathlineto{\pgfqpoint{1.899758in}{1.670545in}}%
\pgfpathlineto{\pgfqpoint{1.926157in}{1.684317in}}%
\pgfpathlineto{\pgfqpoint{1.950579in}{1.701353in}}%
\pgfpathlineto{\pgfqpoint{1.972622in}{1.721372in}}%
\pgfpathlineto{\pgfqpoint{1.991925in}{1.744045in}}%
\pgfpathlineto{\pgfqpoint{2.008169in}{1.769001in}}%
\pgfpathlineto{\pgfqpoint{2.021088in}{1.795829in}}%
\pgfpathlineto{\pgfqpoint{2.030471in}{1.824088in}}%
\pgfpathlineto{\pgfqpoint{2.036163in}{1.853316in}}%
\pgfpathlineto{\pgfqpoint{2.038071in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{1.944648in}}{\pgfqpoint{2.262778in}{2.005667in}}{\pgfqpoint{2.239198in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{2.119520in}}{\pgfqpoint{2.181054in}{2.171249in}}{\pgfqpoint{2.137484in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{2.258389in}}{\pgfqpoint{2.042185in}{2.292953in}}{\pgfqpoint{1.985258in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{2.340113in}}{\pgfqpoint{1.867313in}{2.352250in}}{\pgfqpoint{1.805696in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{2.352250in}}{\pgfqpoint{1.683061in}{2.340113in}}{\pgfqpoint{1.626134in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{2.292953in}}{\pgfqpoint{1.517478in}{2.258389in}}{\pgfqpoint{1.473908in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{2.171249in}}{\pgfqpoint{1.395774in}{2.119520in}}{\pgfqpoint{1.372194in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{2.005667in}}{\pgfqpoint{1.336477in}{1.944648in}}{\pgfqpoint{1.336477in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{1.821414in}}{\pgfqpoint{1.348615in}{1.760396in}}{\pgfqpoint{1.372194in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{1.646542in}}{\pgfqpoint{1.430338in}{1.594813in}}{\pgfqpoint{1.473908in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{1.507674in}}{\pgfqpoint{1.569207in}{1.473110in}}{\pgfqpoint{1.626134in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{1.425950in}}{\pgfqpoint{1.744079in}{1.413812in}}{\pgfqpoint{1.805696in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{1.413812in}}{\pgfqpoint{1.928331in}{1.425950in}}{\pgfqpoint{1.985258in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{1.473110in}}{\pgfqpoint{2.093914in}{1.507674in}}{\pgfqpoint{2.137484in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{1.594813in}}{\pgfqpoint{2.215618in}{1.646542in}}{\pgfqpoint{2.239198in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{1.760396in}}{\pgfqpoint{2.274915in}{1.821414in}}{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.057009}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047009in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{2.045027in}{1.913890in}}%
\pgfpathlineto{\pgfqpoint{2.039116in}{1.944241in}}%
\pgfpathlineto{\pgfqpoint{2.029373in}{1.973588in}}%
\pgfpathlineto{\pgfqpoint{2.015956in}{2.001448in}}%
\pgfpathlineto{\pgfqpoint{1.999087in}{2.027363in}}%
\pgfpathlineto{\pgfqpoint{1.979043in}{2.050908in}}%
\pgfpathlineto{\pgfqpoint{1.956152in}{2.071697in}}%
\pgfpathlineto{\pgfqpoint{1.930791in}{2.089388in}}%
\pgfpathlineto{\pgfqpoint{1.903375in}{2.103690in}}%
\pgfpathlineto{\pgfqpoint{1.874356in}{2.114370in}}%
\pgfpathlineto{\pgfqpoint{1.844209in}{2.121251in}}%
\pgfpathlineto{\pgfqpoint{1.813430in}{2.124220in}}%
\pgfpathlineto{\pgfqpoint{1.782524in}{2.123229in}}%
\pgfpathlineto{\pgfqpoint{1.751999in}{2.118294in}}%
\pgfpathlineto{\pgfqpoint{1.722355in}{2.109495in}}%
\pgfpathlineto{\pgfqpoint{1.694080in}{2.096979in}}%
\pgfpathlineto{\pgfqpoint{1.667637in}{2.080949in}}%
\pgfpathlineto{\pgfqpoint{1.643461in}{2.061670in}}%
\pgfpathlineto{\pgfqpoint{1.621950in}{2.039457in}}%
\pgfpathlineto{\pgfqpoint{1.603455in}{2.014676in}}%
\pgfpathlineto{\pgfqpoint{1.588281in}{1.987733in}}%
\pgfpathlineto{\pgfqpoint{1.576677in}{1.959071in}}%
\pgfpathlineto{\pgfqpoint{1.568834in}{1.929160in}}%
\pgfpathlineto{\pgfqpoint{1.564879in}{1.898492in}}%
\pgfpathlineto{\pgfqpoint{1.564879in}{1.867570in}}%
\pgfpathlineto{\pgfqpoint{1.568834in}{1.836902in}}%
\pgfpathlineto{\pgfqpoint{1.576677in}{1.806992in}}%
\pgfpathlineto{\pgfqpoint{1.588281in}{1.778330in}}%
\pgfpathlineto{\pgfqpoint{1.603455in}{1.751387in}}%
\pgfpathlineto{\pgfqpoint{1.621950in}{1.726606in}}%
\pgfpathlineto{\pgfqpoint{1.643461in}{1.704393in}}%
\pgfpathlineto{\pgfqpoint{1.667637in}{1.685113in}}%
\pgfpathlineto{\pgfqpoint{1.694080in}{1.669084in}}%
\pgfpathlineto{\pgfqpoint{1.722355in}{1.656567in}}%
\pgfpathlineto{\pgfqpoint{1.751999in}{1.647769in}}%
\pgfpathlineto{\pgfqpoint{1.782524in}{1.642834in}}%
\pgfpathlineto{\pgfqpoint{1.813430in}{1.641843in}}%
\pgfpathlineto{\pgfqpoint{1.844209in}{1.644812in}}%
\pgfpathlineto{\pgfqpoint{1.874356in}{1.651693in}}%
\pgfpathlineto{\pgfqpoint{1.903375in}{1.662372in}}%
\pgfpathlineto{\pgfqpoint{1.930791in}{1.676675in}}%
\pgfpathlineto{\pgfqpoint{1.956152in}{1.694366in}}%
\pgfpathlineto{\pgfqpoint{1.979043in}{1.715154in}}%
\pgfpathlineto{\pgfqpoint{1.999087in}{1.738700in}}%
\pgfpathlineto{\pgfqpoint{2.015956in}{1.764615in}}%
\pgfpathlineto{\pgfqpoint{2.029373in}{1.792475in}}%
\pgfpathlineto{\pgfqpoint{2.039116in}{1.821821in}}%
\pgfpathlineto{\pgfqpoint{2.045027in}{1.852173in}}%
\pgfpathlineto{\pgfqpoint{2.047009in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{1.944648in}}{\pgfqpoint{2.262778in}{2.005667in}}{\pgfqpoint{2.239198in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{2.119520in}}{\pgfqpoint{2.181054in}{2.171249in}}{\pgfqpoint{2.137484in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{2.258389in}}{\pgfqpoint{2.042185in}{2.292953in}}{\pgfqpoint{1.985258in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{2.340113in}}{\pgfqpoint{1.867313in}{2.352250in}}{\pgfqpoint{1.805696in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{2.352250in}}{\pgfqpoint{1.683061in}{2.340113in}}{\pgfqpoint{1.626134in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{2.292953in}}{\pgfqpoint{1.517478in}{2.258389in}}{\pgfqpoint{1.473908in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{2.171249in}}{\pgfqpoint{1.395774in}{2.119520in}}{\pgfqpoint{1.372194in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{2.005667in}}{\pgfqpoint{1.336477in}{1.944648in}}{\pgfqpoint{1.336477in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{1.821414in}}{\pgfqpoint{1.348615in}{1.760396in}}{\pgfqpoint{1.372194in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{1.646542in}}{\pgfqpoint{1.430338in}{1.594813in}}{\pgfqpoint{1.473908in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{1.507674in}}{\pgfqpoint{1.569207in}{1.473110in}}{\pgfqpoint{1.626134in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{1.425950in}}{\pgfqpoint{1.744079in}{1.413812in}}{\pgfqpoint{1.805696in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{1.413812in}}{\pgfqpoint{1.928331in}{1.425950in}}{\pgfqpoint{1.985258in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{1.473110in}}{\pgfqpoint{2.093914in}{1.507674in}}{\pgfqpoint{2.137484in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{1.594813in}}{\pgfqpoint{2.215618in}{1.646542in}}{\pgfqpoint{2.239198in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{1.760396in}}{\pgfqpoint{2.274915in}{1.821414in}}{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.053332}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055946in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{2.053891in}{1.915033in}}%
\pgfpathlineto{\pgfqpoint{2.047762in}{1.946508in}}%
\pgfpathlineto{\pgfqpoint{2.037657in}{1.976942in}}%
\pgfpathlineto{\pgfqpoint{2.023744in}{2.005833in}}%
\pgfpathlineto{\pgfqpoint{2.006250in}{2.032708in}}%
\pgfpathlineto{\pgfqpoint{1.985463in}{2.057126in}}%
\pgfpathlineto{\pgfqpoint{1.961724in}{2.078685in}}%
\pgfpathlineto{\pgfqpoint{1.935424in}{2.097031in}}%
\pgfpathlineto{\pgfqpoint{1.906993in}{2.111863in}}%
\pgfpathlineto{\pgfqpoint{1.876899in}{2.122938in}}%
\pgfpathlineto{\pgfqpoint{1.845636in}{2.130073in}}%
\pgfpathlineto{\pgfqpoint{1.813717in}{2.133153in}}%
\pgfpathlineto{\pgfqpoint{1.781666in}{2.132125in}}%
\pgfpathlineto{\pgfqpoint{1.750010in}{2.127007in}}%
\pgfpathlineto{\pgfqpoint{1.719268in}{2.117883in}}%
\pgfpathlineto{\pgfqpoint{1.689946in}{2.104903in}}%
\pgfpathlineto{\pgfqpoint{1.662524in}{2.088279in}}%
\pgfpathlineto{\pgfqpoint{1.637453in}{2.068286in}}%
\pgfpathlineto{\pgfqpoint{1.615144in}{2.045250in}}%
\pgfpathlineto{\pgfqpoint{1.595964in}{2.019551in}}%
\pgfpathlineto{\pgfqpoint{1.580229in}{1.991611in}}%
\pgfpathlineto{\pgfqpoint{1.568195in}{1.961887in}}%
\pgfpathlineto{\pgfqpoint{1.560061in}{1.930869in}}%
\pgfpathlineto{\pgfqpoint{1.555960in}{1.899065in}}%
\pgfpathlineto{\pgfqpoint{1.555960in}{1.866998in}}%
\pgfpathlineto{\pgfqpoint{1.560061in}{1.835194in}}%
\pgfpathlineto{\pgfqpoint{1.568195in}{1.804175in}}%
\pgfpathlineto{\pgfqpoint{1.580229in}{1.774452in}}%
\pgfpathlineto{\pgfqpoint{1.595964in}{1.746511in}}%
\pgfpathlineto{\pgfqpoint{1.615144in}{1.720812in}}%
\pgfpathlineto{\pgfqpoint{1.637453in}{1.697777in}}%
\pgfpathlineto{\pgfqpoint{1.662524in}{1.677783in}}%
\pgfpathlineto{\pgfqpoint{1.689946in}{1.661160in}}%
\pgfpathlineto{\pgfqpoint{1.719268in}{1.648180in}}%
\pgfpathlineto{\pgfqpoint{1.750010in}{1.639056in}}%
\pgfpathlineto{\pgfqpoint{1.781666in}{1.633938in}}%
\pgfpathlineto{\pgfqpoint{1.813717in}{1.632910in}}%
\pgfpathlineto{\pgfqpoint{1.845636in}{1.635989in}}%
\pgfpathlineto{\pgfqpoint{1.876899in}{1.643125in}}%
\pgfpathlineto{\pgfqpoint{1.906993in}{1.654199in}}%
\pgfpathlineto{\pgfqpoint{1.935424in}{1.669032in}}%
\pgfpathlineto{\pgfqpoint{1.961724in}{1.687378in}}%
\pgfpathlineto{\pgfqpoint{1.985463in}{1.708937in}}%
\pgfpathlineto{\pgfqpoint{2.006250in}{1.733354in}}%
\pgfpathlineto{\pgfqpoint{2.023744in}{1.760229in}}%
\pgfpathlineto{\pgfqpoint{2.037657in}{1.789121in}}%
\pgfpathlineto{\pgfqpoint{2.047762in}{1.819554in}}%
\pgfpathlineto{\pgfqpoint{2.053891in}{1.851030in}}%
\pgfpathlineto{\pgfqpoint{2.055946in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{1.944648in}}{\pgfqpoint{2.262778in}{2.005667in}}{\pgfqpoint{2.239198in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{2.119520in}}{\pgfqpoint{2.181054in}{2.171249in}}{\pgfqpoint{2.137484in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{2.258389in}}{\pgfqpoint{2.042185in}{2.292953in}}{\pgfqpoint{1.985258in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{2.340113in}}{\pgfqpoint{1.867313in}{2.352250in}}{\pgfqpoint{1.805696in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{2.352250in}}{\pgfqpoint{1.683061in}{2.340113in}}{\pgfqpoint{1.626134in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{2.292953in}}{\pgfqpoint{1.517478in}{2.258389in}}{\pgfqpoint{1.473908in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{2.171249in}}{\pgfqpoint{1.395774in}{2.119520in}}{\pgfqpoint{1.372194in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{2.005667in}}{\pgfqpoint{1.336477in}{1.944648in}}{\pgfqpoint{1.336477in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{1.821414in}}{\pgfqpoint{1.348615in}{1.760396in}}{\pgfqpoint{1.372194in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{1.646542in}}{\pgfqpoint{1.430338in}{1.594813in}}{\pgfqpoint{1.473908in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{1.507674in}}{\pgfqpoint{1.569207in}{1.473110in}}{\pgfqpoint{1.626134in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{1.425950in}}{\pgfqpoint{1.744079in}{1.413812in}}{\pgfqpoint{1.805696in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{1.413812in}}{\pgfqpoint{1.928331in}{1.425950in}}{\pgfqpoint{1.985258in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{1.473110in}}{\pgfqpoint{2.093914in}{1.507674in}}{\pgfqpoint{2.137484in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{1.594813in}}{\pgfqpoint{2.215618in}{1.646542in}}{\pgfqpoint{2.239198in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{1.760396in}}{\pgfqpoint{2.274915in}{1.821414in}}{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.049893}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064884in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{2.062756in}{1.916175in}}%
\pgfpathlineto{\pgfqpoint{2.056407in}{1.948775in}}%
\pgfpathlineto{\pgfqpoint{2.045941in}{1.980296in}}%
\pgfpathlineto{\pgfqpoint{2.031531in}{2.010219in}}%
\pgfpathlineto{\pgfqpoint{2.013412in}{2.038054in}}%
\pgfpathlineto{\pgfqpoint{1.991883in}{2.063343in}}%
\pgfpathlineto{\pgfqpoint{1.967297in}{2.085672in}}%
\pgfpathlineto{\pgfqpoint{1.940057in}{2.104674in}}%
\pgfpathlineto{\pgfqpoint{1.910611in}{2.120036in}}%
\pgfpathlineto{\pgfqpoint{1.879442in}{2.131506in}}%
\pgfpathlineto{\pgfqpoint{1.847062in}{2.138896in}}%
\pgfpathlineto{\pgfqpoint{1.814003in}{2.142086in}}%
\pgfpathlineto{\pgfqpoint{1.780808in}{2.141021in}}%
\pgfpathlineto{\pgfqpoint{1.748021in}{2.135720in}}%
\pgfpathlineto{\pgfqpoint{1.716182in}{2.126271in}}%
\pgfpathlineto{\pgfqpoint{1.685812in}{2.112827in}}%
\pgfpathlineto{\pgfqpoint{1.657411in}{2.095610in}}%
\pgfpathlineto{\pgfqpoint{1.631444in}{2.074902in}}%
\pgfpathlineto{\pgfqpoint{1.608339in}{2.051044in}}%
\pgfpathlineto{\pgfqpoint{1.588474in}{2.024427in}}%
\pgfpathlineto{\pgfqpoint{1.572176in}{1.995488in}}%
\pgfpathlineto{\pgfqpoint{1.559713in}{1.964703in}}%
\pgfpathlineto{\pgfqpoint{1.551288in}{1.932577in}}%
\pgfpathlineto{\pgfqpoint{1.547041in}{1.899637in}}%
\pgfpathlineto{\pgfqpoint{1.547041in}{1.866425in}}%
\pgfpathlineto{\pgfqpoint{1.551288in}{1.833485in}}%
\pgfpathlineto{\pgfqpoint{1.559713in}{1.801359in}}%
\pgfpathlineto{\pgfqpoint{1.572176in}{1.770574in}}%
\pgfpathlineto{\pgfqpoint{1.588474in}{1.741635in}}%
\pgfpathlineto{\pgfqpoint{1.608339in}{1.715019in}}%
\pgfpathlineto{\pgfqpoint{1.631444in}{1.691160in}}%
\pgfpathlineto{\pgfqpoint{1.657411in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{1.685812in}{1.653236in}}%
\pgfpathlineto{\pgfqpoint{1.716182in}{1.639792in}}%
\pgfpathlineto{\pgfqpoint{1.748021in}{1.630342in}}%
\pgfpathlineto{\pgfqpoint{1.780808in}{1.625041in}}%
\pgfpathlineto{\pgfqpoint{1.814003in}{1.623977in}}%
\pgfpathlineto{\pgfqpoint{1.847062in}{1.627166in}}%
\pgfpathlineto{\pgfqpoint{1.879442in}{1.634557in}}%
\pgfpathlineto{\pgfqpoint{1.910611in}{1.646027in}}%
\pgfpathlineto{\pgfqpoint{1.940057in}{1.661389in}}%
\pgfpathlineto{\pgfqpoint{1.967297in}{1.680390in}}%
\pgfpathlineto{\pgfqpoint{1.991883in}{1.702719in}}%
\pgfpathlineto{\pgfqpoint{2.013412in}{1.728008in}}%
\pgfpathlineto{\pgfqpoint{2.031531in}{1.755843in}}%
\pgfpathlineto{\pgfqpoint{2.045941in}{1.785767in}}%
\pgfpathlineto{\pgfqpoint{2.056407in}{1.817287in}}%
\pgfpathlineto{\pgfqpoint{2.062756in}{1.849887in}}%
\pgfpathlineto{\pgfqpoint{2.064884in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{1.944648in}}{\pgfqpoint{2.262778in}{2.005667in}}{\pgfqpoint{2.239198in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{2.119520in}}{\pgfqpoint{2.181054in}{2.171249in}}{\pgfqpoint{2.137484in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{2.258389in}}{\pgfqpoint{2.042185in}{2.292953in}}{\pgfqpoint{1.985258in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{2.340113in}}{\pgfqpoint{1.867313in}{2.352250in}}{\pgfqpoint{1.805696in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{2.352250in}}{\pgfqpoint{1.683061in}{2.340113in}}{\pgfqpoint{1.626134in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{2.292953in}}{\pgfqpoint{1.517478in}{2.258389in}}{\pgfqpoint{1.473908in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{2.171249in}}{\pgfqpoint{1.395774in}{2.119520in}}{\pgfqpoint{1.372194in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{2.005667in}}{\pgfqpoint{1.336477in}{1.944648in}}{\pgfqpoint{1.336477in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{1.821414in}}{\pgfqpoint{1.348615in}{1.760396in}}{\pgfqpoint{1.372194in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{1.646542in}}{\pgfqpoint{1.430338in}{1.594813in}}{\pgfqpoint{1.473908in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{1.507674in}}{\pgfqpoint{1.569207in}{1.473110in}}{\pgfqpoint{1.626134in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{1.425950in}}{\pgfqpoint{1.744079in}{1.413812in}}{\pgfqpoint{1.805696in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{1.413812in}}{\pgfqpoint{1.928331in}{1.425950in}}{\pgfqpoint{1.985258in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{1.473110in}}{\pgfqpoint{2.093914in}{1.507674in}}{\pgfqpoint{2.137484in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{1.594813in}}{\pgfqpoint{2.215618in}{1.646542in}}{\pgfqpoint{2.239198in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{1.760396in}}{\pgfqpoint{2.274915in}{1.821414in}}{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.046675}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073821in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{2.071620in}{1.917318in}}%
\pgfpathlineto{\pgfqpoint{2.065052in}{1.951042in}}%
\pgfpathlineto{\pgfqpoint{2.054226in}{1.983650in}}%
\pgfpathlineto{\pgfqpoint{2.039318in}{2.014605in}}%
\pgfpathlineto{\pgfqpoint{2.020575in}{2.043400in}}%
\pgfpathlineto{\pgfqpoint{1.998303in}{2.069561in}}%
\pgfpathlineto{\pgfqpoint{1.972869in}{2.092660in}}%
\pgfpathlineto{\pgfqpoint{1.944690in}{2.112316in}}%
\pgfpathlineto{\pgfqpoint{1.914229in}{2.128208in}}%
\pgfpathlineto{\pgfqpoint{1.881985in}{2.140074in}}%
\pgfpathlineto{\pgfqpoint{1.848489in}{2.147719in}}%
\pgfpathlineto{\pgfqpoint{1.814290in}{2.151018in}}%
\pgfpathlineto{\pgfqpoint{1.779950in}{2.149917in}}%
\pgfpathlineto{\pgfqpoint{1.746033in}{2.144434in}}%
\pgfpathlineto{\pgfqpoint{1.713095in}{2.134658in}}%
\pgfpathlineto{\pgfqpoint{1.681678in}{2.120751in}}%
\pgfpathlineto{\pgfqpoint{1.652297in}{2.102940in}}%
\pgfpathlineto{\pgfqpoint{1.625435in}{2.081518in}}%
\pgfpathlineto{\pgfqpoint{1.601533in}{2.056837in}}%
\pgfpathlineto{\pgfqpoint{1.580984in}{2.029303in}}%
\pgfpathlineto{\pgfqpoint{1.564124in}{1.999366in}}%
\pgfpathlineto{\pgfqpoint{1.551230in}{1.967520in}}%
\pgfpathlineto{\pgfqpoint{1.542515in}{1.934286in}}%
\pgfpathlineto{\pgfqpoint{1.538122in}{1.900210in}}%
\pgfpathlineto{\pgfqpoint{1.538122in}{1.865852in}}%
\pgfpathlineto{\pgfqpoint{1.542515in}{1.831777in}}%
\pgfpathlineto{\pgfqpoint{1.551230in}{1.798543in}}%
\pgfpathlineto{\pgfqpoint{1.564124in}{1.766696in}}%
\pgfpathlineto{\pgfqpoint{1.580984in}{1.736760in}}%
\pgfpathlineto{\pgfqpoint{1.601533in}{1.709225in}}%
\pgfpathlineto{\pgfqpoint{1.625435in}{1.684544in}}%
\pgfpathlineto{\pgfqpoint{1.652297in}{1.663123in}}%
\pgfpathlineto{\pgfqpoint{1.681678in}{1.645312in}}%
\pgfpathlineto{\pgfqpoint{1.713095in}{1.631404in}}%
\pgfpathlineto{\pgfqpoint{1.746033in}{1.621629in}}%
\pgfpathlineto{\pgfqpoint{1.779950in}{1.616145in}}%
\pgfpathlineto{\pgfqpoint{1.814290in}{1.615044in}}%
\pgfpathlineto{\pgfqpoint{1.848489in}{1.618343in}}%
\pgfpathlineto{\pgfqpoint{1.881985in}{1.625988in}}%
\pgfpathlineto{\pgfqpoint{1.914229in}{1.637854in}}%
\pgfpathlineto{\pgfqpoint{1.944690in}{1.653746in}}%
\pgfpathlineto{\pgfqpoint{1.972869in}{1.673403in}}%
\pgfpathlineto{\pgfqpoint{1.998303in}{1.696501in}}%
\pgfpathlineto{\pgfqpoint{2.020575in}{1.722663in}}%
\pgfpathlineto{\pgfqpoint{2.039318in}{1.751458in}}%
\pgfpathlineto{\pgfqpoint{2.054226in}{1.782413in}}%
\pgfpathlineto{\pgfqpoint{2.065052in}{1.815020in}}%
\pgfpathlineto{\pgfqpoint{2.071620in}{1.848744in}}%
\pgfpathlineto{\pgfqpoint{2.073821in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{1.944648in}}{\pgfqpoint{2.262778in}{2.005667in}}{\pgfqpoint{2.239198in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{2.119520in}}{\pgfqpoint{2.181054in}{2.171249in}}{\pgfqpoint{2.137484in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{2.258389in}}{\pgfqpoint{2.042185in}{2.292953in}}{\pgfqpoint{1.985258in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{2.340113in}}{\pgfqpoint{1.867313in}{2.352250in}}{\pgfqpoint{1.805696in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{2.352250in}}{\pgfqpoint{1.683061in}{2.340113in}}{\pgfqpoint{1.626134in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{2.292953in}}{\pgfqpoint{1.517478in}{2.258389in}}{\pgfqpoint{1.473908in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{2.171249in}}{\pgfqpoint{1.395774in}{2.119520in}}{\pgfqpoint{1.372194in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{2.005667in}}{\pgfqpoint{1.336477in}{1.944648in}}{\pgfqpoint{1.336477in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{1.821414in}}{\pgfqpoint{1.348615in}{1.760396in}}{\pgfqpoint{1.372194in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{1.646542in}}{\pgfqpoint{1.430338in}{1.594813in}}{\pgfqpoint{1.473908in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{1.507674in}}{\pgfqpoint{1.569207in}{1.473110in}}{\pgfqpoint{1.626134in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{1.425950in}}{\pgfqpoint{1.744079in}{1.413812in}}{\pgfqpoint{1.805696in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{1.413812in}}{\pgfqpoint{1.928331in}{1.425950in}}{\pgfqpoint{1.985258in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{1.473110in}}{\pgfqpoint{2.093914in}{1.507674in}}{\pgfqpoint{2.137484in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{1.594813in}}{\pgfqpoint{2.215618in}{1.646542in}}{\pgfqpoint{2.239198in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{1.760396in}}{\pgfqpoint{2.274915in}{1.821414in}}{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.043665}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082759in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{2.080484in}{1.918461in}}%
\pgfpathlineto{\pgfqpoint{2.073697in}{1.953309in}}%
\pgfpathlineto{\pgfqpoint{2.062510in}{1.987004in}}%
\pgfpathlineto{\pgfqpoint{2.047106in}{2.018991in}}%
\pgfpathlineto{\pgfqpoint{2.027738in}{2.048745in}}%
\pgfpathlineto{\pgfqpoint{2.004724in}{2.075779in}}%
\pgfpathlineto{\pgfqpoint{1.978442in}{2.099647in}}%
\pgfpathlineto{\pgfqpoint{1.949323in}{2.119959in}}%
\pgfpathlineto{\pgfqpoint{1.917846in}{2.136381in}}%
\pgfpathlineto{\pgfqpoint{1.884528in}{2.148642in}}%
\pgfpathlineto{\pgfqpoint{1.849915in}{2.156542in}}%
\pgfpathlineto{\pgfqpoint{1.814576in}{2.159951in}}%
\pgfpathlineto{\pgfqpoint{1.779092in}{2.158813in}}%
\pgfpathlineto{\pgfqpoint{1.744044in}{2.153147in}}%
\pgfpathlineto{\pgfqpoint{1.710008in}{2.143046in}}%
\pgfpathlineto{\pgfqpoint{1.677544in}{2.128675in}}%
\pgfpathlineto{\pgfqpoint{1.647184in}{2.110270in}}%
\pgfpathlineto{\pgfqpoint{1.619427in}{2.088135in}}%
\pgfpathlineto{\pgfqpoint{1.594728in}{2.062631in}}%
\pgfpathlineto{\pgfqpoint{1.573493in}{2.034179in}}%
\pgfpathlineto{\pgfqpoint{1.556071in}{2.003244in}}%
\pgfpathlineto{\pgfqpoint{1.542748in}{1.970336in}}%
\pgfpathlineto{\pgfqpoint{1.533743in}{1.935994in}}%
\pgfpathlineto{\pgfqpoint{1.529203in}{1.900783in}}%
\pgfpathlineto{\pgfqpoint{1.529203in}{1.865280in}}%
\pgfpathlineto{\pgfqpoint{1.533743in}{1.830068in}}%
\pgfpathlineto{\pgfqpoint{1.542748in}{1.795727in}}%
\pgfpathlineto{\pgfqpoint{1.556071in}{1.762818in}}%
\pgfpathlineto{\pgfqpoint{1.573493in}{1.731884in}}%
\pgfpathlineto{\pgfqpoint{1.594728in}{1.703431in}}%
\pgfpathlineto{\pgfqpoint{1.619427in}{1.677928in}}%
\pgfpathlineto{\pgfqpoint{1.647184in}{1.655792in}}%
\pgfpathlineto{\pgfqpoint{1.677544in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{1.710008in}{1.623017in}}%
\pgfpathlineto{\pgfqpoint{1.744044in}{1.612915in}}%
\pgfpathlineto{\pgfqpoint{1.779092in}{1.607249in}}%
\pgfpathlineto{\pgfqpoint{1.814576in}{1.606111in}}%
\pgfpathlineto{\pgfqpoint{1.849915in}{1.609520in}}%
\pgfpathlineto{\pgfqpoint{1.884528in}{1.617420in}}%
\pgfpathlineto{\pgfqpoint{1.917846in}{1.629682in}}%
\pgfpathlineto{\pgfqpoint{1.949323in}{1.646103in}}%
\pgfpathlineto{\pgfqpoint{1.978442in}{1.666415in}}%
\pgfpathlineto{\pgfqpoint{2.004724in}{1.690284in}}%
\pgfpathlineto{\pgfqpoint{2.027738in}{1.717317in}}%
\pgfpathlineto{\pgfqpoint{2.047106in}{1.747072in}}%
\pgfpathlineto{\pgfqpoint{2.062510in}{1.779059in}}%
\pgfpathlineto{\pgfqpoint{2.073697in}{1.812753in}}%
\pgfpathlineto{\pgfqpoint{2.080484in}{1.847601in}}%
\pgfpathlineto{\pgfqpoint{2.082759in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{1.944648in}}{\pgfqpoint{2.262778in}{2.005667in}}{\pgfqpoint{2.239198in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{2.119520in}}{\pgfqpoint{2.181054in}{2.171249in}}{\pgfqpoint{2.137484in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{2.258389in}}{\pgfqpoint{2.042185in}{2.292953in}}{\pgfqpoint{1.985258in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{2.340113in}}{\pgfqpoint{1.867313in}{2.352250in}}{\pgfqpoint{1.805696in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{2.352250in}}{\pgfqpoint{1.683061in}{2.340113in}}{\pgfqpoint{1.626134in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{2.292953in}}{\pgfqpoint{1.517478in}{2.258389in}}{\pgfqpoint{1.473908in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{2.171249in}}{\pgfqpoint{1.395774in}{2.119520in}}{\pgfqpoint{1.372194in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{2.005667in}}{\pgfqpoint{1.336477in}{1.944648in}}{\pgfqpoint{1.336477in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{1.821414in}}{\pgfqpoint{1.348615in}{1.760396in}}{\pgfqpoint{1.372194in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{1.646542in}}{\pgfqpoint{1.430338in}{1.594813in}}{\pgfqpoint{1.473908in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{1.507674in}}{\pgfqpoint{1.569207in}{1.473110in}}{\pgfqpoint{1.626134in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{1.425950in}}{\pgfqpoint{1.744079in}{1.413812in}}{\pgfqpoint{1.805696in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{1.413812in}}{\pgfqpoint{1.928331in}{1.425950in}}{\pgfqpoint{1.985258in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{1.473110in}}{\pgfqpoint{2.093914in}{1.507674in}}{\pgfqpoint{2.137484in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{1.594813in}}{\pgfqpoint{2.215618in}{1.646542in}}{\pgfqpoint{2.239198in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{1.760396in}}{\pgfqpoint{2.274915in}{1.821414in}}{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.040849}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091696in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{2.089348in}{1.919604in}}%
\pgfpathlineto{\pgfqpoint{2.082342in}{1.955576in}}%
\pgfpathlineto{\pgfqpoint{2.070794in}{1.990358in}}%
\pgfpathlineto{\pgfqpoint{2.054893in}{2.023376in}}%
\pgfpathlineto{\pgfqpoint{2.034900in}{2.054091in}}%
\pgfpathlineto{\pgfqpoint{2.011144in}{2.081996in}}%
\pgfpathlineto{\pgfqpoint{1.984014in}{2.106635in}}%
\pgfpathlineto{\pgfqpoint{1.953956in}{2.127602in}}%
\pgfpathlineto{\pgfqpoint{1.921464in}{2.144553in}}%
\pgfpathlineto{\pgfqpoint{1.887071in}{2.157210in}}%
\pgfpathlineto{\pgfqpoint{1.851342in}{2.165365in}}%
\pgfpathlineto{\pgfqpoint{1.814863in}{2.168884in}}%
\pgfpathlineto{\pgfqpoint{1.778233in}{2.167710in}}%
\pgfpathlineto{\pgfqpoint{1.742055in}{2.161861in}}%
\pgfpathlineto{\pgfqpoint{1.706922in}{2.151433in}}%
\pgfpathlineto{\pgfqpoint{1.673410in}{2.136599in}}%
\pgfpathlineto{\pgfqpoint{1.642071in}{2.117601in}}%
\pgfpathlineto{\pgfqpoint{1.613418in}{2.094751in}}%
\pgfpathlineto{\pgfqpoint{1.587922in}{2.068425in}}%
\pgfpathlineto{\pgfqpoint{1.566003in}{2.039054in}}%
\pgfpathlineto{\pgfqpoint{1.548019in}{2.007122in}}%
\pgfpathlineto{\pgfqpoint{1.534266in}{1.973152in}}%
\pgfpathlineto{\pgfqpoint{1.524970in}{1.937703in}}%
\pgfpathlineto{\pgfqpoint{1.520284in}{1.901355in}}%
\pgfpathlineto{\pgfqpoint{1.520284in}{1.864707in}}%
\pgfpathlineto{\pgfqpoint{1.524970in}{1.828360in}}%
\pgfpathlineto{\pgfqpoint{1.534266in}{1.792910in}}%
\pgfpathlineto{\pgfqpoint{1.548019in}{1.758941in}}%
\pgfpathlineto{\pgfqpoint{1.566003in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{1.587922in}{1.697638in}}%
\pgfpathlineto{\pgfqpoint{1.613418in}{1.671312in}}%
\pgfpathlineto{\pgfqpoint{1.642071in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{1.673410in}{1.629464in}}%
\pgfpathlineto{\pgfqpoint{1.706922in}{1.614629in}}%
\pgfpathlineto{\pgfqpoint{1.742055in}{1.604202in}}%
\pgfpathlineto{\pgfqpoint{1.778233in}{1.598353in}}%
\pgfpathlineto{\pgfqpoint{1.814863in}{1.597178in}}%
\pgfpathlineto{\pgfqpoint{1.851342in}{1.600697in}}%
\pgfpathlineto{\pgfqpoint{1.887071in}{1.608852in}}%
\pgfpathlineto{\pgfqpoint{1.921464in}{1.621509in}}%
\pgfpathlineto{\pgfqpoint{1.953956in}{1.638460in}}%
\pgfpathlineto{\pgfqpoint{1.984014in}{1.659427in}}%
\pgfpathlineto{\pgfqpoint{2.011144in}{1.684066in}}%
\pgfpathlineto{\pgfqpoint{2.034900in}{1.711972in}}%
\pgfpathlineto{\pgfqpoint{2.054893in}{1.742686in}}%
\pgfpathlineto{\pgfqpoint{2.070794in}{1.775705in}}%
\pgfpathlineto{\pgfqpoint{2.082342in}{1.810486in}}%
\pgfpathlineto{\pgfqpoint{2.089348in}{1.846458in}}%
\pgfpathlineto{\pgfqpoint{2.091696in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{1.944648in}}{\pgfqpoint{2.262778in}{2.005667in}}{\pgfqpoint{2.239198in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{2.119520in}}{\pgfqpoint{2.181054in}{2.171249in}}{\pgfqpoint{2.137484in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{2.258389in}}{\pgfqpoint{2.042185in}{2.292953in}}{\pgfqpoint{1.985258in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{2.340113in}}{\pgfqpoint{1.867313in}{2.352250in}}{\pgfqpoint{1.805696in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{2.352250in}}{\pgfqpoint{1.683061in}{2.340113in}}{\pgfqpoint{1.626134in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{2.292953in}}{\pgfqpoint{1.517478in}{2.258389in}}{\pgfqpoint{1.473908in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{2.171249in}}{\pgfqpoint{1.395774in}{2.119520in}}{\pgfqpoint{1.372194in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{2.005667in}}{\pgfqpoint{1.336477in}{1.944648in}}{\pgfqpoint{1.336477in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{1.821414in}}{\pgfqpoint{1.348615in}{1.760396in}}{\pgfqpoint{1.372194in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{1.646542in}}{\pgfqpoint{1.430338in}{1.594813in}}{\pgfqpoint{1.473908in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{1.507674in}}{\pgfqpoint{1.569207in}{1.473110in}}{\pgfqpoint{1.626134in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{1.425950in}}{\pgfqpoint{1.744079in}{1.413812in}}{\pgfqpoint{1.805696in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{1.413812in}}{\pgfqpoint{1.928331in}{1.425950in}}{\pgfqpoint{1.985258in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{1.473110in}}{\pgfqpoint{2.093914in}{1.507674in}}{\pgfqpoint{2.137484in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{1.594813in}}{\pgfqpoint{2.215618in}{1.646542in}}{\pgfqpoint{2.239198in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{1.760396in}}{\pgfqpoint{2.274915in}{1.821414in}}{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.038214}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100634in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{2.098212in}{1.920747in}}%
\pgfpathlineto{\pgfqpoint{2.090988in}{1.957843in}}%
\pgfpathlineto{\pgfqpoint{2.079079in}{1.993712in}}%
\pgfpathlineto{\pgfqpoint{2.062681in}{2.027762in}}%
\pgfpathlineto{\pgfqpoint{2.042063in}{2.059436in}}%
\pgfpathlineto{\pgfqpoint{2.017564in}{2.088214in}}%
\pgfpathlineto{\pgfqpoint{1.989587in}{2.113623in}}%
\pgfpathlineto{\pgfqpoint{1.958589in}{2.135245in}}%
\pgfpathlineto{\pgfqpoint{1.925082in}{2.152726in}}%
\pgfpathlineto{\pgfqpoint{1.889614in}{2.165778in}}%
\pgfpathlineto{\pgfqpoint{1.852768in}{2.174188in}}%
\pgfpathlineto{\pgfqpoint{1.815149in}{2.177817in}}%
\pgfpathlineto{\pgfqpoint{1.777375in}{2.176606in}}%
\pgfpathlineto{\pgfqpoint{1.740066in}{2.170574in}}%
\pgfpathlineto{\pgfqpoint{1.703835in}{2.159821in}}%
\pgfpathlineto{\pgfqpoint{1.669276in}{2.144523in}}%
\pgfpathlineto{\pgfqpoint{1.636957in}{2.124931in}}%
\pgfpathlineto{\pgfqpoint{1.607409in}{2.101367in}}%
\pgfpathlineto{\pgfqpoint{1.581117in}{2.074218in}}%
\pgfpathlineto{\pgfqpoint{1.558512in}{2.043930in}}%
\pgfpathlineto{\pgfqpoint{1.539967in}{2.011000in}}%
\pgfpathlineto{\pgfqpoint{1.525784in}{1.975968in}}%
\pgfpathlineto{\pgfqpoint{1.516197in}{1.939411in}}%
\pgfpathlineto{\pgfqpoint{1.511365in}{1.901928in}}%
\pgfpathlineto{\pgfqpoint{1.511365in}{1.864135in}}%
\pgfpathlineto{\pgfqpoint{1.516197in}{1.826651in}}%
\pgfpathlineto{\pgfqpoint{1.525784in}{1.790094in}}%
\pgfpathlineto{\pgfqpoint{1.539967in}{1.755063in}}%
\pgfpathlineto{\pgfqpoint{1.558512in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{1.581117in}{1.691844in}}%
\pgfpathlineto{\pgfqpoint{1.607409in}{1.664696in}}%
\pgfpathlineto{\pgfqpoint{1.636957in}{1.641132in}}%
\pgfpathlineto{\pgfqpoint{1.669276in}{1.621540in}}%
\pgfpathlineto{\pgfqpoint{1.703835in}{1.606242in}}%
\pgfpathlineto{\pgfqpoint{1.740066in}{1.595488in}}%
\pgfpathlineto{\pgfqpoint{1.777375in}{1.589457in}}%
\pgfpathlineto{\pgfqpoint{1.815149in}{1.588245in}}%
\pgfpathlineto{\pgfqpoint{1.852768in}{1.591874in}}%
\pgfpathlineto{\pgfqpoint{1.889614in}{1.600284in}}%
\pgfpathlineto{\pgfqpoint{1.925082in}{1.613337in}}%
\pgfpathlineto{\pgfqpoint{1.958589in}{1.630818in}}%
\pgfpathlineto{\pgfqpoint{1.989587in}{1.652440in}}%
\pgfpathlineto{\pgfqpoint{2.017564in}{1.677848in}}%
\pgfpathlineto{\pgfqpoint{2.042063in}{1.706626in}}%
\pgfpathlineto{\pgfqpoint{2.062681in}{1.738300in}}%
\pgfpathlineto{\pgfqpoint{2.079079in}{1.772351in}}%
\pgfpathlineto{\pgfqpoint{2.090988in}{1.808219in}}%
\pgfpathlineto{\pgfqpoint{2.098212in}{1.845315in}}%
\pgfpathlineto{\pgfqpoint{2.100634in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{1.944648in}}{\pgfqpoint{2.262778in}{2.005667in}}{\pgfqpoint{2.239198in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{2.119520in}}{\pgfqpoint{2.181054in}{2.171249in}}{\pgfqpoint{2.137484in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{2.258389in}}{\pgfqpoint{2.042185in}{2.292953in}}{\pgfqpoint{1.985258in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{2.340113in}}{\pgfqpoint{1.867313in}{2.352250in}}{\pgfqpoint{1.805696in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{2.352250in}}{\pgfqpoint{1.683061in}{2.340113in}}{\pgfqpoint{1.626134in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{2.292953in}}{\pgfqpoint{1.517478in}{2.258389in}}{\pgfqpoint{1.473908in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{2.171249in}}{\pgfqpoint{1.395774in}{2.119520in}}{\pgfqpoint{1.372194in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{2.005667in}}{\pgfqpoint{1.336477in}{1.944648in}}{\pgfqpoint{1.336477in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{1.821414in}}{\pgfqpoint{1.348615in}{1.760396in}}{\pgfqpoint{1.372194in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{1.646542in}}{\pgfqpoint{1.430338in}{1.594813in}}{\pgfqpoint{1.473908in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{1.507674in}}{\pgfqpoint{1.569207in}{1.473110in}}{\pgfqpoint{1.626134in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{1.425950in}}{\pgfqpoint{1.744079in}{1.413812in}}{\pgfqpoint{1.805696in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{1.413812in}}{\pgfqpoint{1.928331in}{1.425950in}}{\pgfqpoint{1.985258in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{1.473110in}}{\pgfqpoint{2.093914in}{1.507674in}}{\pgfqpoint{2.137484in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{1.594813in}}{\pgfqpoint{2.215618in}{1.646542in}}{\pgfqpoint{2.239198in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{1.760396in}}{\pgfqpoint{2.274915in}{1.821414in}}{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.035750}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109571in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{2.107076in}{1.921890in}}%
\pgfpathlineto{\pgfqpoint{2.099633in}{1.960111in}}%
\pgfpathlineto{\pgfqpoint{2.087363in}{1.997066in}}%
\pgfpathlineto{\pgfqpoint{2.070468in}{2.032148in}}%
\pgfpathlineto{\pgfqpoint{2.049226in}{2.064782in}}%
\pgfpathlineto{\pgfqpoint{2.023984in}{2.094432in}}%
\pgfpathlineto{\pgfqpoint{1.995159in}{2.120610in}}%
\pgfpathlineto{\pgfqpoint{1.963223in}{2.142888in}}%
\pgfpathlineto{\pgfqpoint{1.928700in}{2.160898in}}%
\pgfpathlineto{\pgfqpoint{1.892157in}{2.174346in}}%
\pgfpathlineto{\pgfqpoint{1.854194in}{2.183011in}}%
\pgfpathlineto{\pgfqpoint{1.815436in}{2.186750in}}%
\pgfpathlineto{\pgfqpoint{1.776517in}{2.185502in}}%
\pgfpathlineto{\pgfqpoint{1.738077in}{2.179287in}}%
\pgfpathlineto{\pgfqpoint{1.700748in}{2.168208in}}%
\pgfpathlineto{\pgfqpoint{1.665142in}{2.152447in}}%
\pgfpathlineto{\pgfqpoint{1.631844in}{2.132261in}}%
\pgfpathlineto{\pgfqpoint{1.601401in}{2.107983in}}%
\pgfpathlineto{\pgfqpoint{1.574312in}{2.080012in}}%
\pgfpathlineto{\pgfqpoint{1.551022in}{2.048806in}}%
\pgfpathlineto{\pgfqpoint{1.531914in}{2.014878in}}%
\pgfpathlineto{\pgfqpoint{1.517302in}{1.978785in}}%
\pgfpathlineto{\pgfqpoint{1.507425in}{1.941120in}}%
\pgfpathlineto{\pgfqpoint{1.502445in}{1.902501in}}%
\pgfpathlineto{\pgfqpoint{1.502445in}{1.863562in}}%
\pgfpathlineto{\pgfqpoint{1.507425in}{1.824943in}}%
\pgfpathlineto{\pgfqpoint{1.517302in}{1.787278in}}%
\pgfpathlineto{\pgfqpoint{1.531914in}{1.751185in}}%
\pgfpathlineto{\pgfqpoint{1.551022in}{1.717257in}}%
\pgfpathlineto{\pgfqpoint{1.574312in}{1.686051in}}%
\pgfpathlineto{\pgfqpoint{1.601401in}{1.658079in}}%
\pgfpathlineto{\pgfqpoint{1.631844in}{1.633801in}}%
\pgfpathlineto{\pgfqpoint{1.665142in}{1.613616in}}%
\pgfpathlineto{\pgfqpoint{1.700748in}{1.597854in}}%
\pgfpathlineto{\pgfqpoint{1.738077in}{1.586775in}}%
\pgfpathlineto{\pgfqpoint{1.776517in}{1.580560in}}%
\pgfpathlineto{\pgfqpoint{1.815436in}{1.579312in}}%
\pgfpathlineto{\pgfqpoint{1.854194in}{1.583051in}}%
\pgfpathlineto{\pgfqpoint{1.892157in}{1.591716in}}%
\pgfpathlineto{\pgfqpoint{1.928700in}{1.605164in}}%
\pgfpathlineto{\pgfqpoint{1.963223in}{1.623175in}}%
\pgfpathlineto{\pgfqpoint{1.995159in}{1.645452in}}%
\pgfpathlineto{\pgfqpoint{2.023984in}{1.671631in}}%
\pgfpathlineto{\pgfqpoint{2.049226in}{1.701280in}}%
\pgfpathlineto{\pgfqpoint{2.070468in}{1.733914in}}%
\pgfpathlineto{\pgfqpoint{2.087363in}{1.768997in}}%
\pgfpathlineto{\pgfqpoint{2.099633in}{1.805952in}}%
\pgfpathlineto{\pgfqpoint{2.107076in}{1.844173in}}%
\pgfpathlineto{\pgfqpoint{2.109571in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{1.944648in}}{\pgfqpoint{2.262778in}{2.005667in}}{\pgfqpoint{2.239198in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{2.119520in}}{\pgfqpoint{2.181054in}{2.171249in}}{\pgfqpoint{2.137484in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{2.258389in}}{\pgfqpoint{2.042185in}{2.292953in}}{\pgfqpoint{1.985258in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{2.340113in}}{\pgfqpoint{1.867313in}{2.352250in}}{\pgfqpoint{1.805696in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{2.352250in}}{\pgfqpoint{1.683061in}{2.340113in}}{\pgfqpoint{1.626134in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{2.292953in}}{\pgfqpoint{1.517478in}{2.258389in}}{\pgfqpoint{1.473908in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{2.171249in}}{\pgfqpoint{1.395774in}{2.119520in}}{\pgfqpoint{1.372194in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{2.005667in}}{\pgfqpoint{1.336477in}{1.944648in}}{\pgfqpoint{1.336477in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{1.821414in}}{\pgfqpoint{1.348615in}{1.760396in}}{\pgfqpoint{1.372194in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{1.646542in}}{\pgfqpoint{1.430338in}{1.594813in}}{\pgfqpoint{1.473908in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{1.507674in}}{\pgfqpoint{1.569207in}{1.473110in}}{\pgfqpoint{1.626134in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{1.425950in}}{\pgfqpoint{1.744079in}{1.413812in}}{\pgfqpoint{1.805696in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{1.413812in}}{\pgfqpoint{1.928331in}{1.425950in}}{\pgfqpoint{1.985258in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{1.473110in}}{\pgfqpoint{2.093914in}{1.507674in}}{\pgfqpoint{2.137484in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{1.594813in}}{\pgfqpoint{2.215618in}{1.646542in}}{\pgfqpoint{2.239198in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{1.760396in}}{\pgfqpoint{2.274915in}{1.821414in}}{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.033444}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118509in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{2.115940in}{1.923033in}}%
\pgfpathlineto{\pgfqpoint{2.108278in}{1.962378in}}%
\pgfpathlineto{\pgfqpoint{2.095647in}{2.000419in}}%
\pgfpathlineto{\pgfqpoint{2.078255in}{2.036534in}}%
\pgfpathlineto{\pgfqpoint{2.056388in}{2.070128in}}%
\pgfpathlineto{\pgfqpoint{2.030405in}{2.100649in}}%
\pgfpathlineto{\pgfqpoint{2.000731in}{2.127598in}}%
\pgfpathlineto{\pgfqpoint{1.967856in}{2.150531in}}%
\pgfpathlineto{\pgfqpoint{1.932317in}{2.169071in}}%
\pgfpathlineto{\pgfqpoint{1.894700in}{2.182915in}}%
\pgfpathlineto{\pgfqpoint{1.855621in}{2.191834in}}%
\pgfpathlineto{\pgfqpoint{1.815722in}{2.195683in}}%
\pgfpathlineto{\pgfqpoint{1.775659in}{2.194398in}}%
\pgfpathlineto{\pgfqpoint{1.736089in}{2.188001in}}%
\pgfpathlineto{\pgfqpoint{1.697662in}{2.176596in}}%
\pgfpathlineto{\pgfqpoint{1.661008in}{2.160371in}}%
\pgfpathlineto{\pgfqpoint{1.626731in}{2.139591in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{2.114599in}}%
\pgfpathlineto{\pgfqpoint{1.567506in}{2.085805in}}%
\pgfpathlineto{\pgfqpoint{1.543532in}{2.053681in}}%
\pgfpathlineto{\pgfqpoint{1.523862in}{2.018756in}}%
\pgfpathlineto{\pgfqpoint{1.508820in}{1.981601in}}%
\pgfpathlineto{\pgfqpoint{1.498652in}{1.942828in}}%
\pgfpathlineto{\pgfqpoint{1.493526in}{1.903073in}}%
\pgfpathlineto{\pgfqpoint{1.493526in}{1.862989in}}%
\pgfpathlineto{\pgfqpoint{1.498652in}{1.823234in}}%
\pgfpathlineto{\pgfqpoint{1.508820in}{1.784461in}}%
\pgfpathlineto{\pgfqpoint{1.523862in}{1.747307in}}%
\pgfpathlineto{\pgfqpoint{1.543532in}{1.712381in}}%
\pgfpathlineto{\pgfqpoint{1.567506in}{1.680257in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{1.651463in}}%
\pgfpathlineto{\pgfqpoint{1.626731in}{1.626471in}}%
\pgfpathlineto{\pgfqpoint{1.661008in}{1.605692in}}%
\pgfpathlineto{\pgfqpoint{1.697662in}{1.589467in}}%
\pgfpathlineto{\pgfqpoint{1.736089in}{1.578062in}}%
\pgfpathlineto{\pgfqpoint{1.775659in}{1.571664in}}%
\pgfpathlineto{\pgfqpoint{1.815722in}{1.570379in}}%
\pgfpathlineto{\pgfqpoint{1.855621in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{1.894700in}{1.583148in}}%
\pgfpathlineto{\pgfqpoint{1.932317in}{1.596992in}}%
\pgfpathlineto{\pgfqpoint{1.967856in}{1.615532in}}%
\pgfpathlineto{\pgfqpoint{2.000731in}{1.638465in}}%
\pgfpathlineto{\pgfqpoint{2.030405in}{1.665413in}}%
\pgfpathlineto{\pgfqpoint{2.056388in}{1.695935in}}%
\pgfpathlineto{\pgfqpoint{2.078255in}{1.729529in}}%
\pgfpathlineto{\pgfqpoint{2.095647in}{1.765643in}}%
\pgfpathlineto{\pgfqpoint{2.108278in}{1.803685in}}%
\pgfpathlineto{\pgfqpoint{2.115940in}{1.843030in}}%
\pgfpathlineto{\pgfqpoint{2.118509in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{1.944648in}}{\pgfqpoint{2.262778in}{2.005667in}}{\pgfqpoint{2.239198in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{2.119520in}}{\pgfqpoint{2.181054in}{2.171249in}}{\pgfqpoint{2.137484in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{2.258389in}}{\pgfqpoint{2.042185in}{2.292953in}}{\pgfqpoint{1.985258in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{2.340113in}}{\pgfqpoint{1.867313in}{2.352250in}}{\pgfqpoint{1.805696in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{2.352250in}}{\pgfqpoint{1.683061in}{2.340113in}}{\pgfqpoint{1.626134in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{2.292953in}}{\pgfqpoint{1.517478in}{2.258389in}}{\pgfqpoint{1.473908in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{2.171249in}}{\pgfqpoint{1.395774in}{2.119520in}}{\pgfqpoint{1.372194in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{2.005667in}}{\pgfqpoint{1.336477in}{1.944648in}}{\pgfqpoint{1.336477in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{1.821414in}}{\pgfqpoint{1.348615in}{1.760396in}}{\pgfqpoint{1.372194in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{1.646542in}}{\pgfqpoint{1.430338in}{1.594813in}}{\pgfqpoint{1.473908in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{1.507674in}}{\pgfqpoint{1.569207in}{1.473110in}}{\pgfqpoint{1.626134in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{1.425950in}}{\pgfqpoint{1.744079in}{1.413812in}}{\pgfqpoint{1.805696in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{1.413812in}}{\pgfqpoint{1.928331in}{1.425950in}}{\pgfqpoint{1.985258in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{1.473110in}}{\pgfqpoint{2.093914in}{1.507674in}}{\pgfqpoint{2.137484in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{1.594813in}}{\pgfqpoint{2.215618in}{1.646542in}}{\pgfqpoint{2.239198in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{1.760396in}}{\pgfqpoint{2.274915in}{1.821414in}}{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.031287}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127446in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{2.124804in}{1.924176in}}%
\pgfpathlineto{\pgfqpoint{2.116923in}{1.964645in}}%
\pgfpathlineto{\pgfqpoint{2.103931in}{2.003773in}}%
\pgfpathlineto{\pgfqpoint{2.086043in}{2.040920in}}%
\pgfpathlineto{\pgfqpoint{2.063551in}{2.075473in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{2.106867in}}%
\pgfpathlineto{\pgfqpoint{2.006304in}{2.134586in}}%
\pgfpathlineto{\pgfqpoint{1.972489in}{2.158173in}}%
\pgfpathlineto{\pgfqpoint{1.935935in}{2.177244in}}%
\pgfpathlineto{\pgfqpoint{1.897243in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{1.857047in}{2.200657in}}%
\pgfpathlineto{\pgfqpoint{1.816009in}{2.204616in}}%
\pgfpathlineto{\pgfqpoint{1.774801in}{2.203294in}}%
\pgfpathlineto{\pgfqpoint{1.734100in}{2.196714in}}%
\pgfpathlineto{\pgfqpoint{1.694575in}{2.184983in}}%
\pgfpathlineto{\pgfqpoint{1.656874in}{2.168295in}}%
\pgfpathlineto{\pgfqpoint{1.621617in}{2.146922in}}%
\pgfpathlineto{\pgfqpoint{1.589383in}{2.121216in}}%
\pgfpathlineto{\pgfqpoint{1.560701in}{2.091599in}}%
\pgfpathlineto{\pgfqpoint{1.536041in}{2.058557in}}%
\pgfpathlineto{\pgfqpoint{1.515809in}{2.022633in}}%
\pgfpathlineto{\pgfqpoint{1.500337in}{1.984417in}}%
\pgfpathlineto{\pgfqpoint{1.489879in}{1.944537in}}%
\pgfpathlineto{\pgfqpoint{1.484607in}{1.903646in}}%
\pgfpathlineto{\pgfqpoint{1.484607in}{1.862417in}}%
\pgfpathlineto{\pgfqpoint{1.489879in}{1.821526in}}%
\pgfpathlineto{\pgfqpoint{1.500337in}{1.781645in}}%
\pgfpathlineto{\pgfqpoint{1.515809in}{1.743429in}}%
\pgfpathlineto{\pgfqpoint{1.536041in}{1.707505in}}%
\pgfpathlineto{\pgfqpoint{1.560701in}{1.674464in}}%
\pgfpathlineto{\pgfqpoint{1.589383in}{1.644847in}}%
\pgfpathlineto{\pgfqpoint{1.621617in}{1.619141in}}%
\pgfpathlineto{\pgfqpoint{1.656874in}{1.597768in}}%
\pgfpathlineto{\pgfqpoint{1.694575in}{1.581079in}}%
\pgfpathlineto{\pgfqpoint{1.734100in}{1.569348in}}%
\pgfpathlineto{\pgfqpoint{1.774801in}{1.562768in}}%
\pgfpathlineto{\pgfqpoint{1.816009in}{1.561447in}}%
\pgfpathlineto{\pgfqpoint{1.857047in}{1.565406in}}%
\pgfpathlineto{\pgfqpoint{1.897243in}{1.574580in}}%
\pgfpathlineto{\pgfqpoint{1.935935in}{1.588819in}}%
\pgfpathlineto{\pgfqpoint{1.972489in}{1.607889in}}%
\pgfpathlineto{\pgfqpoint{2.006304in}{1.631477in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{1.659195in}}%
\pgfpathlineto{\pgfqpoint{2.063551in}{1.690589in}}%
\pgfpathlineto{\pgfqpoint{2.086043in}{1.725143in}}%
\pgfpathlineto{\pgfqpoint{2.103931in}{1.762289in}}%
\pgfpathlineto{\pgfqpoint{2.116923in}{1.801418in}}%
\pgfpathlineto{\pgfqpoint{2.124804in}{1.841887in}}%
\pgfpathlineto{\pgfqpoint{2.127446in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{1.944648in}}{\pgfqpoint{2.262778in}{2.005667in}}{\pgfqpoint{2.239198in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{2.119520in}}{\pgfqpoint{2.181054in}{2.171249in}}{\pgfqpoint{2.137484in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{2.258389in}}{\pgfqpoint{2.042185in}{2.292953in}}{\pgfqpoint{1.985258in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{2.340113in}}{\pgfqpoint{1.867313in}{2.352250in}}{\pgfqpoint{1.805696in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{2.352250in}}{\pgfqpoint{1.683061in}{2.340113in}}{\pgfqpoint{1.626134in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{2.292953in}}{\pgfqpoint{1.517478in}{2.258389in}}{\pgfqpoint{1.473908in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{2.171249in}}{\pgfqpoint{1.395774in}{2.119520in}}{\pgfqpoint{1.372194in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{2.005667in}}{\pgfqpoint{1.336477in}{1.944648in}}{\pgfqpoint{1.336477in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{1.821414in}}{\pgfqpoint{1.348615in}{1.760396in}}{\pgfqpoint{1.372194in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{1.646542in}}{\pgfqpoint{1.430338in}{1.594813in}}{\pgfqpoint{1.473908in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{1.507674in}}{\pgfqpoint{1.569207in}{1.473110in}}{\pgfqpoint{1.626134in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{1.425950in}}{\pgfqpoint{1.744079in}{1.413812in}}{\pgfqpoint{1.805696in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{1.413812in}}{\pgfqpoint{1.928331in}{1.425950in}}{\pgfqpoint{1.985258in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{1.473110in}}{\pgfqpoint{2.093914in}{1.507674in}}{\pgfqpoint{2.137484in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{1.594813in}}{\pgfqpoint{2.215618in}{1.646542in}}{\pgfqpoint{2.239198in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{1.760396in}}{\pgfqpoint{2.274915in}{1.821414in}}{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.029269}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136384in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{2.133669in}{1.925319in}}%
\pgfpathlineto{\pgfqpoint{2.125568in}{1.966912in}}%
\pgfpathlineto{\pgfqpoint{2.112216in}{2.007127in}}%
\pgfpathlineto{\pgfqpoint{2.093830in}{2.045305in}}%
\pgfpathlineto{\pgfqpoint{2.070713in}{2.080819in}}%
\pgfpathlineto{\pgfqpoint{2.043245in}{2.113085in}}%
\pgfpathlineto{\pgfqpoint{2.011876in}{2.141573in}}%
\pgfpathlineto{\pgfqpoint{1.977122in}{2.165816in}}%
\pgfpathlineto{\pgfqpoint{1.939553in}{2.185416in}}%
\pgfpathlineto{\pgfqpoint{1.899786in}{2.200051in}}%
\pgfpathlineto{\pgfqpoint{1.858474in}{2.209480in}}%
\pgfpathlineto{\pgfqpoint{1.816295in}{2.213549in}}%
\pgfpathlineto{\pgfqpoint{1.773942in}{2.212191in}}%
\pgfpathlineto{\pgfqpoint{1.732111in}{2.205428in}}%
\pgfpathlineto{\pgfqpoint{1.691488in}{2.193371in}}%
\pgfpathlineto{\pgfqpoint{1.652740in}{2.176219in}}%
\pgfpathlineto{\pgfqpoint{1.616504in}{2.154252in}}%
\pgfpathlineto{\pgfqpoint{1.583375in}{2.127832in}}%
\pgfpathlineto{\pgfqpoint{1.553895in}{2.097392in}}%
\pgfpathlineto{\pgfqpoint{1.528551in}{2.063433in}}%
\pgfpathlineto{\pgfqpoint{1.507757in}{2.026511in}}%
\pgfpathlineto{\pgfqpoint{1.491855in}{1.987234in}}%
\pgfpathlineto{\pgfqpoint{1.481107in}{1.946245in}}%
\pgfpathlineto{\pgfqpoint{1.475688in}{1.904218in}}%
\pgfpathlineto{\pgfqpoint{1.475688in}{1.861844in}}%
\pgfpathlineto{\pgfqpoint{1.481107in}{1.819817in}}%
\pgfpathlineto{\pgfqpoint{1.491855in}{1.778829in}}%
\pgfpathlineto{\pgfqpoint{1.507757in}{1.739551in}}%
\pgfpathlineto{\pgfqpoint{1.528551in}{1.702630in}}%
\pgfpathlineto{\pgfqpoint{1.553895in}{1.668670in}}%
\pgfpathlineto{\pgfqpoint{1.583375in}{1.638231in}}%
\pgfpathlineto{\pgfqpoint{1.616504in}{1.611811in}}%
\pgfpathlineto{\pgfqpoint{1.652740in}{1.589844in}}%
\pgfpathlineto{\pgfqpoint{1.691488in}{1.572691in}}%
\pgfpathlineto{\pgfqpoint{1.732111in}{1.560635in}}%
\pgfpathlineto{\pgfqpoint{1.773942in}{1.553872in}}%
\pgfpathlineto{\pgfqpoint{1.816295in}{1.552514in}}%
\pgfpathlineto{\pgfqpoint{1.858474in}{1.556583in}}%
\pgfpathlineto{\pgfqpoint{1.899786in}{1.566012in}}%
\pgfpathlineto{\pgfqpoint{1.939553in}{1.580646in}}%
\pgfpathlineto{\pgfqpoint{1.977122in}{1.600246in}}%
\pgfpathlineto{\pgfqpoint{2.011876in}{1.624489in}}%
\pgfpathlineto{\pgfqpoint{2.043245in}{1.652978in}}%
\pgfpathlineto{\pgfqpoint{2.070713in}{1.685244in}}%
\pgfpathlineto{\pgfqpoint{2.093830in}{1.720757in}}%
\pgfpathlineto{\pgfqpoint{2.112216in}{1.758935in}}%
\pgfpathlineto{\pgfqpoint{2.125568in}{1.799151in}}%
\pgfpathlineto{\pgfqpoint{2.133669in}{1.840744in}}%
\pgfpathlineto{\pgfqpoint{2.136384in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{1.944648in}}{\pgfqpoint{2.262778in}{2.005667in}}{\pgfqpoint{2.239198in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{2.119520in}}{\pgfqpoint{2.181054in}{2.171249in}}{\pgfqpoint{2.137484in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{2.258389in}}{\pgfqpoint{2.042185in}{2.292953in}}{\pgfqpoint{1.985258in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{2.340113in}}{\pgfqpoint{1.867313in}{2.352250in}}{\pgfqpoint{1.805696in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{2.352250in}}{\pgfqpoint{1.683061in}{2.340113in}}{\pgfqpoint{1.626134in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{2.292953in}}{\pgfqpoint{1.517478in}{2.258389in}}{\pgfqpoint{1.473908in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{2.171249in}}{\pgfqpoint{1.395774in}{2.119520in}}{\pgfqpoint{1.372194in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{2.005667in}}{\pgfqpoint{1.336477in}{1.944648in}}{\pgfqpoint{1.336477in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{1.821414in}}{\pgfqpoint{1.348615in}{1.760396in}}{\pgfqpoint{1.372194in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{1.646542in}}{\pgfqpoint{1.430338in}{1.594813in}}{\pgfqpoint{1.473908in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{1.507674in}}{\pgfqpoint{1.569207in}{1.473110in}}{\pgfqpoint{1.626134in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{1.425950in}}{\pgfqpoint{1.744079in}{1.413812in}}{\pgfqpoint{1.805696in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{1.413812in}}{\pgfqpoint{1.928331in}{1.425950in}}{\pgfqpoint{1.985258in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{1.473110in}}{\pgfqpoint{2.093914in}{1.507674in}}{\pgfqpoint{2.137484in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{1.594813in}}{\pgfqpoint{2.215618in}{1.646542in}}{\pgfqpoint{2.239198in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{1.760396in}}{\pgfqpoint{2.274915in}{1.821414in}}{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.027382}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145321in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{2.142533in}{1.926462in}}%
\pgfpathlineto{\pgfqpoint{2.134214in}{1.969179in}}%
\pgfpathlineto{\pgfqpoint{2.120500in}{2.010481in}}%
\pgfpathlineto{\pgfqpoint{2.101618in}{2.049691in}}%
\pgfpathlineto{\pgfqpoint{2.077876in}{2.086165in}}%
\pgfpathlineto{\pgfqpoint{2.049665in}{2.119302in}}%
\pgfpathlineto{\pgfqpoint{2.017449in}{2.148561in}}%
\pgfpathlineto{\pgfqpoint{1.981755in}{2.173459in}}%
\pgfpathlineto{\pgfqpoint{1.943171in}{2.193589in}}%
\pgfpathlineto{\pgfqpoint{1.902329in}{2.208619in}}%
\pgfpathlineto{\pgfqpoint{1.859900in}{2.218303in}}%
\pgfpathlineto{\pgfqpoint{1.816582in}{2.222482in}}%
\pgfpathlineto{\pgfqpoint{1.773084in}{2.221087in}}%
\pgfpathlineto{\pgfqpoint{1.730122in}{2.214141in}}%
\pgfpathlineto{\pgfqpoint{1.688401in}{2.201759in}}%
\pgfpathlineto{\pgfqpoint{1.648606in}{2.184143in}}%
\pgfpathlineto{\pgfqpoint{1.611391in}{2.161582in}}%
\pgfpathlineto{\pgfqpoint{1.577366in}{2.134448in}}%
\pgfpathlineto{\pgfqpoint{1.547090in}{2.103186in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{2.068309in}}%
\pgfpathlineto{\pgfqpoint{1.499704in}{2.030389in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.990050in}}%
\pgfpathlineto{\pgfqpoint{1.472334in}{1.947953in}}%
\pgfpathlineto{\pgfqpoint{1.466769in}{1.904791in}}%
\pgfpathlineto{\pgfqpoint{1.466769in}{1.861271in}}%
\pgfpathlineto{\pgfqpoint{1.472334in}{1.818109in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.776013in}}%
\pgfpathlineto{\pgfqpoint{1.499704in}{1.735673in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{1.697754in}}%
\pgfpathlineto{\pgfqpoint{1.547090in}{1.662877in}}%
\pgfpathlineto{\pgfqpoint{1.577366in}{1.631614in}}%
\pgfpathlineto{\pgfqpoint{1.611391in}{1.604480in}}%
\pgfpathlineto{\pgfqpoint{1.648606in}{1.581920in}}%
\pgfpathlineto{\pgfqpoint{1.688401in}{1.564304in}}%
\pgfpathlineto{\pgfqpoint{1.730122in}{1.551921in}}%
\pgfpathlineto{\pgfqpoint{1.773084in}{1.544976in}}%
\pgfpathlineto{\pgfqpoint{1.816582in}{1.543581in}}%
\pgfpathlineto{\pgfqpoint{1.859900in}{1.547760in}}%
\pgfpathlineto{\pgfqpoint{1.902329in}{1.557444in}}%
\pgfpathlineto{\pgfqpoint{1.943171in}{1.572474in}}%
\pgfpathlineto{\pgfqpoint{1.981755in}{1.592603in}}%
\pgfpathlineto{\pgfqpoint{2.017449in}{1.617502in}}%
\pgfpathlineto{\pgfqpoint{2.049665in}{1.646760in}}%
\pgfpathlineto{\pgfqpoint{2.077876in}{1.679898in}}%
\pgfpathlineto{\pgfqpoint{2.101618in}{1.716371in}}%
\pgfpathlineto{\pgfqpoint{2.120500in}{1.755581in}}%
\pgfpathlineto{\pgfqpoint{2.134214in}{1.796884in}}%
\pgfpathlineto{\pgfqpoint{2.142533in}{1.839601in}}%
\pgfpathlineto{\pgfqpoint{2.145321in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{1.944648in}}{\pgfqpoint{2.262778in}{2.005667in}}{\pgfqpoint{2.239198in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{2.119520in}}{\pgfqpoint{2.181054in}{2.171249in}}{\pgfqpoint{2.137484in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{2.258389in}}{\pgfqpoint{2.042185in}{2.292953in}}{\pgfqpoint{1.985258in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{2.340113in}}{\pgfqpoint{1.867313in}{2.352250in}}{\pgfqpoint{1.805696in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{2.352250in}}{\pgfqpoint{1.683061in}{2.340113in}}{\pgfqpoint{1.626134in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{2.292953in}}{\pgfqpoint{1.517478in}{2.258389in}}{\pgfqpoint{1.473908in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{2.171249in}}{\pgfqpoint{1.395774in}{2.119520in}}{\pgfqpoint{1.372194in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{2.005667in}}{\pgfqpoint{1.336477in}{1.944648in}}{\pgfqpoint{1.336477in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{1.821414in}}{\pgfqpoint{1.348615in}{1.760396in}}{\pgfqpoint{1.372194in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{1.646542in}}{\pgfqpoint{1.430338in}{1.594813in}}{\pgfqpoint{1.473908in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{1.507674in}}{\pgfqpoint{1.569207in}{1.473110in}}{\pgfqpoint{1.626134in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{1.425950in}}{\pgfqpoint{1.744079in}{1.413812in}}{\pgfqpoint{1.805696in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{1.413812in}}{\pgfqpoint{1.928331in}{1.425950in}}{\pgfqpoint{1.985258in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{1.473110in}}{\pgfqpoint{2.093914in}{1.507674in}}{\pgfqpoint{2.137484in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{1.594813in}}{\pgfqpoint{2.215618in}{1.646542in}}{\pgfqpoint{2.239198in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{1.760396in}}{\pgfqpoint{2.274915in}{1.821414in}}{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.025616}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154259in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{2.151397in}{1.927604in}}%
\pgfpathlineto{\pgfqpoint{2.142859in}{1.971446in}}%
\pgfpathlineto{\pgfqpoint{2.128784in}{2.013835in}}%
\pgfpathlineto{\pgfqpoint{2.109405in}{2.054077in}}%
\pgfpathlineto{\pgfqpoint{2.085039in}{2.091510in}}%
\pgfpathlineto{\pgfqpoint{2.056086in}{2.125520in}}%
\pgfpathlineto{\pgfqpoint{2.023021in}{2.155548in}}%
\pgfpathlineto{\pgfqpoint{1.986388in}{2.181102in}}%
\pgfpathlineto{\pgfqpoint{1.946788in}{2.201761in}}%
\pgfpathlineto{\pgfqpoint{1.904872in}{2.217187in}}%
\pgfpathlineto{\pgfqpoint{1.861327in}{2.227126in}}%
\pgfpathlineto{\pgfqpoint{1.816868in}{2.231415in}}%
\pgfpathlineto{\pgfqpoint{1.772226in}{2.229983in}}%
\pgfpathlineto{\pgfqpoint{1.728134in}{2.222855in}}%
\pgfpathlineto{\pgfqpoint{1.685315in}{2.210146in}}%
\pgfpathlineto{\pgfqpoint{1.644473in}{2.192067in}}%
\pgfpathlineto{\pgfqpoint{1.606278in}{2.168913in}}%
\pgfpathlineto{\pgfqpoint{1.571357in}{2.141064in}}%
\pgfpathlineto{\pgfqpoint{1.540285in}{2.108979in}}%
\pgfpathlineto{\pgfqpoint{1.513570in}{2.073184in}}%
\pgfpathlineto{\pgfqpoint{1.491652in}{2.034267in}}%
\pgfpathlineto{\pgfqpoint{1.474891in}{1.992866in}}%
\pgfpathlineto{\pgfqpoint{1.463561in}{1.949662in}}%
\pgfpathlineto{\pgfqpoint{1.457850in}{1.905364in}}%
\pgfpathlineto{\pgfqpoint{1.457850in}{1.860699in}}%
\pgfpathlineto{\pgfqpoint{1.463561in}{1.816401in}}%
\pgfpathlineto{\pgfqpoint{1.474891in}{1.773196in}}%
\pgfpathlineto{\pgfqpoint{1.491652in}{1.731796in}}%
\pgfpathlineto{\pgfqpoint{1.513570in}{1.692878in}}%
\pgfpathlineto{\pgfqpoint{1.540285in}{1.657083in}}%
\pgfpathlineto{\pgfqpoint{1.571357in}{1.624998in}}%
\pgfpathlineto{\pgfqpoint{1.606278in}{1.597150in}}%
\pgfpathlineto{\pgfqpoint{1.644473in}{1.573996in}}%
\pgfpathlineto{\pgfqpoint{1.685315in}{1.555916in}}%
\pgfpathlineto{\pgfqpoint{1.728134in}{1.543208in}}%
\pgfpathlineto{\pgfqpoint{1.772226in}{1.536079in}}%
\pgfpathlineto{\pgfqpoint{1.816868in}{1.534648in}}%
\pgfpathlineto{\pgfqpoint{1.861327in}{1.538937in}}%
\pgfpathlineto{\pgfqpoint{1.904872in}{1.548876in}}%
\pgfpathlineto{\pgfqpoint{1.946788in}{1.564301in}}%
\pgfpathlineto{\pgfqpoint{1.986388in}{1.584961in}}%
\pgfpathlineto{\pgfqpoint{2.023021in}{1.610514in}}%
\pgfpathlineto{\pgfqpoint{2.056086in}{1.640542in}}%
\pgfpathlineto{\pgfqpoint{2.085039in}{1.674552in}}%
\pgfpathlineto{\pgfqpoint{2.109405in}{1.711986in}}%
\pgfpathlineto{\pgfqpoint{2.128784in}{1.752227in}}%
\pgfpathlineto{\pgfqpoint{2.142859in}{1.794617in}}%
\pgfpathlineto{\pgfqpoint{2.151397in}{1.838458in}}%
\pgfpathlineto{\pgfqpoint{2.154259in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{1.944648in}}{\pgfqpoint{2.262778in}{2.005667in}}{\pgfqpoint{2.239198in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{2.119520in}}{\pgfqpoint{2.181054in}{2.171249in}}{\pgfqpoint{2.137484in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{2.258389in}}{\pgfqpoint{2.042185in}{2.292953in}}{\pgfqpoint{1.985258in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{2.340113in}}{\pgfqpoint{1.867313in}{2.352250in}}{\pgfqpoint{1.805696in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{2.352250in}}{\pgfqpoint{1.683061in}{2.340113in}}{\pgfqpoint{1.626134in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{2.292953in}}{\pgfqpoint{1.517478in}{2.258389in}}{\pgfqpoint{1.473908in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{2.171249in}}{\pgfqpoint{1.395774in}{2.119520in}}{\pgfqpoint{1.372194in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{2.005667in}}{\pgfqpoint{1.336477in}{1.944648in}}{\pgfqpoint{1.336477in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{1.821414in}}{\pgfqpoint{1.348615in}{1.760396in}}{\pgfqpoint{1.372194in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{1.646542in}}{\pgfqpoint{1.430338in}{1.594813in}}{\pgfqpoint{1.473908in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{1.507674in}}{\pgfqpoint{1.569207in}{1.473110in}}{\pgfqpoint{1.626134in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{1.425950in}}{\pgfqpoint{1.744079in}{1.413812in}}{\pgfqpoint{1.805696in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{1.413812in}}{\pgfqpoint{1.928331in}{1.425950in}}{\pgfqpoint{1.985258in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{1.473110in}}{\pgfqpoint{2.093914in}{1.507674in}}{\pgfqpoint{2.137484in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{1.594813in}}{\pgfqpoint{2.215618in}{1.646542in}}{\pgfqpoint{2.239198in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{1.760396in}}{\pgfqpoint{2.274915in}{1.821414in}}{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.023964}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163196in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{2.160261in}{1.928747in}}%
\pgfpathlineto{\pgfqpoint{2.151504in}{1.973713in}}%
\pgfpathlineto{\pgfqpoint{2.137069in}{2.017189in}}%
\pgfpathlineto{\pgfqpoint{2.117192in}{2.058463in}}%
\pgfpathlineto{\pgfqpoint{2.092201in}{2.096856in}}%
\pgfpathlineto{\pgfqpoint{2.062506in}{2.131738in}}%
\pgfpathlineto{\pgfqpoint{2.028594in}{2.162536in}}%
\pgfpathlineto{\pgfqpoint{1.991021in}{2.188745in}}%
\pgfpathlineto{\pgfqpoint{1.950406in}{2.209934in}}%
\pgfpathlineto{\pgfqpoint{1.907415in}{2.225755in}}%
\pgfpathlineto{\pgfqpoint{1.862753in}{2.235949in}}%
\pgfpathlineto{\pgfqpoint{1.817154in}{2.240348in}}%
\pgfpathlineto{\pgfqpoint{1.771368in}{2.238879in}}%
\pgfpathlineto{\pgfqpoint{1.726145in}{2.231568in}}%
\pgfpathlineto{\pgfqpoint{1.682228in}{2.218534in}}%
\pgfpathlineto{\pgfqpoint{1.640339in}{2.199991in}}%
\pgfpathlineto{\pgfqpoint{1.601164in}{2.176243in}}%
\pgfpathlineto{\pgfqpoint{1.565348in}{2.147681in}}%
\pgfpathlineto{\pgfqpoint{1.533479in}{2.114773in}}%
\pgfpathlineto{\pgfqpoint{1.506080in}{2.078060in}}%
\pgfpathlineto{\pgfqpoint{1.483600in}{2.038145in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{1.995682in}}%
\pgfpathlineto{\pgfqpoint{1.454789in}{1.951370in}}%
\pgfpathlineto{\pgfqpoint{1.448931in}{1.905936in}}%
\pgfpathlineto{\pgfqpoint{1.448931in}{1.860126in}}%
\pgfpathlineto{\pgfqpoint{1.454789in}{1.814692in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{1.770380in}}%
\pgfpathlineto{\pgfqpoint{1.483600in}{1.727918in}}%
\pgfpathlineto{\pgfqpoint{1.506080in}{1.688003in}}%
\pgfpathlineto{\pgfqpoint{1.533479in}{1.651290in}}%
\pgfpathlineto{\pgfqpoint{1.565348in}{1.618382in}}%
\pgfpathlineto{\pgfqpoint{1.601164in}{1.589820in}}%
\pgfpathlineto{\pgfqpoint{1.640339in}{1.566072in}}%
\pgfpathlineto{\pgfqpoint{1.682228in}{1.547529in}}%
\pgfpathlineto{\pgfqpoint{1.726145in}{1.534495in}}%
\pgfpathlineto{\pgfqpoint{1.771368in}{1.527183in}}%
\pgfpathlineto{\pgfqpoint{1.817154in}{1.525715in}}%
\pgfpathlineto{\pgfqpoint{1.862753in}{1.530114in}}%
\pgfpathlineto{\pgfqpoint{1.907415in}{1.540307in}}%
\pgfpathlineto{\pgfqpoint{1.950406in}{1.556129in}}%
\pgfpathlineto{\pgfqpoint{1.991021in}{1.577318in}}%
\pgfpathlineto{\pgfqpoint{2.028594in}{1.603526in}}%
\pgfpathlineto{\pgfqpoint{2.062506in}{1.634325in}}%
\pgfpathlineto{\pgfqpoint{2.092201in}{1.669207in}}%
\pgfpathlineto{\pgfqpoint{2.117192in}{1.707600in}}%
\pgfpathlineto{\pgfqpoint{2.137069in}{1.748873in}}%
\pgfpathlineto{\pgfqpoint{2.151504in}{1.792350in}}%
\pgfpathlineto{\pgfqpoint{2.160261in}{1.837315in}}%
\pgfpathlineto{\pgfqpoint{2.163196in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{1.944648in}}{\pgfqpoint{2.262778in}{2.005667in}}{\pgfqpoint{2.239198in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{2.119520in}}{\pgfqpoint{2.181054in}{2.171249in}}{\pgfqpoint{2.137484in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{2.258389in}}{\pgfqpoint{2.042185in}{2.292953in}}{\pgfqpoint{1.985258in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{2.340113in}}{\pgfqpoint{1.867313in}{2.352250in}}{\pgfqpoint{1.805696in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{2.352250in}}{\pgfqpoint{1.683061in}{2.340113in}}{\pgfqpoint{1.626134in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{2.292953in}}{\pgfqpoint{1.517478in}{2.258389in}}{\pgfqpoint{1.473908in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{2.171249in}}{\pgfqpoint{1.395774in}{2.119520in}}{\pgfqpoint{1.372194in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{2.005667in}}{\pgfqpoint{1.336477in}{1.944648in}}{\pgfqpoint{1.336477in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{1.821414in}}{\pgfqpoint{1.348615in}{1.760396in}}{\pgfqpoint{1.372194in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{1.646542in}}{\pgfqpoint{1.430338in}{1.594813in}}{\pgfqpoint{1.473908in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{1.507674in}}{\pgfqpoint{1.569207in}{1.473110in}}{\pgfqpoint{1.626134in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{1.425950in}}{\pgfqpoint{1.744079in}{1.413812in}}{\pgfqpoint{1.805696in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{1.413812in}}{\pgfqpoint{1.928331in}{1.425950in}}{\pgfqpoint{1.985258in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{1.473110in}}{\pgfqpoint{2.093914in}{1.507674in}}{\pgfqpoint{2.137484in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{1.594813in}}{\pgfqpoint{2.215618in}{1.646542in}}{\pgfqpoint{2.239198in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{1.760396in}}{\pgfqpoint{2.274915in}{1.821414in}}{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}{\pgfqpoint{1.805696in}{1.883031in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.023964}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252571in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{2.248902in}{1.940176in}}%
\pgfpathlineto{\pgfqpoint{2.237956in}{1.996383in}}%
\pgfpathlineto{\pgfqpoint{2.219912in}{2.050729in}}%
\pgfpathlineto{\pgfqpoint{2.195067in}{2.102321in}}%
\pgfpathlineto{\pgfqpoint{2.163828in}{2.150312in}}%
\pgfpathlineto{\pgfqpoint{2.126708in}{2.193914in}}%
\pgfpathlineto{\pgfqpoint{2.084318in}{2.232412in}}%
\pgfpathlineto{\pgfqpoint{2.037353in}{2.265173in}}%
\pgfpathlineto{\pgfqpoint{1.986584in}{2.291659in}}%
\pgfpathlineto{\pgfqpoint{1.932844in}{2.311436in}}%
\pgfpathlineto{\pgfqpoint{1.877017in}{2.324178in}}%
\pgfpathlineto{\pgfqpoint{1.820019in}{2.329677in}}%
\pgfpathlineto{\pgfqpoint{1.762786in}{2.327841in}}%
\pgfpathlineto{\pgfqpoint{1.706257in}{2.318702in}}%
\pgfpathlineto{\pgfqpoint{1.651361in}{2.302409in}}%
\pgfpathlineto{\pgfqpoint{1.598999in}{2.279230in}}%
\pgfpathlineto{\pgfqpoint{1.550031in}{2.249546in}}%
\pgfpathlineto{\pgfqpoint{1.505262in}{2.213843in}}%
\pgfpathlineto{\pgfqpoint{1.465425in}{2.172708in}}%
\pgfpathlineto{\pgfqpoint{1.431175in}{2.126817in}}%
\pgfpathlineto{\pgfqpoint{1.403076in}{2.076923in}}%
\pgfpathlineto{\pgfqpoint{1.381587in}{2.023845in}}%
\pgfpathlineto{\pgfqpoint{1.367062in}{1.968455in}}%
\pgfpathlineto{\pgfqpoint{1.359739in}{1.911663in}}%
\pgfpathlineto{\pgfqpoint{1.359739in}{1.854400in}}%
\pgfpathlineto{\pgfqpoint{1.367062in}{1.797607in}}%
\pgfpathlineto{\pgfqpoint{1.381587in}{1.742217in}}%
\pgfpathlineto{\pgfqpoint{1.403076in}{1.689139in}}%
\pgfpathlineto{\pgfqpoint{1.431175in}{1.639245in}}%
\pgfpathlineto{\pgfqpoint{1.465425in}{1.593354in}}%
\pgfpathlineto{\pgfqpoint{1.505262in}{1.552220in}}%
\pgfpathlineto{\pgfqpoint{1.550031in}{1.516517in}}%
\pgfpathlineto{\pgfqpoint{1.598999in}{1.486832in}}%
\pgfpathlineto{\pgfqpoint{1.651361in}{1.463653in}}%
\pgfpathlineto{\pgfqpoint{1.706257in}{1.447360in}}%
\pgfpathlineto{\pgfqpoint{1.762786in}{1.438221in}}%
\pgfpathlineto{\pgfqpoint{1.820019in}{1.436386in}}%
\pgfpathlineto{\pgfqpoint{1.877017in}{1.441884in}}%
\pgfpathlineto{\pgfqpoint{1.932844in}{1.454627in}}%
\pgfpathlineto{\pgfqpoint{1.986584in}{1.474403in}}%
\pgfpathlineto{\pgfqpoint{2.037353in}{1.500889in}}%
\pgfpathlineto{\pgfqpoint{2.084318in}{1.533650in}}%
\pgfpathlineto{\pgfqpoint{2.126708in}{1.572148in}}%
\pgfpathlineto{\pgfqpoint{2.163828in}{1.615751in}}%
\pgfpathlineto{\pgfqpoint{2.195067in}{1.663742in}}%
\pgfpathlineto{\pgfqpoint{2.219912in}{1.715334in}}%
\pgfpathlineto{\pgfqpoint{2.237956in}{1.769679in}}%
\pgfpathlineto{\pgfqpoint{2.248902in}{1.825886in}}%
\pgfpathlineto{\pgfqpoint{2.252571in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{1.944648in}}{\pgfqpoint{2.262778in}{2.005667in}}{\pgfqpoint{2.239198in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{2.119520in}}{\pgfqpoint{2.181054in}{2.171249in}}{\pgfqpoint{2.137484in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{2.258389in}}{\pgfqpoint{2.042185in}{2.292953in}}{\pgfqpoint{1.985258in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{2.340113in}}{\pgfqpoint{1.867313in}{2.352250in}}{\pgfqpoint{1.805696in}{2.352250in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{2.352250in}}{\pgfqpoint{1.683061in}{2.340113in}}{\pgfqpoint{1.626134in}{2.316533in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{2.292953in}}{\pgfqpoint{1.517478in}{2.258389in}}{\pgfqpoint{1.473908in}{2.214819in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{2.171249in}}{\pgfqpoint{1.395774in}{2.119520in}}{\pgfqpoint{1.372194in}{2.062593in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{2.005667in}}{\pgfqpoint{1.336477in}{1.944648in}}{\pgfqpoint{1.336477in}{1.883031in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{1.821414in}}{\pgfqpoint{1.348615in}{1.760396in}}{\pgfqpoint{1.372194in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{1.646542in}}{\pgfqpoint{1.430338in}{1.594813in}}{\pgfqpoint{1.473908in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{1.507674in}}{\pgfqpoint{1.569207in}{1.473110in}}{\pgfqpoint{1.626134in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{1.425950in}}{\pgfqpoint{1.744079in}{1.413812in}}{\pgfqpoint{1.805696in}{1.413812in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{1.413812in}}{\pgfqpoint{1.928331in}{1.425950in}}{\pgfqpoint{1.985258in}{1.449530in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{1.473110in}}{\pgfqpoint{2.093914in}{1.507674in}}{\pgfqpoint{2.137484in}{1.551243in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{1.594813in}}{\pgfqpoint{2.215618in}{1.646542in}}{\pgfqpoint{2.239198in}{1.703469in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{1.760396in}}{\pgfqpoint{2.274915in}{1.821414in}}{\pgfqpoint{2.274915in}{1.883031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.624931in,y=1.751698in,left,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle G\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.805696in,y=2.482505in,,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont Decay \(\displaystyle \propto e^{-k/15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{0.630836in}}{\pgfqpoint{1.026300in}{0.691854in}}{\pgfqpoint{1.002720in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{0.805708in}}{\pgfqpoint{0.944576in}{0.857437in}}{\pgfqpoint{0.901007in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{0.944576in}}{\pgfqpoint{0.805708in}{0.979140in}}{\pgfqpoint{0.748781in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{1.026300in}}{\pgfqpoint{0.630836in}{1.038437in}}{\pgfqpoint{0.569219in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{1.038437in}}{\pgfqpoint{0.446583in}{1.026300in}}{\pgfqpoint{0.389657in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{0.979140in}}{\pgfqpoint{0.281001in}{0.944576in}}{\pgfqpoint{0.237431in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{0.857437in}}{\pgfqpoint{0.159297in}{0.805708in}}{\pgfqpoint{0.135717in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{0.691854in}}{\pgfqpoint{0.100000in}{0.630836in}}{\pgfqpoint{0.100000in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.507602in}}{\pgfqpoint{0.112137in}{0.446583in}}{\pgfqpoint{0.135717in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{0.332730in}}{\pgfqpoint{0.193861in}{0.281001in}}{\pgfqpoint{0.237431in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{0.193861in}}{\pgfqpoint{0.332730in}{0.159297in}}{\pgfqpoint{0.389657in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{0.112137in}}{\pgfqpoint{0.507602in}{0.100000in}}{\pgfqpoint{0.569219in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{0.100000in}}{\pgfqpoint{0.691854in}{0.112137in}}{\pgfqpoint{0.748781in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{0.159297in}}{\pgfqpoint{0.857437in}{0.193861in}}{\pgfqpoint{0.901007in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{0.281001in}}{\pgfqpoint{0.979140in}{0.332730in}}{\pgfqpoint{1.002720in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{0.446583in}}{\pgfqpoint{1.038438in}{0.507602in}}{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{0.630836in}}{\pgfqpoint{1.026300in}{0.691854in}}{\pgfqpoint{1.002720in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{0.805708in}}{\pgfqpoint{0.944576in}{0.857437in}}{\pgfqpoint{0.901007in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{0.944576in}}{\pgfqpoint{0.805708in}{0.979140in}}{\pgfqpoint{0.748781in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{1.026300in}}{\pgfqpoint{0.630836in}{1.038437in}}{\pgfqpoint{0.569219in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{1.038437in}}{\pgfqpoint{0.446583in}{1.026300in}}{\pgfqpoint{0.389657in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{0.979140in}}{\pgfqpoint{0.281001in}{0.944576in}}{\pgfqpoint{0.237431in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{0.857437in}}{\pgfqpoint{0.159297in}{0.805708in}}{\pgfqpoint{0.135717in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{0.691854in}}{\pgfqpoint{0.100000in}{0.630836in}}{\pgfqpoint{0.100000in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.507602in}}{\pgfqpoint{0.112137in}{0.446583in}}{\pgfqpoint{0.135717in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{0.332730in}}{\pgfqpoint{0.193861in}{0.281001in}}{\pgfqpoint{0.237431in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{0.193861in}}{\pgfqpoint{0.332730in}{0.159297in}}{\pgfqpoint{0.389657in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{0.112137in}}{\pgfqpoint{0.507602in}{0.100000in}}{\pgfqpoint{0.569219in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{0.100000in}}{\pgfqpoint{0.691854in}{0.112137in}}{\pgfqpoint{0.748781in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{0.159297in}}{\pgfqpoint{0.857437in}{0.193861in}}{\pgfqpoint{0.901007in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{0.281001in}}{\pgfqpoint{0.979140in}{0.332730in}}{\pgfqpoint{1.002720in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{0.446583in}}{\pgfqpoint{1.038438in}{0.507602in}}{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{0.630836in}}{\pgfqpoint{1.026300in}{0.691854in}}{\pgfqpoint{1.002720in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{0.805708in}}{\pgfqpoint{0.944576in}{0.857437in}}{\pgfqpoint{0.901007in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{0.944576in}}{\pgfqpoint{0.805708in}{0.979140in}}{\pgfqpoint{0.748781in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{1.026300in}}{\pgfqpoint{0.630836in}{1.038437in}}{\pgfqpoint{0.569219in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{1.038437in}}{\pgfqpoint{0.446583in}{1.026300in}}{\pgfqpoint{0.389657in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{0.979140in}}{\pgfqpoint{0.281001in}{0.944576in}}{\pgfqpoint{0.237431in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{0.857437in}}{\pgfqpoint{0.159297in}{0.805708in}}{\pgfqpoint{0.135717in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{0.691854in}}{\pgfqpoint{0.100000in}{0.630836in}}{\pgfqpoint{0.100000in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.507602in}}{\pgfqpoint{0.112137in}{0.446583in}}{\pgfqpoint{0.135717in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{0.332730in}}{\pgfqpoint{0.193861in}{0.281001in}}{\pgfqpoint{0.237431in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{0.193861in}}{\pgfqpoint{0.332730in}{0.159297in}}{\pgfqpoint{0.389657in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{0.112137in}}{\pgfqpoint{0.507602in}{0.100000in}}{\pgfqpoint{0.569219in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{0.100000in}}{\pgfqpoint{0.691854in}{0.112137in}}{\pgfqpoint{0.748781in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{0.159297in}}{\pgfqpoint{0.857437in}{0.193861in}}{\pgfqpoint{0.901007in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{0.281001in}}{\pgfqpoint{0.979140in}{0.332730in}}{\pgfqpoint{1.002720in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{0.446583in}}{\pgfqpoint{1.038438in}{0.507602in}}{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.901007in}{0.901007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{0.630836in}}{\pgfqpoint{1.026300in}{0.691854in}}{\pgfqpoint{1.002720in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{0.805708in}}{\pgfqpoint{0.944576in}{0.857437in}}{\pgfqpoint{0.901007in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{0.944576in}}{\pgfqpoint{0.805708in}{0.979140in}}{\pgfqpoint{0.748781in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{1.026300in}}{\pgfqpoint{0.630836in}{1.038437in}}{\pgfqpoint{0.569219in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{1.038437in}}{\pgfqpoint{0.446583in}{1.026300in}}{\pgfqpoint{0.389657in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{0.979140in}}{\pgfqpoint{0.281001in}{0.944576in}}{\pgfqpoint{0.237431in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{0.857437in}}{\pgfqpoint{0.159297in}{0.805708in}}{\pgfqpoint{0.135717in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{0.691854in}}{\pgfqpoint{0.100000in}{0.630836in}}{\pgfqpoint{0.100000in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.507602in}}{\pgfqpoint{0.112137in}{0.446583in}}{\pgfqpoint{0.135717in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{0.332730in}}{\pgfqpoint{0.193861in}{0.281001in}}{\pgfqpoint{0.237431in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{0.193861in}}{\pgfqpoint{0.332730in}{0.159297in}}{\pgfqpoint{0.389657in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{0.112137in}}{\pgfqpoint{0.507602in}{0.100000in}}{\pgfqpoint{0.569219in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{0.100000in}}{\pgfqpoint{0.691854in}{0.112137in}}{\pgfqpoint{0.748781in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{0.159297in}}{\pgfqpoint{0.857437in}{0.193861in}}{\pgfqpoint{0.901007in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{0.281001in}}{\pgfqpoint{0.979140in}{0.332730in}}{\pgfqpoint{1.002720in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{0.446583in}}{\pgfqpoint{1.038438in}{0.507602in}}{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{1.038438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{0.630836in}}{\pgfqpoint{1.026300in}{0.691854in}}{\pgfqpoint{1.002720in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{0.805708in}}{\pgfqpoint{0.944576in}{0.857437in}}{\pgfqpoint{0.901007in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{0.944576in}}{\pgfqpoint{0.805708in}{0.979140in}}{\pgfqpoint{0.748781in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{1.026300in}}{\pgfqpoint{0.630836in}{1.038437in}}{\pgfqpoint{0.569219in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{1.038437in}}{\pgfqpoint{0.446583in}{1.026300in}}{\pgfqpoint{0.389657in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{0.979140in}}{\pgfqpoint{0.281001in}{0.944576in}}{\pgfqpoint{0.237431in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{0.857437in}}{\pgfqpoint{0.159297in}{0.805708in}}{\pgfqpoint{0.135717in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{0.691854in}}{\pgfqpoint{0.100000in}{0.630836in}}{\pgfqpoint{0.100000in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.507602in}}{\pgfqpoint{0.112137in}{0.446583in}}{\pgfqpoint{0.135717in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{0.332730in}}{\pgfqpoint{0.193861in}{0.281001in}}{\pgfqpoint{0.237431in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{0.193861in}}{\pgfqpoint{0.332730in}{0.159297in}}{\pgfqpoint{0.389657in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{0.112137in}}{\pgfqpoint{0.507602in}{0.100000in}}{\pgfqpoint{0.569219in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{0.100000in}}{\pgfqpoint{0.691854in}{0.112137in}}{\pgfqpoint{0.748781in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{0.159297in}}{\pgfqpoint{0.857437in}{0.193861in}}{\pgfqpoint{0.901007in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{0.281001in}}{\pgfqpoint{0.979140in}{0.332730in}}{\pgfqpoint{1.002720in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{0.446583in}}{\pgfqpoint{1.038438in}{0.507602in}}{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.237431in}{0.901007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{0.630836in}}{\pgfqpoint{1.026300in}{0.691854in}}{\pgfqpoint{1.002720in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{0.805708in}}{\pgfqpoint{0.944576in}{0.857437in}}{\pgfqpoint{0.901007in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{0.944576in}}{\pgfqpoint{0.805708in}{0.979140in}}{\pgfqpoint{0.748781in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{1.026300in}}{\pgfqpoint{0.630836in}{1.038437in}}{\pgfqpoint{0.569219in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{1.038437in}}{\pgfqpoint{0.446583in}{1.026300in}}{\pgfqpoint{0.389657in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{0.979140in}}{\pgfqpoint{0.281001in}{0.944576in}}{\pgfqpoint{0.237431in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{0.857437in}}{\pgfqpoint{0.159297in}{0.805708in}}{\pgfqpoint{0.135717in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{0.691854in}}{\pgfqpoint{0.100000in}{0.630836in}}{\pgfqpoint{0.100000in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.507602in}}{\pgfqpoint{0.112137in}{0.446583in}}{\pgfqpoint{0.135717in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{0.332730in}}{\pgfqpoint{0.193861in}{0.281001in}}{\pgfqpoint{0.237431in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{0.193861in}}{\pgfqpoint{0.332730in}{0.159297in}}{\pgfqpoint{0.389657in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{0.112137in}}{\pgfqpoint{0.507602in}{0.100000in}}{\pgfqpoint{0.569219in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{0.100000in}}{\pgfqpoint{0.691854in}{0.112137in}}{\pgfqpoint{0.748781in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{0.159297in}}{\pgfqpoint{0.857437in}{0.193861in}}{\pgfqpoint{0.901007in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{0.281001in}}{\pgfqpoint{0.979140in}{0.332730in}}{\pgfqpoint{1.002720in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{0.446583in}}{\pgfqpoint{1.038438in}{0.507602in}}{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{0.630836in}}{\pgfqpoint{1.026300in}{0.691854in}}{\pgfqpoint{1.002720in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{0.805708in}}{\pgfqpoint{0.944576in}{0.857437in}}{\pgfqpoint{0.901007in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{0.944576in}}{\pgfqpoint{0.805708in}{0.979140in}}{\pgfqpoint{0.748781in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{1.026300in}}{\pgfqpoint{0.630836in}{1.038437in}}{\pgfqpoint{0.569219in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{1.038437in}}{\pgfqpoint{0.446583in}{1.026300in}}{\pgfqpoint{0.389657in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{0.979140in}}{\pgfqpoint{0.281001in}{0.944576in}}{\pgfqpoint{0.237431in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{0.857437in}}{\pgfqpoint{0.159297in}{0.805708in}}{\pgfqpoint{0.135717in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{0.691854in}}{\pgfqpoint{0.100000in}{0.630836in}}{\pgfqpoint{0.100000in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.507602in}}{\pgfqpoint{0.112137in}{0.446583in}}{\pgfqpoint{0.135717in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{0.332730in}}{\pgfqpoint{0.193861in}{0.281001in}}{\pgfqpoint{0.237431in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{0.193861in}}{\pgfqpoint{0.332730in}{0.159297in}}{\pgfqpoint{0.389657in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{0.112137in}}{\pgfqpoint{0.507602in}{0.100000in}}{\pgfqpoint{0.569219in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{0.100000in}}{\pgfqpoint{0.691854in}{0.112137in}}{\pgfqpoint{0.748781in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{0.159297in}}{\pgfqpoint{0.857437in}{0.193861in}}{\pgfqpoint{0.901007in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{0.281001in}}{\pgfqpoint{0.979140in}{0.332730in}}{\pgfqpoint{1.002720in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{0.446583in}}{\pgfqpoint{1.038438in}{0.507602in}}{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.237431in}{0.237431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{0.630836in}}{\pgfqpoint{1.026300in}{0.691854in}}{\pgfqpoint{1.002720in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{0.805708in}}{\pgfqpoint{0.944576in}{0.857437in}}{\pgfqpoint{0.901007in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{0.944576in}}{\pgfqpoint{0.805708in}{0.979140in}}{\pgfqpoint{0.748781in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{1.026300in}}{\pgfqpoint{0.630836in}{1.038437in}}{\pgfqpoint{0.569219in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{1.038437in}}{\pgfqpoint{0.446583in}{1.026300in}}{\pgfqpoint{0.389657in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{0.979140in}}{\pgfqpoint{0.281001in}{0.944576in}}{\pgfqpoint{0.237431in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{0.857437in}}{\pgfqpoint{0.159297in}{0.805708in}}{\pgfqpoint{0.135717in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{0.691854in}}{\pgfqpoint{0.100000in}{0.630836in}}{\pgfqpoint{0.100000in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.507602in}}{\pgfqpoint{0.112137in}{0.446583in}}{\pgfqpoint{0.135717in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{0.332730in}}{\pgfqpoint{0.193861in}{0.281001in}}{\pgfqpoint{0.237431in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{0.193861in}}{\pgfqpoint{0.332730in}{0.159297in}}{\pgfqpoint{0.389657in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{0.112137in}}{\pgfqpoint{0.507602in}{0.100000in}}{\pgfqpoint{0.569219in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{0.100000in}}{\pgfqpoint{0.691854in}{0.112137in}}{\pgfqpoint{0.748781in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{0.159297in}}{\pgfqpoint{0.857437in}{0.193861in}}{\pgfqpoint{0.901007in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{0.281001in}}{\pgfqpoint{0.979140in}{0.332730in}}{\pgfqpoint{1.002720in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{0.446583in}}{\pgfqpoint{1.038438in}{0.507602in}}{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{0.630836in}}{\pgfqpoint{1.026300in}{0.691854in}}{\pgfqpoint{1.002720in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{0.805708in}}{\pgfqpoint{0.944576in}{0.857437in}}{\pgfqpoint{0.901007in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{0.944576in}}{\pgfqpoint{0.805708in}{0.979140in}}{\pgfqpoint{0.748781in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{1.026300in}}{\pgfqpoint{0.630836in}{1.038437in}}{\pgfqpoint{0.569219in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{1.038437in}}{\pgfqpoint{0.446583in}{1.026300in}}{\pgfqpoint{0.389657in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{0.979140in}}{\pgfqpoint{0.281001in}{0.944576in}}{\pgfqpoint{0.237431in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{0.857437in}}{\pgfqpoint{0.159297in}{0.805708in}}{\pgfqpoint{0.135717in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{0.691854in}}{\pgfqpoint{0.100000in}{0.630836in}}{\pgfqpoint{0.100000in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.507602in}}{\pgfqpoint{0.112137in}{0.446583in}}{\pgfqpoint{0.135717in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{0.332730in}}{\pgfqpoint{0.193861in}{0.281001in}}{\pgfqpoint{0.237431in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{0.193861in}}{\pgfqpoint{0.332730in}{0.159297in}}{\pgfqpoint{0.389657in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{0.112137in}}{\pgfqpoint{0.507602in}{0.100000in}}{\pgfqpoint{0.569219in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{0.100000in}}{\pgfqpoint{0.691854in}{0.112137in}}{\pgfqpoint{0.748781in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{0.159297in}}{\pgfqpoint{0.857437in}{0.193861in}}{\pgfqpoint{0.901007in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{0.281001in}}{\pgfqpoint{0.979140in}{0.332730in}}{\pgfqpoint{1.002720in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{0.446583in}}{\pgfqpoint{1.038438in}{0.507602in}}{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.901007in}{0.237431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{0.630836in}}{\pgfqpoint{1.026300in}{0.691854in}}{\pgfqpoint{1.002720in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{0.805708in}}{\pgfqpoint{0.944576in}{0.857437in}}{\pgfqpoint{0.901007in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{0.944576in}}{\pgfqpoint{0.805708in}{0.979140in}}{\pgfqpoint{0.748781in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{1.026300in}}{\pgfqpoint{0.630836in}{1.038437in}}{\pgfqpoint{0.569219in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{1.038437in}}{\pgfqpoint{0.446583in}{1.026300in}}{\pgfqpoint{0.389657in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{0.979140in}}{\pgfqpoint{0.281001in}{0.944576in}}{\pgfqpoint{0.237431in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{0.857437in}}{\pgfqpoint{0.159297in}{0.805708in}}{\pgfqpoint{0.135717in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{0.691854in}}{\pgfqpoint{0.100000in}{0.630836in}}{\pgfqpoint{0.100000in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.507602in}}{\pgfqpoint{0.112137in}{0.446583in}}{\pgfqpoint{0.135717in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{0.332730in}}{\pgfqpoint{0.193861in}{0.281001in}}{\pgfqpoint{0.237431in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{0.193861in}}{\pgfqpoint{0.332730in}{0.159297in}}{\pgfqpoint{0.389657in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{0.112137in}}{\pgfqpoint{0.507602in}{0.100000in}}{\pgfqpoint{0.569219in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{0.100000in}}{\pgfqpoint{0.691854in}{0.112137in}}{\pgfqpoint{0.748781in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{0.159297in}}{\pgfqpoint{0.857437in}{0.193861in}}{\pgfqpoint{0.901007in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{0.281001in}}{\pgfqpoint{0.979140in}{0.332730in}}{\pgfqpoint{1.002720in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{0.446583in}}{\pgfqpoint{1.038438in}{0.507602in}}{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747969in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.746990in}{0.587903in}}%
\pgfpathlineto{\pgfqpoint{0.744063in}{0.606383in}}%
\pgfpathlineto{\pgfqpoint{0.739220in}{0.624456in}}%
\pgfpathlineto{\pgfqpoint{0.732515in}{0.641923in}}%
\pgfpathlineto{\pgfqpoint{0.724021in}{0.658594in}}%
\pgfpathlineto{\pgfqpoint{0.713831in}{0.674285in}}%
\pgfpathlineto{\pgfqpoint{0.702056in}{0.688826in}}%
\pgfpathlineto{\pgfqpoint{0.688826in}{0.702056in}}%
\pgfpathlineto{\pgfqpoint{0.674285in}{0.713831in}}%
\pgfpathlineto{\pgfqpoint{0.658594in}{0.724021in}}%
\pgfpathlineto{\pgfqpoint{0.641923in}{0.732515in}}%
\pgfpathlineto{\pgfqpoint{0.624456in}{0.739220in}}%
\pgfpathlineto{\pgfqpoint{0.606383in}{0.744063in}}%
\pgfpathlineto{\pgfqpoint{0.587903in}{0.746990in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{0.747969in}}%
\pgfpathlineto{\pgfqpoint{0.550534in}{0.746990in}}%
\pgfpathlineto{\pgfqpoint{0.532055in}{0.744063in}}%
\pgfpathlineto{\pgfqpoint{0.513982in}{0.739220in}}%
\pgfpathlineto{\pgfqpoint{0.496515in}{0.732515in}}%
\pgfpathlineto{\pgfqpoint{0.479844in}{0.724021in}}%
\pgfpathlineto{\pgfqpoint{0.464152in}{0.713831in}}%
\pgfpathlineto{\pgfqpoint{0.449612in}{0.702056in}}%
\pgfpathlineto{\pgfqpoint{0.436382in}{0.688826in}}%
\pgfpathlineto{\pgfqpoint{0.424607in}{0.674285in}}%
\pgfpathlineto{\pgfqpoint{0.414417in}{0.658594in}}%
\pgfpathlineto{\pgfqpoint{0.405922in}{0.641923in}}%
\pgfpathlineto{\pgfqpoint{0.399217in}{0.624456in}}%
\pgfpathlineto{\pgfqpoint{0.394375in}{0.606383in}}%
\pgfpathlineto{\pgfqpoint{0.391448in}{0.587903in}}%
\pgfpathlineto{\pgfqpoint{0.390469in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.391448in}{0.550534in}}%
\pgfpathlineto{\pgfqpoint{0.394375in}{0.532055in}}%
\pgfpathlineto{\pgfqpoint{0.399217in}{0.513982in}}%
\pgfpathlineto{\pgfqpoint{0.405922in}{0.496515in}}%
\pgfpathlineto{\pgfqpoint{0.414417in}{0.479844in}}%
\pgfpathlineto{\pgfqpoint{0.424607in}{0.464152in}}%
\pgfpathlineto{\pgfqpoint{0.436382in}{0.449612in}}%
\pgfpathlineto{\pgfqpoint{0.449612in}{0.436382in}}%
\pgfpathlineto{\pgfqpoint{0.464152in}{0.424607in}}%
\pgfpathlineto{\pgfqpoint{0.479844in}{0.414417in}}%
\pgfpathlineto{\pgfqpoint{0.496515in}{0.405922in}}%
\pgfpathlineto{\pgfqpoint{0.513982in}{0.399217in}}%
\pgfpathlineto{\pgfqpoint{0.532055in}{0.394375in}}%
\pgfpathlineto{\pgfqpoint{0.550534in}{0.391448in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{0.390469in}}%
\pgfpathlineto{\pgfqpoint{0.587903in}{0.391448in}}%
\pgfpathlineto{\pgfqpoint{0.606383in}{0.394375in}}%
\pgfpathlineto{\pgfqpoint{0.624456in}{0.399217in}}%
\pgfpathlineto{\pgfqpoint{0.641923in}{0.405922in}}%
\pgfpathlineto{\pgfqpoint{0.658594in}{0.414417in}}%
\pgfpathlineto{\pgfqpoint{0.674285in}{0.424607in}}%
\pgfpathlineto{\pgfqpoint{0.688826in}{0.436382in}}%
\pgfpathlineto{\pgfqpoint{0.702056in}{0.449612in}}%
\pgfpathlineto{\pgfqpoint{0.713831in}{0.464152in}}%
\pgfpathlineto{\pgfqpoint{0.724021in}{0.479844in}}%
\pgfpathlineto{\pgfqpoint{0.732515in}{0.496515in}}%
\pgfpathlineto{\pgfqpoint{0.739220in}{0.513982in}}%
\pgfpathlineto{\pgfqpoint{0.744063in}{0.532055in}}%
\pgfpathlineto{\pgfqpoint{0.746990in}{0.550534in}}%
\pgfpathlineto{\pgfqpoint{0.747969in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.747969in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.734362in,y=0.637623in,left,bottom]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{0.630836in}}{\pgfqpoint{1.026300in}{0.691854in}}{\pgfqpoint{1.002720in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{0.805708in}}{\pgfqpoint{0.944576in}{0.857437in}}{\pgfqpoint{0.901007in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{0.944576in}}{\pgfqpoint{0.805708in}{0.979140in}}{\pgfqpoint{0.748781in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{1.026300in}}{\pgfqpoint{0.630836in}{1.038437in}}{\pgfqpoint{0.569219in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{1.038437in}}{\pgfqpoint{0.446583in}{1.026300in}}{\pgfqpoint{0.389657in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{0.979140in}}{\pgfqpoint{0.281001in}{0.944576in}}{\pgfqpoint{0.237431in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{0.857437in}}{\pgfqpoint{0.159297in}{0.805708in}}{\pgfqpoint{0.135717in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{0.691854in}}{\pgfqpoint{0.100000in}{0.630836in}}{\pgfqpoint{0.100000in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.507602in}}{\pgfqpoint{0.112137in}{0.446583in}}{\pgfqpoint{0.135717in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{0.332730in}}{\pgfqpoint{0.193861in}{0.281001in}}{\pgfqpoint{0.237431in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{0.193861in}}{\pgfqpoint{0.332730in}{0.159297in}}{\pgfqpoint{0.389657in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{0.112137in}}{\pgfqpoint{0.507602in}{0.100000in}}{\pgfqpoint{0.569219in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{0.100000in}}{\pgfqpoint{0.691854in}{0.112137in}}{\pgfqpoint{0.748781in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{0.159297in}}{\pgfqpoint{0.857437in}{0.193861in}}{\pgfqpoint{0.901007in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{0.281001in}}{\pgfqpoint{0.979140in}{0.332730in}}{\pgfqpoint{1.002720in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{0.446583in}}{\pgfqpoint{1.038438in}{0.507602in}}{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926719in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.925848in}{0.594157in}}%
\pgfpathlineto{\pgfqpoint{0.923240in}{0.618973in}}%
\pgfpathlineto{\pgfqpoint{0.918907in}{0.643547in}}%
\pgfpathlineto{\pgfqpoint{0.912870in}{0.667759in}}%
\pgfpathlineto{\pgfqpoint{0.905159in}{0.691491in}}%
\pgfpathlineto{\pgfqpoint{0.895811in}{0.714627in}}%
\pgfpathlineto{\pgfqpoint{0.884873in}{0.737055in}}%
\pgfpathlineto{\pgfqpoint{0.872396in}{0.758665in}}%
\pgfpathlineto{\pgfqpoint{0.858442in}{0.779352in}}%
\pgfpathlineto{\pgfqpoint{0.843080in}{0.799015in}}%
\pgfpathlineto{\pgfqpoint{0.826383in}{0.817559in}}%
\pgfpathlineto{\pgfqpoint{0.808433in}{0.834893in}}%
\pgfpathlineto{\pgfqpoint{0.789318in}{0.850933in}}%
\pgfpathlineto{\pgfqpoint{0.769130in}{0.865600in}}%
\pgfpathlineto{\pgfqpoint{0.747969in}{0.878823in}}%
\pgfpathlineto{\pgfqpoint{0.725936in}{0.890538in}}%
\pgfpathlineto{\pgfqpoint{0.703141in}{0.900687in}}%
\pgfpathlineto{\pgfqpoint{0.679692in}{0.909221in}}%
\pgfpathlineto{\pgfqpoint{0.655706in}{0.916099in}}%
\pgfpathlineto{\pgfqpoint{0.631298in}{0.921288in}}%
\pgfpathlineto{\pgfqpoint{0.606588in}{0.924760in}}%
\pgfpathlineto{\pgfqpoint{0.581695in}{0.926501in}}%
\pgfpathlineto{\pgfqpoint{0.556742in}{0.926501in}}%
\pgfpathlineto{\pgfqpoint{0.531850in}{0.924760in}}%
\pgfpathlineto{\pgfqpoint{0.507140in}{0.921288in}}%
\pgfpathlineto{\pgfqpoint{0.482732in}{0.916099in}}%
\pgfpathlineto{\pgfqpoint{0.458745in}{0.909221in}}%
\pgfpathlineto{\pgfqpoint{0.435297in}{0.900687in}}%
\pgfpathlineto{\pgfqpoint{0.412501in}{0.890538in}}%
\pgfpathlineto{\pgfqpoint{0.390469in}{0.878823in}}%
\pgfpathlineto{\pgfqpoint{0.369307in}{0.865600in}}%
\pgfpathlineto{\pgfqpoint{0.349120in}{0.850933in}}%
\pgfpathlineto{\pgfqpoint{0.330005in}{0.834893in}}%
\pgfpathlineto{\pgfqpoint{0.312055in}{0.817559in}}%
\pgfpathlineto{\pgfqpoint{0.295358in}{0.799015in}}%
\pgfpathlineto{\pgfqpoint{0.279995in}{0.779352in}}%
\pgfpathlineto{\pgfqpoint{0.266042in}{0.758665in}}%
\pgfpathlineto{\pgfqpoint{0.253565in}{0.737055in}}%
\pgfpathlineto{\pgfqpoint{0.242626in}{0.714627in}}%
\pgfpathlineto{\pgfqpoint{0.233279in}{0.691491in}}%
\pgfpathlineto{\pgfqpoint{0.225568in}{0.667759in}}%
\pgfpathlineto{\pgfqpoint{0.219531in}{0.643547in}}%
\pgfpathlineto{\pgfqpoint{0.215198in}{0.618973in}}%
\pgfpathlineto{\pgfqpoint{0.212590in}{0.594157in}}%
\pgfpathlineto{\pgfqpoint{0.211719in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.212590in}{0.544281in}}%
\pgfpathlineto{\pgfqpoint{0.215198in}{0.519464in}}%
\pgfpathlineto{\pgfqpoint{0.219531in}{0.494890in}}%
\pgfpathlineto{\pgfqpoint{0.225568in}{0.470678in}}%
\pgfpathlineto{\pgfqpoint{0.233279in}{0.446947in}}%
\pgfpathlineto{\pgfqpoint{0.242626in}{0.423810in}}%
\pgfpathlineto{\pgfqpoint{0.253565in}{0.401383in}}%
\pgfpathlineto{\pgfqpoint{0.266042in}{0.379773in}}%
\pgfpathlineto{\pgfqpoint{0.279995in}{0.359086in}}%
\pgfpathlineto{\pgfqpoint{0.295358in}{0.339422in}}%
\pgfpathlineto{\pgfqpoint{0.312055in}{0.320878in}}%
\pgfpathlineto{\pgfqpoint{0.330005in}{0.303544in}}%
\pgfpathlineto{\pgfqpoint{0.349120in}{0.287505in}}%
\pgfpathlineto{\pgfqpoint{0.369307in}{0.272838in}}%
\pgfpathlineto{\pgfqpoint{0.390469in}{0.259615in}}%
\pgfpathlineto{\pgfqpoint{0.412501in}{0.247900in}}%
\pgfpathlineto{\pgfqpoint{0.435297in}{0.237751in}}%
\pgfpathlineto{\pgfqpoint{0.458745in}{0.229216in}}%
\pgfpathlineto{\pgfqpoint{0.482732in}{0.222338in}}%
\pgfpathlineto{\pgfqpoint{0.507140in}{0.217150in}}%
\pgfpathlineto{\pgfqpoint{0.531850in}{0.213677in}}%
\pgfpathlineto{\pgfqpoint{0.556742in}{0.211937in}}%
\pgfpathlineto{\pgfqpoint{0.581695in}{0.211937in}}%
\pgfpathlineto{\pgfqpoint{0.606588in}{0.213677in}}%
\pgfpathlineto{\pgfqpoint{0.631298in}{0.217150in}}%
\pgfpathlineto{\pgfqpoint{0.655706in}{0.222338in}}%
\pgfpathlineto{\pgfqpoint{0.679692in}{0.229216in}}%
\pgfpathlineto{\pgfqpoint{0.703141in}{0.237751in}}%
\pgfpathlineto{\pgfqpoint{0.725936in}{0.247900in}}%
\pgfpathlineto{\pgfqpoint{0.747969in}{0.259615in}}%
\pgfpathlineto{\pgfqpoint{0.769130in}{0.272838in}}%
\pgfpathlineto{\pgfqpoint{0.789318in}{0.287505in}}%
\pgfpathlineto{\pgfqpoint{0.808433in}{0.303544in}}%
\pgfpathlineto{\pgfqpoint{0.826383in}{0.320878in}}%
\pgfpathlineto{\pgfqpoint{0.843080in}{0.339422in}}%
\pgfpathlineto{\pgfqpoint{0.858442in}{0.359086in}}%
\pgfpathlineto{\pgfqpoint{0.872396in}{0.379773in}}%
\pgfpathlineto{\pgfqpoint{0.884873in}{0.401383in}}%
\pgfpathlineto{\pgfqpoint{0.895811in}{0.423810in}}%
\pgfpathlineto{\pgfqpoint{0.905159in}{0.446947in}}%
\pgfpathlineto{\pgfqpoint{0.912870in}{0.470678in}}%
\pgfpathlineto{\pgfqpoint{0.918907in}{0.494890in}}%
\pgfpathlineto{\pgfqpoint{0.923240in}{0.519464in}}%
\pgfpathlineto{\pgfqpoint{0.925848in}{0.544281in}}%
\pgfpathlineto{\pgfqpoint{0.926719in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.926719in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.899506in,y=0.706028in,left,bottom]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{0.630836in}}{\pgfqpoint{1.026300in}{0.691854in}}{\pgfqpoint{1.002720in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{0.805708in}}{\pgfqpoint{0.944576in}{0.857437in}}{\pgfqpoint{0.901007in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{0.944576in}}{\pgfqpoint{0.805708in}{0.979140in}}{\pgfqpoint{0.748781in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{1.026300in}}{\pgfqpoint{0.630836in}{1.038437in}}{\pgfqpoint{0.569219in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{1.038437in}}{\pgfqpoint{0.446583in}{1.026300in}}{\pgfqpoint{0.389657in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{0.979140in}}{\pgfqpoint{0.281001in}{0.944576in}}{\pgfqpoint{0.237431in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{0.857437in}}{\pgfqpoint{0.159297in}{0.805708in}}{\pgfqpoint{0.135717in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{0.691854in}}{\pgfqpoint{0.100000in}{0.630836in}}{\pgfqpoint{0.100000in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.507602in}}{\pgfqpoint{0.112137in}{0.446583in}}{\pgfqpoint{0.135717in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{0.332730in}}{\pgfqpoint{0.193861in}{0.281001in}}{\pgfqpoint{0.237431in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{0.193861in}}{\pgfqpoint{0.332730in}{0.159297in}}{\pgfqpoint{0.389657in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{0.112137in}}{\pgfqpoint{0.507602in}{0.100000in}}{\pgfqpoint{0.569219in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{0.100000in}}{\pgfqpoint{0.691854in}{0.112137in}}{\pgfqpoint{0.748781in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{0.159297in}}{\pgfqpoint{0.857437in}{0.193861in}}{\pgfqpoint{0.901007in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{0.281001in}}{\pgfqpoint{0.979140in}{0.332730in}}{\pgfqpoint{1.002720in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{0.446583in}}{\pgfqpoint{1.038438in}{0.507602in}}{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.531182in}}%
\pgfpathcurveto{\pgfqpoint{0.579306in}{0.531182in}}{\pgfqpoint{0.588982in}{0.535190in}}{\pgfqpoint{0.596114in}{0.542323in}}%
\pgfpathcurveto{\pgfqpoint{0.603247in}{0.549456in}}{\pgfqpoint{0.607255in}{0.559131in}}{\pgfqpoint{0.607255in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.607255in}{0.579306in}}{\pgfqpoint{0.603247in}{0.588982in}}{\pgfqpoint{0.596114in}{0.596114in}}%
\pgfpathcurveto{\pgfqpoint{0.588982in}{0.603247in}}{\pgfqpoint{0.579306in}{0.607255in}}{\pgfqpoint{0.569219in}{0.607255in}}%
\pgfpathcurveto{\pgfqpoint{0.559131in}{0.607255in}}{\pgfqpoint{0.549456in}{0.603247in}}{\pgfqpoint{0.542323in}{0.596114in}}%
\pgfpathcurveto{\pgfqpoint{0.535190in}{0.588982in}}{\pgfqpoint{0.531182in}{0.579306in}}{\pgfqpoint{0.531182in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.531182in}{0.559131in}}{\pgfqpoint{0.535190in}{0.549456in}}{\pgfqpoint{0.542323in}{0.542323in}}%
\pgfpathcurveto{\pgfqpoint{0.549456in}{0.535190in}}{\pgfqpoint{0.559131in}{0.531182in}}{\pgfqpoint{0.569219in}{0.531182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{0.630836in}}{\pgfqpoint{1.026300in}{0.691854in}}{\pgfqpoint{1.002720in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{0.805708in}}{\pgfqpoint{0.944576in}{0.857437in}}{\pgfqpoint{0.901007in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{0.944576in}}{\pgfqpoint{0.805708in}{0.979140in}}{\pgfqpoint{0.748781in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{1.026300in}}{\pgfqpoint{0.630836in}{1.038437in}}{\pgfqpoint{0.569219in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{1.038437in}}{\pgfqpoint{0.446583in}{1.026300in}}{\pgfqpoint{0.389657in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{0.979140in}}{\pgfqpoint{0.281001in}{0.944576in}}{\pgfqpoint{0.237431in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{0.857437in}}{\pgfqpoint{0.159297in}{0.805708in}}{\pgfqpoint{0.135717in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{0.691854in}}{\pgfqpoint{0.100000in}{0.630836in}}{\pgfqpoint{0.100000in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.507602in}}{\pgfqpoint{0.112137in}{0.446583in}}{\pgfqpoint{0.135717in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{0.332730in}}{\pgfqpoint{0.193861in}{0.281001in}}{\pgfqpoint{0.237431in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{0.193861in}}{\pgfqpoint{0.332730in}{0.159297in}}{\pgfqpoint{0.389657in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{0.112137in}}{\pgfqpoint{0.507602in}{0.100000in}}{\pgfqpoint{0.569219in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{0.100000in}}{\pgfqpoint{0.691854in}{0.112137in}}{\pgfqpoint{0.748781in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{0.159297in}}{\pgfqpoint{0.857437in}{0.193861in}}{\pgfqpoint{0.901007in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{0.281001in}}{\pgfqpoint{0.979140in}{0.332730in}}{\pgfqpoint{1.002720in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{0.446583in}}{\pgfqpoint{1.038438in}{0.507602in}}{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{0.630836in}}{\pgfqpoint{1.026300in}{0.691854in}}{\pgfqpoint{1.002720in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{0.805708in}}{\pgfqpoint{0.944576in}{0.857437in}}{\pgfqpoint{0.901007in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{0.944576in}}{\pgfqpoint{0.805708in}{0.979140in}}{\pgfqpoint{0.748781in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{1.026300in}}{\pgfqpoint{0.630836in}{1.038437in}}{\pgfqpoint{0.569219in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{1.038437in}}{\pgfqpoint{0.446583in}{1.026300in}}{\pgfqpoint{0.389657in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{0.979140in}}{\pgfqpoint{0.281001in}{0.944576in}}{\pgfqpoint{0.237431in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{0.857437in}}{\pgfqpoint{0.159297in}{0.805708in}}{\pgfqpoint{0.135717in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{0.691854in}}{\pgfqpoint{0.100000in}{0.630836in}}{\pgfqpoint{0.100000in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.507602in}}{\pgfqpoint{0.112137in}{0.446583in}}{\pgfqpoint{0.135717in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{0.332730in}}{\pgfqpoint{0.193861in}{0.281001in}}{\pgfqpoint{0.237431in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{0.193861in}}{\pgfqpoint{0.332730in}{0.159297in}}{\pgfqpoint{0.389657in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{0.112137in}}{\pgfqpoint{0.507602in}{0.100000in}}{\pgfqpoint{0.569219in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{0.100000in}}{\pgfqpoint{0.691854in}{0.112137in}}{\pgfqpoint{0.748781in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{0.159297in}}{\pgfqpoint{0.857437in}{0.193861in}}{\pgfqpoint{0.901007in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{0.281001in}}{\pgfqpoint{0.979140in}{0.332730in}}{\pgfqpoint{1.002720in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{0.446583in}}{\pgfqpoint{1.038438in}{0.507602in}}{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578156in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.578083in}{0.570362in}}%
\pgfpathlineto{\pgfqpoint{0.577864in}{0.571486in}}%
\pgfpathlineto{\pgfqpoint{0.577503in}{0.572573in}}%
\pgfpathlineto{\pgfqpoint{0.577006in}{0.573605in}}%
\pgfpathlineto{\pgfqpoint{0.576381in}{0.574564in}}%
\pgfpathlineto{\pgfqpoint{0.575639in}{0.575436in}}%
\pgfpathlineto{\pgfqpoint{0.574791in}{0.576206in}}%
\pgfpathlineto{\pgfqpoint{0.573852in}{0.576862in}}%
\pgfpathlineto{\pgfqpoint{0.572837in}{0.577391in}}%
\pgfpathlineto{\pgfqpoint{0.571762in}{0.577787in}}%
\pgfpathlineto{\pgfqpoint{0.570645in}{0.578042in}}%
\pgfpathlineto{\pgfqpoint{0.569505in}{0.578152in}}%
\pgfpathlineto{\pgfqpoint{0.568361in}{0.578115in}}%
\pgfpathlineto{\pgfqpoint{0.567230in}{0.577932in}}%
\pgfpathlineto{\pgfqpoint{0.566132in}{0.577606in}}%
\pgfpathlineto{\pgfqpoint{0.565085in}{0.577143in}}%
\pgfpathlineto{\pgfqpoint{0.564105in}{0.576549in}}%
\pgfpathlineto{\pgfqpoint{0.563210in}{0.575835in}}%
\pgfpathlineto{\pgfqpoint{0.562413in}{0.575012in}}%
\pgfpathlineto{\pgfqpoint{0.561728in}{0.574094in}}%
\pgfpathlineto{\pgfqpoint{0.561166in}{0.573097in}}%
\pgfpathlineto{\pgfqpoint{0.560737in}{0.572035in}}%
\pgfpathlineto{\pgfqpoint{0.560446in}{0.570927in}}%
\pgfpathlineto{\pgfqpoint{0.560300in}{0.569791in}}%
\pgfpathlineto{\pgfqpoint{0.560300in}{0.568646in}}%
\pgfpathlineto{\pgfqpoint{0.560446in}{0.567510in}}%
\pgfpathlineto{\pgfqpoint{0.560737in}{0.566402in}}%
\pgfpathlineto{\pgfqpoint{0.561166in}{0.565341in}}%
\pgfpathlineto{\pgfqpoint{0.561728in}{0.564343in}}%
\pgfpathlineto{\pgfqpoint{0.562413in}{0.563425in}}%
\pgfpathlineto{\pgfqpoint{0.563210in}{0.562603in}}%
\pgfpathlineto{\pgfqpoint{0.564105in}{0.561888in}}%
\pgfpathlineto{\pgfqpoint{0.565085in}{0.561295in}}%
\pgfpathlineto{\pgfqpoint{0.566132in}{0.560831in}}%
\pgfpathlineto{\pgfqpoint{0.567230in}{0.560505in}}%
\pgfpathlineto{\pgfqpoint{0.568361in}{0.560323in}}%
\pgfpathlineto{\pgfqpoint{0.569505in}{0.560286in}}%
\pgfpathlineto{\pgfqpoint{0.570645in}{0.560396in}}%
\pgfpathlineto{\pgfqpoint{0.571762in}{0.560651in}}%
\pgfpathlineto{\pgfqpoint{0.572837in}{0.561046in}}%
\pgfpathlineto{\pgfqpoint{0.573852in}{0.561576in}}%
\pgfpathlineto{\pgfqpoint{0.574791in}{0.562231in}}%
\pgfpathlineto{\pgfqpoint{0.575639in}{0.563001in}}%
\pgfpathlineto{\pgfqpoint{0.576381in}{0.563873in}}%
\pgfpathlineto{\pgfqpoint{0.577006in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{0.577503in}{0.565865in}}%
\pgfpathlineto{\pgfqpoint{0.577864in}{0.566952in}}%
\pgfpathlineto{\pgfqpoint{0.578083in}{0.568076in}}%
\pgfpathlineto{\pgfqpoint{0.578156in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{0.630836in}}{\pgfqpoint{1.026300in}{0.691854in}}{\pgfqpoint{1.002720in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{0.805708in}}{\pgfqpoint{0.944576in}{0.857437in}}{\pgfqpoint{0.901007in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{0.944576in}}{\pgfqpoint{0.805708in}{0.979140in}}{\pgfqpoint{0.748781in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{1.026300in}}{\pgfqpoint{0.630836in}{1.038437in}}{\pgfqpoint{0.569219in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{1.038437in}}{\pgfqpoint{0.446583in}{1.026300in}}{\pgfqpoint{0.389657in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{0.979140in}}{\pgfqpoint{0.281001in}{0.944576in}}{\pgfqpoint{0.237431in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{0.857437in}}{\pgfqpoint{0.159297in}{0.805708in}}{\pgfqpoint{0.135717in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{0.691854in}}{\pgfqpoint{0.100000in}{0.630836in}}{\pgfqpoint{0.100000in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.507602in}}{\pgfqpoint{0.112137in}{0.446583in}}{\pgfqpoint{0.135717in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{0.332730in}}{\pgfqpoint{0.193861in}{0.281001in}}{\pgfqpoint{0.237431in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{0.193861in}}{\pgfqpoint{0.332730in}{0.159297in}}{\pgfqpoint{0.389657in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{0.112137in}}{\pgfqpoint{0.507602in}{0.100000in}}{\pgfqpoint{0.569219in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{0.100000in}}{\pgfqpoint{0.691854in}{0.112137in}}{\pgfqpoint{0.748781in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{0.159297in}}{\pgfqpoint{0.857437in}{0.193861in}}{\pgfqpoint{0.901007in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{0.281001in}}{\pgfqpoint{0.979140in}{0.332730in}}{\pgfqpoint{1.002720in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{0.446583in}}{\pgfqpoint{1.038438in}{0.507602in}}{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587094in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.586947in}{0.571505in}}%
\pgfpathlineto{\pgfqpoint{0.586509in}{0.573753in}}%
\pgfpathlineto{\pgfqpoint{0.585787in}{0.575927in}}%
\pgfpathlineto{\pgfqpoint{0.584794in}{0.577990in}}%
\pgfpathlineto{\pgfqpoint{0.583544in}{0.579910in}}%
\pgfpathlineto{\pgfqpoint{0.582059in}{0.581654in}}%
\pgfpathlineto{\pgfqpoint{0.580364in}{0.583194in}}%
\pgfpathlineto{\pgfqpoint{0.578485in}{0.584504in}}%
\pgfpathlineto{\pgfqpoint{0.576454in}{0.585564in}}%
\pgfpathlineto{\pgfqpoint{0.574305in}{0.586355in}}%
\pgfpathlineto{\pgfqpoint{0.572072in}{0.586865in}}%
\pgfpathlineto{\pgfqpoint{0.569792in}{0.587085in}}%
\pgfpathlineto{\pgfqpoint{0.567502in}{0.587011in}}%
\pgfpathlineto{\pgfqpoint{0.565241in}{0.586646in}}%
\pgfpathlineto{\pgfqpoint{0.563045in}{0.585994in}}%
\pgfpathlineto{\pgfqpoint{0.560951in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{0.558992in}{0.583879in}}%
\pgfpathlineto{\pgfqpoint{0.557201in}{0.582451in}}%
\pgfpathlineto{\pgfqpoint{0.555608in}{0.580806in}}%
\pgfpathlineto{\pgfqpoint{0.554238in}{0.578970in}}%
\pgfpathlineto{\pgfqpoint{0.553114in}{0.576974in}}%
\pgfpathlineto{\pgfqpoint{0.552254in}{0.574851in}}%
\pgfpathlineto{\pgfqpoint{0.551673in}{0.572636in}}%
\pgfpathlineto{\pgfqpoint{0.551380in}{0.570364in}}%
\pgfpathlineto{\pgfqpoint{0.551380in}{0.568073in}}%
\pgfpathlineto{\pgfqpoint{0.551673in}{0.565802in}}%
\pgfpathlineto{\pgfqpoint{0.552254in}{0.563586in}}%
\pgfpathlineto{\pgfqpoint{0.553114in}{0.561463in}}%
\pgfpathlineto{\pgfqpoint{0.554238in}{0.559467in}}%
\pgfpathlineto{\pgfqpoint{0.555608in}{0.557632in}}%
\pgfpathlineto{\pgfqpoint{0.557201in}{0.555986in}}%
\pgfpathlineto{\pgfqpoint{0.558992in}{0.554558in}}%
\pgfpathlineto{\pgfqpoint{0.560951in}{0.553371in}}%
\pgfpathlineto{\pgfqpoint{0.563045in}{0.552444in}}%
\pgfpathlineto{\pgfqpoint{0.565241in}{0.551792in}}%
\pgfpathlineto{\pgfqpoint{0.567502in}{0.551426in}}%
\pgfpathlineto{\pgfqpoint{0.569792in}{0.551353in}}%
\pgfpathlineto{\pgfqpoint{0.572072in}{0.551573in}}%
\pgfpathlineto{\pgfqpoint{0.574305in}{0.552083in}}%
\pgfpathlineto{\pgfqpoint{0.576454in}{0.552874in}}%
\pgfpathlineto{\pgfqpoint{0.578485in}{0.553933in}}%
\pgfpathlineto{\pgfqpoint{0.580364in}{0.555244in}}%
\pgfpathlineto{\pgfqpoint{0.582059in}{0.556783in}}%
\pgfpathlineto{\pgfqpoint{0.583544in}{0.558528in}}%
\pgfpathlineto{\pgfqpoint{0.584794in}{0.560447in}}%
\pgfpathlineto{\pgfqpoint{0.585787in}{0.562511in}}%
\pgfpathlineto{\pgfqpoint{0.586509in}{0.564685in}}%
\pgfpathlineto{\pgfqpoint{0.586947in}{0.566933in}}%
\pgfpathlineto{\pgfqpoint{0.587094in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{0.630836in}}{\pgfqpoint{1.026300in}{0.691854in}}{\pgfqpoint{1.002720in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{0.805708in}}{\pgfqpoint{0.944576in}{0.857437in}}{\pgfqpoint{0.901007in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{0.944576in}}{\pgfqpoint{0.805708in}{0.979140in}}{\pgfqpoint{0.748781in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{1.026300in}}{\pgfqpoint{0.630836in}{1.038437in}}{\pgfqpoint{0.569219in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{1.038437in}}{\pgfqpoint{0.446583in}{1.026300in}}{\pgfqpoint{0.389657in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{0.979140in}}{\pgfqpoint{0.281001in}{0.944576in}}{\pgfqpoint{0.237431in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{0.857437in}}{\pgfqpoint{0.159297in}{0.805708in}}{\pgfqpoint{0.135717in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{0.691854in}}{\pgfqpoint{0.100000in}{0.630836in}}{\pgfqpoint{0.100000in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.507602in}}{\pgfqpoint{0.112137in}{0.446583in}}{\pgfqpoint{0.135717in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{0.332730in}}{\pgfqpoint{0.193861in}{0.281001in}}{\pgfqpoint{0.237431in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{0.193861in}}{\pgfqpoint{0.332730in}{0.159297in}}{\pgfqpoint{0.389657in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{0.112137in}}{\pgfqpoint{0.507602in}{0.100000in}}{\pgfqpoint{0.569219in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{0.100000in}}{\pgfqpoint{0.691854in}{0.112137in}}{\pgfqpoint{0.748781in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{0.159297in}}{\pgfqpoint{0.857437in}{0.193861in}}{\pgfqpoint{0.901007in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{0.281001in}}{\pgfqpoint{0.979140in}{0.332730in}}{\pgfqpoint{1.002720in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{0.446583in}}{\pgfqpoint{1.038438in}{0.507602in}}{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596031in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.595811in}{0.572647in}}%
\pgfpathlineto{\pgfqpoint{0.595154in}{0.576020in}}%
\pgfpathlineto{\pgfqpoint{0.594072in}{0.579281in}}%
\pgfpathlineto{\pgfqpoint{0.592581in}{0.582376in}}%
\pgfpathlineto{\pgfqpoint{0.590707in}{0.585256in}}%
\pgfpathlineto{\pgfqpoint{0.588479in}{0.587872in}}%
\pgfpathlineto{\pgfqpoint{0.585936in}{0.590182in}}%
\pgfpathlineto{\pgfqpoint{0.583118in}{0.592147in}}%
\pgfpathlineto{\pgfqpoint{0.580072in}{0.593736in}}%
\pgfpathlineto{\pgfqpoint{0.576848in}{0.594923in}}%
\pgfpathlineto{\pgfqpoint{0.573498in}{0.595688in}}%
\pgfpathlineto{\pgfqpoint{0.570078in}{0.596017in}}%
\pgfpathlineto{\pgfqpoint{0.566644in}{0.595907in}}%
\pgfpathlineto{\pgfqpoint{0.563252in}{0.595359in}}%
\pgfpathlineto{\pgfqpoint{0.559959in}{0.594381in}}%
\pgfpathlineto{\pgfqpoint{0.556817in}{0.592991in}}%
\pgfpathlineto{\pgfqpoint{0.553879in}{0.591210in}}%
\pgfpathlineto{\pgfqpoint{0.551193in}{0.589067in}}%
\pgfpathlineto{\pgfqpoint{0.548802in}{0.586599in}}%
\pgfpathlineto{\pgfqpoint{0.546748in}{0.583846in}}%
\pgfpathlineto{\pgfqpoint{0.545062in}{0.580852in}}%
\pgfpathlineto{\pgfqpoint{0.543772in}{0.577668in}}%
\pgfpathlineto{\pgfqpoint{0.542901in}{0.574344in}}%
\pgfpathlineto{\pgfqpoint{0.542461in}{0.570937in}}%
\pgfpathlineto{\pgfqpoint{0.542461in}{0.567501in}}%
\pgfpathlineto{\pgfqpoint{0.542901in}{0.564093in}}%
\pgfpathlineto{\pgfqpoint{0.543772in}{0.560770in}}%
\pgfpathlineto{\pgfqpoint{0.545062in}{0.557585in}}%
\pgfpathlineto{\pgfqpoint{0.546748in}{0.554592in}}%
\pgfpathlineto{\pgfqpoint{0.548802in}{0.551838in}}%
\pgfpathlineto{\pgfqpoint{0.551193in}{0.549370in}}%
\pgfpathlineto{\pgfqpoint{0.553879in}{0.547228in}}%
\pgfpathlineto{\pgfqpoint{0.556817in}{0.545447in}}%
\pgfpathlineto{\pgfqpoint{0.559959in}{0.544056in}}%
\pgfpathlineto{\pgfqpoint{0.563252in}{0.543078in}}%
\pgfpathlineto{\pgfqpoint{0.566644in}{0.542530in}}%
\pgfpathlineto{\pgfqpoint{0.570078in}{0.542420in}}%
\pgfpathlineto{\pgfqpoint{0.573498in}{0.542750in}}%
\pgfpathlineto{\pgfqpoint{0.576848in}{0.543514in}}%
\pgfpathlineto{\pgfqpoint{0.580072in}{0.544701in}}%
\pgfpathlineto{\pgfqpoint{0.583118in}{0.546290in}}%
\pgfpathlineto{\pgfqpoint{0.585936in}{0.548256in}}%
\pgfpathlineto{\pgfqpoint{0.588479in}{0.550566in}}%
\pgfpathlineto{\pgfqpoint{0.590707in}{0.553182in}}%
\pgfpathlineto{\pgfqpoint{0.592581in}{0.556061in}}%
\pgfpathlineto{\pgfqpoint{0.594072in}{0.559157in}}%
\pgfpathlineto{\pgfqpoint{0.595154in}{0.562418in}}%
\pgfpathlineto{\pgfqpoint{0.595811in}{0.565790in}}%
\pgfpathlineto{\pgfqpoint{0.596031in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{0.630836in}}{\pgfqpoint{1.026300in}{0.691854in}}{\pgfqpoint{1.002720in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{0.805708in}}{\pgfqpoint{0.944576in}{0.857437in}}{\pgfqpoint{0.901007in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{0.944576in}}{\pgfqpoint{0.805708in}{0.979140in}}{\pgfqpoint{0.748781in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{1.026300in}}{\pgfqpoint{0.630836in}{1.038437in}}{\pgfqpoint{0.569219in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{1.038437in}}{\pgfqpoint{0.446583in}{1.026300in}}{\pgfqpoint{0.389657in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{0.979140in}}{\pgfqpoint{0.281001in}{0.944576in}}{\pgfqpoint{0.237431in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{0.857437in}}{\pgfqpoint{0.159297in}{0.805708in}}{\pgfqpoint{0.135717in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{0.691854in}}{\pgfqpoint{0.100000in}{0.630836in}}{\pgfqpoint{0.100000in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.507602in}}{\pgfqpoint{0.112137in}{0.446583in}}{\pgfqpoint{0.135717in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{0.332730in}}{\pgfqpoint{0.193861in}{0.281001in}}{\pgfqpoint{0.237431in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{0.193861in}}{\pgfqpoint{0.332730in}{0.159297in}}{\pgfqpoint{0.389657in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{0.112137in}}{\pgfqpoint{0.507602in}{0.100000in}}{\pgfqpoint{0.569219in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{0.100000in}}{\pgfqpoint{0.691854in}{0.112137in}}{\pgfqpoint{0.748781in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{0.159297in}}{\pgfqpoint{0.857437in}{0.193861in}}{\pgfqpoint{0.901007in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{0.281001in}}{\pgfqpoint{0.979140in}{0.332730in}}{\pgfqpoint{1.002720in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{0.446583in}}{\pgfqpoint{1.038438in}{0.507602in}}{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604969in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.604675in}{0.573790in}}%
\pgfpathlineto{\pgfqpoint{0.603800in}{0.578287in}}%
\pgfpathlineto{\pgfqpoint{0.602356in}{0.582635in}}%
\pgfpathlineto{\pgfqpoint{0.600368in}{0.586762in}}%
\pgfpathlineto{\pgfqpoint{0.597869in}{0.590601in}}%
\pgfpathlineto{\pgfqpoint{0.594900in}{0.594089in}}%
\pgfpathlineto{\pgfqpoint{0.591509in}{0.597169in}}%
\pgfpathlineto{\pgfqpoint{0.587751in}{0.599790in}}%
\pgfpathlineto{\pgfqpoint{0.583690in}{0.601909in}}%
\pgfpathlineto{\pgfqpoint{0.579391in}{0.603491in}}%
\pgfpathlineto{\pgfqpoint{0.574924in}{0.604510in}}%
\pgfpathlineto{\pgfqpoint{0.570365in}{0.604950in}}%
\pgfpathlineto{\pgfqpoint{0.565786in}{0.604804in}}%
\pgfpathlineto{\pgfqpoint{0.561264in}{0.604072in}}%
\pgfpathlineto{\pgfqpoint{0.556872in}{0.602769in}}%
\pgfpathlineto{\pgfqpoint{0.552683in}{0.600915in}}%
\pgfpathlineto{\pgfqpoint{0.548766in}{0.598540in}}%
\pgfpathlineto{\pgfqpoint{0.545184in}{0.595684in}}%
\pgfpathlineto{\pgfqpoint{0.541997in}{0.592393in}}%
\pgfpathlineto{\pgfqpoint{0.539257in}{0.588722in}}%
\pgfpathlineto{\pgfqpoint{0.537009in}{0.584730in}}%
\pgfpathlineto{\pgfqpoint{0.535290in}{0.580484in}}%
\pgfpathlineto{\pgfqpoint{0.534128in}{0.576053in}}%
\pgfpathlineto{\pgfqpoint{0.533542in}{0.571509in}}%
\pgfpathlineto{\pgfqpoint{0.533542in}{0.566928in}}%
\pgfpathlineto{\pgfqpoint{0.534128in}{0.562385in}}%
\pgfpathlineto{\pgfqpoint{0.535290in}{0.557954in}}%
\pgfpathlineto{\pgfqpoint{0.537009in}{0.553707in}}%
\pgfpathlineto{\pgfqpoint{0.539257in}{0.549716in}}%
\pgfpathlineto{\pgfqpoint{0.541997in}{0.546045in}}%
\pgfpathlineto{\pgfqpoint{0.545184in}{0.542754in}}%
\pgfpathlineto{\pgfqpoint{0.548766in}{0.539898in}}%
\pgfpathlineto{\pgfqpoint{0.552683in}{0.537523in}}%
\pgfpathlineto{\pgfqpoint{0.556872in}{0.535669in}}%
\pgfpathlineto{\pgfqpoint{0.561264in}{0.534365in}}%
\pgfpathlineto{\pgfqpoint{0.565786in}{0.533634in}}%
\pgfpathlineto{\pgfqpoint{0.570365in}{0.533487in}}%
\pgfpathlineto{\pgfqpoint{0.574924in}{0.533927in}}%
\pgfpathlineto{\pgfqpoint{0.579391in}{0.534946in}}%
\pgfpathlineto{\pgfqpoint{0.583690in}{0.536528in}}%
\pgfpathlineto{\pgfqpoint{0.587751in}{0.538647in}}%
\pgfpathlineto{\pgfqpoint{0.591509in}{0.541268in}}%
\pgfpathlineto{\pgfqpoint{0.594900in}{0.544348in}}%
\pgfpathlineto{\pgfqpoint{0.597869in}{0.547836in}}%
\pgfpathlineto{\pgfqpoint{0.600368in}{0.551676in}}%
\pgfpathlineto{\pgfqpoint{0.602356in}{0.555803in}}%
\pgfpathlineto{\pgfqpoint{0.603800in}{0.560151in}}%
\pgfpathlineto{\pgfqpoint{0.604675in}{0.564647in}}%
\pgfpathlineto{\pgfqpoint{0.604969in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{0.630836in}}{\pgfqpoint{1.026300in}{0.691854in}}{\pgfqpoint{1.002720in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{0.805708in}}{\pgfqpoint{0.944576in}{0.857437in}}{\pgfqpoint{0.901007in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{0.944576in}}{\pgfqpoint{0.805708in}{0.979140in}}{\pgfqpoint{0.748781in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{1.026300in}}{\pgfqpoint{0.630836in}{1.038437in}}{\pgfqpoint{0.569219in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{1.038437in}}{\pgfqpoint{0.446583in}{1.026300in}}{\pgfqpoint{0.389657in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{0.979140in}}{\pgfqpoint{0.281001in}{0.944576in}}{\pgfqpoint{0.237431in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{0.857437in}}{\pgfqpoint{0.159297in}{0.805708in}}{\pgfqpoint{0.135717in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{0.691854in}}{\pgfqpoint{0.100000in}{0.630836in}}{\pgfqpoint{0.100000in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.507602in}}{\pgfqpoint{0.112137in}{0.446583in}}{\pgfqpoint{0.135717in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{0.332730in}}{\pgfqpoint{0.193861in}{0.281001in}}{\pgfqpoint{0.237431in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{0.193861in}}{\pgfqpoint{0.332730in}{0.159297in}}{\pgfqpoint{0.389657in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{0.112137in}}{\pgfqpoint{0.507602in}{0.100000in}}{\pgfqpoint{0.569219in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{0.100000in}}{\pgfqpoint{0.691854in}{0.112137in}}{\pgfqpoint{0.748781in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{0.159297in}}{\pgfqpoint{0.857437in}{0.193861in}}{\pgfqpoint{0.901007in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{0.281001in}}{\pgfqpoint{0.979140in}{0.332730in}}{\pgfqpoint{1.002720in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{0.446583in}}{\pgfqpoint{1.038438in}{0.507602in}}{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613906in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{0.574933in}}%
\pgfpathlineto{\pgfqpoint{0.612445in}{0.580554in}}%
\pgfpathlineto{\pgfqpoint{0.610640in}{0.585988in}}%
\pgfpathlineto{\pgfqpoint{0.608156in}{0.591148in}}%
\pgfpathlineto{\pgfqpoint{0.605032in}{0.595947in}}%
\pgfpathlineto{\pgfqpoint{0.601320in}{0.600307in}}%
\pgfpathlineto{\pgfqpoint{0.597081in}{0.604157in}}%
\pgfpathlineto{\pgfqpoint{0.592384in}{0.607433in}}%
\pgfpathlineto{\pgfqpoint{0.587308in}{0.610082in}}%
\pgfpathlineto{\pgfqpoint{0.581934in}{0.612059in}}%
\pgfpathlineto{\pgfqpoint{0.576351in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{0.570651in}{0.613883in}}%
\pgfpathlineto{\pgfqpoint{0.564928in}{0.613700in}}%
\pgfpathlineto{\pgfqpoint{0.559275in}{0.612786in}}%
\pgfpathlineto{\pgfqpoint{0.553785in}{0.611157in}}%
\pgfpathlineto{\pgfqpoint{0.548549in}{0.608839in}}%
\pgfpathlineto{\pgfqpoint{0.543652in}{0.605870in}}%
\pgfpathlineto{\pgfqpoint{0.539175in}{0.602300in}}%
\pgfpathlineto{\pgfqpoint{0.535192in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{0.531767in}{0.593597in}}%
\pgfpathlineto{\pgfqpoint{0.528957in}{0.588608in}}%
\pgfpathlineto{\pgfqpoint{0.526808in}{0.583300in}}%
\pgfpathlineto{\pgfqpoint{0.525355in}{0.577761in}}%
\pgfpathlineto{\pgfqpoint{0.524623in}{0.572082in}}%
\pgfpathlineto{\pgfqpoint{0.524623in}{0.566356in}}%
\pgfpathlineto{\pgfqpoint{0.525355in}{0.560676in}}%
\pgfpathlineto{\pgfqpoint{0.526808in}{0.555137in}}%
\pgfpathlineto{\pgfqpoint{0.528957in}{0.549830in}}%
\pgfpathlineto{\pgfqpoint{0.531767in}{0.544840in}}%
\pgfpathlineto{\pgfqpoint{0.535192in}{0.540251in}}%
\pgfpathlineto{\pgfqpoint{0.539175in}{0.536138in}}%
\pgfpathlineto{\pgfqpoint{0.543652in}{0.532567in}}%
\pgfpathlineto{\pgfqpoint{0.548549in}{0.529599in}}%
\pgfpathlineto{\pgfqpoint{0.553785in}{0.527281in}}%
\pgfpathlineto{\pgfqpoint{0.559275in}{0.525652in}}%
\pgfpathlineto{\pgfqpoint{0.564928in}{0.524738in}}%
\pgfpathlineto{\pgfqpoint{0.570651in}{0.524554in}}%
\pgfpathlineto{\pgfqpoint{0.576351in}{0.525104in}}%
\pgfpathlineto{\pgfqpoint{0.581934in}{0.526378in}}%
\pgfpathlineto{\pgfqpoint{0.587308in}{0.528356in}}%
\pgfpathlineto{\pgfqpoint{0.592384in}{0.531005in}}%
\pgfpathlineto{\pgfqpoint{0.597081in}{0.534281in}}%
\pgfpathlineto{\pgfqpoint{0.601320in}{0.538130in}}%
\pgfpathlineto{\pgfqpoint{0.605032in}{0.542491in}}%
\pgfpathlineto{\pgfqpoint{0.608156in}{0.547290in}}%
\pgfpathlineto{\pgfqpoint{0.610640in}{0.552449in}}%
\pgfpathlineto{\pgfqpoint{0.612445in}{0.557884in}}%
\pgfpathlineto{\pgfqpoint{0.613539in}{0.563504in}}%
\pgfpathlineto{\pgfqpoint{0.613906in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{0.630836in}}{\pgfqpoint{1.026300in}{0.691854in}}{\pgfqpoint{1.002720in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{0.805708in}}{\pgfqpoint{0.944576in}{0.857437in}}{\pgfqpoint{0.901007in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{0.944576in}}{\pgfqpoint{0.805708in}{0.979140in}}{\pgfqpoint{0.748781in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{1.026300in}}{\pgfqpoint{0.630836in}{1.038437in}}{\pgfqpoint{0.569219in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{1.038437in}}{\pgfqpoint{0.446583in}{1.026300in}}{\pgfqpoint{0.389657in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{0.979140in}}{\pgfqpoint{0.281001in}{0.944576in}}{\pgfqpoint{0.237431in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{0.857437in}}{\pgfqpoint{0.159297in}{0.805708in}}{\pgfqpoint{0.135717in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{0.691854in}}{\pgfqpoint{0.100000in}{0.630836in}}{\pgfqpoint{0.100000in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.507602in}}{\pgfqpoint{0.112137in}{0.446583in}}{\pgfqpoint{0.135717in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{0.332730in}}{\pgfqpoint{0.193861in}{0.281001in}}{\pgfqpoint{0.237431in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{0.193861in}}{\pgfqpoint{0.332730in}{0.159297in}}{\pgfqpoint{0.389657in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{0.112137in}}{\pgfqpoint{0.507602in}{0.100000in}}{\pgfqpoint{0.569219in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{0.100000in}}{\pgfqpoint{0.691854in}{0.112137in}}{\pgfqpoint{0.748781in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{0.159297in}}{\pgfqpoint{0.857437in}{0.193861in}}{\pgfqpoint{0.901007in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{0.281001in}}{\pgfqpoint{0.979140in}{0.332730in}}{\pgfqpoint{1.002720in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{0.446583in}}{\pgfqpoint{1.038438in}{0.507602in}}{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622844in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.622403in}{0.576076in}}%
\pgfpathlineto{\pgfqpoint{0.621090in}{0.582821in}}%
\pgfpathlineto{\pgfqpoint{0.618925in}{0.589342in}}%
\pgfpathlineto{\pgfqpoint{0.615943in}{0.595533in}}%
\pgfpathlineto{\pgfqpoint{0.612195in}{0.601292in}}%
\pgfpathlineto{\pgfqpoint{0.607740in}{0.606525in}}%
\pgfpathlineto{\pgfqpoint{0.602653in}{0.611144in}}%
\pgfpathlineto{\pgfqpoint{0.597018in}{0.615076in}}%
\pgfpathlineto{\pgfqpoint{0.590925in}{0.618254in}}%
\pgfpathlineto{\pgfqpoint{0.584477in}{0.620627in}}%
\pgfpathlineto{\pgfqpoint{0.577777in}{0.622156in}}%
\pgfpathlineto{\pgfqpoint{0.570938in}{0.622816in}}%
\pgfpathlineto{\pgfqpoint{0.564070in}{0.622596in}}%
\pgfpathlineto{\pgfqpoint{0.557286in}{0.621499in}}%
\pgfpathlineto{\pgfqpoint{0.550699in}{0.619544in}}%
\pgfpathlineto{\pgfqpoint{0.544415in}{0.616763in}}%
\pgfpathlineto{\pgfqpoint{0.538539in}{0.613200in}}%
\pgfpathlineto{\pgfqpoint{0.533167in}{0.608916in}}%
\pgfpathlineto{\pgfqpoint{0.528386in}{0.603980in}}%
\pgfpathlineto{\pgfqpoint{0.524276in}{0.598473in}}%
\pgfpathlineto{\pgfqpoint{0.520904in}{0.592486in}}%
\pgfpathlineto{\pgfqpoint{0.518326in}{0.586116in}}%
\pgfpathlineto{\pgfqpoint{0.516583in}{0.579470in}}%
\pgfpathlineto{\pgfqpoint{0.515704in}{0.572655in}}%
\pgfpathlineto{\pgfqpoint{0.515704in}{0.565783in}}%
\pgfpathlineto{\pgfqpoint{0.516583in}{0.558968in}}%
\pgfpathlineto{\pgfqpoint{0.518326in}{0.552321in}}%
\pgfpathlineto{\pgfqpoint{0.520904in}{0.545952in}}%
\pgfpathlineto{\pgfqpoint{0.524276in}{0.539964in}}%
\pgfpathlineto{\pgfqpoint{0.528386in}{0.534458in}}%
\pgfpathlineto{\pgfqpoint{0.533167in}{0.529521in}}%
\pgfpathlineto{\pgfqpoint{0.538539in}{0.525237in}}%
\pgfpathlineto{\pgfqpoint{0.544415in}{0.521675in}}%
\pgfpathlineto{\pgfqpoint{0.550699in}{0.518893in}}%
\pgfpathlineto{\pgfqpoint{0.557286in}{0.516938in}}%
\pgfpathlineto{\pgfqpoint{0.564070in}{0.515842in}}%
\pgfpathlineto{\pgfqpoint{0.570938in}{0.515621in}}%
\pgfpathlineto{\pgfqpoint{0.577777in}{0.516281in}}%
\pgfpathlineto{\pgfqpoint{0.584477in}{0.517810in}}%
\pgfpathlineto{\pgfqpoint{0.590925in}{0.520183in}}%
\pgfpathlineto{\pgfqpoint{0.597018in}{0.523362in}}%
\pgfpathlineto{\pgfqpoint{0.602653in}{0.527293in}}%
\pgfpathlineto{\pgfqpoint{0.607740in}{0.531913in}}%
\pgfpathlineto{\pgfqpoint{0.612195in}{0.537145in}}%
\pgfpathlineto{\pgfqpoint{0.615943in}{0.542904in}}%
\pgfpathlineto{\pgfqpoint{0.618925in}{0.549095in}}%
\pgfpathlineto{\pgfqpoint{0.621090in}{0.555617in}}%
\pgfpathlineto{\pgfqpoint{0.622403in}{0.562361in}}%
\pgfpathlineto{\pgfqpoint{0.622844in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{0.630836in}}{\pgfqpoint{1.026300in}{0.691854in}}{\pgfqpoint{1.002720in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{0.805708in}}{\pgfqpoint{0.944576in}{0.857437in}}{\pgfqpoint{0.901007in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{0.944576in}}{\pgfqpoint{0.805708in}{0.979140in}}{\pgfqpoint{0.748781in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{1.026300in}}{\pgfqpoint{0.630836in}{1.038437in}}{\pgfqpoint{0.569219in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{1.038437in}}{\pgfqpoint{0.446583in}{1.026300in}}{\pgfqpoint{0.389657in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{0.979140in}}{\pgfqpoint{0.281001in}{0.944576in}}{\pgfqpoint{0.237431in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{0.857437in}}{\pgfqpoint{0.159297in}{0.805708in}}{\pgfqpoint{0.135717in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{0.691854in}}{\pgfqpoint{0.100000in}{0.630836in}}{\pgfqpoint{0.100000in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.507602in}}{\pgfqpoint{0.112137in}{0.446583in}}{\pgfqpoint{0.135717in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{0.332730in}}{\pgfqpoint{0.193861in}{0.281001in}}{\pgfqpoint{0.237431in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{0.193861in}}{\pgfqpoint{0.332730in}{0.159297in}}{\pgfqpoint{0.389657in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{0.112137in}}{\pgfqpoint{0.507602in}{0.100000in}}{\pgfqpoint{0.569219in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{0.100000in}}{\pgfqpoint{0.691854in}{0.112137in}}{\pgfqpoint{0.748781in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{0.159297in}}{\pgfqpoint{0.857437in}{0.193861in}}{\pgfqpoint{0.901007in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{0.281001in}}{\pgfqpoint{0.979140in}{0.332730in}}{\pgfqpoint{1.002720in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{0.446583in}}{\pgfqpoint{1.038438in}{0.507602in}}{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631781in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.631268in}{0.577219in}}%
\pgfpathlineto{\pgfqpoint{0.629735in}{0.585088in}}%
\pgfpathlineto{\pgfqpoint{0.627209in}{0.592696in}}%
\pgfpathlineto{\pgfqpoint{0.623731in}{0.599919in}}%
\pgfpathlineto{\pgfqpoint{0.619357in}{0.606638in}}%
\pgfpathlineto{\pgfqpoint{0.614160in}{0.612742in}}%
\pgfpathlineto{\pgfqpoint{0.608226in}{0.618132in}}%
\pgfpathlineto{\pgfqpoint{0.601651in}{0.622719in}}%
\pgfpathlineto{\pgfqpoint{0.594543in}{0.626427in}}%
\pgfpathlineto{\pgfqpoint{0.587020in}{0.629195in}}%
\pgfpathlineto{\pgfqpoint{0.579204in}{0.630979in}}%
\pgfpathlineto{\pgfqpoint{0.571224in}{0.631749in}}%
\pgfpathlineto{\pgfqpoint{0.563211in}{0.631492in}}%
\pgfpathlineto{\pgfqpoint{0.555297in}{0.630213in}}%
\pgfpathlineto{\pgfqpoint{0.547612in}{0.627932in}}%
\pgfpathlineto{\pgfqpoint{0.540281in}{0.624687in}}%
\pgfpathlineto{\pgfqpoint{0.533426in}{0.620531in}}%
\pgfpathlineto{\pgfqpoint{0.527158in}{0.615532in}}%
\pgfpathlineto{\pgfqpoint{0.521581in}{0.609774in}}%
\pgfpathlineto{\pgfqpoint{0.516786in}{0.603349in}}%
\pgfpathlineto{\pgfqpoint{0.512852in}{0.596364in}}%
\pgfpathlineto{\pgfqpoint{0.509843in}{0.588933in}}%
\pgfpathlineto{\pgfqpoint{0.507810in}{0.581178in}}%
\pgfpathlineto{\pgfqpoint{0.506785in}{0.573227in}}%
\pgfpathlineto{\pgfqpoint{0.506785in}{0.565210in}}%
\pgfpathlineto{\pgfqpoint{0.507810in}{0.557259in}}%
\pgfpathlineto{\pgfqpoint{0.509843in}{0.549505in}}%
\pgfpathlineto{\pgfqpoint{0.512852in}{0.542074in}}%
\pgfpathlineto{\pgfqpoint{0.516786in}{0.535089in}}%
\pgfpathlineto{\pgfqpoint{0.521581in}{0.528664in}}%
\pgfpathlineto{\pgfqpoint{0.527158in}{0.522905in}}%
\pgfpathlineto{\pgfqpoint{0.533426in}{0.517907in}}%
\pgfpathlineto{\pgfqpoint{0.540281in}{0.513751in}}%
\pgfpathlineto{\pgfqpoint{0.547612in}{0.510506in}}%
\pgfpathlineto{\pgfqpoint{0.555297in}{0.508225in}}%
\pgfpathlineto{\pgfqpoint{0.563211in}{0.506945in}}%
\pgfpathlineto{\pgfqpoint{0.571224in}{0.506688in}}%
\pgfpathlineto{\pgfqpoint{0.579204in}{0.507458in}}%
\pgfpathlineto{\pgfqpoint{0.587020in}{0.509242in}}%
\pgfpathlineto{\pgfqpoint{0.594543in}{0.512011in}}%
\pgfpathlineto{\pgfqpoint{0.601651in}{0.515719in}}%
\pgfpathlineto{\pgfqpoint{0.608226in}{0.520305in}}%
\pgfpathlineto{\pgfqpoint{0.614160in}{0.525695in}}%
\pgfpathlineto{\pgfqpoint{0.619357in}{0.531799in}}%
\pgfpathlineto{\pgfqpoint{0.623731in}{0.538518in}}%
\pgfpathlineto{\pgfqpoint{0.627209in}{0.545741in}}%
\pgfpathlineto{\pgfqpoint{0.629735in}{0.553349in}}%
\pgfpathlineto{\pgfqpoint{0.631268in}{0.561218in}}%
\pgfpathlineto{\pgfqpoint{0.631781in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{0.630836in}}{\pgfqpoint{1.026300in}{0.691854in}}{\pgfqpoint{1.002720in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{0.805708in}}{\pgfqpoint{0.944576in}{0.857437in}}{\pgfqpoint{0.901007in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{0.944576in}}{\pgfqpoint{0.805708in}{0.979140in}}{\pgfqpoint{0.748781in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{1.026300in}}{\pgfqpoint{0.630836in}{1.038437in}}{\pgfqpoint{0.569219in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{1.038437in}}{\pgfqpoint{0.446583in}{1.026300in}}{\pgfqpoint{0.389657in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{0.979140in}}{\pgfqpoint{0.281001in}{0.944576in}}{\pgfqpoint{0.237431in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{0.857437in}}{\pgfqpoint{0.159297in}{0.805708in}}{\pgfqpoint{0.135717in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{0.691854in}}{\pgfqpoint{0.100000in}{0.630836in}}{\pgfqpoint{0.100000in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.507602in}}{\pgfqpoint{0.112137in}{0.446583in}}{\pgfqpoint{0.135717in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{0.332730in}}{\pgfqpoint{0.193861in}{0.281001in}}{\pgfqpoint{0.237431in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{0.193861in}}{\pgfqpoint{0.332730in}{0.159297in}}{\pgfqpoint{0.389657in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{0.112137in}}{\pgfqpoint{0.507602in}{0.100000in}}{\pgfqpoint{0.569219in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{0.100000in}}{\pgfqpoint{0.691854in}{0.112137in}}{\pgfqpoint{0.748781in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{0.159297in}}{\pgfqpoint{0.857437in}{0.193861in}}{\pgfqpoint{0.901007in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{0.281001in}}{\pgfqpoint{0.979140in}{0.332730in}}{\pgfqpoint{1.002720in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{0.446583in}}{\pgfqpoint{1.038438in}{0.507602in}}{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640719in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.640132in}{0.578362in}}%
\pgfpathlineto{\pgfqpoint{0.638380in}{0.587355in}}%
\pgfpathlineto{\pgfqpoint{0.635493in}{0.596050in}}%
\pgfpathlineto{\pgfqpoint{0.631518in}{0.604305in}}%
\pgfpathlineto{\pgfqpoint{0.626520in}{0.611984in}}%
\pgfpathlineto{\pgfqpoint{0.620581in}{0.618960in}}%
\pgfpathlineto{\pgfqpoint{0.613798in}{0.625120in}}%
\pgfpathlineto{\pgfqpoint{0.606284in}{0.630361in}}%
\pgfpathlineto{\pgfqpoint{0.598161in}{0.634599in}}%
\pgfpathlineto{\pgfqpoint{0.589562in}{0.637764in}}%
\pgfpathlineto{\pgfqpoint{0.580630in}{0.639802in}}%
\pgfpathlineto{\pgfqpoint{0.571510in}{0.640682in}}%
\pgfpathlineto{\pgfqpoint{0.562353in}{0.640388in}}%
\pgfpathlineto{\pgfqpoint{0.553309in}{0.638926in}}%
\pgfpathlineto{\pgfqpoint{0.544525in}{0.636319in}}%
\pgfpathlineto{\pgfqpoint{0.536147in}{0.632611in}}%
\pgfpathlineto{\pgfqpoint{0.528312in}{0.627861in}}%
\pgfpathlineto{\pgfqpoint{0.521149in}{0.622149in}}%
\pgfpathlineto{\pgfqpoint{0.514775in}{0.615567in}}%
\pgfpathlineto{\pgfqpoint{0.509295in}{0.608224in}}%
\pgfpathlineto{\pgfqpoint{0.504799in}{0.600241in}}%
\pgfpathlineto{\pgfqpoint{0.501361in}{0.591749in}}%
\pgfpathlineto{\pgfqpoint{0.499037in}{0.582887in}}%
\pgfpathlineto{\pgfqpoint{0.497866in}{0.573800in}}%
\pgfpathlineto{\pgfqpoint{0.497866in}{0.564638in}}%
\pgfpathlineto{\pgfqpoint{0.499037in}{0.555551in}}%
\pgfpathlineto{\pgfqpoint{0.501361in}{0.546689in}}%
\pgfpathlineto{\pgfqpoint{0.504799in}{0.538196in}}%
\pgfpathlineto{\pgfqpoint{0.509295in}{0.530213in}}%
\pgfpathlineto{\pgfqpoint{0.514775in}{0.522870in}}%
\pgfpathlineto{\pgfqpoint{0.521149in}{0.516289in}}%
\pgfpathlineto{\pgfqpoint{0.528312in}{0.510576in}}%
\pgfpathlineto{\pgfqpoint{0.536147in}{0.505827in}}%
\pgfpathlineto{\pgfqpoint{0.544525in}{0.502118in}}%
\pgfpathlineto{\pgfqpoint{0.553309in}{0.499511in}}%
\pgfpathlineto{\pgfqpoint{0.562353in}{0.498049in}}%
\pgfpathlineto{\pgfqpoint{0.571510in}{0.497755in}}%
\pgfpathlineto{\pgfqpoint{0.580630in}{0.498635in}}%
\pgfpathlineto{\pgfqpoint{0.589562in}{0.500674in}}%
\pgfpathlineto{\pgfqpoint{0.598161in}{0.503838in}}%
\pgfpathlineto{\pgfqpoint{0.606284in}{0.508076in}}%
\pgfpathlineto{\pgfqpoint{0.613798in}{0.513318in}}%
\pgfpathlineto{\pgfqpoint{0.620581in}{0.519477in}}%
\pgfpathlineto{\pgfqpoint{0.626520in}{0.526454in}}%
\pgfpathlineto{\pgfqpoint{0.631518in}{0.534132in}}%
\pgfpathlineto{\pgfqpoint{0.635493in}{0.542387in}}%
\pgfpathlineto{\pgfqpoint{0.638380in}{0.551082in}}%
\pgfpathlineto{\pgfqpoint{0.640132in}{0.560076in}}%
\pgfpathlineto{\pgfqpoint{0.640719in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{0.630836in}}{\pgfqpoint{1.026300in}{0.691854in}}{\pgfqpoint{1.002720in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{0.805708in}}{\pgfqpoint{0.944576in}{0.857437in}}{\pgfqpoint{0.901007in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{0.944576in}}{\pgfqpoint{0.805708in}{0.979140in}}{\pgfqpoint{0.748781in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{1.026300in}}{\pgfqpoint{0.630836in}{1.038437in}}{\pgfqpoint{0.569219in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{1.038437in}}{\pgfqpoint{0.446583in}{1.026300in}}{\pgfqpoint{0.389657in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{0.979140in}}{\pgfqpoint{0.281001in}{0.944576in}}{\pgfqpoint{0.237431in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{0.857437in}}{\pgfqpoint{0.159297in}{0.805708in}}{\pgfqpoint{0.135717in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{0.691854in}}{\pgfqpoint{0.100000in}{0.630836in}}{\pgfqpoint{0.100000in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.507602in}}{\pgfqpoint{0.112137in}{0.446583in}}{\pgfqpoint{0.135717in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{0.332730in}}{\pgfqpoint{0.193861in}{0.281001in}}{\pgfqpoint{0.237431in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{0.193861in}}{\pgfqpoint{0.332730in}{0.159297in}}{\pgfqpoint{0.389657in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{0.112137in}}{\pgfqpoint{0.507602in}{0.100000in}}{\pgfqpoint{0.569219in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{0.100000in}}{\pgfqpoint{0.691854in}{0.112137in}}{\pgfqpoint{0.748781in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{0.159297in}}{\pgfqpoint{0.857437in}{0.193861in}}{\pgfqpoint{0.901007in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{0.281001in}}{\pgfqpoint{0.979140in}{0.332730in}}{\pgfqpoint{1.002720in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{0.446583in}}{\pgfqpoint{1.038438in}{0.507602in}}{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649656in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.648996in}{0.579505in}}%
\pgfpathlineto{\pgfqpoint{0.647026in}{0.589622in}}%
\pgfpathlineto{\pgfqpoint{0.643778in}{0.599404in}}%
\pgfpathlineto{\pgfqpoint{0.639305in}{0.608691in}}%
\pgfpathlineto{\pgfqpoint{0.633682in}{0.617329in}}%
\pgfpathlineto{\pgfqpoint{0.627001in}{0.625178in}}%
\pgfpathlineto{\pgfqpoint{0.619371in}{0.632107in}}%
\pgfpathlineto{\pgfqpoint{0.610917in}{0.638004in}}%
\pgfpathlineto{\pgfqpoint{0.601779in}{0.642772in}}%
\pgfpathlineto{\pgfqpoint{0.592105in}{0.646332in}}%
\pgfpathlineto{\pgfqpoint{0.582057in}{0.648625in}}%
\pgfpathlineto{\pgfqpoint{0.571797in}{0.649615in}}%
\pgfpathlineto{\pgfqpoint{0.561495in}{0.649285in}}%
\pgfpathlineto{\pgfqpoint{0.551320in}{0.647640in}}%
\pgfpathlineto{\pgfqpoint{0.541438in}{0.644707in}}%
\pgfpathlineto{\pgfqpoint{0.532013in}{0.640535in}}%
\pgfpathlineto{\pgfqpoint{0.523199in}{0.635191in}}%
\pgfpathlineto{\pgfqpoint{0.515141in}{0.628765in}}%
\pgfpathlineto{\pgfqpoint{0.507970in}{0.621361in}}%
\pgfpathlineto{\pgfqpoint{0.501805in}{0.613100in}}%
\pgfpathlineto{\pgfqpoint{0.496747in}{0.604119in}}%
\pgfpathlineto{\pgfqpoint{0.492879in}{0.594565in}}%
\pgfpathlineto{\pgfqpoint{0.490265in}{0.584595in}}%
\pgfpathlineto{\pgfqpoint{0.488947in}{0.574372in}}%
\pgfpathlineto{\pgfqpoint{0.488947in}{0.564065in}}%
\pgfpathlineto{\pgfqpoint{0.490265in}{0.553842in}}%
\pgfpathlineto{\pgfqpoint{0.492879in}{0.543872in}}%
\pgfpathlineto{\pgfqpoint{0.496747in}{0.534318in}}%
\pgfpathlineto{\pgfqpoint{0.501805in}{0.525337in}}%
\pgfpathlineto{\pgfqpoint{0.507970in}{0.517077in}}%
\pgfpathlineto{\pgfqpoint{0.515141in}{0.509673in}}%
\pgfpathlineto{\pgfqpoint{0.523199in}{0.503246in}}%
\pgfpathlineto{\pgfqpoint{0.532013in}{0.497903in}}%
\pgfpathlineto{\pgfqpoint{0.541438in}{0.493731in}}%
\pgfpathlineto{\pgfqpoint{0.551320in}{0.490798in}}%
\pgfpathlineto{\pgfqpoint{0.561495in}{0.489153in}}%
\pgfpathlineto{\pgfqpoint{0.571797in}{0.488823in}}%
\pgfpathlineto{\pgfqpoint{0.582057in}{0.489812in}}%
\pgfpathlineto{\pgfqpoint{0.592105in}{0.492106in}}%
\pgfpathlineto{\pgfqpoint{0.601779in}{0.495666in}}%
\pgfpathlineto{\pgfqpoint{0.610917in}{0.500433in}}%
\pgfpathlineto{\pgfqpoint{0.619371in}{0.506330in}}%
\pgfpathlineto{\pgfqpoint{0.627001in}{0.513260in}}%
\pgfpathlineto{\pgfqpoint{0.633682in}{0.521108in}}%
\pgfpathlineto{\pgfqpoint{0.639305in}{0.529747in}}%
\pgfpathlineto{\pgfqpoint{0.643778in}{0.539033in}}%
\pgfpathlineto{\pgfqpoint{0.647026in}{0.548815in}}%
\pgfpathlineto{\pgfqpoint{0.648996in}{0.558933in}}%
\pgfpathlineto{\pgfqpoint{0.649656in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{0.630836in}}{\pgfqpoint{1.026300in}{0.691854in}}{\pgfqpoint{1.002720in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{0.805708in}}{\pgfqpoint{0.944576in}{0.857437in}}{\pgfqpoint{0.901007in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{0.944576in}}{\pgfqpoint{0.805708in}{0.979140in}}{\pgfqpoint{0.748781in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{1.026300in}}{\pgfqpoint{0.630836in}{1.038437in}}{\pgfqpoint{0.569219in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{1.038437in}}{\pgfqpoint{0.446583in}{1.026300in}}{\pgfqpoint{0.389657in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{0.979140in}}{\pgfqpoint{0.281001in}{0.944576in}}{\pgfqpoint{0.237431in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{0.857437in}}{\pgfqpoint{0.159297in}{0.805708in}}{\pgfqpoint{0.135717in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{0.691854in}}{\pgfqpoint{0.100000in}{0.630836in}}{\pgfqpoint{0.100000in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.507602in}}{\pgfqpoint{0.112137in}{0.446583in}}{\pgfqpoint{0.135717in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{0.332730in}}{\pgfqpoint{0.193861in}{0.281001in}}{\pgfqpoint{0.237431in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{0.193861in}}{\pgfqpoint{0.332730in}{0.159297in}}{\pgfqpoint{0.389657in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{0.112137in}}{\pgfqpoint{0.507602in}{0.100000in}}{\pgfqpoint{0.569219in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{0.100000in}}{\pgfqpoint{0.691854in}{0.112137in}}{\pgfqpoint{0.748781in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{0.159297in}}{\pgfqpoint{0.857437in}{0.193861in}}{\pgfqpoint{0.901007in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{0.281001in}}{\pgfqpoint{0.979140in}{0.332730in}}{\pgfqpoint{1.002720in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{0.446583in}}{\pgfqpoint{1.038438in}{0.507602in}}{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658594in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.657860in}{0.580648in}}%
\pgfpathlineto{\pgfqpoint{0.655671in}{0.591889in}}%
\pgfpathlineto{\pgfqpoint{0.652062in}{0.602758in}}%
\pgfpathlineto{\pgfqpoint{0.647093in}{0.613077in}}%
\pgfpathlineto{\pgfqpoint{0.640845in}{0.622675in}}%
\pgfpathlineto{\pgfqpoint{0.633421in}{0.631395in}}%
\pgfpathlineto{\pgfqpoint{0.624943in}{0.639095in}}%
\pgfpathlineto{\pgfqpoint{0.615550in}{0.645647in}}%
\pgfpathlineto{\pgfqpoint{0.605396in}{0.650944in}}%
\pgfpathlineto{\pgfqpoint{0.594648in}{0.654900in}}%
\pgfpathlineto{\pgfqpoint{0.583483in}{0.657448in}}%
\pgfpathlineto{\pgfqpoint{0.572083in}{0.658548in}}%
\pgfpathlineto{\pgfqpoint{0.560637in}{0.658181in}}%
\pgfpathlineto{\pgfqpoint{0.549331in}{0.656353in}}%
\pgfpathlineto{\pgfqpoint{0.538352in}{0.653094in}}%
\pgfpathlineto{\pgfqpoint{0.527879in}{0.648459in}}%
\pgfpathlineto{\pgfqpoint{0.518086in}{0.642522in}}%
\pgfpathlineto{\pgfqpoint{0.509132in}{0.635381in}}%
\pgfpathlineto{\pgfqpoint{0.501165in}{0.627154in}}%
\pgfpathlineto{\pgfqpoint{0.494315in}{0.617976in}}%
\pgfpathlineto{\pgfqpoint{0.488695in}{0.607997in}}%
\pgfpathlineto{\pgfqpoint{0.484397in}{0.597382in}}%
\pgfpathlineto{\pgfqpoint{0.481492in}{0.586304in}}%
\pgfpathlineto{\pgfqpoint{0.480027in}{0.574945in}}%
\pgfpathlineto{\pgfqpoint{0.480027in}{0.563492in}}%
\pgfpathlineto{\pgfqpoint{0.481492in}{0.552134in}}%
\pgfpathlineto{\pgfqpoint{0.484397in}{0.541056in}}%
\pgfpathlineto{\pgfqpoint{0.488695in}{0.530440in}}%
\pgfpathlineto{\pgfqpoint{0.494315in}{0.520462in}}%
\pgfpathlineto{\pgfqpoint{0.501165in}{0.511283in}}%
\pgfpathlineto{\pgfqpoint{0.509132in}{0.503056in}}%
\pgfpathlineto{\pgfqpoint{0.518086in}{0.495916in}}%
\pgfpathlineto{\pgfqpoint{0.527879in}{0.489979in}}%
\pgfpathlineto{\pgfqpoint{0.538352in}{0.485343in}}%
\pgfpathlineto{\pgfqpoint{0.549331in}{0.482085in}}%
\pgfpathlineto{\pgfqpoint{0.560637in}{0.480257in}}%
\pgfpathlineto{\pgfqpoint{0.572083in}{0.479890in}}%
\pgfpathlineto{\pgfqpoint{0.583483in}{0.480989in}}%
\pgfpathlineto{\pgfqpoint{0.594648in}{0.483538in}}%
\pgfpathlineto{\pgfqpoint{0.605396in}{0.487493in}}%
\pgfpathlineto{\pgfqpoint{0.615550in}{0.492790in}}%
\pgfpathlineto{\pgfqpoint{0.624943in}{0.499343in}}%
\pgfpathlineto{\pgfqpoint{0.633421in}{0.507042in}}%
\pgfpathlineto{\pgfqpoint{0.640845in}{0.515763in}}%
\pgfpathlineto{\pgfqpoint{0.647093in}{0.525361in}}%
\pgfpathlineto{\pgfqpoint{0.652062in}{0.535679in}}%
\pgfpathlineto{\pgfqpoint{0.655671in}{0.546548in}}%
\pgfpathlineto{\pgfqpoint{0.657860in}{0.557790in}}%
\pgfpathlineto{\pgfqpoint{0.658594in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{0.630836in}}{\pgfqpoint{1.026300in}{0.691854in}}{\pgfqpoint{1.002720in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{0.805708in}}{\pgfqpoint{0.944576in}{0.857437in}}{\pgfqpoint{0.901007in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{0.944576in}}{\pgfqpoint{0.805708in}{0.979140in}}{\pgfqpoint{0.748781in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{1.026300in}}{\pgfqpoint{0.630836in}{1.038437in}}{\pgfqpoint{0.569219in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{1.038437in}}{\pgfqpoint{0.446583in}{1.026300in}}{\pgfqpoint{0.389657in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{0.979140in}}{\pgfqpoint{0.281001in}{0.944576in}}{\pgfqpoint{0.237431in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{0.857437in}}{\pgfqpoint{0.159297in}{0.805708in}}{\pgfqpoint{0.135717in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{0.691854in}}{\pgfqpoint{0.100000in}{0.630836in}}{\pgfqpoint{0.100000in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.507602in}}{\pgfqpoint{0.112137in}{0.446583in}}{\pgfqpoint{0.135717in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{0.332730in}}{\pgfqpoint{0.193861in}{0.281001in}}{\pgfqpoint{0.237431in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{0.193861in}}{\pgfqpoint{0.332730in}{0.159297in}}{\pgfqpoint{0.389657in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{0.112137in}}{\pgfqpoint{0.507602in}{0.100000in}}{\pgfqpoint{0.569219in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{0.100000in}}{\pgfqpoint{0.691854in}{0.112137in}}{\pgfqpoint{0.748781in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{0.159297in}}{\pgfqpoint{0.857437in}{0.193861in}}{\pgfqpoint{0.901007in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{0.281001in}}{\pgfqpoint{0.979140in}{0.332730in}}{\pgfqpoint{1.002720in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{0.446583in}}{\pgfqpoint{1.038438in}{0.507602in}}{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667531in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.666724in}{0.581791in}}%
\pgfpathlineto{\pgfqpoint{0.664316in}{0.594156in}}%
\pgfpathlineto{\pgfqpoint{0.660346in}{0.606112in}}%
\pgfpathlineto{\pgfqpoint{0.654880in}{0.617462in}}%
\pgfpathlineto{\pgfqpoint{0.648008in}{0.628020in}}%
\pgfpathlineto{\pgfqpoint{0.639841in}{0.637613in}}%
\pgfpathlineto{\pgfqpoint{0.630516in}{0.646083in}}%
\pgfpathlineto{\pgfqpoint{0.620183in}{0.653290in}}%
\pgfpathlineto{\pgfqpoint{0.609014in}{0.659117in}}%
\pgfpathlineto{\pgfqpoint{0.597191in}{0.663468in}}%
\pgfpathlineto{\pgfqpoint{0.584909in}{0.666271in}}%
\pgfpathlineto{\pgfqpoint{0.572370in}{0.667481in}}%
\pgfpathlineto{\pgfqpoint{0.559778in}{0.667077in}}%
\pgfpathlineto{\pgfqpoint{0.547342in}{0.665066in}}%
\pgfpathlineto{\pgfqpoint{0.535265in}{0.661482in}}%
\pgfpathlineto{\pgfqpoint{0.523745in}{0.656383in}}%
\pgfpathlineto{\pgfqpoint{0.512973in}{0.649852in}}%
\pgfpathlineto{\pgfqpoint{0.503123in}{0.641997in}}%
\pgfpathlineto{\pgfqpoint{0.494359in}{0.632948in}}%
\pgfpathlineto{\pgfqpoint{0.486824in}{0.622852in}}%
\pgfpathlineto{\pgfqpoint{0.480642in}{0.611875in}}%
\pgfpathlineto{\pgfqpoint{0.475915in}{0.600198in}}%
\pgfpathlineto{\pgfqpoint{0.472719in}{0.588012in}}%
\pgfpathlineto{\pgfqpoint{0.471108in}{0.575518in}}%
\pgfpathlineto{\pgfqpoint{0.471108in}{0.562920in}}%
\pgfpathlineto{\pgfqpoint{0.472719in}{0.550425in}}%
\pgfpathlineto{\pgfqpoint{0.475915in}{0.538240in}}%
\pgfpathlineto{\pgfqpoint{0.480642in}{0.526563in}}%
\pgfpathlineto{\pgfqpoint{0.486824in}{0.515586in}}%
\pgfpathlineto{\pgfqpoint{0.494359in}{0.505490in}}%
\pgfpathlineto{\pgfqpoint{0.503123in}{0.496440in}}%
\pgfpathlineto{\pgfqpoint{0.512973in}{0.488586in}}%
\pgfpathlineto{\pgfqpoint{0.523745in}{0.482055in}}%
\pgfpathlineto{\pgfqpoint{0.535265in}{0.476956in}}%
\pgfpathlineto{\pgfqpoint{0.547342in}{0.473371in}}%
\pgfpathlineto{\pgfqpoint{0.559778in}{0.471361in}}%
\pgfpathlineto{\pgfqpoint{0.572370in}{0.470957in}}%
\pgfpathlineto{\pgfqpoint{0.584909in}{0.472166in}}%
\pgfpathlineto{\pgfqpoint{0.597191in}{0.474970in}}%
\pgfpathlineto{\pgfqpoint{0.609014in}{0.479321in}}%
\pgfpathlineto{\pgfqpoint{0.620183in}{0.485148in}}%
\pgfpathlineto{\pgfqpoint{0.630516in}{0.492355in}}%
\pgfpathlineto{\pgfqpoint{0.639841in}{0.500824in}}%
\pgfpathlineto{\pgfqpoint{0.648008in}{0.510417in}}%
\pgfpathlineto{\pgfqpoint{0.654880in}{0.520975in}}%
\pgfpathlineto{\pgfqpoint{0.660346in}{0.532325in}}%
\pgfpathlineto{\pgfqpoint{0.664316in}{0.544281in}}%
\pgfpathlineto{\pgfqpoint{0.666724in}{0.556647in}}%
\pgfpathlineto{\pgfqpoint{0.667531in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{0.630836in}}{\pgfqpoint{1.026300in}{0.691854in}}{\pgfqpoint{1.002720in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{0.805708in}}{\pgfqpoint{0.944576in}{0.857437in}}{\pgfqpoint{0.901007in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{0.944576in}}{\pgfqpoint{0.805708in}{0.979140in}}{\pgfqpoint{0.748781in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{1.026300in}}{\pgfqpoint{0.630836in}{1.038437in}}{\pgfqpoint{0.569219in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{1.038437in}}{\pgfqpoint{0.446583in}{1.026300in}}{\pgfqpoint{0.389657in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{0.979140in}}{\pgfqpoint{0.281001in}{0.944576in}}{\pgfqpoint{0.237431in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{0.857437in}}{\pgfqpoint{0.159297in}{0.805708in}}{\pgfqpoint{0.135717in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{0.691854in}}{\pgfqpoint{0.100000in}{0.630836in}}{\pgfqpoint{0.100000in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.507602in}}{\pgfqpoint{0.112137in}{0.446583in}}{\pgfqpoint{0.135717in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{0.332730in}}{\pgfqpoint{0.193861in}{0.281001in}}{\pgfqpoint{0.237431in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{0.193861in}}{\pgfqpoint{0.332730in}{0.159297in}}{\pgfqpoint{0.389657in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{0.112137in}}{\pgfqpoint{0.507602in}{0.100000in}}{\pgfqpoint{0.569219in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{0.100000in}}{\pgfqpoint{0.691854in}{0.112137in}}{\pgfqpoint{0.748781in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{0.159297in}}{\pgfqpoint{0.857437in}{0.193861in}}{\pgfqpoint{0.901007in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{0.281001in}}{\pgfqpoint{0.979140in}{0.332730in}}{\pgfqpoint{1.002720in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{0.446583in}}{\pgfqpoint{1.038438in}{0.507602in}}{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676469in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.675588in}{0.582934in}}%
\pgfpathlineto{\pgfqpoint{0.672961in}{0.596423in}}%
\pgfpathlineto{\pgfqpoint{0.668631in}{0.609466in}}%
\pgfpathlineto{\pgfqpoint{0.662668in}{0.621848in}}%
\pgfpathlineto{\pgfqpoint{0.655170in}{0.633366in}}%
\pgfpathlineto{\pgfqpoint{0.646262in}{0.643831in}}%
\pgfpathlineto{\pgfqpoint{0.636088in}{0.653070in}}%
\pgfpathlineto{\pgfqpoint{0.624816in}{0.660933in}}%
\pgfpathlineto{\pgfqpoint{0.612632in}{0.667290in}}%
\pgfpathlineto{\pgfqpoint{0.599734in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{0.586336in}{0.675094in}}%
\pgfpathlineto{\pgfqpoint{0.572656in}{0.676414in}}%
\pgfpathlineto{\pgfqpoint{0.558920in}{0.675973in}}%
\pgfpathlineto{\pgfqpoint{0.545353in}{0.673780in}}%
\pgfpathlineto{\pgfqpoint{0.532178in}{0.669869in}}%
\pgfpathlineto{\pgfqpoint{0.519612in}{0.664307in}}%
\pgfpathlineto{\pgfqpoint{0.507859in}{0.657182in}}%
\pgfpathlineto{\pgfqpoint{0.497114in}{0.648614in}}%
\pgfpathlineto{\pgfqpoint{0.487554in}{0.638741in}}%
\pgfpathlineto{\pgfqpoint{0.479334in}{0.627727in}}%
\pgfpathlineto{\pgfqpoint{0.472590in}{0.615753in}}%
\pgfpathlineto{\pgfqpoint{0.467433in}{0.603014in}}%
\pgfpathlineto{\pgfqpoint{0.463947in}{0.589721in}}%
\pgfpathlineto{\pgfqpoint{0.462189in}{0.576090in}}%
\pgfpathlineto{\pgfqpoint{0.462189in}{0.562347in}}%
\pgfpathlineto{\pgfqpoint{0.463947in}{0.548717in}}%
\pgfpathlineto{\pgfqpoint{0.467433in}{0.535423in}}%
\pgfpathlineto{\pgfqpoint{0.472590in}{0.522685in}}%
\pgfpathlineto{\pgfqpoint{0.479334in}{0.510710in}}%
\pgfpathlineto{\pgfqpoint{0.487554in}{0.499696in}}%
\pgfpathlineto{\pgfqpoint{0.497114in}{0.489824in}}%
\pgfpathlineto{\pgfqpoint{0.507859in}{0.481255in}}%
\pgfpathlineto{\pgfqpoint{0.519612in}{0.474131in}}%
\pgfpathlineto{\pgfqpoint{0.532178in}{0.468568in}}%
\pgfpathlineto{\pgfqpoint{0.545353in}{0.464658in}}%
\pgfpathlineto{\pgfqpoint{0.558920in}{0.462464in}}%
\pgfpathlineto{\pgfqpoint{0.572656in}{0.462024in}}%
\pgfpathlineto{\pgfqpoint{0.586336in}{0.463344in}}%
\pgfpathlineto{\pgfqpoint{0.599734in}{0.466402in}}%
\pgfpathlineto{\pgfqpoint{0.612632in}{0.471148in}}%
\pgfpathlineto{\pgfqpoint{0.624816in}{0.477505in}}%
\pgfpathlineto{\pgfqpoint{0.636088in}{0.485367in}}%
\pgfpathlineto{\pgfqpoint{0.646262in}{0.494607in}}%
\pgfpathlineto{\pgfqpoint{0.655170in}{0.505071in}}%
\pgfpathlineto{\pgfqpoint{0.662668in}{0.516589in}}%
\pgfpathlineto{\pgfqpoint{0.668631in}{0.528971in}}%
\pgfpathlineto{\pgfqpoint{0.672961in}{0.542014in}}%
\pgfpathlineto{\pgfqpoint{0.675588in}{0.555504in}}%
\pgfpathlineto{\pgfqpoint{0.676469in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{0.630836in}}{\pgfqpoint{1.026300in}{0.691854in}}{\pgfqpoint{1.002720in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{0.805708in}}{\pgfqpoint{0.944576in}{0.857437in}}{\pgfqpoint{0.901007in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{0.944576in}}{\pgfqpoint{0.805708in}{0.979140in}}{\pgfqpoint{0.748781in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{1.026300in}}{\pgfqpoint{0.630836in}{1.038437in}}{\pgfqpoint{0.569219in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{1.038437in}}{\pgfqpoint{0.446583in}{1.026300in}}{\pgfqpoint{0.389657in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{0.979140in}}{\pgfqpoint{0.281001in}{0.944576in}}{\pgfqpoint{0.237431in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{0.857437in}}{\pgfqpoint{0.159297in}{0.805708in}}{\pgfqpoint{0.135717in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{0.691854in}}{\pgfqpoint{0.100000in}{0.630836in}}{\pgfqpoint{0.100000in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.507602in}}{\pgfqpoint{0.112137in}{0.446583in}}{\pgfqpoint{0.135717in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{0.332730in}}{\pgfqpoint{0.193861in}{0.281001in}}{\pgfqpoint{0.237431in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{0.193861in}}{\pgfqpoint{0.332730in}{0.159297in}}{\pgfqpoint{0.389657in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{0.112137in}}{\pgfqpoint{0.507602in}{0.100000in}}{\pgfqpoint{0.569219in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{0.100000in}}{\pgfqpoint{0.691854in}{0.112137in}}{\pgfqpoint{0.748781in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{0.159297in}}{\pgfqpoint{0.857437in}{0.193861in}}{\pgfqpoint{0.901007in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{0.281001in}}{\pgfqpoint{0.979140in}{0.332730in}}{\pgfqpoint{1.002720in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{0.446583in}}{\pgfqpoint{1.038438in}{0.507602in}}{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685406in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.684452in}{0.584076in}}%
\pgfpathlineto{\pgfqpoint{0.681606in}{0.598690in}}%
\pgfpathlineto{\pgfqpoint{0.676915in}{0.612820in}}%
\pgfpathlineto{\pgfqpoint{0.670455in}{0.626234in}}%
\pgfpathlineto{\pgfqpoint{0.662333in}{0.638712in}}%
\pgfpathlineto{\pgfqpoint{0.652682in}{0.650048in}}%
\pgfpathlineto{\pgfqpoint{0.641660in}{0.660058in}}%
\pgfpathlineto{\pgfqpoint{0.629449in}{0.668576in}}%
\pgfpathlineto{\pgfqpoint{0.616250in}{0.675462in}}%
\pgfpathlineto{\pgfqpoint{0.602277in}{0.680604in}}%
\pgfpathlineto{\pgfqpoint{0.587762in}{0.683917in}}%
\pgfpathlineto{\pgfqpoint{0.572943in}{0.685347in}}%
\pgfpathlineto{\pgfqpoint{0.558062in}{0.684869in}}%
\pgfpathlineto{\pgfqpoint{0.543365in}{0.682493in}}%
\pgfpathlineto{\pgfqpoint{0.529092in}{0.678257in}}%
\pgfpathlineto{\pgfqpoint{0.515478in}{0.672231in}}%
\pgfpathlineto{\pgfqpoint{0.502746in}{0.664513in}}%
\pgfpathlineto{\pgfqpoint{0.491106in}{0.655230in}}%
\pgfpathlineto{\pgfqpoint{0.480748in}{0.644535in}}%
\pgfpathlineto{\pgfqpoint{0.471843in}{0.632603in}}%
\pgfpathlineto{\pgfqpoint{0.464537in}{0.619631in}}%
\pgfpathlineto{\pgfqpoint{0.458950in}{0.605830in}}%
\pgfpathlineto{\pgfqpoint{0.455174in}{0.591429in}}%
\pgfpathlineto{\pgfqpoint{0.453270in}{0.576663in}}%
\pgfpathlineto{\pgfqpoint{0.453270in}{0.561775in}}%
\pgfpathlineto{\pgfqpoint{0.455174in}{0.547009in}}%
\pgfpathlineto{\pgfqpoint{0.458950in}{0.532607in}}%
\pgfpathlineto{\pgfqpoint{0.464537in}{0.518807in}}%
\pgfpathlineto{\pgfqpoint{0.471843in}{0.505834in}}%
\pgfpathlineto{\pgfqpoint{0.480748in}{0.493903in}}%
\pgfpathlineto{\pgfqpoint{0.491106in}{0.483208in}}%
\pgfpathlineto{\pgfqpoint{0.502746in}{0.473925in}}%
\pgfpathlineto{\pgfqpoint{0.515478in}{0.466207in}}%
\pgfpathlineto{\pgfqpoint{0.529092in}{0.460180in}}%
\pgfpathlineto{\pgfqpoint{0.543365in}{0.455944in}}%
\pgfpathlineto{\pgfqpoint{0.558062in}{0.453568in}}%
\pgfpathlineto{\pgfqpoint{0.572943in}{0.453091in}}%
\pgfpathlineto{\pgfqpoint{0.587762in}{0.454521in}}%
\pgfpathlineto{\pgfqpoint{0.602277in}{0.457834in}}%
\pgfpathlineto{\pgfqpoint{0.616250in}{0.462975in}}%
\pgfpathlineto{\pgfqpoint{0.629449in}{0.469862in}}%
\pgfpathlineto{\pgfqpoint{0.641660in}{0.478380in}}%
\pgfpathlineto{\pgfqpoint{0.652682in}{0.488389in}}%
\pgfpathlineto{\pgfqpoint{0.662333in}{0.499726in}}%
\pgfpathlineto{\pgfqpoint{0.670455in}{0.512204in}}%
\pgfpathlineto{\pgfqpoint{0.676915in}{0.525617in}}%
\pgfpathlineto{\pgfqpoint{0.681606in}{0.539747in}}%
\pgfpathlineto{\pgfqpoint{0.684452in}{0.554361in}}%
\pgfpathlineto{\pgfqpoint{0.685406in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{0.630836in}}{\pgfqpoint{1.026300in}{0.691854in}}{\pgfqpoint{1.002720in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{0.805708in}}{\pgfqpoint{0.944576in}{0.857437in}}{\pgfqpoint{0.901007in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{0.944576in}}{\pgfqpoint{0.805708in}{0.979140in}}{\pgfqpoint{0.748781in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{1.026300in}}{\pgfqpoint{0.630836in}{1.038437in}}{\pgfqpoint{0.569219in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{1.038437in}}{\pgfqpoint{0.446583in}{1.026300in}}{\pgfqpoint{0.389657in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{0.979140in}}{\pgfqpoint{0.281001in}{0.944576in}}{\pgfqpoint{0.237431in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{0.857437in}}{\pgfqpoint{0.159297in}{0.805708in}}{\pgfqpoint{0.135717in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{0.691854in}}{\pgfqpoint{0.100000in}{0.630836in}}{\pgfqpoint{0.100000in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.507602in}}{\pgfqpoint{0.112137in}{0.446583in}}{\pgfqpoint{0.135717in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{0.332730in}}{\pgfqpoint{0.193861in}{0.281001in}}{\pgfqpoint{0.237431in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{0.193861in}}{\pgfqpoint{0.332730in}{0.159297in}}{\pgfqpoint{0.389657in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{0.112137in}}{\pgfqpoint{0.507602in}{0.100000in}}{\pgfqpoint{0.569219in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{0.100000in}}{\pgfqpoint{0.691854in}{0.112137in}}{\pgfqpoint{0.748781in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{0.159297in}}{\pgfqpoint{0.857437in}{0.193861in}}{\pgfqpoint{0.901007in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{0.281001in}}{\pgfqpoint{0.979140in}{0.332730in}}{\pgfqpoint{1.002720in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{0.446583in}}{\pgfqpoint{1.038438in}{0.507602in}}{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694344in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.693316in}{0.585219in}}%
\pgfpathlineto{\pgfqpoint{0.690252in}{0.600957in}}%
\pgfpathlineto{\pgfqpoint{0.685199in}{0.616174in}}%
\pgfpathlineto{\pgfqpoint{0.678243in}{0.630620in}}%
\pgfpathlineto{\pgfqpoint{0.669496in}{0.644057in}}%
\pgfpathlineto{\pgfqpoint{0.659102in}{0.656266in}}%
\pgfpathlineto{\pgfqpoint{0.647233in}{0.667045in}}%
\pgfpathlineto{\pgfqpoint{0.634083in}{0.676218in}}%
\pgfpathlineto{\pgfqpoint{0.619867in}{0.683635in}}%
\pgfpathlineto{\pgfqpoint{0.604820in}{0.689172in}}%
\pgfpathlineto{\pgfqpoint{0.589189in}{0.692740in}}%
\pgfpathlineto{\pgfqpoint{0.573229in}{0.694279in}}%
\pgfpathlineto{\pgfqpoint{0.557204in}{0.693766in}}%
\pgfpathlineto{\pgfqpoint{0.541376in}{0.691207in}}%
\pgfpathlineto{\pgfqpoint{0.526005in}{0.686645in}}%
\pgfpathlineto{\pgfqpoint{0.511344in}{0.680154in}}%
\pgfpathlineto{\pgfqpoint{0.497633in}{0.671843in}}%
\pgfpathlineto{\pgfqpoint{0.485097in}{0.661846in}}%
\pgfpathlineto{\pgfqpoint{0.473943in}{0.650328in}}%
\pgfpathlineto{\pgfqpoint{0.464353in}{0.637479in}}%
\pgfpathlineto{\pgfqpoint{0.456485in}{0.623508in}}%
\pgfpathlineto{\pgfqpoint{0.450468in}{0.608647in}}%
\pgfpathlineto{\pgfqpoint{0.446401in}{0.593137in}}%
\pgfpathlineto{\pgfqpoint{0.444351in}{0.577236in}}%
\pgfpathlineto{\pgfqpoint{0.444351in}{0.561202in}}%
\pgfpathlineto{\pgfqpoint{0.446401in}{0.545300in}}%
\pgfpathlineto{\pgfqpoint{0.450468in}{0.529791in}}%
\pgfpathlineto{\pgfqpoint{0.456485in}{0.514929in}}%
\pgfpathlineto{\pgfqpoint{0.464353in}{0.500959in}}%
\pgfpathlineto{\pgfqpoint{0.473943in}{0.488109in}}%
\pgfpathlineto{\pgfqpoint{0.485097in}{0.476591in}}%
\pgfpathlineto{\pgfqpoint{0.497633in}{0.466595in}}%
\pgfpathlineto{\pgfqpoint{0.511344in}{0.458283in}}%
\pgfpathlineto{\pgfqpoint{0.526005in}{0.451793in}}%
\pgfpathlineto{\pgfqpoint{0.541376in}{0.447231in}}%
\pgfpathlineto{\pgfqpoint{0.557204in}{0.444672in}}%
\pgfpathlineto{\pgfqpoint{0.573229in}{0.444158in}}%
\pgfpathlineto{\pgfqpoint{0.589189in}{0.445698in}}%
\pgfpathlineto{\pgfqpoint{0.604820in}{0.449265in}}%
\pgfpathlineto{\pgfqpoint{0.619867in}{0.454803in}}%
\pgfpathlineto{\pgfqpoint{0.634083in}{0.462219in}}%
\pgfpathlineto{\pgfqpoint{0.647233in}{0.471392in}}%
\pgfpathlineto{\pgfqpoint{0.659102in}{0.482171in}}%
\pgfpathlineto{\pgfqpoint{0.669496in}{0.494380in}}%
\pgfpathlineto{\pgfqpoint{0.678243in}{0.507818in}}%
\pgfpathlineto{\pgfqpoint{0.685199in}{0.522263in}}%
\pgfpathlineto{\pgfqpoint{0.690252in}{0.537480in}}%
\pgfpathlineto{\pgfqpoint{0.693316in}{0.553218in}}%
\pgfpathlineto{\pgfqpoint{0.694344in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{0.630836in}}{\pgfqpoint{1.026300in}{0.691854in}}{\pgfqpoint{1.002720in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{0.805708in}}{\pgfqpoint{0.944576in}{0.857437in}}{\pgfqpoint{0.901007in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{0.944576in}}{\pgfqpoint{0.805708in}{0.979140in}}{\pgfqpoint{0.748781in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{1.026300in}}{\pgfqpoint{0.630836in}{1.038437in}}{\pgfqpoint{0.569219in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{1.038437in}}{\pgfqpoint{0.446583in}{1.026300in}}{\pgfqpoint{0.389657in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{0.979140in}}{\pgfqpoint{0.281001in}{0.944576in}}{\pgfqpoint{0.237431in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{0.857437in}}{\pgfqpoint{0.159297in}{0.805708in}}{\pgfqpoint{0.135717in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{0.691854in}}{\pgfqpoint{0.100000in}{0.630836in}}{\pgfqpoint{0.100000in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.507602in}}{\pgfqpoint{0.112137in}{0.446583in}}{\pgfqpoint{0.135717in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{0.332730in}}{\pgfqpoint{0.193861in}{0.281001in}}{\pgfqpoint{0.237431in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{0.193861in}}{\pgfqpoint{0.332730in}{0.159297in}}{\pgfqpoint{0.389657in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{0.112137in}}{\pgfqpoint{0.507602in}{0.100000in}}{\pgfqpoint{0.569219in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{0.100000in}}{\pgfqpoint{0.691854in}{0.112137in}}{\pgfqpoint{0.748781in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{0.159297in}}{\pgfqpoint{0.857437in}{0.193861in}}{\pgfqpoint{0.901007in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{0.281001in}}{\pgfqpoint{0.979140in}{0.332730in}}{\pgfqpoint{1.002720in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{0.446583in}}{\pgfqpoint{1.038438in}{0.507602in}}{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703281in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.702181in}{0.586362in}}%
\pgfpathlineto{\pgfqpoint{0.698897in}{0.603224in}}%
\pgfpathlineto{\pgfqpoint{0.693484in}{0.619528in}}%
\pgfpathlineto{\pgfqpoint{0.686030in}{0.635006in}}%
\pgfpathlineto{\pgfqpoint{0.676658in}{0.649403in}}%
\pgfpathlineto{\pgfqpoint{0.665522in}{0.662484in}}%
\pgfpathlineto{\pgfqpoint{0.652805in}{0.674033in}}%
\pgfpathlineto{\pgfqpoint{0.638716in}{0.683861in}}%
\pgfpathlineto{\pgfqpoint{0.623485in}{0.691807in}}%
\pgfpathlineto{\pgfqpoint{0.607363in}{0.697740in}}%
\pgfpathlineto{\pgfqpoint{0.590615in}{0.701563in}}%
\pgfpathlineto{\pgfqpoint{0.573516in}{0.703212in}}%
\pgfpathlineto{\pgfqpoint{0.556346in}{0.702662in}}%
\pgfpathlineto{\pgfqpoint{0.539387in}{0.699920in}}%
\pgfpathlineto{\pgfqpoint{0.522918in}{0.695032in}}%
\pgfpathlineto{\pgfqpoint{0.507210in}{0.688078in}}%
\pgfpathlineto{\pgfqpoint{0.492519in}{0.679173in}}%
\pgfpathlineto{\pgfqpoint{0.479088in}{0.668462in}}%
\pgfpathlineto{\pgfqpoint{0.467137in}{0.656122in}}%
\pgfpathlineto{\pgfqpoint{0.456863in}{0.642355in}}%
\pgfpathlineto{\pgfqpoint{0.448433in}{0.627386in}}%
\pgfpathlineto{\pgfqpoint{0.441986in}{0.611463in}}%
\pgfpathlineto{\pgfqpoint{0.437628in}{0.594846in}}%
\pgfpathlineto{\pgfqpoint{0.435432in}{0.577808in}}%
\pgfpathlineto{\pgfqpoint{0.435432in}{0.560629in}}%
\pgfpathlineto{\pgfqpoint{0.437628in}{0.543592in}}%
\pgfpathlineto{\pgfqpoint{0.441986in}{0.526975in}}%
\pgfpathlineto{\pgfqpoint{0.448433in}{0.511051in}}%
\pgfpathlineto{\pgfqpoint{0.456863in}{0.496083in}}%
\pgfpathlineto{\pgfqpoint{0.467137in}{0.482316in}}%
\pgfpathlineto{\pgfqpoint{0.479088in}{0.469975in}}%
\pgfpathlineto{\pgfqpoint{0.492519in}{0.459264in}}%
\pgfpathlineto{\pgfqpoint{0.507210in}{0.450359in}}%
\pgfpathlineto{\pgfqpoint{0.522918in}{0.443405in}}%
\pgfpathlineto{\pgfqpoint{0.539387in}{0.438517in}}%
\pgfpathlineto{\pgfqpoint{0.556346in}{0.435776in}}%
\pgfpathlineto{\pgfqpoint{0.573516in}{0.435225in}}%
\pgfpathlineto{\pgfqpoint{0.590615in}{0.436875in}}%
\pgfpathlineto{\pgfqpoint{0.607363in}{0.440697in}}%
\pgfpathlineto{\pgfqpoint{0.623485in}{0.446630in}}%
\pgfpathlineto{\pgfqpoint{0.638716in}{0.454576in}}%
\pgfpathlineto{\pgfqpoint{0.652805in}{0.464404in}}%
\pgfpathlineto{\pgfqpoint{0.665522in}{0.475954in}}%
\pgfpathlineto{\pgfqpoint{0.676658in}{0.489035in}}%
\pgfpathlineto{\pgfqpoint{0.686030in}{0.503432in}}%
\pgfpathlineto{\pgfqpoint{0.693484in}{0.518910in}}%
\pgfpathlineto{\pgfqpoint{0.698897in}{0.535213in}}%
\pgfpathlineto{\pgfqpoint{0.702181in}{0.552075in}}%
\pgfpathlineto{\pgfqpoint{0.703281in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{0.630836in}}{\pgfqpoint{1.026300in}{0.691854in}}{\pgfqpoint{1.002720in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{0.805708in}}{\pgfqpoint{0.944576in}{0.857437in}}{\pgfqpoint{0.901007in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{0.944576in}}{\pgfqpoint{0.805708in}{0.979140in}}{\pgfqpoint{0.748781in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{1.026300in}}{\pgfqpoint{0.630836in}{1.038437in}}{\pgfqpoint{0.569219in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{1.038437in}}{\pgfqpoint{0.446583in}{1.026300in}}{\pgfqpoint{0.389657in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{0.979140in}}{\pgfqpoint{0.281001in}{0.944576in}}{\pgfqpoint{0.237431in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{0.857437in}}{\pgfqpoint{0.159297in}{0.805708in}}{\pgfqpoint{0.135717in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{0.691854in}}{\pgfqpoint{0.100000in}{0.630836in}}{\pgfqpoint{0.100000in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.507602in}}{\pgfqpoint{0.112137in}{0.446583in}}{\pgfqpoint{0.135717in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{0.332730in}}{\pgfqpoint{0.193861in}{0.281001in}}{\pgfqpoint{0.237431in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{0.193861in}}{\pgfqpoint{0.332730in}{0.159297in}}{\pgfqpoint{0.389657in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{0.112137in}}{\pgfqpoint{0.507602in}{0.100000in}}{\pgfqpoint{0.569219in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{0.100000in}}{\pgfqpoint{0.691854in}{0.112137in}}{\pgfqpoint{0.748781in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{0.159297in}}{\pgfqpoint{0.857437in}{0.193861in}}{\pgfqpoint{0.901007in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{0.281001in}}{\pgfqpoint{0.979140in}{0.332730in}}{\pgfqpoint{1.002720in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{0.446583in}}{\pgfqpoint{1.038438in}{0.507602in}}{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712219in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.711045in}{0.587505in}}%
\pgfpathlineto{\pgfqpoint{0.707542in}{0.605491in}}%
\pgfpathlineto{\pgfqpoint{0.701768in}{0.622882in}}%
\pgfpathlineto{\pgfqpoint{0.693817in}{0.639391in}}%
\pgfpathlineto{\pgfqpoint{0.683821in}{0.654749in}}%
\pgfpathlineto{\pgfqpoint{0.671943in}{0.668701in}}%
\pgfpathlineto{\pgfqpoint{0.658378in}{0.681021in}}%
\pgfpathlineto{\pgfqpoint{0.643349in}{0.691504in}}%
\pgfpathlineto{\pgfqpoint{0.627103in}{0.699980in}}%
\pgfpathlineto{\pgfqpoint{0.609906in}{0.706308in}}%
\pgfpathlineto{\pgfqpoint{0.592042in}{0.710386in}}%
\pgfpathlineto{\pgfqpoint{0.573802in}{0.712145in}}%
\pgfpathlineto{\pgfqpoint{0.555487in}{0.711558in}}%
\pgfpathlineto{\pgfqpoint{0.537398in}{0.708633in}}%
\pgfpathlineto{\pgfqpoint{0.519832in}{0.703420in}}%
\pgfpathlineto{\pgfqpoint{0.503076in}{0.696002in}}%
\pgfpathlineto{\pgfqpoint{0.487406in}{0.686503in}}%
\pgfpathlineto{\pgfqpoint{0.473080in}{0.675079in}}%
\pgfpathlineto{\pgfqpoint{0.460332in}{0.661915in}}%
\pgfpathlineto{\pgfqpoint{0.449372in}{0.647230in}}%
\pgfpathlineto{\pgfqpoint{0.440380in}{0.631264in}}%
\pgfpathlineto{\pgfqpoint{0.433504in}{0.614279in}}%
\pgfpathlineto{\pgfqpoint{0.428856in}{0.596554in}}%
\pgfpathlineto{\pgfqpoint{0.426513in}{0.578381in}}%
\pgfpathlineto{\pgfqpoint{0.426513in}{0.560057in}}%
\pgfpathlineto{\pgfqpoint{0.428856in}{0.541883in}}%
\pgfpathlineto{\pgfqpoint{0.433504in}{0.524158in}}%
\pgfpathlineto{\pgfqpoint{0.440380in}{0.507173in}}%
\pgfpathlineto{\pgfqpoint{0.449372in}{0.491207in}}%
\pgfpathlineto{\pgfqpoint{0.460332in}{0.476522in}}%
\pgfpathlineto{\pgfqpoint{0.473080in}{0.463359in}}%
\pgfpathlineto{\pgfqpoint{0.487406in}{0.451934in}}%
\pgfpathlineto{\pgfqpoint{0.503076in}{0.442435in}}%
\pgfpathlineto{\pgfqpoint{0.519832in}{0.435018in}}%
\pgfpathlineto{\pgfqpoint{0.537398in}{0.429804in}}%
\pgfpathlineto{\pgfqpoint{0.555487in}{0.426880in}}%
\pgfpathlineto{\pgfqpoint{0.573802in}{0.426292in}}%
\pgfpathlineto{\pgfqpoint{0.592042in}{0.428052in}}%
\pgfpathlineto{\pgfqpoint{0.609906in}{0.432129in}}%
\pgfpathlineto{\pgfqpoint{0.627103in}{0.438458in}}%
\pgfpathlineto{\pgfqpoint{0.643349in}{0.446933in}}%
\pgfpathlineto{\pgfqpoint{0.658378in}{0.457417in}}%
\pgfpathlineto{\pgfqpoint{0.671943in}{0.469736in}}%
\pgfpathlineto{\pgfqpoint{0.683821in}{0.483689in}}%
\pgfpathlineto{\pgfqpoint{0.693817in}{0.499046in}}%
\pgfpathlineto{\pgfqpoint{0.701768in}{0.515556in}}%
\pgfpathlineto{\pgfqpoint{0.707542in}{0.532946in}}%
\pgfpathlineto{\pgfqpoint{0.711045in}{0.550932in}}%
\pgfpathlineto{\pgfqpoint{0.712219in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{0.630836in}}{\pgfqpoint{1.026300in}{0.691854in}}{\pgfqpoint{1.002720in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{0.805708in}}{\pgfqpoint{0.944576in}{0.857437in}}{\pgfqpoint{0.901007in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{0.944576in}}{\pgfqpoint{0.805708in}{0.979140in}}{\pgfqpoint{0.748781in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{1.026300in}}{\pgfqpoint{0.630836in}{1.038437in}}{\pgfqpoint{0.569219in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{1.038437in}}{\pgfqpoint{0.446583in}{1.026300in}}{\pgfqpoint{0.389657in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{0.979140in}}{\pgfqpoint{0.281001in}{0.944576in}}{\pgfqpoint{0.237431in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{0.857437in}}{\pgfqpoint{0.159297in}{0.805708in}}{\pgfqpoint{0.135717in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{0.691854in}}{\pgfqpoint{0.100000in}{0.630836in}}{\pgfqpoint{0.100000in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.507602in}}{\pgfqpoint{0.112137in}{0.446583in}}{\pgfqpoint{0.135717in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{0.332730in}}{\pgfqpoint{0.193861in}{0.281001in}}{\pgfqpoint{0.237431in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{0.193861in}}{\pgfqpoint{0.332730in}{0.159297in}}{\pgfqpoint{0.389657in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{0.112137in}}{\pgfqpoint{0.507602in}{0.100000in}}{\pgfqpoint{0.569219in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{0.100000in}}{\pgfqpoint{0.691854in}{0.112137in}}{\pgfqpoint{0.748781in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{0.159297in}}{\pgfqpoint{0.857437in}{0.193861in}}{\pgfqpoint{0.901007in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{0.281001in}}{\pgfqpoint{0.979140in}{0.332730in}}{\pgfqpoint{1.002720in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{0.446583in}}{\pgfqpoint{1.038438in}{0.507602in}}{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721156in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.719909in}{0.588648in}}%
\pgfpathlineto{\pgfqpoint{0.716187in}{0.607758in}}%
\pgfpathlineto{\pgfqpoint{0.710052in}{0.626236in}}%
\pgfpathlineto{\pgfqpoint{0.701605in}{0.643777in}}%
\pgfpathlineto{\pgfqpoint{0.690984in}{0.660094in}}%
\pgfpathlineto{\pgfqpoint{0.678363in}{0.674919in}}%
\pgfpathlineto{\pgfqpoint{0.663950in}{0.688008in}}%
\pgfpathlineto{\pgfqpoint{0.647982in}{0.699147in}}%
\pgfpathlineto{\pgfqpoint{0.630721in}{0.708152in}}%
\pgfpathlineto{\pgfqpoint{0.612449in}{0.714876in}}%
\pgfpathlineto{\pgfqpoint{0.593468in}{0.719209in}}%
\pgfpathlineto{\pgfqpoint{0.574089in}{0.721078in}}%
\pgfpathlineto{\pgfqpoint{0.554629in}{0.720454in}}%
\pgfpathlineto{\pgfqpoint{0.535409in}{0.717347in}}%
\pgfpathlineto{\pgfqpoint{0.516745in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{0.498942in}{0.703926in}}%
\pgfpathlineto{\pgfqpoint{0.482293in}{0.693834in}}%
\pgfpathlineto{\pgfqpoint{0.467071in}{0.681695in}}%
\pgfpathlineto{\pgfqpoint{0.453527in}{0.667709in}}%
\pgfpathlineto{\pgfqpoint{0.441882in}{0.652106in}}%
\pgfpathlineto{\pgfqpoint{0.432328in}{0.635142in}}%
\pgfpathlineto{\pgfqpoint{0.425022in}{0.617096in}}%
\pgfpathlineto{\pgfqpoint{0.420083in}{0.598263in}}%
\pgfpathlineto{\pgfqpoint{0.417593in}{0.578953in}}%
\pgfpathlineto{\pgfqpoint{0.417593in}{0.559484in}}%
\pgfpathlineto{\pgfqpoint{0.420083in}{0.540175in}}%
\pgfpathlineto{\pgfqpoint{0.425022in}{0.521342in}}%
\pgfpathlineto{\pgfqpoint{0.432328in}{0.503296in}}%
\pgfpathlineto{\pgfqpoint{0.441882in}{0.486332in}}%
\pgfpathlineto{\pgfqpoint{0.453527in}{0.470729in}}%
\pgfpathlineto{\pgfqpoint{0.467071in}{0.456743in}}%
\pgfpathlineto{\pgfqpoint{0.482293in}{0.444604in}}%
\pgfpathlineto{\pgfqpoint{0.498942in}{0.434511in}}%
\pgfpathlineto{\pgfqpoint{0.516745in}{0.426630in}}%
\pgfpathlineto{\pgfqpoint{0.535409in}{0.421091in}}%
\pgfpathlineto{\pgfqpoint{0.554629in}{0.417983in}}%
\pgfpathlineto{\pgfqpoint{0.574089in}{0.417359in}}%
\pgfpathlineto{\pgfqpoint{0.593468in}{0.419229in}}%
\pgfpathlineto{\pgfqpoint{0.612449in}{0.423561in}}%
\pgfpathlineto{\pgfqpoint{0.630721in}{0.430285in}}%
\pgfpathlineto{\pgfqpoint{0.647982in}{0.439290in}}%
\pgfpathlineto{\pgfqpoint{0.663950in}{0.450429in}}%
\pgfpathlineto{\pgfqpoint{0.678363in}{0.463518in}}%
\pgfpathlineto{\pgfqpoint{0.690984in}{0.478343in}}%
\pgfpathlineto{\pgfqpoint{0.701605in}{0.494660in}}%
\pgfpathlineto{\pgfqpoint{0.710052in}{0.512202in}}%
\pgfpathlineto{\pgfqpoint{0.716187in}{0.530679in}}%
\pgfpathlineto{\pgfqpoint{0.719909in}{0.549789in}}%
\pgfpathlineto{\pgfqpoint{0.721156in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{0.630836in}}{\pgfqpoint{1.026300in}{0.691854in}}{\pgfqpoint{1.002720in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{0.805708in}}{\pgfqpoint{0.944576in}{0.857437in}}{\pgfqpoint{0.901007in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{0.944576in}}{\pgfqpoint{0.805708in}{0.979140in}}{\pgfqpoint{0.748781in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{1.026300in}}{\pgfqpoint{0.630836in}{1.038437in}}{\pgfqpoint{0.569219in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{1.038437in}}{\pgfqpoint{0.446583in}{1.026300in}}{\pgfqpoint{0.389657in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{0.979140in}}{\pgfqpoint{0.281001in}{0.944576in}}{\pgfqpoint{0.237431in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{0.857437in}}{\pgfqpoint{0.159297in}{0.805708in}}{\pgfqpoint{0.135717in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{0.691854in}}{\pgfqpoint{0.100000in}{0.630836in}}{\pgfqpoint{0.100000in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.507602in}}{\pgfqpoint{0.112137in}{0.446583in}}{\pgfqpoint{0.135717in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{0.332730in}}{\pgfqpoint{0.193861in}{0.281001in}}{\pgfqpoint{0.237431in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{0.193861in}}{\pgfqpoint{0.332730in}{0.159297in}}{\pgfqpoint{0.389657in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{0.112137in}}{\pgfqpoint{0.507602in}{0.100000in}}{\pgfqpoint{0.569219in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{0.100000in}}{\pgfqpoint{0.691854in}{0.112137in}}{\pgfqpoint{0.748781in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{0.159297in}}{\pgfqpoint{0.857437in}{0.193861in}}{\pgfqpoint{0.901007in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{0.281001in}}{\pgfqpoint{0.979140in}{0.332730in}}{\pgfqpoint{1.002720in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{0.446583in}}{\pgfqpoint{1.038438in}{0.507602in}}{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730094in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.728773in}{0.589791in}}%
\pgfpathlineto{\pgfqpoint{0.724832in}{0.610025in}}%
\pgfpathlineto{\pgfqpoint{0.718336in}{0.629590in}}%
\pgfpathlineto{\pgfqpoint{0.709392in}{0.648163in}}%
\pgfpathlineto{\pgfqpoint{0.698146in}{0.665440in}}%
\pgfpathlineto{\pgfqpoint{0.684783in}{0.681137in}}%
\pgfpathlineto{\pgfqpoint{0.669523in}{0.694996in}}%
\pgfpathlineto{\pgfqpoint{0.652615in}{0.706790in}}%
\pgfpathlineto{\pgfqpoint{0.634338in}{0.716325in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{0.723444in}}%
\pgfpathlineto{\pgfqpoint{0.594894in}{0.728032in}}%
\pgfpathlineto{\pgfqpoint{0.574375in}{0.730011in}}%
\pgfpathlineto{\pgfqpoint{0.553771in}{0.729350in}}%
\pgfpathlineto{\pgfqpoint{0.533421in}{0.726060in}}%
\pgfpathlineto{\pgfqpoint{0.513658in}{0.720195in}}%
\pgfpathlineto{\pgfqpoint{0.494808in}{0.711850in}}%
\pgfpathlineto{\pgfqpoint{0.477179in}{0.701164in}}%
\pgfpathlineto{\pgfqpoint{0.461062in}{0.688311in}}%
\pgfpathlineto{\pgfqpoint{0.446721in}{0.673502in}}%
\pgfpathlineto{\pgfqpoint{0.434391in}{0.656982in}}%
\pgfpathlineto{\pgfqpoint{0.424275in}{0.639020in}}%
\pgfpathlineto{\pgfqpoint{0.416539in}{0.619912in}}%
\pgfpathlineto{\pgfqpoint{0.411310in}{0.599971in}}%
\pgfpathlineto{\pgfqpoint{0.408674in}{0.579526in}}%
\pgfpathlineto{\pgfqpoint{0.408674in}{0.558911in}}%
\pgfpathlineto{\pgfqpoint{0.411310in}{0.538466in}}%
\pgfpathlineto{\pgfqpoint{0.416539in}{0.518526in}}%
\pgfpathlineto{\pgfqpoint{0.424275in}{0.499418in}}%
\pgfpathlineto{\pgfqpoint{0.434391in}{0.481456in}}%
\pgfpathlineto{\pgfqpoint{0.446721in}{0.464935in}}%
\pgfpathlineto{\pgfqpoint{0.461062in}{0.450127in}}%
\pgfpathlineto{\pgfqpoint{0.477179in}{0.437274in}}%
\pgfpathlineto{\pgfqpoint{0.494808in}{0.426587in}}%
\pgfpathlineto{\pgfqpoint{0.513658in}{0.418243in}}%
\pgfpathlineto{\pgfqpoint{0.533421in}{0.412377in}}%
\pgfpathlineto{\pgfqpoint{0.553771in}{0.409087in}}%
\pgfpathlineto{\pgfqpoint{0.574375in}{0.408426in}}%
\pgfpathlineto{\pgfqpoint{0.594894in}{0.410406in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{0.414993in}}%
\pgfpathlineto{\pgfqpoint{0.634338in}{0.422113in}}%
\pgfpathlineto{\pgfqpoint{0.652615in}{0.431648in}}%
\pgfpathlineto{\pgfqpoint{0.669523in}{0.443442in}}%
\pgfpathlineto{\pgfqpoint{0.684783in}{0.457301in}}%
\pgfpathlineto{\pgfqpoint{0.698146in}{0.472998in}}%
\pgfpathlineto{\pgfqpoint{0.709392in}{0.490275in}}%
\pgfpathlineto{\pgfqpoint{0.718336in}{0.508848in}}%
\pgfpathlineto{\pgfqpoint{0.724832in}{0.528412in}}%
\pgfpathlineto{\pgfqpoint{0.728773in}{0.548647in}}%
\pgfpathlineto{\pgfqpoint{0.730094in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{0.630836in}}{\pgfqpoint{1.026300in}{0.691854in}}{\pgfqpoint{1.002720in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{0.805708in}}{\pgfqpoint{0.944576in}{0.857437in}}{\pgfqpoint{0.901007in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{0.944576in}}{\pgfqpoint{0.805708in}{0.979140in}}{\pgfqpoint{0.748781in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{1.026300in}}{\pgfqpoint{0.630836in}{1.038437in}}{\pgfqpoint{0.569219in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{1.038437in}}{\pgfqpoint{0.446583in}{1.026300in}}{\pgfqpoint{0.389657in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{0.979140in}}{\pgfqpoint{0.281001in}{0.944576in}}{\pgfqpoint{0.237431in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{0.857437in}}{\pgfqpoint{0.159297in}{0.805708in}}{\pgfqpoint{0.135717in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{0.691854in}}{\pgfqpoint{0.100000in}{0.630836in}}{\pgfqpoint{0.100000in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.507602in}}{\pgfqpoint{0.112137in}{0.446583in}}{\pgfqpoint{0.135717in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{0.332730in}}{\pgfqpoint{0.193861in}{0.281001in}}{\pgfqpoint{0.237431in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{0.193861in}}{\pgfqpoint{0.332730in}{0.159297in}}{\pgfqpoint{0.389657in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{0.112137in}}{\pgfqpoint{0.507602in}{0.100000in}}{\pgfqpoint{0.569219in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{0.100000in}}{\pgfqpoint{0.691854in}{0.112137in}}{\pgfqpoint{0.748781in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{0.159297in}}{\pgfqpoint{0.857437in}{0.193861in}}{\pgfqpoint{0.901007in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{0.281001in}}{\pgfqpoint{0.979140in}{0.332730in}}{\pgfqpoint{1.002720in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{0.446583in}}{\pgfqpoint{1.038438in}{0.507602in}}{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739031in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.737637in}{0.590934in}}%
\pgfpathlineto{\pgfqpoint{0.733478in}{0.612292in}}%
\pgfpathlineto{\pgfqpoint{0.726621in}{0.632944in}}%
\pgfpathlineto{\pgfqpoint{0.717180in}{0.652549in}}%
\pgfpathlineto{\pgfqpoint{0.705309in}{0.670785in}}%
\pgfpathlineto{\pgfqpoint{0.691203in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{0.675095in}{0.701984in}}%
\pgfpathlineto{\pgfqpoint{0.657248in}{0.714433in}}%
\pgfpathlineto{\pgfqpoint{0.637956in}{0.724497in}}%
\pgfpathlineto{\pgfqpoint{0.617535in}{0.732013in}}%
\pgfpathlineto{\pgfqpoint{0.596321in}{0.736855in}}%
\pgfpathlineto{\pgfqpoint{0.574662in}{0.738944in}}%
\pgfpathlineto{\pgfqpoint{0.552913in}{0.738247in}}%
\pgfpathlineto{\pgfqpoint{0.531432in}{0.734774in}}%
\pgfpathlineto{\pgfqpoint{0.510571in}{0.728582in}}%
\pgfpathlineto{\pgfqpoint{0.490674in}{0.719774in}}%
\pgfpathlineto{\pgfqpoint{0.472066in}{0.708494in}}%
\pgfpathlineto{\pgfqpoint{0.455054in}{0.694927in}}%
\pgfpathlineto{\pgfqpoint{0.439916in}{0.679296in}}%
\pgfpathlineto{\pgfqpoint{0.426901in}{0.661857in}}%
\pgfpathlineto{\pgfqpoint{0.416223in}{0.642898in}}%
\pgfpathlineto{\pgfqpoint{0.408057in}{0.622728in}}%
\pgfpathlineto{\pgfqpoint{0.402538in}{0.601680in}}%
\pgfpathlineto{\pgfqpoint{0.399755in}{0.580099in}}%
\pgfpathlineto{\pgfqpoint{0.399755in}{0.558339in}}%
\pgfpathlineto{\pgfqpoint{0.402538in}{0.536758in}}%
\pgfpathlineto{\pgfqpoint{0.408057in}{0.515709in}}%
\pgfpathlineto{\pgfqpoint{0.416223in}{0.495540in}}%
\pgfpathlineto{\pgfqpoint{0.426901in}{0.476580in}}%
\pgfpathlineto{\pgfqpoint{0.439916in}{0.459141in}}%
\pgfpathlineto{\pgfqpoint{0.455054in}{0.443510in}}%
\pgfpathlineto{\pgfqpoint{0.472066in}{0.429943in}}%
\pgfpathlineto{\pgfqpoint{0.490674in}{0.418663in}}%
\pgfpathlineto{\pgfqpoint{0.510571in}{0.409855in}}%
\pgfpathlineto{\pgfqpoint{0.531432in}{0.403664in}}%
\pgfpathlineto{\pgfqpoint{0.552913in}{0.400191in}}%
\pgfpathlineto{\pgfqpoint{0.574662in}{0.399493in}}%
\pgfpathlineto{\pgfqpoint{0.596321in}{0.401583in}}%
\pgfpathlineto{\pgfqpoint{0.617535in}{0.406425in}}%
\pgfpathlineto{\pgfqpoint{0.637956in}{0.413940in}}%
\pgfpathlineto{\pgfqpoint{0.657248in}{0.424005in}}%
\pgfpathlineto{\pgfqpoint{0.675095in}{0.436454in}}%
\pgfpathlineto{\pgfqpoint{0.691203in}{0.451083in}}%
\pgfpathlineto{\pgfqpoint{0.705309in}{0.467652in}}%
\pgfpathlineto{\pgfqpoint{0.717180in}{0.485889in}}%
\pgfpathlineto{\pgfqpoint{0.726621in}{0.505494in}}%
\pgfpathlineto{\pgfqpoint{0.733478in}{0.526145in}}%
\pgfpathlineto{\pgfqpoint{0.737637in}{0.547504in}}%
\pgfpathlineto{\pgfqpoint{0.739031in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{0.630836in}}{\pgfqpoint{1.026300in}{0.691854in}}{\pgfqpoint{1.002720in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{0.805708in}}{\pgfqpoint{0.944576in}{0.857437in}}{\pgfqpoint{0.901007in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{0.944576in}}{\pgfqpoint{0.805708in}{0.979140in}}{\pgfqpoint{0.748781in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{1.026300in}}{\pgfqpoint{0.630836in}{1.038437in}}{\pgfqpoint{0.569219in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{1.038437in}}{\pgfqpoint{0.446583in}{1.026300in}}{\pgfqpoint{0.389657in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{0.979140in}}{\pgfqpoint{0.281001in}{0.944576in}}{\pgfqpoint{0.237431in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{0.857437in}}{\pgfqpoint{0.159297in}{0.805708in}}{\pgfqpoint{0.135717in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{0.691854in}}{\pgfqpoint{0.100000in}{0.630836in}}{\pgfqpoint{0.100000in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.507602in}}{\pgfqpoint{0.112137in}{0.446583in}}{\pgfqpoint{0.135717in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{0.332730in}}{\pgfqpoint{0.193861in}{0.281001in}}{\pgfqpoint{0.237431in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{0.193861in}}{\pgfqpoint{0.332730in}{0.159297in}}{\pgfqpoint{0.389657in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{0.112137in}}{\pgfqpoint{0.507602in}{0.100000in}}{\pgfqpoint{0.569219in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{0.100000in}}{\pgfqpoint{0.691854in}{0.112137in}}{\pgfqpoint{0.748781in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{0.159297in}}{\pgfqpoint{0.857437in}{0.193861in}}{\pgfqpoint{0.901007in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{0.281001in}}{\pgfqpoint{0.979140in}{0.332730in}}{\pgfqpoint{1.002720in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{0.446583in}}{\pgfqpoint{1.038438in}{0.507602in}}{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747969in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.746501in}{0.592077in}}%
\pgfpathlineto{\pgfqpoint{0.742123in}{0.614560in}}%
\pgfpathlineto{\pgfqpoint{0.734905in}{0.636298in}}%
\pgfpathlineto{\pgfqpoint{0.724967in}{0.656935in}}%
\pgfpathlineto{\pgfqpoint{0.712471in}{0.676131in}}%
\pgfpathlineto{\pgfqpoint{0.697624in}{0.693572in}}%
\pgfpathlineto{\pgfqpoint{0.680668in}{0.708971in}}%
\pgfpathlineto{\pgfqpoint{0.661881in}{0.722076in}}%
\pgfpathlineto{\pgfqpoint{0.641574in}{0.732670in}}%
\pgfpathlineto{\pgfqpoint{0.620078in}{0.740581in}}%
\pgfpathlineto{\pgfqpoint{0.597747in}{0.745677in}}%
\pgfpathlineto{\pgfqpoint{0.574948in}{0.747877in}}%
\pgfpathlineto{\pgfqpoint{0.552055in}{0.747143in}}%
\pgfpathlineto{\pgfqpoint{0.529443in}{0.743487in}}%
\pgfpathlineto{\pgfqpoint{0.507485in}{0.736970in}}%
\pgfpathlineto{\pgfqpoint{0.486540in}{0.727698in}}%
\pgfpathlineto{\pgfqpoint{0.466953in}{0.715825in}}%
\pgfpathlineto{\pgfqpoint{0.449045in}{0.701543in}}%
\pgfpathlineto{\pgfqpoint{0.433110in}{0.685090in}}%
\pgfpathlineto{\pgfqpoint{0.419411in}{0.666733in}}%
\pgfpathlineto{\pgfqpoint{0.408171in}{0.646775in}}%
\pgfpathlineto{\pgfqpoint{0.399575in}{0.625544in}}%
\pgfpathlineto{\pgfqpoint{0.393765in}{0.603388in}}%
\pgfpathlineto{\pgfqpoint{0.390836in}{0.580671in}}%
\pgfpathlineto{\pgfqpoint{0.390836in}{0.557766in}}%
\pgfpathlineto{\pgfqpoint{0.393765in}{0.535049in}}%
\pgfpathlineto{\pgfqpoint{0.399575in}{0.512893in}}%
\pgfpathlineto{\pgfqpoint{0.408171in}{0.491662in}}%
\pgfpathlineto{\pgfqpoint{0.419411in}{0.471704in}}%
\pgfpathlineto{\pgfqpoint{0.433110in}{0.453348in}}%
\pgfpathlineto{\pgfqpoint{0.449045in}{0.436894in}}%
\pgfpathlineto{\pgfqpoint{0.466953in}{0.422613in}}%
\pgfpathlineto{\pgfqpoint{0.486540in}{0.410739in}}%
\pgfpathlineto{\pgfqpoint{0.507485in}{0.401468in}}%
\pgfpathlineto{\pgfqpoint{0.529443in}{0.394950in}}%
\pgfpathlineto{\pgfqpoint{0.552055in}{0.391295in}}%
\pgfpathlineto{\pgfqpoint{0.574948in}{0.390561in}}%
\pgfpathlineto{\pgfqpoint{0.597747in}{0.392760in}}%
\pgfpathlineto{\pgfqpoint{0.620078in}{0.397857in}}%
\pgfpathlineto{\pgfqpoint{0.641574in}{0.405767in}}%
\pgfpathlineto{\pgfqpoint{0.661881in}{0.416362in}}%
\pgfpathlineto{\pgfqpoint{0.680668in}{0.429466in}}%
\pgfpathlineto{\pgfqpoint{0.697624in}{0.444865in}}%
\pgfpathlineto{\pgfqpoint{0.712471in}{0.462306in}}%
\pgfpathlineto{\pgfqpoint{0.724967in}{0.481503in}}%
\pgfpathlineto{\pgfqpoint{0.734905in}{0.502140in}}%
\pgfpathlineto{\pgfqpoint{0.742123in}{0.523878in}}%
\pgfpathlineto{\pgfqpoint{0.746501in}{0.546361in}}%
\pgfpathlineto{\pgfqpoint{0.747969in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{0.630836in}}{\pgfqpoint{1.026300in}{0.691854in}}{\pgfqpoint{1.002720in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{0.805708in}}{\pgfqpoint{0.944576in}{0.857437in}}{\pgfqpoint{0.901007in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{0.944576in}}{\pgfqpoint{0.805708in}{0.979140in}}{\pgfqpoint{0.748781in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{1.026300in}}{\pgfqpoint{0.630836in}{1.038437in}}{\pgfqpoint{0.569219in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{1.038437in}}{\pgfqpoint{0.446583in}{1.026300in}}{\pgfqpoint{0.389657in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{0.979140in}}{\pgfqpoint{0.281001in}{0.944576in}}{\pgfqpoint{0.237431in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{0.857437in}}{\pgfqpoint{0.159297in}{0.805708in}}{\pgfqpoint{0.135717in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{0.691854in}}{\pgfqpoint{0.100000in}{0.630836in}}{\pgfqpoint{0.100000in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.507602in}}{\pgfqpoint{0.112137in}{0.446583in}}{\pgfqpoint{0.135717in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{0.332730in}}{\pgfqpoint{0.193861in}{0.281001in}}{\pgfqpoint{0.237431in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{0.193861in}}{\pgfqpoint{0.332730in}{0.159297in}}{\pgfqpoint{0.389657in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{0.112137in}}{\pgfqpoint{0.507602in}{0.100000in}}{\pgfqpoint{0.569219in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{0.100000in}}{\pgfqpoint{0.691854in}{0.112137in}}{\pgfqpoint{0.748781in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{0.159297in}}{\pgfqpoint{0.857437in}{0.193861in}}{\pgfqpoint{0.901007in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{0.281001in}}{\pgfqpoint{0.979140in}{0.332730in}}{\pgfqpoint{1.002720in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{0.446583in}}{\pgfqpoint{1.038438in}{0.507602in}}{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756906in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.755365in}{0.593220in}}%
\pgfpathlineto{\pgfqpoint{0.750768in}{0.616827in}}%
\pgfpathlineto{\pgfqpoint{0.743189in}{0.639652in}}%
\pgfpathlineto{\pgfqpoint{0.732754in}{0.661320in}}%
\pgfpathlineto{\pgfqpoint{0.719634in}{0.681477in}}%
\pgfpathlineto{\pgfqpoint{0.704044in}{0.699790in}}%
\pgfpathlineto{\pgfqpoint{0.686240in}{0.715959in}}%
\pgfpathlineto{\pgfqpoint{0.666515in}{0.729718in}}%
\pgfpathlineto{\pgfqpoint{0.645192in}{0.740843in}}%
\pgfpathlineto{\pgfqpoint{0.622621in}{0.749149in}}%
\pgfpathlineto{\pgfqpoint{0.599174in}{0.754500in}}%
\pgfpathlineto{\pgfqpoint{0.575234in}{0.756810in}}%
\pgfpathlineto{\pgfqpoint{0.551196in}{0.756039in}}%
\pgfpathlineto{\pgfqpoint{0.527454in}{0.752201in}}%
\pgfpathlineto{\pgfqpoint{0.504398in}{0.745358in}}%
\pgfpathlineto{\pgfqpoint{0.482406in}{0.735622in}}%
\pgfpathlineto{\pgfqpoint{0.461840in}{0.723155in}}%
\pgfpathlineto{\pgfqpoint{0.443036in}{0.708160in}}%
\pgfpathlineto{\pgfqpoint{0.426305in}{0.690883in}}%
\pgfpathlineto{\pgfqpoint{0.411920in}{0.671609in}}%
\pgfpathlineto{\pgfqpoint{0.400118in}{0.650653in}}%
\pgfpathlineto{\pgfqpoint{0.391093in}{0.628361in}}%
\pgfpathlineto{\pgfqpoint{0.384992in}{0.605097in}}%
\pgfpathlineto{\pgfqpoint{0.381917in}{0.581244in}}%
\pgfpathlineto{\pgfqpoint{0.381917in}{0.557194in}}%
\pgfpathlineto{\pgfqpoint{0.384992in}{0.533341in}}%
\pgfpathlineto{\pgfqpoint{0.391093in}{0.510077in}}%
\pgfpathlineto{\pgfqpoint{0.400118in}{0.487784in}}%
\pgfpathlineto{\pgfqpoint{0.411920in}{0.466829in}}%
\pgfpathlineto{\pgfqpoint{0.426305in}{0.447554in}}%
\pgfpathlineto{\pgfqpoint{0.443036in}{0.430278in}}%
\pgfpathlineto{\pgfqpoint{0.461840in}{0.415283in}}%
\pgfpathlineto{\pgfqpoint{0.482406in}{0.402815in}}%
\pgfpathlineto{\pgfqpoint{0.504398in}{0.393080in}}%
\pgfpathlineto{\pgfqpoint{0.527454in}{0.386237in}}%
\pgfpathlineto{\pgfqpoint{0.551196in}{0.382399in}}%
\pgfpathlineto{\pgfqpoint{0.575234in}{0.381628in}}%
\pgfpathlineto{\pgfqpoint{0.599174in}{0.383937in}}%
\pgfpathlineto{\pgfqpoint{0.622621in}{0.389289in}}%
\pgfpathlineto{\pgfqpoint{0.645192in}{0.397595in}}%
\pgfpathlineto{\pgfqpoint{0.666515in}{0.408719in}}%
\pgfpathlineto{\pgfqpoint{0.686240in}{0.422479in}}%
\pgfpathlineto{\pgfqpoint{0.704044in}{0.438648in}}%
\pgfpathlineto{\pgfqpoint{0.719634in}{0.456961in}}%
\pgfpathlineto{\pgfqpoint{0.732754in}{0.477117in}}%
\pgfpathlineto{\pgfqpoint{0.743189in}{0.498786in}}%
\pgfpathlineto{\pgfqpoint{0.750768in}{0.521611in}}%
\pgfpathlineto{\pgfqpoint{0.755365in}{0.545218in}}%
\pgfpathlineto{\pgfqpoint{0.756906in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{0.630836in}}{\pgfqpoint{1.026300in}{0.691854in}}{\pgfqpoint{1.002720in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{0.805708in}}{\pgfqpoint{0.944576in}{0.857437in}}{\pgfqpoint{0.901007in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{0.944576in}}{\pgfqpoint{0.805708in}{0.979140in}}{\pgfqpoint{0.748781in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{1.026300in}}{\pgfqpoint{0.630836in}{1.038437in}}{\pgfqpoint{0.569219in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{1.038437in}}{\pgfqpoint{0.446583in}{1.026300in}}{\pgfqpoint{0.389657in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{0.979140in}}{\pgfqpoint{0.281001in}{0.944576in}}{\pgfqpoint{0.237431in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{0.857437in}}{\pgfqpoint{0.159297in}{0.805708in}}{\pgfqpoint{0.135717in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{0.691854in}}{\pgfqpoint{0.100000in}{0.630836in}}{\pgfqpoint{0.100000in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.507602in}}{\pgfqpoint{0.112137in}{0.446583in}}{\pgfqpoint{0.135717in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{0.332730in}}{\pgfqpoint{0.193861in}{0.281001in}}{\pgfqpoint{0.237431in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{0.193861in}}{\pgfqpoint{0.332730in}{0.159297in}}{\pgfqpoint{0.389657in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{0.112137in}}{\pgfqpoint{0.507602in}{0.100000in}}{\pgfqpoint{0.569219in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{0.100000in}}{\pgfqpoint{0.691854in}{0.112137in}}{\pgfqpoint{0.748781in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{0.159297in}}{\pgfqpoint{0.857437in}{0.193861in}}{\pgfqpoint{0.901007in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{0.281001in}}{\pgfqpoint{0.979140in}{0.332730in}}{\pgfqpoint{1.002720in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{0.446583in}}{\pgfqpoint{1.038438in}{0.507602in}}{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765844in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.764229in}{0.594363in}}%
\pgfpathlineto{\pgfqpoint{0.759413in}{0.619094in}}%
\pgfpathlineto{\pgfqpoint{0.751474in}{0.643006in}}%
\pgfpathlineto{\pgfqpoint{0.740542in}{0.665706in}}%
\pgfpathlineto{\pgfqpoint{0.726797in}{0.686822in}}%
\pgfpathlineto{\pgfqpoint{0.710464in}{0.706007in}}%
\pgfpathlineto{\pgfqpoint{0.691812in}{0.722946in}}%
\pgfpathlineto{\pgfqpoint{0.671148in}{0.737361in}}%
\pgfpathlineto{\pgfqpoint{0.648809in}{0.749015in}}%
\pgfpathlineto{\pgfqpoint{0.625164in}{0.757717in}}%
\pgfpathlineto{\pgfqpoint{0.600600in}{0.763323in}}%
\pgfpathlineto{\pgfqpoint{0.575521in}{0.765743in}}%
\pgfpathlineto{\pgfqpoint{0.550338in}{0.764935in}}%
\pgfpathlineto{\pgfqpoint{0.525466in}{0.760914in}}%
\pgfpathlineto{\pgfqpoint{0.501311in}{0.753745in}}%
\pgfpathlineto{\pgfqpoint{0.478272in}{0.743546in}}%
\pgfpathlineto{\pgfqpoint{0.456726in}{0.730485in}}%
\pgfpathlineto{\pgfqpoint{0.437028in}{0.714776in}}%
\pgfpathlineto{\pgfqpoint{0.419499in}{0.696677in}}%
\pgfpathlineto{\pgfqpoint{0.404430in}{0.676485in}}%
\pgfpathlineto{\pgfqpoint{0.392066in}{0.654531in}}%
\pgfpathlineto{\pgfqpoint{0.382611in}{0.631177in}}%
\pgfpathlineto{\pgfqpoint{0.376220in}{0.606805in}}%
\pgfpathlineto{\pgfqpoint{0.372998in}{0.581817in}}%
\pgfpathlineto{\pgfqpoint{0.372998in}{0.556621in}}%
\pgfpathlineto{\pgfqpoint{0.376220in}{0.531632in}}%
\pgfpathlineto{\pgfqpoint{0.382611in}{0.507261in}}%
\pgfpathlineto{\pgfqpoint{0.392066in}{0.483906in}}%
\pgfpathlineto{\pgfqpoint{0.404430in}{0.461953in}}%
\pgfpathlineto{\pgfqpoint{0.419499in}{0.441761in}}%
\pgfpathlineto{\pgfqpoint{0.437028in}{0.423662in}}%
\pgfpathlineto{\pgfqpoint{0.456726in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{0.478272in}{0.394891in}}%
\pgfpathlineto{\pgfqpoint{0.501311in}{0.384692in}}%
\pgfpathlineto{\pgfqpoint{0.525466in}{0.377524in}}%
\pgfpathlineto{\pgfqpoint{0.550338in}{0.373502in}}%
\pgfpathlineto{\pgfqpoint{0.575521in}{0.372695in}}%
\pgfpathlineto{\pgfqpoint{0.600600in}{0.375114in}}%
\pgfpathlineto{\pgfqpoint{0.625164in}{0.380721in}}%
\pgfpathlineto{\pgfqpoint{0.648809in}{0.389422in}}%
\pgfpathlineto{\pgfqpoint{0.671148in}{0.401076in}}%
\pgfpathlineto{\pgfqpoint{0.691812in}{0.415491in}}%
\pgfpathlineto{\pgfqpoint{0.710464in}{0.432430in}}%
\pgfpathlineto{\pgfqpoint{0.726797in}{0.451615in}}%
\pgfpathlineto{\pgfqpoint{0.740542in}{0.472731in}}%
\pgfpathlineto{\pgfqpoint{0.751474in}{0.495432in}}%
\pgfpathlineto{\pgfqpoint{0.759413in}{0.519344in}}%
\pgfpathlineto{\pgfqpoint{0.764229in}{0.544075in}}%
\pgfpathlineto{\pgfqpoint{0.765844in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{0.630836in}}{\pgfqpoint{1.026300in}{0.691854in}}{\pgfqpoint{1.002720in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{0.805708in}}{\pgfqpoint{0.944576in}{0.857437in}}{\pgfqpoint{0.901007in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{0.944576in}}{\pgfqpoint{0.805708in}{0.979140in}}{\pgfqpoint{0.748781in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{1.026300in}}{\pgfqpoint{0.630836in}{1.038437in}}{\pgfqpoint{0.569219in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{1.038437in}}{\pgfqpoint{0.446583in}{1.026300in}}{\pgfqpoint{0.389657in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{0.979140in}}{\pgfqpoint{0.281001in}{0.944576in}}{\pgfqpoint{0.237431in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{0.857437in}}{\pgfqpoint{0.159297in}{0.805708in}}{\pgfqpoint{0.135717in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{0.691854in}}{\pgfqpoint{0.100000in}{0.630836in}}{\pgfqpoint{0.100000in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.507602in}}{\pgfqpoint{0.112137in}{0.446583in}}{\pgfqpoint{0.135717in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{0.332730in}}{\pgfqpoint{0.193861in}{0.281001in}}{\pgfqpoint{0.237431in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{0.193861in}}{\pgfqpoint{0.332730in}{0.159297in}}{\pgfqpoint{0.389657in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{0.112137in}}{\pgfqpoint{0.507602in}{0.100000in}}{\pgfqpoint{0.569219in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{0.100000in}}{\pgfqpoint{0.691854in}{0.112137in}}{\pgfqpoint{0.748781in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{0.159297in}}{\pgfqpoint{0.857437in}{0.193861in}}{\pgfqpoint{0.901007in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{0.281001in}}{\pgfqpoint{0.979140in}{0.332730in}}{\pgfqpoint{1.002720in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{0.446583in}}{\pgfqpoint{1.038438in}{0.507602in}}{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774781in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.773094in}{0.595505in}}%
\pgfpathlineto{\pgfqpoint{0.768058in}{0.621361in}}%
\pgfpathlineto{\pgfqpoint{0.759758in}{0.646360in}}%
\pgfpathlineto{\pgfqpoint{0.748329in}{0.670092in}}%
\pgfpathlineto{\pgfqpoint{0.733959in}{0.692168in}}%
\pgfpathlineto{\pgfqpoint{0.716884in}{0.712225in}}%
\pgfpathlineto{\pgfqpoint{0.697385in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{0.675781in}{0.745004in}}%
\pgfpathlineto{\pgfqpoint{0.652427in}{0.757188in}}%
\pgfpathlineto{\pgfqpoint{0.627707in}{0.766285in}}%
\pgfpathlineto{\pgfqpoint{0.602027in}{0.772146in}}%
\pgfpathlineto{\pgfqpoint{0.575807in}{0.774676in}}%
\pgfpathlineto{\pgfqpoint{0.549480in}{0.773831in}}%
\pgfpathlineto{\pgfqpoint{0.523477in}{0.769627in}}%
\pgfpathlineto{\pgfqpoint{0.498225in}{0.762133in}}%
\pgfpathlineto{\pgfqpoint{0.474138in}{0.751470in}}%
\pgfpathlineto{\pgfqpoint{0.451613in}{0.737815in}}%
\pgfpathlineto{\pgfqpoint{0.431019in}{0.721392in}}%
\pgfpathlineto{\pgfqpoint{0.412694in}{0.702470in}}%
\pgfpathlineto{\pgfqpoint{0.396939in}{0.681360in}}%
\pgfpathlineto{\pgfqpoint{0.384013in}{0.658409in}}%
\pgfpathlineto{\pgfqpoint{0.374128in}{0.633993in}}%
\pgfpathlineto{\pgfqpoint{0.367447in}{0.608514in}}%
\pgfpathlineto{\pgfqpoint{0.364079in}{0.582389in}}%
\pgfpathlineto{\pgfqpoint{0.364079in}{0.556048in}}%
\pgfpathlineto{\pgfqpoint{0.367447in}{0.529924in}}%
\pgfpathlineto{\pgfqpoint{0.374128in}{0.504444in}}%
\pgfpathlineto{\pgfqpoint{0.384013in}{0.480029in}}%
\pgfpathlineto{\pgfqpoint{0.396939in}{0.457077in}}%
\pgfpathlineto{\pgfqpoint{0.412694in}{0.435967in}}%
\pgfpathlineto{\pgfqpoint{0.431019in}{0.417045in}}%
\pgfpathlineto{\pgfqpoint{0.451613in}{0.400622in}}%
\pgfpathlineto{\pgfqpoint{0.474138in}{0.386967in}}%
\pgfpathlineto{\pgfqpoint{0.498225in}{0.376305in}}%
\pgfpathlineto{\pgfqpoint{0.523477in}{0.368810in}}%
\pgfpathlineto{\pgfqpoint{0.549480in}{0.364606in}}%
\pgfpathlineto{\pgfqpoint{0.575807in}{0.363762in}}%
\pgfpathlineto{\pgfqpoint{0.602027in}{0.366291in}}%
\pgfpathlineto{\pgfqpoint{0.627707in}{0.372153in}}%
\pgfpathlineto{\pgfqpoint{0.652427in}{0.381250in}}%
\pgfpathlineto{\pgfqpoint{0.675781in}{0.393433in}}%
\pgfpathlineto{\pgfqpoint{0.697385in}{0.408504in}}%
\pgfpathlineto{\pgfqpoint{0.716884in}{0.426213in}}%
\pgfpathlineto{\pgfqpoint{0.733959in}{0.446270in}}%
\pgfpathlineto{\pgfqpoint{0.748329in}{0.468346in}}%
\pgfpathlineto{\pgfqpoint{0.759758in}{0.492078in}}%
\pgfpathlineto{\pgfqpoint{0.768058in}{0.517077in}}%
\pgfpathlineto{\pgfqpoint{0.773094in}{0.542932in}}%
\pgfpathlineto{\pgfqpoint{0.774781in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{0.630836in}}{\pgfqpoint{1.026300in}{0.691854in}}{\pgfqpoint{1.002720in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{0.805708in}}{\pgfqpoint{0.944576in}{0.857437in}}{\pgfqpoint{0.901007in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{0.944576in}}{\pgfqpoint{0.805708in}{0.979140in}}{\pgfqpoint{0.748781in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{1.026300in}}{\pgfqpoint{0.630836in}{1.038437in}}{\pgfqpoint{0.569219in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{1.038437in}}{\pgfqpoint{0.446583in}{1.026300in}}{\pgfqpoint{0.389657in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{0.979140in}}{\pgfqpoint{0.281001in}{0.944576in}}{\pgfqpoint{0.237431in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{0.857437in}}{\pgfqpoint{0.159297in}{0.805708in}}{\pgfqpoint{0.135717in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{0.691854in}}{\pgfqpoint{0.100000in}{0.630836in}}{\pgfqpoint{0.100000in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.507602in}}{\pgfqpoint{0.112137in}{0.446583in}}{\pgfqpoint{0.135717in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{0.332730in}}{\pgfqpoint{0.193861in}{0.281001in}}{\pgfqpoint{0.237431in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{0.193861in}}{\pgfqpoint{0.332730in}{0.159297in}}{\pgfqpoint{0.389657in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{0.112137in}}{\pgfqpoint{0.507602in}{0.100000in}}{\pgfqpoint{0.569219in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{0.100000in}}{\pgfqpoint{0.691854in}{0.112137in}}{\pgfqpoint{0.748781in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{0.159297in}}{\pgfqpoint{0.857437in}{0.193861in}}{\pgfqpoint{0.901007in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{0.281001in}}{\pgfqpoint{0.979140in}{0.332730in}}{\pgfqpoint{1.002720in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{0.446583in}}{\pgfqpoint{1.038438in}{0.507602in}}{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783719in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.781958in}{0.596648in}}%
\pgfpathlineto{\pgfqpoint{0.776703in}{0.623628in}}%
\pgfpathlineto{\pgfqpoint{0.768042in}{0.649714in}}%
\pgfpathlineto{\pgfqpoint{0.756117in}{0.674478in}}%
\pgfpathlineto{\pgfqpoint{0.741122in}{0.697513in}}%
\pgfpathlineto{\pgfqpoint{0.723305in}{0.718443in}}%
\pgfpathlineto{\pgfqpoint{0.702957in}{0.736922in}}%
\pgfpathlineto{\pgfqpoint{0.680414in}{0.752647in}}%
\pgfpathlineto{\pgfqpoint{0.656045in}{0.765360in}}%
\pgfpathlineto{\pgfqpoint{0.630250in}{0.774853in}}%
\pgfpathlineto{\pgfqpoint{0.603453in}{0.780969in}}%
\pgfpathlineto{\pgfqpoint{0.576094in}{0.783609in}}%
\pgfpathlineto{\pgfqpoint{0.548622in}{0.782728in}}%
\pgfpathlineto{\pgfqpoint{0.521488in}{0.778341in}}%
\pgfpathlineto{\pgfqpoint{0.495138in}{0.770520in}}%
\pgfpathlineto{\pgfqpoint{0.470004in}{0.759394in}}%
\pgfpathlineto{\pgfqpoint{0.446500in}{0.745146in}}%
\pgfpathlineto{\pgfqpoint{0.425010in}{0.728008in}}%
\pgfpathlineto{\pgfqpoint{0.405889in}{0.708264in}}%
\pgfpathlineto{\pgfqpoint{0.389449in}{0.686236in}}%
\pgfpathlineto{\pgfqpoint{0.375961in}{0.662287in}}%
\pgfpathlineto{\pgfqpoint{0.365646in}{0.636809in}}%
\pgfpathlineto{\pgfqpoint{0.358674in}{0.610222in}}%
\pgfpathlineto{\pgfqpoint{0.355159in}{0.582962in}}%
\pgfpathlineto{\pgfqpoint{0.355159in}{0.555476in}}%
\pgfpathlineto{\pgfqpoint{0.358674in}{0.528215in}}%
\pgfpathlineto{\pgfqpoint{0.365646in}{0.501628in}}%
\pgfpathlineto{\pgfqpoint{0.375961in}{0.476151in}}%
\pgfpathlineto{\pgfqpoint{0.389449in}{0.452202in}}%
\pgfpathlineto{\pgfqpoint{0.405889in}{0.430174in}}%
\pgfpathlineto{\pgfqpoint{0.425010in}{0.410429in}}%
\pgfpathlineto{\pgfqpoint{0.446500in}{0.393292in}}%
\pgfpathlineto{\pgfqpoint{0.470004in}{0.379043in}}%
\pgfpathlineto{\pgfqpoint{0.495138in}{0.367917in}}%
\pgfpathlineto{\pgfqpoint{0.521488in}{0.360097in}}%
\pgfpathlineto{\pgfqpoint{0.548622in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{0.576094in}{0.354829in}}%
\pgfpathlineto{\pgfqpoint{0.603453in}{0.357468in}}%
\pgfpathlineto{\pgfqpoint{0.630250in}{0.363584in}}%
\pgfpathlineto{\pgfqpoint{0.656045in}{0.373077in}}%
\pgfpathlineto{\pgfqpoint{0.680414in}{0.385791in}}%
\pgfpathlineto{\pgfqpoint{0.702957in}{0.401516in}}%
\pgfpathlineto{\pgfqpoint{0.723305in}{0.419995in}}%
\pgfpathlineto{\pgfqpoint{0.741122in}{0.440924in}}%
\pgfpathlineto{\pgfqpoint{0.756117in}{0.463960in}}%
\pgfpathlineto{\pgfqpoint{0.768042in}{0.488724in}}%
\pgfpathlineto{\pgfqpoint{0.776703in}{0.514810in}}%
\pgfpathlineto{\pgfqpoint{0.781958in}{0.541789in}}%
\pgfpathlineto{\pgfqpoint{0.783719in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{0.630836in}}{\pgfqpoint{1.026300in}{0.691854in}}{\pgfqpoint{1.002720in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{0.805708in}}{\pgfqpoint{0.944576in}{0.857437in}}{\pgfqpoint{0.901007in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{0.944576in}}{\pgfqpoint{0.805708in}{0.979140in}}{\pgfqpoint{0.748781in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{1.026300in}}{\pgfqpoint{0.630836in}{1.038437in}}{\pgfqpoint{0.569219in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{1.038437in}}{\pgfqpoint{0.446583in}{1.026300in}}{\pgfqpoint{0.389657in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{0.979140in}}{\pgfqpoint{0.281001in}{0.944576in}}{\pgfqpoint{0.237431in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{0.857437in}}{\pgfqpoint{0.159297in}{0.805708in}}{\pgfqpoint{0.135717in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{0.691854in}}{\pgfqpoint{0.100000in}{0.630836in}}{\pgfqpoint{0.100000in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.507602in}}{\pgfqpoint{0.112137in}{0.446583in}}{\pgfqpoint{0.135717in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{0.332730in}}{\pgfqpoint{0.193861in}{0.281001in}}{\pgfqpoint{0.237431in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{0.193861in}}{\pgfqpoint{0.332730in}{0.159297in}}{\pgfqpoint{0.389657in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{0.112137in}}{\pgfqpoint{0.507602in}{0.100000in}}{\pgfqpoint{0.569219in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{0.100000in}}{\pgfqpoint{0.691854in}{0.112137in}}{\pgfqpoint{0.748781in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{0.159297in}}{\pgfqpoint{0.857437in}{0.193861in}}{\pgfqpoint{0.901007in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{0.281001in}}{\pgfqpoint{0.979140in}{0.332730in}}{\pgfqpoint{1.002720in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{0.446583in}}{\pgfqpoint{1.038438in}{0.507602in}}{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792656in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.790822in}{0.597791in}}%
\pgfpathlineto{\pgfqpoint{0.785349in}{0.625895in}}%
\pgfpathlineto{\pgfqpoint{0.776327in}{0.653067in}}%
\pgfpathlineto{\pgfqpoint{0.763904in}{0.678863in}}%
\pgfpathlineto{\pgfqpoint{0.748285in}{0.702859in}}%
\pgfpathlineto{\pgfqpoint{0.729725in}{0.724660in}}%
\pgfpathlineto{\pgfqpoint{0.708530in}{0.743909in}}%
\pgfpathlineto{\pgfqpoint{0.685047in}{0.760290in}}%
\pgfpathlineto{\pgfqpoint{0.659663in}{0.773533in}}%
\pgfpathlineto{\pgfqpoint{0.632793in}{0.783421in}}%
\pgfpathlineto{\pgfqpoint{0.604879in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{0.576380in}{0.792541in}}%
\pgfpathlineto{\pgfqpoint{0.547764in}{0.791624in}}%
\pgfpathlineto{\pgfqpoint{0.519499in}{0.787054in}}%
\pgfpathlineto{\pgfqpoint{0.492051in}{0.778908in}}%
\pgfpathlineto{\pgfqpoint{0.465870in}{0.767318in}}%
\pgfpathlineto{\pgfqpoint{0.441386in}{0.752476in}}%
\pgfpathlineto{\pgfqpoint{0.419002in}{0.734625in}}%
\pgfpathlineto{\pgfqpoint{0.399083in}{0.714057in}}%
\pgfpathlineto{\pgfqpoint{0.381958in}{0.691112in}}%
\pgfpathlineto{\pgfqpoint{0.367909in}{0.666165in}}%
\pgfpathlineto{\pgfqpoint{0.357164in}{0.639626in}}%
\pgfpathlineto{\pgfqpoint{0.349902in}{0.611931in}}%
\pgfpathlineto{\pgfqpoint{0.346240in}{0.583534in}}%
\pgfpathlineto{\pgfqpoint{0.346240in}{0.554903in}}%
\pgfpathlineto{\pgfqpoint{0.349902in}{0.526507in}}%
\pgfpathlineto{\pgfqpoint{0.357164in}{0.498812in}}%
\pgfpathlineto{\pgfqpoint{0.367909in}{0.472273in}}%
\pgfpathlineto{\pgfqpoint{0.381958in}{0.447326in}}%
\pgfpathlineto{\pgfqpoint{0.399083in}{0.424380in}}%
\pgfpathlineto{\pgfqpoint{0.419002in}{0.403813in}}%
\pgfpathlineto{\pgfqpoint{0.441386in}{0.385962in}}%
\pgfpathlineto{\pgfqpoint{0.465870in}{0.371119in}}%
\pgfpathlineto{\pgfqpoint{0.492051in}{0.359530in}}%
\pgfpathlineto{\pgfqpoint{0.519499in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{0.547764in}{0.346814in}}%
\pgfpathlineto{\pgfqpoint{0.576380in}{0.345896in}}%
\pgfpathlineto{\pgfqpoint{0.604879in}{0.348645in}}%
\pgfpathlineto{\pgfqpoint{0.632793in}{0.355016in}}%
\pgfpathlineto{\pgfqpoint{0.659663in}{0.364905in}}%
\pgfpathlineto{\pgfqpoint{0.685047in}{0.378148in}}%
\pgfpathlineto{\pgfqpoint{0.708530in}{0.394528in}}%
\pgfpathlineto{\pgfqpoint{0.729725in}{0.413777in}}%
\pgfpathlineto{\pgfqpoint{0.748285in}{0.435578in}}%
\pgfpathlineto{\pgfqpoint{0.763904in}{0.459574in}}%
\pgfpathlineto{\pgfqpoint{0.776327in}{0.485370in}}%
\pgfpathlineto{\pgfqpoint{0.785349in}{0.512543in}}%
\pgfpathlineto{\pgfqpoint{0.790822in}{0.540646in}}%
\pgfpathlineto{\pgfqpoint{0.792656in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{0.630836in}}{\pgfqpoint{1.026300in}{0.691854in}}{\pgfqpoint{1.002720in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{0.805708in}}{\pgfqpoint{0.944576in}{0.857437in}}{\pgfqpoint{0.901007in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{0.944576in}}{\pgfqpoint{0.805708in}{0.979140in}}{\pgfqpoint{0.748781in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{1.026300in}}{\pgfqpoint{0.630836in}{1.038437in}}{\pgfqpoint{0.569219in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{1.038437in}}{\pgfqpoint{0.446583in}{1.026300in}}{\pgfqpoint{0.389657in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{0.979140in}}{\pgfqpoint{0.281001in}{0.944576in}}{\pgfqpoint{0.237431in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{0.857437in}}{\pgfqpoint{0.159297in}{0.805708in}}{\pgfqpoint{0.135717in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{0.691854in}}{\pgfqpoint{0.100000in}{0.630836in}}{\pgfqpoint{0.100000in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.507602in}}{\pgfqpoint{0.112137in}{0.446583in}}{\pgfqpoint{0.135717in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{0.332730in}}{\pgfqpoint{0.193861in}{0.281001in}}{\pgfqpoint{0.237431in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{0.193861in}}{\pgfqpoint{0.332730in}{0.159297in}}{\pgfqpoint{0.389657in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{0.112137in}}{\pgfqpoint{0.507602in}{0.100000in}}{\pgfqpoint{0.569219in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{0.100000in}}{\pgfqpoint{0.691854in}{0.112137in}}{\pgfqpoint{0.748781in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{0.159297in}}{\pgfqpoint{0.857437in}{0.193861in}}{\pgfqpoint{0.901007in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{0.281001in}}{\pgfqpoint{0.979140in}{0.332730in}}{\pgfqpoint{1.002720in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{0.446583in}}{\pgfqpoint{1.038438in}{0.507602in}}{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801594in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.799686in}{0.598934in}}%
\pgfpathlineto{\pgfqpoint{0.793994in}{0.628162in}}%
\pgfpathlineto{\pgfqpoint{0.784611in}{0.656421in}}%
\pgfpathlineto{\pgfqpoint{0.771691in}{0.683249in}}%
\pgfpathlineto{\pgfqpoint{0.755447in}{0.708205in}}%
\pgfpathlineto{\pgfqpoint{0.736145in}{0.730878in}}%
\pgfpathlineto{\pgfqpoint{0.714102in}{0.750897in}}%
\pgfpathlineto{\pgfqpoint{0.689680in}{0.767933in}}%
\pgfpathlineto{\pgfqpoint{0.663280in}{0.781705in}}%
\pgfpathlineto{\pgfqpoint{0.635336in}{0.791989in}}%
\pgfpathlineto{\pgfqpoint{0.606306in}{0.798615in}}%
\pgfpathlineto{\pgfqpoint{0.576667in}{0.801474in}}%
\pgfpathlineto{\pgfqpoint{0.546905in}{0.800520in}}%
\pgfpathlineto{\pgfqpoint{0.517510in}{0.795768in}}%
\pgfpathlineto{\pgfqpoint{0.488965in}{0.787295in}}%
\pgfpathlineto{\pgfqpoint{0.461736in}{0.775242in}}%
\pgfpathlineto{\pgfqpoint{0.436273in}{0.759806in}}%
\pgfpathlineto{\pgfqpoint{0.412993in}{0.741241in}}%
\pgfpathlineto{\pgfqpoint{0.392278in}{0.719851in}}%
\pgfpathlineto{\pgfqpoint{0.374468in}{0.695987in}}%
\pgfpathlineto{\pgfqpoint{0.359856in}{0.670042in}}%
\pgfpathlineto{\pgfqpoint{0.348682in}{0.642442in}}%
\pgfpathlineto{\pgfqpoint{0.341129in}{0.613639in}}%
\pgfpathlineto{\pgfqpoint{0.337321in}{0.584107in}}%
\pgfpathlineto{\pgfqpoint{0.337321in}{0.554330in}}%
\pgfpathlineto{\pgfqpoint{0.341129in}{0.524798in}}%
\pgfpathlineto{\pgfqpoint{0.348682in}{0.495995in}}%
\pgfpathlineto{\pgfqpoint{0.359856in}{0.468395in}}%
\pgfpathlineto{\pgfqpoint{0.374468in}{0.442450in}}%
\pgfpathlineto{\pgfqpoint{0.392278in}{0.418587in}}%
\pgfpathlineto{\pgfqpoint{0.412993in}{0.397197in}}%
\pgfpathlineto{\pgfqpoint{0.436273in}{0.378631in}}%
\pgfpathlineto{\pgfqpoint{0.461736in}{0.363195in}}%
\pgfpathlineto{\pgfqpoint{0.488965in}{0.351142in}}%
\pgfpathlineto{\pgfqpoint{0.517510in}{0.342670in}}%
\pgfpathlineto{\pgfqpoint{0.546905in}{0.337918in}}%
\pgfpathlineto{\pgfqpoint{0.576667in}{0.336963in}}%
\pgfpathlineto{\pgfqpoint{0.606306in}{0.339822in}}%
\pgfpathlineto{\pgfqpoint{0.635336in}{0.346448in}}%
\pgfpathlineto{\pgfqpoint{0.663280in}{0.356732in}}%
\pgfpathlineto{\pgfqpoint{0.689680in}{0.370505in}}%
\pgfpathlineto{\pgfqpoint{0.714102in}{0.387541in}}%
\pgfpathlineto{\pgfqpoint{0.736145in}{0.407560in}}%
\pgfpathlineto{\pgfqpoint{0.755447in}{0.430233in}}%
\pgfpathlineto{\pgfqpoint{0.771691in}{0.455188in}}%
\pgfpathlineto{\pgfqpoint{0.784611in}{0.482016in}}%
\pgfpathlineto{\pgfqpoint{0.793994in}{0.510276in}}%
\pgfpathlineto{\pgfqpoint{0.799686in}{0.539503in}}%
\pgfpathlineto{\pgfqpoint{0.801594in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{0.630836in}}{\pgfqpoint{1.026300in}{0.691854in}}{\pgfqpoint{1.002720in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{0.805708in}}{\pgfqpoint{0.944576in}{0.857437in}}{\pgfqpoint{0.901007in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{0.944576in}}{\pgfqpoint{0.805708in}{0.979140in}}{\pgfqpoint{0.748781in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{1.026300in}}{\pgfqpoint{0.630836in}{1.038437in}}{\pgfqpoint{0.569219in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{1.038437in}}{\pgfqpoint{0.446583in}{1.026300in}}{\pgfqpoint{0.389657in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{0.979140in}}{\pgfqpoint{0.281001in}{0.944576in}}{\pgfqpoint{0.237431in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{0.857437in}}{\pgfqpoint{0.159297in}{0.805708in}}{\pgfqpoint{0.135717in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{0.691854in}}{\pgfqpoint{0.100000in}{0.630836in}}{\pgfqpoint{0.100000in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.507602in}}{\pgfqpoint{0.112137in}{0.446583in}}{\pgfqpoint{0.135717in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{0.332730in}}{\pgfqpoint{0.193861in}{0.281001in}}{\pgfqpoint{0.237431in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{0.193861in}}{\pgfqpoint{0.332730in}{0.159297in}}{\pgfqpoint{0.389657in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{0.112137in}}{\pgfqpoint{0.507602in}{0.100000in}}{\pgfqpoint{0.569219in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{0.100000in}}{\pgfqpoint{0.691854in}{0.112137in}}{\pgfqpoint{0.748781in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{0.159297in}}{\pgfqpoint{0.857437in}{0.193861in}}{\pgfqpoint{0.901007in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{0.281001in}}{\pgfqpoint{0.979140in}{0.332730in}}{\pgfqpoint{1.002720in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{0.446583in}}{\pgfqpoint{1.038438in}{0.507602in}}{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810531in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.808550in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{0.802639in}{0.630429in}}%
\pgfpathlineto{\pgfqpoint{0.792895in}{0.659775in}}%
\pgfpathlineto{\pgfqpoint{0.779479in}{0.687635in}}%
\pgfpathlineto{\pgfqpoint{0.762610in}{0.713550in}}%
\pgfpathlineto{\pgfqpoint{0.742565in}{0.737096in}}%
\pgfpathlineto{\pgfqpoint{0.719675in}{0.757884in}}%
\pgfpathlineto{\pgfqpoint{0.694313in}{0.775575in}}%
\pgfpathlineto{\pgfqpoint{0.666898in}{0.789878in}}%
\pgfpathlineto{\pgfqpoint{0.637879in}{0.800557in}}%
\pgfpathlineto{\pgfqpoint{0.607732in}{0.807438in}}%
\pgfpathlineto{\pgfqpoint{0.576953in}{0.810407in}}%
\pgfpathlineto{\pgfqpoint{0.546047in}{0.809416in}}%
\pgfpathlineto{\pgfqpoint{0.515522in}{0.804481in}}%
\pgfpathlineto{\pgfqpoint{0.485878in}{0.795683in}}%
\pgfpathlineto{\pgfqpoint{0.457602in}{0.783166in}}%
\pgfpathlineto{\pgfqpoint{0.431160in}{0.767137in}}%
\pgfpathlineto{\pgfqpoint{0.406984in}{0.747857in}}%
\pgfpathlineto{\pgfqpoint{0.385472in}{0.725644in}}%
\pgfpathlineto{\pgfqpoint{0.366978in}{0.700863in}}%
\pgfpathlineto{\pgfqpoint{0.351804in}{0.673920in}}%
\pgfpathlineto{\pgfqpoint{0.340200in}{0.645258in}}%
\pgfpathlineto{\pgfqpoint{0.332356in}{0.615348in}}%
\pgfpathlineto{\pgfqpoint{0.328402in}{0.584680in}}%
\pgfpathlineto{\pgfqpoint{0.328402in}{0.553758in}}%
\pgfpathlineto{\pgfqpoint{0.332356in}{0.523090in}}%
\pgfpathlineto{\pgfqpoint{0.340200in}{0.493179in}}%
\pgfpathlineto{\pgfqpoint{0.351804in}{0.464517in}}%
\pgfpathlineto{\pgfqpoint{0.366978in}{0.437574in}}%
\pgfpathlineto{\pgfqpoint{0.385472in}{0.412793in}}%
\pgfpathlineto{\pgfqpoint{0.406984in}{0.390580in}}%
\pgfpathlineto{\pgfqpoint{0.431160in}{0.371301in}}%
\pgfpathlineto{\pgfqpoint{0.457602in}{0.355271in}}%
\pgfpathlineto{\pgfqpoint{0.485878in}{0.342755in}}%
\pgfpathlineto{\pgfqpoint{0.515522in}{0.333956in}}%
\pgfpathlineto{\pgfqpoint{0.546047in}{0.329021in}}%
\pgfpathlineto{\pgfqpoint{0.576953in}{0.328030in}}%
\pgfpathlineto{\pgfqpoint{0.607732in}{0.330999in}}%
\pgfpathlineto{\pgfqpoint{0.637879in}{0.337880in}}%
\pgfpathlineto{\pgfqpoint{0.666898in}{0.348560in}}%
\pgfpathlineto{\pgfqpoint{0.694313in}{0.362862in}}%
\pgfpathlineto{\pgfqpoint{0.719675in}{0.380553in}}%
\pgfpathlineto{\pgfqpoint{0.742565in}{0.401342in}}%
\pgfpathlineto{\pgfqpoint{0.762610in}{0.424887in}}%
\pgfpathlineto{\pgfqpoint{0.779479in}{0.450802in}}%
\pgfpathlineto{\pgfqpoint{0.792895in}{0.478662in}}%
\pgfpathlineto{\pgfqpoint{0.802639in}{0.508009in}}%
\pgfpathlineto{\pgfqpoint{0.808550in}{0.538360in}}%
\pgfpathlineto{\pgfqpoint{0.810531in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{0.630836in}}{\pgfqpoint{1.026300in}{0.691854in}}{\pgfqpoint{1.002720in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{0.805708in}}{\pgfqpoint{0.944576in}{0.857437in}}{\pgfqpoint{0.901007in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{0.944576in}}{\pgfqpoint{0.805708in}{0.979140in}}{\pgfqpoint{0.748781in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{1.026300in}}{\pgfqpoint{0.630836in}{1.038437in}}{\pgfqpoint{0.569219in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{1.038437in}}{\pgfqpoint{0.446583in}{1.026300in}}{\pgfqpoint{0.389657in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{0.979140in}}{\pgfqpoint{0.281001in}{0.944576in}}{\pgfqpoint{0.237431in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{0.857437in}}{\pgfqpoint{0.159297in}{0.805708in}}{\pgfqpoint{0.135717in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{0.691854in}}{\pgfqpoint{0.100000in}{0.630836in}}{\pgfqpoint{0.100000in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.507602in}}{\pgfqpoint{0.112137in}{0.446583in}}{\pgfqpoint{0.135717in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{0.332730in}}{\pgfqpoint{0.193861in}{0.281001in}}{\pgfqpoint{0.237431in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{0.193861in}}{\pgfqpoint{0.332730in}{0.159297in}}{\pgfqpoint{0.389657in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{0.112137in}}{\pgfqpoint{0.507602in}{0.100000in}}{\pgfqpoint{0.569219in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{0.100000in}}{\pgfqpoint{0.691854in}{0.112137in}}{\pgfqpoint{0.748781in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{0.159297in}}{\pgfqpoint{0.857437in}{0.193861in}}{\pgfqpoint{0.901007in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{0.281001in}}{\pgfqpoint{0.979140in}{0.332730in}}{\pgfqpoint{1.002720in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{0.446583in}}{\pgfqpoint{1.038438in}{0.507602in}}{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819469in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.817414in}{0.601220in}}%
\pgfpathlineto{\pgfqpoint{0.811284in}{0.632696in}}%
\pgfpathlineto{\pgfqpoint{0.801180in}{0.663129in}}%
\pgfpathlineto{\pgfqpoint{0.787266in}{0.692021in}}%
\pgfpathlineto{\pgfqpoint{0.769773in}{0.718896in}}%
\pgfpathlineto{\pgfqpoint{0.748986in}{0.743313in}}%
\pgfpathlineto{\pgfqpoint{0.725247in}{0.764872in}}%
\pgfpathlineto{\pgfqpoint{0.698946in}{0.783218in}}%
\pgfpathlineto{\pgfqpoint{0.670516in}{0.798051in}}%
\pgfpathlineto{\pgfqpoint{0.640422in}{0.809125in}}%
\pgfpathlineto{\pgfqpoint{0.609159in}{0.816261in}}%
\pgfpathlineto{\pgfqpoint{0.577240in}{0.819340in}}%
\pgfpathlineto{\pgfqpoint{0.545189in}{0.818312in}}%
\pgfpathlineto{\pgfqpoint{0.513533in}{0.813194in}}%
\pgfpathlineto{\pgfqpoint{0.482791in}{0.804070in}}%
\pgfpathlineto{\pgfqpoint{0.453469in}{0.791090in}}%
\pgfpathlineto{\pgfqpoint{0.426047in}{0.774467in}}%
\pgfpathlineto{\pgfqpoint{0.400975in}{0.754473in}}%
\pgfpathlineto{\pgfqpoint{0.378667in}{0.731438in}}%
\pgfpathlineto{\pgfqpoint{0.359487in}{0.705739in}}%
\pgfpathlineto{\pgfqpoint{0.343751in}{0.677798in}}%
\pgfpathlineto{\pgfqpoint{0.331718in}{0.648075in}}%
\pgfpathlineto{\pgfqpoint{0.323584in}{0.617056in}}%
\pgfpathlineto{\pgfqpoint{0.319483in}{0.585252in}}%
\pgfpathlineto{\pgfqpoint{0.319483in}{0.553185in}}%
\pgfpathlineto{\pgfqpoint{0.323584in}{0.521381in}}%
\pgfpathlineto{\pgfqpoint{0.331718in}{0.490363in}}%
\pgfpathlineto{\pgfqpoint{0.343751in}{0.460639in}}%
\pgfpathlineto{\pgfqpoint{0.359487in}{0.432699in}}%
\pgfpathlineto{\pgfqpoint{0.378667in}{0.407000in}}%
\pgfpathlineto{\pgfqpoint{0.400975in}{0.383964in}}%
\pgfpathlineto{\pgfqpoint{0.426047in}{0.363971in}}%
\pgfpathlineto{\pgfqpoint{0.453469in}{0.347347in}}%
\pgfpathlineto{\pgfqpoint{0.482791in}{0.334367in}}%
\pgfpathlineto{\pgfqpoint{0.513533in}{0.325243in}}%
\pgfpathlineto{\pgfqpoint{0.545189in}{0.320125in}}%
\pgfpathlineto{\pgfqpoint{0.577240in}{0.319097in}}%
\pgfpathlineto{\pgfqpoint{0.609159in}{0.322177in}}%
\pgfpathlineto{\pgfqpoint{0.640422in}{0.329312in}}%
\pgfpathlineto{\pgfqpoint{0.670516in}{0.340387in}}%
\pgfpathlineto{\pgfqpoint{0.698946in}{0.355219in}}%
\pgfpathlineto{\pgfqpoint{0.725247in}{0.373565in}}%
\pgfpathlineto{\pgfqpoint{0.748986in}{0.395124in}}%
\pgfpathlineto{\pgfqpoint{0.769773in}{0.419542in}}%
\pgfpathlineto{\pgfqpoint{0.787266in}{0.446417in}}%
\pgfpathlineto{\pgfqpoint{0.801180in}{0.475308in}}%
\pgfpathlineto{\pgfqpoint{0.811284in}{0.505742in}}%
\pgfpathlineto{\pgfqpoint{0.817414in}{0.537217in}}%
\pgfpathlineto{\pgfqpoint{0.819469in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{0.630836in}}{\pgfqpoint{1.026300in}{0.691854in}}{\pgfqpoint{1.002720in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{0.805708in}}{\pgfqpoint{0.944576in}{0.857437in}}{\pgfqpoint{0.901007in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{0.944576in}}{\pgfqpoint{0.805708in}{0.979140in}}{\pgfqpoint{0.748781in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{1.026300in}}{\pgfqpoint{0.630836in}{1.038437in}}{\pgfqpoint{0.569219in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{1.038437in}}{\pgfqpoint{0.446583in}{1.026300in}}{\pgfqpoint{0.389657in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{0.979140in}}{\pgfqpoint{0.281001in}{0.944576in}}{\pgfqpoint{0.237431in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{0.857437in}}{\pgfqpoint{0.159297in}{0.805708in}}{\pgfqpoint{0.135717in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{0.691854in}}{\pgfqpoint{0.100000in}{0.630836in}}{\pgfqpoint{0.100000in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.507602in}}{\pgfqpoint{0.112137in}{0.446583in}}{\pgfqpoint{0.135717in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{0.332730in}}{\pgfqpoint{0.193861in}{0.281001in}}{\pgfqpoint{0.237431in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{0.193861in}}{\pgfqpoint{0.332730in}{0.159297in}}{\pgfqpoint{0.389657in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{0.112137in}}{\pgfqpoint{0.507602in}{0.100000in}}{\pgfqpoint{0.569219in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{0.100000in}}{\pgfqpoint{0.691854in}{0.112137in}}{\pgfqpoint{0.748781in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{0.159297in}}{\pgfqpoint{0.857437in}{0.193861in}}{\pgfqpoint{0.901007in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{0.281001in}}{\pgfqpoint{0.979140in}{0.332730in}}{\pgfqpoint{1.002720in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{0.446583in}}{\pgfqpoint{1.038438in}{0.507602in}}{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828406in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.826278in}{0.602363in}}%
\pgfpathlineto{\pgfqpoint{0.819929in}{0.634963in}}%
\pgfpathlineto{\pgfqpoint{0.809464in}{0.666483in}}%
\pgfpathlineto{\pgfqpoint{0.795054in}{0.696407in}}%
\pgfpathlineto{\pgfqpoint{0.776935in}{0.724242in}}%
\pgfpathlineto{\pgfqpoint{0.755406in}{0.749531in}}%
\pgfpathlineto{\pgfqpoint{0.730820in}{0.771860in}}%
\pgfpathlineto{\pgfqpoint{0.703580in}{0.790861in}}%
\pgfpathlineto{\pgfqpoint{0.674134in}{0.806223in}}%
\pgfpathlineto{\pgfqpoint{0.642965in}{0.817693in}}%
\pgfpathlineto{\pgfqpoint{0.610585in}{0.825084in}}%
\pgfpathlineto{\pgfqpoint{0.577526in}{0.828273in}}%
\pgfpathlineto{\pgfqpoint{0.544331in}{0.827209in}}%
\pgfpathlineto{\pgfqpoint{0.511544in}{0.821908in}}%
\pgfpathlineto{\pgfqpoint{0.479704in}{0.812458in}}%
\pgfpathlineto{\pgfqpoint{0.449335in}{0.799014in}}%
\pgfpathlineto{\pgfqpoint{0.420933in}{0.781797in}}%
\pgfpathlineto{\pgfqpoint{0.394967in}{0.761090in}}%
\pgfpathlineto{\pgfqpoint{0.371861in}{0.737231in}}%
\pgfpathlineto{\pgfqpoint{0.351997in}{0.710615in}}%
\pgfpathlineto{\pgfqpoint{0.335699in}{0.681676in}}%
\pgfpathlineto{\pgfqpoint{0.323235in}{0.650891in}}%
\pgfpathlineto{\pgfqpoint{0.314811in}{0.618765in}}%
\pgfpathlineto{\pgfqpoint{0.310564in}{0.585825in}}%
\pgfpathlineto{\pgfqpoint{0.310564in}{0.552613in}}%
\pgfpathlineto{\pgfqpoint{0.314811in}{0.519673in}}%
\pgfpathlineto{\pgfqpoint{0.323235in}{0.487547in}}%
\pgfpathlineto{\pgfqpoint{0.335699in}{0.456762in}}%
\pgfpathlineto{\pgfqpoint{0.351997in}{0.427823in}}%
\pgfpathlineto{\pgfqpoint{0.371861in}{0.401206in}}%
\pgfpathlineto{\pgfqpoint{0.394967in}{0.377348in}}%
\pgfpathlineto{\pgfqpoint{0.420933in}{0.356640in}}%
\pgfpathlineto{\pgfqpoint{0.449335in}{0.339423in}}%
\pgfpathlineto{\pgfqpoint{0.479704in}{0.325979in}}%
\pgfpathlineto{\pgfqpoint{0.511544in}{0.316530in}}%
\pgfpathlineto{\pgfqpoint{0.544331in}{0.311229in}}%
\pgfpathlineto{\pgfqpoint{0.577526in}{0.310164in}}%
\pgfpathlineto{\pgfqpoint{0.610585in}{0.313354in}}%
\pgfpathlineto{\pgfqpoint{0.642965in}{0.320744in}}%
\pgfpathlineto{\pgfqpoint{0.674134in}{0.332214in}}%
\pgfpathlineto{\pgfqpoint{0.703580in}{0.347576in}}%
\pgfpathlineto{\pgfqpoint{0.730820in}{0.366578in}}%
\pgfpathlineto{\pgfqpoint{0.755406in}{0.388907in}}%
\pgfpathlineto{\pgfqpoint{0.776935in}{0.414196in}}%
\pgfpathlineto{\pgfqpoint{0.795054in}{0.442031in}}%
\pgfpathlineto{\pgfqpoint{0.809464in}{0.471954in}}%
\pgfpathlineto{\pgfqpoint{0.819929in}{0.503475in}}%
\pgfpathlineto{\pgfqpoint{0.826278in}{0.536075in}}%
\pgfpathlineto{\pgfqpoint{0.828406in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{0.630836in}}{\pgfqpoint{1.026300in}{0.691854in}}{\pgfqpoint{1.002720in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{0.805708in}}{\pgfqpoint{0.944576in}{0.857437in}}{\pgfqpoint{0.901007in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{0.944576in}}{\pgfqpoint{0.805708in}{0.979140in}}{\pgfqpoint{0.748781in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{1.026300in}}{\pgfqpoint{0.630836in}{1.038437in}}{\pgfqpoint{0.569219in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{1.038437in}}{\pgfqpoint{0.446583in}{1.026300in}}{\pgfqpoint{0.389657in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{0.979140in}}{\pgfqpoint{0.281001in}{0.944576in}}{\pgfqpoint{0.237431in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{0.857437in}}{\pgfqpoint{0.159297in}{0.805708in}}{\pgfqpoint{0.135717in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{0.691854in}}{\pgfqpoint{0.100000in}{0.630836in}}{\pgfqpoint{0.100000in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.507602in}}{\pgfqpoint{0.112137in}{0.446583in}}{\pgfqpoint{0.135717in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{0.332730in}}{\pgfqpoint{0.193861in}{0.281001in}}{\pgfqpoint{0.237431in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{0.193861in}}{\pgfqpoint{0.332730in}{0.159297in}}{\pgfqpoint{0.389657in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{0.112137in}}{\pgfqpoint{0.507602in}{0.100000in}}{\pgfqpoint{0.569219in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{0.100000in}}{\pgfqpoint{0.691854in}{0.112137in}}{\pgfqpoint{0.748781in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{0.159297in}}{\pgfqpoint{0.857437in}{0.193861in}}{\pgfqpoint{0.901007in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{0.281001in}}{\pgfqpoint{0.979140in}{0.332730in}}{\pgfqpoint{1.002720in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{0.446583in}}{\pgfqpoint{1.038438in}{0.507602in}}{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837344in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.835142in}{0.603506in}}%
\pgfpathlineto{\pgfqpoint{0.828575in}{0.637230in}}%
\pgfpathlineto{\pgfqpoint{0.817748in}{0.669837in}}%
\pgfpathlineto{\pgfqpoint{0.802841in}{0.700792in}}%
\pgfpathlineto{\pgfqpoint{0.784098in}{0.729587in}}%
\pgfpathlineto{\pgfqpoint{0.761826in}{0.755749in}}%
\pgfpathlineto{\pgfqpoint{0.736392in}{0.778847in}}%
\pgfpathlineto{\pgfqpoint{0.708213in}{0.798504in}}%
\pgfpathlineto{\pgfqpoint{0.677751in}{0.814396in}}%
\pgfpathlineto{\pgfqpoint{0.645508in}{0.826262in}}%
\pgfpathlineto{\pgfqpoint{0.612011in}{0.833907in}}%
\pgfpathlineto{\pgfqpoint{0.577813in}{0.837206in}}%
\pgfpathlineto{\pgfqpoint{0.543473in}{0.836105in}}%
\pgfpathlineto{\pgfqpoint{0.509555in}{0.830621in}}%
\pgfpathlineto{\pgfqpoint{0.476618in}{0.820846in}}%
\pgfpathlineto{\pgfqpoint{0.445201in}{0.806938in}}%
\pgfpathlineto{\pgfqpoint{0.415820in}{0.789127in}}%
\pgfpathlineto{\pgfqpoint{0.388958in}{0.767706in}}%
\pgfpathlineto{\pgfqpoint{0.365056in}{0.743025in}}%
\pgfpathlineto{\pgfqpoint{0.344506in}{0.715490in}}%
\pgfpathlineto{\pgfqpoint{0.327646in}{0.685554in}}%
\pgfpathlineto{\pgfqpoint{0.314753in}{0.653707in}}%
\pgfpathlineto{\pgfqpoint{0.306038in}{0.620473in}}%
\pgfpathlineto{\pgfqpoint{0.301645in}{0.586398in}}%
\pgfpathlineto{\pgfqpoint{0.301645in}{0.552040in}}%
\pgfpathlineto{\pgfqpoint{0.306038in}{0.517964in}}%
\pgfpathlineto{\pgfqpoint{0.314753in}{0.484730in}}%
\pgfpathlineto{\pgfqpoint{0.327646in}{0.452884in}}%
\pgfpathlineto{\pgfqpoint{0.344506in}{0.422947in}}%
\pgfpathlineto{\pgfqpoint{0.365056in}{0.395413in}}%
\pgfpathlineto{\pgfqpoint{0.388958in}{0.370732in}}%
\pgfpathlineto{\pgfqpoint{0.415820in}{0.349310in}}%
\pgfpathlineto{\pgfqpoint{0.445201in}{0.331499in}}%
\pgfpathlineto{\pgfqpoint{0.476618in}{0.317592in}}%
\pgfpathlineto{\pgfqpoint{0.509555in}{0.307816in}}%
\pgfpathlineto{\pgfqpoint{0.543473in}{0.302333in}}%
\pgfpathlineto{\pgfqpoint{0.577813in}{0.301232in}}%
\pgfpathlineto{\pgfqpoint{0.612011in}{0.304531in}}%
\pgfpathlineto{\pgfqpoint{0.645508in}{0.312176in}}%
\pgfpathlineto{\pgfqpoint{0.677751in}{0.324042in}}%
\pgfpathlineto{\pgfqpoint{0.708213in}{0.339934in}}%
\pgfpathlineto{\pgfqpoint{0.736392in}{0.359590in}}%
\pgfpathlineto{\pgfqpoint{0.761826in}{0.382689in}}%
\pgfpathlineto{\pgfqpoint{0.784098in}{0.408850in}}%
\pgfpathlineto{\pgfqpoint{0.802841in}{0.437645in}}%
\pgfpathlineto{\pgfqpoint{0.817748in}{0.468600in}}%
\pgfpathlineto{\pgfqpoint{0.828575in}{0.501208in}}%
\pgfpathlineto{\pgfqpoint{0.835142in}{0.534932in}}%
\pgfpathlineto{\pgfqpoint{0.837344in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{0.630836in}}{\pgfqpoint{1.026300in}{0.691854in}}{\pgfqpoint{1.002720in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{0.805708in}}{\pgfqpoint{0.944576in}{0.857437in}}{\pgfqpoint{0.901007in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{0.944576in}}{\pgfqpoint{0.805708in}{0.979140in}}{\pgfqpoint{0.748781in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{1.026300in}}{\pgfqpoint{0.630836in}{1.038437in}}{\pgfqpoint{0.569219in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{1.038437in}}{\pgfqpoint{0.446583in}{1.026300in}}{\pgfqpoint{0.389657in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{0.979140in}}{\pgfqpoint{0.281001in}{0.944576in}}{\pgfqpoint{0.237431in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{0.857437in}}{\pgfqpoint{0.159297in}{0.805708in}}{\pgfqpoint{0.135717in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{0.691854in}}{\pgfqpoint{0.100000in}{0.630836in}}{\pgfqpoint{0.100000in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.507602in}}{\pgfqpoint{0.112137in}{0.446583in}}{\pgfqpoint{0.135717in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{0.332730in}}{\pgfqpoint{0.193861in}{0.281001in}}{\pgfqpoint{0.237431in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{0.193861in}}{\pgfqpoint{0.332730in}{0.159297in}}{\pgfqpoint{0.389657in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{0.112137in}}{\pgfqpoint{0.507602in}{0.100000in}}{\pgfqpoint{0.569219in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{0.100000in}}{\pgfqpoint{0.691854in}{0.112137in}}{\pgfqpoint{0.748781in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{0.159297in}}{\pgfqpoint{0.857437in}{0.193861in}}{\pgfqpoint{0.901007in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{0.281001in}}{\pgfqpoint{0.979140in}{0.332730in}}{\pgfqpoint{1.002720in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{0.446583in}}{\pgfqpoint{1.038438in}{0.507602in}}{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846281in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.844007in}{0.604649in}}%
\pgfpathlineto{\pgfqpoint{0.837220in}{0.639497in}}%
\pgfpathlineto{\pgfqpoint{0.826033in}{0.673191in}}%
\pgfpathlineto{\pgfqpoint{0.810628in}{0.705178in}}%
\pgfpathlineto{\pgfqpoint{0.791260in}{0.734933in}}%
\pgfpathlineto{\pgfqpoint{0.768246in}{0.761966in}}%
\pgfpathlineto{\pgfqpoint{0.741964in}{0.785835in}}%
\pgfpathlineto{\pgfqpoint{0.712846in}{0.806147in}}%
\pgfpathlineto{\pgfqpoint{0.681369in}{0.822568in}}%
\pgfpathlineto{\pgfqpoint{0.648051in}{0.834830in}}%
\pgfpathlineto{\pgfqpoint{0.613438in}{0.842730in}}%
\pgfpathlineto{\pgfqpoint{0.578099in}{0.846139in}}%
\pgfpathlineto{\pgfqpoint{0.542614in}{0.845001in}}%
\pgfpathlineto{\pgfqpoint{0.507567in}{0.839335in}}%
\pgfpathlineto{\pgfqpoint{0.473531in}{0.829233in}}%
\pgfpathlineto{\pgfqpoint{0.441067in}{0.814862in}}%
\pgfpathlineto{\pgfqpoint{0.410707in}{0.796458in}}%
\pgfpathlineto{\pgfqpoint{0.382949in}{0.774322in}}%
\pgfpathlineto{\pgfqpoint{0.358251in}{0.748819in}}%
\pgfpathlineto{\pgfqpoint{0.337016in}{0.720366in}}%
\pgfpathlineto{\pgfqpoint{0.319594in}{0.689432in}}%
\pgfpathlineto{\pgfqpoint{0.306271in}{0.656523in}}%
\pgfpathlineto{\pgfqpoint{0.297266in}{0.622182in}}%
\pgfpathlineto{\pgfqpoint{0.292726in}{0.586970in}}%
\pgfpathlineto{\pgfqpoint{0.292726in}{0.551467in}}%
\pgfpathlineto{\pgfqpoint{0.297266in}{0.516256in}}%
\pgfpathlineto{\pgfqpoint{0.306271in}{0.481914in}}%
\pgfpathlineto{\pgfqpoint{0.319594in}{0.449006in}}%
\pgfpathlineto{\pgfqpoint{0.337016in}{0.418071in}}%
\pgfpathlineto{\pgfqpoint{0.358251in}{0.389619in}}%
\pgfpathlineto{\pgfqpoint{0.382949in}{0.364115in}}%
\pgfpathlineto{\pgfqpoint{0.410707in}{0.341980in}}%
\pgfpathlineto{\pgfqpoint{0.441067in}{0.323575in}}%
\pgfpathlineto{\pgfqpoint{0.473531in}{0.309204in}}%
\pgfpathlineto{\pgfqpoint{0.507567in}{0.299103in}}%
\pgfpathlineto{\pgfqpoint{0.542614in}{0.293437in}}%
\pgfpathlineto{\pgfqpoint{0.578099in}{0.292299in}}%
\pgfpathlineto{\pgfqpoint{0.613438in}{0.295708in}}%
\pgfpathlineto{\pgfqpoint{0.648051in}{0.303608in}}%
\pgfpathlineto{\pgfqpoint{0.681369in}{0.315869in}}%
\pgfpathlineto{\pgfqpoint{0.712846in}{0.332291in}}%
\pgfpathlineto{\pgfqpoint{0.741964in}{0.352603in}}%
\pgfpathlineto{\pgfqpoint{0.768246in}{0.376471in}}%
\pgfpathlineto{\pgfqpoint{0.791260in}{0.403505in}}%
\pgfpathlineto{\pgfqpoint{0.810628in}{0.433259in}}%
\pgfpathlineto{\pgfqpoint{0.826033in}{0.465246in}}%
\pgfpathlineto{\pgfqpoint{0.837220in}{0.498941in}}%
\pgfpathlineto{\pgfqpoint{0.844007in}{0.533789in}}%
\pgfpathlineto{\pgfqpoint{0.846281in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{0.630836in}}{\pgfqpoint{1.026300in}{0.691854in}}{\pgfqpoint{1.002720in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{0.805708in}}{\pgfqpoint{0.944576in}{0.857437in}}{\pgfqpoint{0.901007in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{0.944576in}}{\pgfqpoint{0.805708in}{0.979140in}}{\pgfqpoint{0.748781in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{1.026300in}}{\pgfqpoint{0.630836in}{1.038437in}}{\pgfqpoint{0.569219in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{1.038437in}}{\pgfqpoint{0.446583in}{1.026300in}}{\pgfqpoint{0.389657in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{0.979140in}}{\pgfqpoint{0.281001in}{0.944576in}}{\pgfqpoint{0.237431in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{0.857437in}}{\pgfqpoint{0.159297in}{0.805708in}}{\pgfqpoint{0.135717in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{0.691854in}}{\pgfqpoint{0.100000in}{0.630836in}}{\pgfqpoint{0.100000in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.507602in}}{\pgfqpoint{0.112137in}{0.446583in}}{\pgfqpoint{0.135717in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{0.332730in}}{\pgfqpoint{0.193861in}{0.281001in}}{\pgfqpoint{0.237431in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{0.193861in}}{\pgfqpoint{0.332730in}{0.159297in}}{\pgfqpoint{0.389657in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{0.112137in}}{\pgfqpoint{0.507602in}{0.100000in}}{\pgfqpoint{0.569219in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{0.100000in}}{\pgfqpoint{0.691854in}{0.112137in}}{\pgfqpoint{0.748781in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{0.159297in}}{\pgfqpoint{0.857437in}{0.193861in}}{\pgfqpoint{0.901007in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{0.281001in}}{\pgfqpoint{0.979140in}{0.332730in}}{\pgfqpoint{1.002720in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{0.446583in}}{\pgfqpoint{1.038438in}{0.507602in}}{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855219in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.852871in}{0.605792in}}%
\pgfpathlineto{\pgfqpoint{0.845865in}{0.641764in}}%
\pgfpathlineto{\pgfqpoint{0.834317in}{0.676545in}}%
\pgfpathlineto{\pgfqpoint{0.818416in}{0.709564in}}%
\pgfpathlineto{\pgfqpoint{0.798423in}{0.740278in}}%
\pgfpathlineto{\pgfqpoint{0.774667in}{0.768184in}}%
\pgfpathlineto{\pgfqpoint{0.747537in}{0.792823in}}%
\pgfpathlineto{\pgfqpoint{0.717479in}{0.813790in}}%
\pgfpathlineto{\pgfqpoint{0.684987in}{0.830741in}}%
\pgfpathlineto{\pgfqpoint{0.650594in}{0.843398in}}%
\pgfpathlineto{\pgfqpoint{0.614864in}{0.851553in}}%
\pgfpathlineto{\pgfqpoint{0.578386in}{0.855072in}}%
\pgfpathlineto{\pgfqpoint{0.541756in}{0.853897in}}%
\pgfpathlineto{\pgfqpoint{0.505578in}{0.848048in}}%
\pgfpathlineto{\pgfqpoint{0.470444in}{0.837621in}}%
\pgfpathlineto{\pgfqpoint{0.436933in}{0.822786in}}%
\pgfpathlineto{\pgfqpoint{0.405593in}{0.803788in}}%
\pgfpathlineto{\pgfqpoint{0.376941in}{0.780938in}}%
\pgfpathlineto{\pgfqpoint{0.351445in}{0.754612in}}%
\pgfpathlineto{\pgfqpoint{0.329526in}{0.725242in}}%
\pgfpathlineto{\pgfqpoint{0.311542in}{0.693309in}}%
\pgfpathlineto{\pgfqpoint{0.297789in}{0.659340in}}%
\pgfpathlineto{\pgfqpoint{0.288493in}{0.623890in}}%
\pgfpathlineto{\pgfqpoint{0.283806in}{0.587543in}}%
\pgfpathlineto{\pgfqpoint{0.283806in}{0.550895in}}%
\pgfpathlineto{\pgfqpoint{0.288493in}{0.514547in}}%
\pgfpathlineto{\pgfqpoint{0.297789in}{0.479098in}}%
\pgfpathlineto{\pgfqpoint{0.311542in}{0.445128in}}%
\pgfpathlineto{\pgfqpoint{0.329526in}{0.413196in}}%
\pgfpathlineto{\pgfqpoint{0.351445in}{0.383825in}}%
\pgfpathlineto{\pgfqpoint{0.376941in}{0.357499in}}%
\pgfpathlineto{\pgfqpoint{0.405593in}{0.334649in}}%
\pgfpathlineto{\pgfqpoint{0.436933in}{0.315651in}}%
\pgfpathlineto{\pgfqpoint{0.470444in}{0.300817in}}%
\pgfpathlineto{\pgfqpoint{0.505578in}{0.290389in}}%
\pgfpathlineto{\pgfqpoint{0.541756in}{0.284540in}}%
\pgfpathlineto{\pgfqpoint{0.578386in}{0.283366in}}%
\pgfpathlineto{\pgfqpoint{0.614864in}{0.286885in}}%
\pgfpathlineto{\pgfqpoint{0.650594in}{0.295040in}}%
\pgfpathlineto{\pgfqpoint{0.684987in}{0.307697in}}%
\pgfpathlineto{\pgfqpoint{0.717479in}{0.324648in}}%
\pgfpathlineto{\pgfqpoint{0.747537in}{0.345615in}}%
\pgfpathlineto{\pgfqpoint{0.774667in}{0.370254in}}%
\pgfpathlineto{\pgfqpoint{0.798423in}{0.398159in}}%
\pgfpathlineto{\pgfqpoint{0.818416in}{0.428874in}}%
\pgfpathlineto{\pgfqpoint{0.834317in}{0.461892in}}%
\pgfpathlineto{\pgfqpoint{0.845865in}{0.496674in}}%
\pgfpathlineto{\pgfqpoint{0.852871in}{0.532646in}}%
\pgfpathlineto{\pgfqpoint{0.855219in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{0.630836in}}{\pgfqpoint{1.026300in}{0.691854in}}{\pgfqpoint{1.002720in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{0.805708in}}{\pgfqpoint{0.944576in}{0.857437in}}{\pgfqpoint{0.901007in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{0.944576in}}{\pgfqpoint{0.805708in}{0.979140in}}{\pgfqpoint{0.748781in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{1.026300in}}{\pgfqpoint{0.630836in}{1.038437in}}{\pgfqpoint{0.569219in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{1.038437in}}{\pgfqpoint{0.446583in}{1.026300in}}{\pgfqpoint{0.389657in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{0.979140in}}{\pgfqpoint{0.281001in}{0.944576in}}{\pgfqpoint{0.237431in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{0.857437in}}{\pgfqpoint{0.159297in}{0.805708in}}{\pgfqpoint{0.135717in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{0.691854in}}{\pgfqpoint{0.100000in}{0.630836in}}{\pgfqpoint{0.100000in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.507602in}}{\pgfqpoint{0.112137in}{0.446583in}}{\pgfqpoint{0.135717in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{0.332730in}}{\pgfqpoint{0.193861in}{0.281001in}}{\pgfqpoint{0.237431in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{0.193861in}}{\pgfqpoint{0.332730in}{0.159297in}}{\pgfqpoint{0.389657in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{0.112137in}}{\pgfqpoint{0.507602in}{0.100000in}}{\pgfqpoint{0.569219in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{0.100000in}}{\pgfqpoint{0.691854in}{0.112137in}}{\pgfqpoint{0.748781in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{0.159297in}}{\pgfqpoint{0.857437in}{0.193861in}}{\pgfqpoint{0.901007in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{0.281001in}}{\pgfqpoint{0.979140in}{0.332730in}}{\pgfqpoint{1.002720in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{0.446583in}}{\pgfqpoint{1.038438in}{0.507602in}}{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864156in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.861735in}{0.606935in}}%
\pgfpathlineto{\pgfqpoint{0.854510in}{0.644031in}}%
\pgfpathlineto{\pgfqpoint{0.842601in}{0.679899in}}%
\pgfpathlineto{\pgfqpoint{0.826203in}{0.713950in}}%
\pgfpathlineto{\pgfqpoint{0.805586in}{0.745624in}}%
\pgfpathlineto{\pgfqpoint{0.781087in}{0.774402in}}%
\pgfpathlineto{\pgfqpoint{0.753109in}{0.799810in}}%
\pgfpathlineto{\pgfqpoint{0.722112in}{0.821432in}}%
\pgfpathlineto{\pgfqpoint{0.688605in}{0.838913in}}%
\pgfpathlineto{\pgfqpoint{0.653137in}{0.851966in}}%
\pgfpathlineto{\pgfqpoint{0.616291in}{0.860376in}}%
\pgfpathlineto{\pgfqpoint{0.578672in}{0.864005in}}%
\pgfpathlineto{\pgfqpoint{0.540898in}{0.862793in}}%
\pgfpathlineto{\pgfqpoint{0.503589in}{0.856762in}}%
\pgfpathlineto{\pgfqpoint{0.467358in}{0.846008in}}%
\pgfpathlineto{\pgfqpoint{0.432799in}{0.830710in}}%
\pgfpathlineto{\pgfqpoint{0.400480in}{0.811118in}}%
\pgfpathlineto{\pgfqpoint{0.370932in}{0.787554in}}%
\pgfpathlineto{\pgfqpoint{0.344640in}{0.760406in}}%
\pgfpathlineto{\pgfqpoint{0.322035in}{0.730117in}}%
\pgfpathlineto{\pgfqpoint{0.303489in}{0.697187in}}%
\pgfpathlineto{\pgfqpoint{0.289307in}{0.662156in}}%
\pgfpathlineto{\pgfqpoint{0.279720in}{0.625599in}}%
\pgfpathlineto{\pgfqpoint{0.274887in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{0.274887in}{0.550322in}}%
\pgfpathlineto{\pgfqpoint{0.279720in}{0.512839in}}%
\pgfpathlineto{\pgfqpoint{0.289307in}{0.476282in}}%
\pgfpathlineto{\pgfqpoint{0.303489in}{0.441250in}}%
\pgfpathlineto{\pgfqpoint{0.322035in}{0.408320in}}%
\pgfpathlineto{\pgfqpoint{0.344640in}{0.378032in}}%
\pgfpathlineto{\pgfqpoint{0.370932in}{0.350883in}}%
\pgfpathlineto{\pgfqpoint{0.400480in}{0.327319in}}%
\pgfpathlineto{\pgfqpoint{0.432799in}{0.307727in}}%
\pgfpathlineto{\pgfqpoint{0.467358in}{0.292429in}}%
\pgfpathlineto{\pgfqpoint{0.503589in}{0.281676in}}%
\pgfpathlineto{\pgfqpoint{0.540898in}{0.275644in}}%
\pgfpathlineto{\pgfqpoint{0.578672in}{0.274433in}}%
\pgfpathlineto{\pgfqpoint{0.616291in}{0.278062in}}%
\pgfpathlineto{\pgfqpoint{0.653137in}{0.286472in}}%
\pgfpathlineto{\pgfqpoint{0.688605in}{0.299524in}}%
\pgfpathlineto{\pgfqpoint{0.722112in}{0.317005in}}%
\pgfpathlineto{\pgfqpoint{0.753109in}{0.338627in}}%
\pgfpathlineto{\pgfqpoint{0.781087in}{0.364036in}}%
\pgfpathlineto{\pgfqpoint{0.805586in}{0.392814in}}%
\pgfpathlineto{\pgfqpoint{0.826203in}{0.424488in}}%
\pgfpathlineto{\pgfqpoint{0.842601in}{0.458538in}}%
\pgfpathlineto{\pgfqpoint{0.854510in}{0.494407in}}%
\pgfpathlineto{\pgfqpoint{0.861735in}{0.531503in}}%
\pgfpathlineto{\pgfqpoint{0.864156in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{0.630836in}}{\pgfqpoint{1.026300in}{0.691854in}}{\pgfqpoint{1.002720in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{0.805708in}}{\pgfqpoint{0.944576in}{0.857437in}}{\pgfqpoint{0.901007in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{0.944576in}}{\pgfqpoint{0.805708in}{0.979140in}}{\pgfqpoint{0.748781in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{1.026300in}}{\pgfqpoint{0.630836in}{1.038437in}}{\pgfqpoint{0.569219in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{1.038437in}}{\pgfqpoint{0.446583in}{1.026300in}}{\pgfqpoint{0.389657in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{0.979140in}}{\pgfqpoint{0.281001in}{0.944576in}}{\pgfqpoint{0.237431in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{0.857437in}}{\pgfqpoint{0.159297in}{0.805708in}}{\pgfqpoint{0.135717in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{0.691854in}}{\pgfqpoint{0.100000in}{0.630836in}}{\pgfqpoint{0.100000in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.507602in}}{\pgfqpoint{0.112137in}{0.446583in}}{\pgfqpoint{0.135717in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{0.332730in}}{\pgfqpoint{0.193861in}{0.281001in}}{\pgfqpoint{0.237431in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{0.193861in}}{\pgfqpoint{0.332730in}{0.159297in}}{\pgfqpoint{0.389657in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{0.112137in}}{\pgfqpoint{0.507602in}{0.100000in}}{\pgfqpoint{0.569219in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{0.100000in}}{\pgfqpoint{0.691854in}{0.112137in}}{\pgfqpoint{0.748781in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{0.159297in}}{\pgfqpoint{0.857437in}{0.193861in}}{\pgfqpoint{0.901007in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{0.281001in}}{\pgfqpoint{0.979140in}{0.332730in}}{\pgfqpoint{1.002720in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{0.446583in}}{\pgfqpoint{1.038438in}{0.507602in}}{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000001}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873094in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.870599in}{0.608077in}}%
\pgfpathlineto{\pgfqpoint{0.863155in}{0.646298in}}%
\pgfpathlineto{\pgfqpoint{0.850886in}{0.683253in}}%
\pgfpathlineto{\pgfqpoint{0.833991in}{0.718336in}}%
\pgfpathlineto{\pgfqpoint{0.812748in}{0.750970in}}%
\pgfpathlineto{\pgfqpoint{0.787507in}{0.780619in}}%
\pgfpathlineto{\pgfqpoint{0.758682in}{0.806798in}}%
\pgfpathlineto{\pgfqpoint{0.726745in}{0.829075in}}%
\pgfpathlineto{\pgfqpoint{0.692222in}{0.847086in}}%
\pgfpathlineto{\pgfqpoint{0.655680in}{0.860534in}}%
\pgfpathlineto{\pgfqpoint{0.617717in}{0.869199in}}%
\pgfpathlineto{\pgfqpoint{0.578958in}{0.872938in}}%
\pgfpathlineto{\pgfqpoint{0.540040in}{0.871690in}}%
\pgfpathlineto{\pgfqpoint{0.501600in}{0.865475in}}%
\pgfpathlineto{\pgfqpoint{0.464271in}{0.854396in}}%
\pgfpathlineto{\pgfqpoint{0.428665in}{0.838634in}}%
\pgfpathlineto{\pgfqpoint{0.395367in}{0.818449in}}%
\pgfpathlineto{\pgfqpoint{0.364923in}{0.794171in}}%
\pgfpathlineto{\pgfqpoint{0.337834in}{0.766199in}}%
\pgfpathlineto{\pgfqpoint{0.314545in}{0.734993in}}%
\pgfpathlineto{\pgfqpoint{0.295437in}{0.701065in}}%
\pgfpathlineto{\pgfqpoint{0.280824in}{0.664972in}}%
\pgfpathlineto{\pgfqpoint{0.270947in}{0.627307in}}%
\pgfpathlineto{\pgfqpoint{0.265968in}{0.588688in}}%
\pgfpathlineto{\pgfqpoint{0.265968in}{0.549749in}}%
\pgfpathlineto{\pgfqpoint{0.270947in}{0.511130in}}%
\pgfpathlineto{\pgfqpoint{0.280824in}{0.473465in}}%
\pgfpathlineto{\pgfqpoint{0.295437in}{0.437372in}}%
\pgfpathlineto{\pgfqpoint{0.314545in}{0.403444in}}%
\pgfpathlineto{\pgfqpoint{0.337834in}{0.372238in}}%
\pgfpathlineto{\pgfqpoint{0.364923in}{0.344267in}}%
\pgfpathlineto{\pgfqpoint{0.395367in}{0.319989in}}%
\pgfpathlineto{\pgfqpoint{0.428665in}{0.299803in}}%
\pgfpathlineto{\pgfqpoint{0.464271in}{0.284042in}}%
\pgfpathlineto{\pgfqpoint{0.501600in}{0.272963in}}%
\pgfpathlineto{\pgfqpoint{0.540040in}{0.266748in}}%
\pgfpathlineto{\pgfqpoint{0.578958in}{0.265500in}}%
\pgfpathlineto{\pgfqpoint{0.617717in}{0.269239in}}%
\pgfpathlineto{\pgfqpoint{0.655680in}{0.277904in}}%
\pgfpathlineto{\pgfqpoint{0.692222in}{0.291352in}}%
\pgfpathlineto{\pgfqpoint{0.726745in}{0.309362in}}%
\pgfpathlineto{\pgfqpoint{0.758682in}{0.331640in}}%
\pgfpathlineto{\pgfqpoint{0.787507in}{0.357818in}}%
\pgfpathlineto{\pgfqpoint{0.812748in}{0.387468in}}%
\pgfpathlineto{\pgfqpoint{0.833991in}{0.420102in}}%
\pgfpathlineto{\pgfqpoint{0.850886in}{0.455184in}}%
\pgfpathlineto{\pgfqpoint{0.863155in}{0.492139in}}%
\pgfpathlineto{\pgfqpoint{0.870599in}{0.530360in}}%
\pgfpathlineto{\pgfqpoint{0.873094in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{0.630836in}}{\pgfqpoint{1.026300in}{0.691854in}}{\pgfqpoint{1.002720in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{0.805708in}}{\pgfqpoint{0.944576in}{0.857437in}}{\pgfqpoint{0.901007in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{0.944576in}}{\pgfqpoint{0.805708in}{0.979140in}}{\pgfqpoint{0.748781in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{1.026300in}}{\pgfqpoint{0.630836in}{1.038437in}}{\pgfqpoint{0.569219in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{1.038437in}}{\pgfqpoint{0.446583in}{1.026300in}}{\pgfqpoint{0.389657in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{0.979140in}}{\pgfqpoint{0.281001in}{0.944576in}}{\pgfqpoint{0.237431in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{0.857437in}}{\pgfqpoint{0.159297in}{0.805708in}}{\pgfqpoint{0.135717in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{0.691854in}}{\pgfqpoint{0.100000in}{0.630836in}}{\pgfqpoint{0.100000in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.507602in}}{\pgfqpoint{0.112137in}{0.446583in}}{\pgfqpoint{0.135717in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{0.332730in}}{\pgfqpoint{0.193861in}{0.281001in}}{\pgfqpoint{0.237431in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{0.193861in}}{\pgfqpoint{0.332730in}{0.159297in}}{\pgfqpoint{0.389657in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{0.112137in}}{\pgfqpoint{0.507602in}{0.100000in}}{\pgfqpoint{0.569219in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{0.100000in}}{\pgfqpoint{0.691854in}{0.112137in}}{\pgfqpoint{0.748781in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{0.159297in}}{\pgfqpoint{0.857437in}{0.193861in}}{\pgfqpoint{0.901007in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{0.281001in}}{\pgfqpoint{0.979140in}{0.332730in}}{\pgfqpoint{1.002720in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{0.446583in}}{\pgfqpoint{1.038438in}{0.507602in}}{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000011}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882031in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.879463in}{0.609220in}}%
\pgfpathlineto{\pgfqpoint{0.871801in}{0.648565in}}%
\pgfpathlineto{\pgfqpoint{0.859170in}{0.686607in}}%
\pgfpathlineto{\pgfqpoint{0.841778in}{0.722721in}}%
\pgfpathlineto{\pgfqpoint{0.819911in}{0.756315in}}%
\pgfpathlineto{\pgfqpoint{0.793927in}{0.786837in}}%
\pgfpathlineto{\pgfqpoint{0.764254in}{0.813785in}}%
\pgfpathlineto{\pgfqpoint{0.731378in}{0.836718in}}%
\pgfpathlineto{\pgfqpoint{0.695840in}{0.855258in}}%
\pgfpathlineto{\pgfqpoint{0.658223in}{0.869102in}}%
\pgfpathlineto{\pgfqpoint{0.619144in}{0.878022in}}%
\pgfpathlineto{\pgfqpoint{0.579245in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{0.539182in}{0.880586in}}%
\pgfpathlineto{\pgfqpoint{0.499611in}{0.874188in}}%
\pgfpathlineto{\pgfqpoint{0.461184in}{0.862783in}}%
\pgfpathlineto{\pgfqpoint{0.424531in}{0.846558in}}%
\pgfpathlineto{\pgfqpoint{0.390254in}{0.825779in}}%
\pgfpathlineto{\pgfqpoint{0.358915in}{0.800787in}}%
\pgfpathlineto{\pgfqpoint{0.331029in}{0.771993in}}%
\pgfpathlineto{\pgfqpoint{0.307054in}{0.739869in}}%
\pgfpathlineto{\pgfqpoint{0.287384in}{0.704943in}}%
\pgfpathlineto{\pgfqpoint{0.272342in}{0.667789in}}%
\pgfpathlineto{\pgfqpoint{0.262175in}{0.629016in}}%
\pgfpathlineto{\pgfqpoint{0.257049in}{0.589261in}}%
\pgfpathlineto{\pgfqpoint{0.257049in}{0.549177in}}%
\pgfpathlineto{\pgfqpoint{0.262175in}{0.509422in}}%
\pgfpathlineto{\pgfqpoint{0.272342in}{0.470649in}}%
\pgfpathlineto{\pgfqpoint{0.287384in}{0.433494in}}%
\pgfpathlineto{\pgfqpoint{0.307054in}{0.398569in}}%
\pgfpathlineto{\pgfqpoint{0.331029in}{0.366445in}}%
\pgfpathlineto{\pgfqpoint{0.358915in}{0.337651in}}%
\pgfpathlineto{\pgfqpoint{0.390254in}{0.312659in}}%
\pgfpathlineto{\pgfqpoint{0.424531in}{0.291879in}}%
\pgfpathlineto{\pgfqpoint{0.461184in}{0.275654in}}%
\pgfpathlineto{\pgfqpoint{0.499611in}{0.264249in}}%
\pgfpathlineto{\pgfqpoint{0.539182in}{0.257852in}}%
\pgfpathlineto{\pgfqpoint{0.579245in}{0.256567in}}%
\pgfpathlineto{\pgfqpoint{0.619144in}{0.260416in}}%
\pgfpathlineto{\pgfqpoint{0.658223in}{0.269335in}}%
\pgfpathlineto{\pgfqpoint{0.695840in}{0.283179in}}%
\pgfpathlineto{\pgfqpoint{0.731378in}{0.301719in}}%
\pgfpathlineto{\pgfqpoint{0.764254in}{0.324652in}}%
\pgfpathlineto{\pgfqpoint{0.793927in}{0.351601in}}%
\pgfpathlineto{\pgfqpoint{0.819911in}{0.382122in}}%
\pgfpathlineto{\pgfqpoint{0.841778in}{0.415716in}}%
\pgfpathlineto{\pgfqpoint{0.859170in}{0.451831in}}%
\pgfpathlineto{\pgfqpoint{0.871801in}{0.489872in}}%
\pgfpathlineto{\pgfqpoint{0.879463in}{0.529217in}}%
\pgfpathlineto{\pgfqpoint{0.882031in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{0.630836in}}{\pgfqpoint{1.026300in}{0.691854in}}{\pgfqpoint{1.002720in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{0.805708in}}{\pgfqpoint{0.944576in}{0.857437in}}{\pgfqpoint{0.901007in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{0.944576in}}{\pgfqpoint{0.805708in}{0.979140in}}{\pgfqpoint{0.748781in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{1.026300in}}{\pgfqpoint{0.630836in}{1.038437in}}{\pgfqpoint{0.569219in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{1.038437in}}{\pgfqpoint{0.446583in}{1.026300in}}{\pgfqpoint{0.389657in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{0.979140in}}{\pgfqpoint{0.281001in}{0.944576in}}{\pgfqpoint{0.237431in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{0.857437in}}{\pgfqpoint{0.159297in}{0.805708in}}{\pgfqpoint{0.135717in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{0.691854in}}{\pgfqpoint{0.100000in}{0.630836in}}{\pgfqpoint{0.100000in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.507602in}}{\pgfqpoint{0.112137in}{0.446583in}}{\pgfqpoint{0.135717in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{0.332730in}}{\pgfqpoint{0.193861in}{0.281001in}}{\pgfqpoint{0.237431in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{0.193861in}}{\pgfqpoint{0.332730in}{0.159297in}}{\pgfqpoint{0.389657in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{0.112137in}}{\pgfqpoint{0.507602in}{0.100000in}}{\pgfqpoint{0.569219in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{0.100000in}}{\pgfqpoint{0.691854in}{0.112137in}}{\pgfqpoint{0.748781in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{0.159297in}}{\pgfqpoint{0.857437in}{0.193861in}}{\pgfqpoint{0.901007in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{0.281001in}}{\pgfqpoint{0.979140in}{0.332730in}}{\pgfqpoint{1.002720in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{0.446583in}}{\pgfqpoint{1.038438in}{0.507602in}}{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000113}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890969in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.888327in}{0.610363in}}%
\pgfpathlineto{\pgfqpoint{0.880446in}{0.650832in}}%
\pgfpathlineto{\pgfqpoint{0.867454in}{0.689961in}}%
\pgfpathlineto{\pgfqpoint{0.849566in}{0.727107in}}%
\pgfpathlineto{\pgfqpoint{0.827074in}{0.761661in}}%
\pgfpathlineto{\pgfqpoint{0.800348in}{0.793055in}}%
\pgfpathlineto{\pgfqpoint{0.769827in}{0.820773in}}%
\pgfpathlineto{\pgfqpoint{0.736012in}{0.844361in}}%
\pgfpathlineto{\pgfqpoint{0.699458in}{0.863431in}}%
\pgfpathlineto{\pgfqpoint{0.660766in}{0.877670in}}%
\pgfpathlineto{\pgfqpoint{0.620570in}{0.886844in}}%
\pgfpathlineto{\pgfqpoint{0.579531in}{0.890803in}}%
\pgfpathlineto{\pgfqpoint{0.538323in}{0.889482in}}%
\pgfpathlineto{\pgfqpoint{0.497623in}{0.882902in}}%
\pgfpathlineto{\pgfqpoint{0.458098in}{0.871171in}}%
\pgfpathlineto{\pgfqpoint{0.420397in}{0.854482in}}%
\pgfpathlineto{\pgfqpoint{0.385140in}{0.833109in}}%
\pgfpathlineto{\pgfqpoint{0.352906in}{0.807403in}}%
\pgfpathlineto{\pgfqpoint{0.324224in}{0.777786in}}%
\pgfpathlineto{\pgfqpoint{0.299564in}{0.744745in}}%
\pgfpathlineto{\pgfqpoint{0.279332in}{0.708821in}}%
\pgfpathlineto{\pgfqpoint{0.263860in}{0.670605in}}%
\pgfpathlineto{\pgfqpoint{0.253402in}{0.630724in}}%
\pgfpathlineto{\pgfqpoint{0.248130in}{0.589833in}}%
\pgfpathlineto{\pgfqpoint{0.248130in}{0.548604in}}%
\pgfpathlineto{\pgfqpoint{0.253402in}{0.507713in}}%
\pgfpathlineto{\pgfqpoint{0.263860in}{0.467833in}}%
\pgfpathlineto{\pgfqpoint{0.279332in}{0.429617in}}%
\pgfpathlineto{\pgfqpoint{0.299564in}{0.393693in}}%
\pgfpathlineto{\pgfqpoint{0.324224in}{0.360651in}}%
\pgfpathlineto{\pgfqpoint{0.352906in}{0.331034in}}%
\pgfpathlineto{\pgfqpoint{0.385140in}{0.305328in}}%
\pgfpathlineto{\pgfqpoint{0.420397in}{0.283955in}}%
\pgfpathlineto{\pgfqpoint{0.458098in}{0.267267in}}%
\pgfpathlineto{\pgfqpoint{0.497623in}{0.255536in}}%
\pgfpathlineto{\pgfqpoint{0.538323in}{0.248956in}}%
\pgfpathlineto{\pgfqpoint{0.579531in}{0.247634in}}%
\pgfpathlineto{\pgfqpoint{0.620570in}{0.251593in}}%
\pgfpathlineto{\pgfqpoint{0.660766in}{0.260767in}}%
\pgfpathlineto{\pgfqpoint{0.699458in}{0.275006in}}%
\pgfpathlineto{\pgfqpoint{0.736012in}{0.294077in}}%
\pgfpathlineto{\pgfqpoint{0.769827in}{0.317664in}}%
\pgfpathlineto{\pgfqpoint{0.800348in}{0.345383in}}%
\pgfpathlineto{\pgfqpoint{0.827074in}{0.376777in}}%
\pgfpathlineto{\pgfqpoint{0.849566in}{0.411330in}}%
\pgfpathlineto{\pgfqpoint{0.867454in}{0.448477in}}%
\pgfpathlineto{\pgfqpoint{0.880446in}{0.487605in}}%
\pgfpathlineto{\pgfqpoint{0.888327in}{0.528074in}}%
\pgfpathlineto{\pgfqpoint{0.890969in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{0.630836in}}{\pgfqpoint{1.026300in}{0.691854in}}{\pgfqpoint{1.002720in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{0.805708in}}{\pgfqpoint{0.944576in}{0.857437in}}{\pgfqpoint{0.901007in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{0.944576in}}{\pgfqpoint{0.805708in}{0.979140in}}{\pgfqpoint{0.748781in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{1.026300in}}{\pgfqpoint{0.630836in}{1.038437in}}{\pgfqpoint{0.569219in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{1.038437in}}{\pgfqpoint{0.446583in}{1.026300in}}{\pgfqpoint{0.389657in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{0.979140in}}{\pgfqpoint{0.281001in}{0.944576in}}{\pgfqpoint{0.237431in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{0.857437in}}{\pgfqpoint{0.159297in}{0.805708in}}{\pgfqpoint{0.135717in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{0.691854in}}{\pgfqpoint{0.100000in}{0.630836in}}{\pgfqpoint{0.100000in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.507602in}}{\pgfqpoint{0.112137in}{0.446583in}}{\pgfqpoint{0.135717in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{0.332730in}}{\pgfqpoint{0.193861in}{0.281001in}}{\pgfqpoint{0.237431in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{0.193861in}}{\pgfqpoint{0.332730in}{0.159297in}}{\pgfqpoint{0.389657in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{0.112137in}}{\pgfqpoint{0.507602in}{0.100000in}}{\pgfqpoint{0.569219in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{0.100000in}}{\pgfqpoint{0.691854in}{0.112137in}}{\pgfqpoint{0.748781in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{0.159297in}}{\pgfqpoint{0.857437in}{0.193861in}}{\pgfqpoint{0.901007in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{0.281001in}}{\pgfqpoint{0.979140in}{0.332730in}}{\pgfqpoint{1.002720in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{0.446583in}}{\pgfqpoint{1.038438in}{0.507602in}}{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.001112}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899906in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.897191in}{0.611506in}}%
\pgfpathlineto{\pgfqpoint{0.889091in}{0.653099in}}%
\pgfpathlineto{\pgfqpoint{0.875739in}{0.693315in}}%
\pgfpathlineto{\pgfqpoint{0.857353in}{0.731493in}}%
\pgfpathlineto{\pgfqpoint{0.834236in}{0.767006in}}%
\pgfpathlineto{\pgfqpoint{0.806768in}{0.799272in}}%
\pgfpathlineto{\pgfqpoint{0.775399in}{0.827761in}}%
\pgfpathlineto{\pgfqpoint{0.740645in}{0.852004in}}%
\pgfpathlineto{\pgfqpoint{0.703076in}{0.871604in}}%
\pgfpathlineto{\pgfqpoint{0.663308in}{0.886238in}}%
\pgfpathlineto{\pgfqpoint{0.621996in}{0.895667in}}%
\pgfpathlineto{\pgfqpoint{0.579818in}{0.899736in}}%
\pgfpathlineto{\pgfqpoint{0.537465in}{0.898378in}}%
\pgfpathlineto{\pgfqpoint{0.495634in}{0.891615in}}%
\pgfpathlineto{\pgfqpoint{0.455011in}{0.879559in}}%
\pgfpathlineto{\pgfqpoint{0.416263in}{0.862406in}}%
\pgfpathlineto{\pgfqpoint{0.380027in}{0.840439in}}%
\pgfpathlineto{\pgfqpoint{0.346897in}{0.814019in}}%
\pgfpathlineto{\pgfqpoint{0.317418in}{0.783580in}}%
\pgfpathlineto{\pgfqpoint{0.292073in}{0.749620in}}%
\pgfpathlineto{\pgfqpoint{0.271280in}{0.712699in}}%
\pgfpathlineto{\pgfqpoint{0.255378in}{0.673421in}}%
\pgfpathlineto{\pgfqpoint{0.244629in}{0.632433in}}%
\pgfpathlineto{\pgfqpoint{0.239211in}{0.590406in}}%
\pgfpathlineto{\pgfqpoint{0.239211in}{0.548032in}}%
\pgfpathlineto{\pgfqpoint{0.244629in}{0.506005in}}%
\pgfpathlineto{\pgfqpoint{0.255378in}{0.465016in}}%
\pgfpathlineto{\pgfqpoint{0.271280in}{0.425739in}}%
\pgfpathlineto{\pgfqpoint{0.292073in}{0.388817in}}%
\pgfpathlineto{\pgfqpoint{0.317418in}{0.354858in}}%
\pgfpathlineto{\pgfqpoint{0.346897in}{0.324418in}}%
\pgfpathlineto{\pgfqpoint{0.380027in}{0.297998in}}%
\pgfpathlineto{\pgfqpoint{0.416263in}{0.276031in}}%
\pgfpathlineto{\pgfqpoint{0.455011in}{0.258879in}}%
\pgfpathlineto{\pgfqpoint{0.495634in}{0.246822in}}%
\pgfpathlineto{\pgfqpoint{0.537465in}{0.240059in}}%
\pgfpathlineto{\pgfqpoint{0.579818in}{0.238701in}}%
\pgfpathlineto{\pgfqpoint{0.621996in}{0.242770in}}%
\pgfpathlineto{\pgfqpoint{0.663308in}{0.252199in}}%
\pgfpathlineto{\pgfqpoint{0.703076in}{0.266834in}}%
\pgfpathlineto{\pgfqpoint{0.740645in}{0.286434in}}%
\pgfpathlineto{\pgfqpoint{0.775399in}{0.310677in}}%
\pgfpathlineto{\pgfqpoint{0.806768in}{0.339165in}}%
\pgfpathlineto{\pgfqpoint{0.834236in}{0.371431in}}%
\pgfpathlineto{\pgfqpoint{0.857353in}{0.406945in}}%
\pgfpathlineto{\pgfqpoint{0.875739in}{0.445123in}}%
\pgfpathlineto{\pgfqpoint{0.889091in}{0.485338in}}%
\pgfpathlineto{\pgfqpoint{0.897191in}{0.526931in}}%
\pgfpathlineto{\pgfqpoint{0.899906in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{0.630836in}}{\pgfqpoint{1.026300in}{0.691854in}}{\pgfqpoint{1.002720in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{0.805708in}}{\pgfqpoint{0.944576in}{0.857437in}}{\pgfqpoint{0.901007in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{0.944576in}}{\pgfqpoint{0.805708in}{0.979140in}}{\pgfqpoint{0.748781in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{1.026300in}}{\pgfqpoint{0.630836in}{1.038437in}}{\pgfqpoint{0.569219in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{1.038437in}}{\pgfqpoint{0.446583in}{1.026300in}}{\pgfqpoint{0.389657in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{0.979140in}}{\pgfqpoint{0.281001in}{0.944576in}}{\pgfqpoint{0.237431in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{0.857437in}}{\pgfqpoint{0.159297in}{0.805708in}}{\pgfqpoint{0.135717in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{0.691854in}}{\pgfqpoint{0.100000in}{0.630836in}}{\pgfqpoint{0.100000in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.507602in}}{\pgfqpoint{0.112137in}{0.446583in}}{\pgfqpoint{0.135717in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{0.332730in}}{\pgfqpoint{0.193861in}{0.281001in}}{\pgfqpoint{0.237431in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{0.193861in}}{\pgfqpoint{0.332730in}{0.159297in}}{\pgfqpoint{0.389657in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{0.112137in}}{\pgfqpoint{0.507602in}{0.100000in}}{\pgfqpoint{0.569219in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{0.100000in}}{\pgfqpoint{0.691854in}{0.112137in}}{\pgfqpoint{0.748781in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{0.159297in}}{\pgfqpoint{0.857437in}{0.193861in}}{\pgfqpoint{0.901007in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{0.281001in}}{\pgfqpoint{0.979140in}{0.332730in}}{\pgfqpoint{1.002720in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{0.446583in}}{\pgfqpoint{1.038438in}{0.507602in}}{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.010619}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908844in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.906055in}{0.612649in}}%
\pgfpathlineto{\pgfqpoint{0.897736in}{0.655366in}}%
\pgfpathlineto{\pgfqpoint{0.884023in}{0.696669in}}%
\pgfpathlineto{\pgfqpoint{0.865140in}{0.735879in}}%
\pgfpathlineto{\pgfqpoint{0.841399in}{0.772352in}}%
\pgfpathlineto{\pgfqpoint{0.813188in}{0.805490in}}%
\pgfpathlineto{\pgfqpoint{0.780971in}{0.834748in}}%
\pgfpathlineto{\pgfqpoint{0.745278in}{0.859647in}}%
\pgfpathlineto{\pgfqpoint{0.706693in}{0.879776in}}%
\pgfpathlineto{\pgfqpoint{0.665851in}{0.894806in}}%
\pgfpathlineto{\pgfqpoint{0.623423in}{0.904490in}}%
\pgfpathlineto{\pgfqpoint{0.580104in}{0.908669in}}%
\pgfpathlineto{\pgfqpoint{0.536607in}{0.907274in}}%
\pgfpathlineto{\pgfqpoint{0.493645in}{0.900329in}}%
\pgfpathlineto{\pgfqpoint{0.451924in}{0.887946in}}%
\pgfpathlineto{\pgfqpoint{0.412129in}{0.870330in}}%
\pgfpathlineto{\pgfqpoint{0.374914in}{0.847770in}}%
\pgfpathlineto{\pgfqpoint{0.340889in}{0.820636in}}%
\pgfpathlineto{\pgfqpoint{0.310613in}{0.789373in}}%
\pgfpathlineto{\pgfqpoint{0.284583in}{0.754496in}}%
\pgfpathlineto{\pgfqpoint{0.263227in}{0.716577in}}%
\pgfpathlineto{\pgfqpoint{0.246896in}{0.676237in}}%
\pgfpathlineto{\pgfqpoint{0.235857in}{0.634141in}}%
\pgfpathlineto{\pgfqpoint{0.230292in}{0.590979in}}%
\pgfpathlineto{\pgfqpoint{0.230292in}{0.547459in}}%
\pgfpathlineto{\pgfqpoint{0.235857in}{0.504297in}}%
\pgfpathlineto{\pgfqpoint{0.246896in}{0.462200in}}%
\pgfpathlineto{\pgfqpoint{0.263227in}{0.421861in}}%
\pgfpathlineto{\pgfqpoint{0.284583in}{0.383941in}}%
\pgfpathlineto{\pgfqpoint{0.310613in}{0.349064in}}%
\pgfpathlineto{\pgfqpoint{0.340889in}{0.317802in}}%
\pgfpathlineto{\pgfqpoint{0.374914in}{0.290668in}}%
\pgfpathlineto{\pgfqpoint{0.412129in}{0.268107in}}%
\pgfpathlineto{\pgfqpoint{0.451924in}{0.250491in}}%
\pgfpathlineto{\pgfqpoint{0.493645in}{0.238109in}}%
\pgfpathlineto{\pgfqpoint{0.536607in}{0.231163in}}%
\pgfpathlineto{\pgfqpoint{0.580104in}{0.229768in}}%
\pgfpathlineto{\pgfqpoint{0.623423in}{0.233947in}}%
\pgfpathlineto{\pgfqpoint{0.665851in}{0.243631in}}%
\pgfpathlineto{\pgfqpoint{0.706693in}{0.258661in}}%
\pgfpathlineto{\pgfqpoint{0.745278in}{0.278791in}}%
\pgfpathlineto{\pgfqpoint{0.780971in}{0.303689in}}%
\pgfpathlineto{\pgfqpoint{0.813188in}{0.332948in}}%
\pgfpathlineto{\pgfqpoint{0.841399in}{0.366085in}}%
\pgfpathlineto{\pgfqpoint{0.865140in}{0.402559in}}%
\pgfpathlineto{\pgfqpoint{0.884023in}{0.441769in}}%
\pgfpathlineto{\pgfqpoint{0.897736in}{0.483071in}}%
\pgfpathlineto{\pgfqpoint{0.906055in}{0.525788in}}%
\pgfpathlineto{\pgfqpoint{0.908844in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{0.630836in}}{\pgfqpoint{1.026300in}{0.691854in}}{\pgfqpoint{1.002720in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{0.805708in}}{\pgfqpoint{0.944576in}{0.857437in}}{\pgfqpoint{0.901007in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{0.944576in}}{\pgfqpoint{0.805708in}{0.979140in}}{\pgfqpoint{0.748781in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{1.026300in}}{\pgfqpoint{0.630836in}{1.038437in}}{\pgfqpoint{0.569219in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{1.038437in}}{\pgfqpoint{0.446583in}{1.026300in}}{\pgfqpoint{0.389657in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{0.979140in}}{\pgfqpoint{0.281001in}{0.944576in}}{\pgfqpoint{0.237431in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{0.857437in}}{\pgfqpoint{0.159297in}{0.805708in}}{\pgfqpoint{0.135717in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{0.691854in}}{\pgfqpoint{0.100000in}{0.630836in}}{\pgfqpoint{0.100000in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.507602in}}{\pgfqpoint{0.112137in}{0.446583in}}{\pgfqpoint{0.135717in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{0.332730in}}{\pgfqpoint{0.193861in}{0.281001in}}{\pgfqpoint{0.237431in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{0.193861in}}{\pgfqpoint{0.332730in}{0.159297in}}{\pgfqpoint{0.389657in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{0.112137in}}{\pgfqpoint{0.507602in}{0.100000in}}{\pgfqpoint{0.569219in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{0.100000in}}{\pgfqpoint{0.691854in}{0.112137in}}{\pgfqpoint{0.748781in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{0.159297in}}{\pgfqpoint{0.857437in}{0.193861in}}{\pgfqpoint{0.901007in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{0.281001in}}{\pgfqpoint{0.979140in}{0.332730in}}{\pgfqpoint{1.002720in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{0.446583in}}{\pgfqpoint{1.038438in}{0.507602in}}{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.098568}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917781in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.914920in}{0.613792in}}%
\pgfpathlineto{\pgfqpoint{0.906381in}{0.657633in}}%
\pgfpathlineto{\pgfqpoint{0.892307in}{0.700023in}}%
\pgfpathlineto{\pgfqpoint{0.872928in}{0.740264in}}%
\pgfpathlineto{\pgfqpoint{0.848561in}{0.777698in}}%
\pgfpathlineto{\pgfqpoint{0.819608in}{0.811708in}}%
\pgfpathlineto{\pgfqpoint{0.786544in}{0.841736in}}%
\pgfpathlineto{\pgfqpoint{0.749911in}{0.867289in}}%
\pgfpathlineto{\pgfqpoint{0.710311in}{0.887949in}}%
\pgfpathlineto{\pgfqpoint{0.668394in}{0.903374in}}%
\pgfpathlineto{\pgfqpoint{0.624849in}{0.913313in}}%
\pgfpathlineto{\pgfqpoint{0.580391in}{0.917602in}}%
\pgfpathlineto{\pgfqpoint{0.535749in}{0.916171in}}%
\pgfpathlineto{\pgfqpoint{0.491656in}{0.909042in}}%
\pgfpathlineto{\pgfqpoint{0.448837in}{0.896334in}}%
\pgfpathlineto{\pgfqpoint{0.407995in}{0.878254in}}%
\pgfpathlineto{\pgfqpoint{0.369800in}{0.855100in}}%
\pgfpathlineto{\pgfqpoint{0.334880in}{0.827252in}}%
\pgfpathlineto{\pgfqpoint{0.303807in}{0.795167in}}%
\pgfpathlineto{\pgfqpoint{0.277093in}{0.759372in}}%
\pgfpathlineto{\pgfqpoint{0.255175in}{0.720454in}}%
\pgfpathlineto{\pgfqpoint{0.238414in}{0.679054in}}%
\pgfpathlineto{\pgfqpoint{0.227084in}{0.635849in}}%
\pgfpathlineto{\pgfqpoint{0.221372in}{0.591551in}}%
\pgfpathlineto{\pgfqpoint{0.221372in}{0.546886in}}%
\pgfpathlineto{\pgfqpoint{0.227084in}{0.502588in}}%
\pgfpathlineto{\pgfqpoint{0.238414in}{0.459384in}}%
\pgfpathlineto{\pgfqpoint{0.255175in}{0.417983in}}%
\pgfpathlineto{\pgfqpoint{0.277093in}{0.379066in}}%
\pgfpathlineto{\pgfqpoint{0.303807in}{0.343271in}}%
\pgfpathlineto{\pgfqpoint{0.334880in}{0.311186in}}%
\pgfpathlineto{\pgfqpoint{0.369800in}{0.283337in}}%
\pgfpathlineto{\pgfqpoint{0.407995in}{0.260183in}}%
\pgfpathlineto{\pgfqpoint{0.448837in}{0.242104in}}%
\pgfpathlineto{\pgfqpoint{0.491656in}{0.229395in}}%
\pgfpathlineto{\pgfqpoint{0.535749in}{0.222267in}}%
\pgfpathlineto{\pgfqpoint{0.580391in}{0.220835in}}%
\pgfpathlineto{\pgfqpoint{0.624849in}{0.225124in}}%
\pgfpathlineto{\pgfqpoint{0.668394in}{0.235063in}}%
\pgfpathlineto{\pgfqpoint{0.710311in}{0.250489in}}%
\pgfpathlineto{\pgfqpoint{0.749911in}{0.271148in}}%
\pgfpathlineto{\pgfqpoint{0.786544in}{0.296702in}}%
\pgfpathlineto{\pgfqpoint{0.819608in}{0.326730in}}%
\pgfpathlineto{\pgfqpoint{0.848561in}{0.360740in}}%
\pgfpathlineto{\pgfqpoint{0.872928in}{0.398173in}}%
\pgfpathlineto{\pgfqpoint{0.892307in}{0.438415in}}%
\pgfpathlineto{\pgfqpoint{0.906381in}{0.480804in}}%
\pgfpathlineto{\pgfqpoint{0.914920in}{0.524646in}}%
\pgfpathlineto{\pgfqpoint{0.917781in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{0.630836in}}{\pgfqpoint{1.026300in}{0.691854in}}{\pgfqpoint{1.002720in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{0.805708in}}{\pgfqpoint{0.944576in}{0.857437in}}{\pgfqpoint{0.901007in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{0.944576in}}{\pgfqpoint{0.805708in}{0.979140in}}{\pgfqpoint{0.748781in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{1.026300in}}{\pgfqpoint{0.630836in}{1.038437in}}{\pgfqpoint{0.569219in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{1.038437in}}{\pgfqpoint{0.446583in}{1.026300in}}{\pgfqpoint{0.389657in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{0.979140in}}{\pgfqpoint{0.281001in}{0.944576in}}{\pgfqpoint{0.237431in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{0.857437in}}{\pgfqpoint{0.159297in}{0.805708in}}{\pgfqpoint{0.135717in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{0.691854in}}{\pgfqpoint{0.100000in}{0.630836in}}{\pgfqpoint{0.100000in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.507602in}}{\pgfqpoint{0.112137in}{0.446583in}}{\pgfqpoint{0.135717in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{0.332730in}}{\pgfqpoint{0.193861in}{0.281001in}}{\pgfqpoint{0.237431in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{0.193861in}}{\pgfqpoint{0.332730in}{0.159297in}}{\pgfqpoint{0.389657in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{0.112137in}}{\pgfqpoint{0.507602in}{0.100000in}}{\pgfqpoint{0.569219in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{0.100000in}}{\pgfqpoint{0.691854in}{0.112137in}}{\pgfqpoint{0.748781in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{0.159297in}}{\pgfqpoint{0.857437in}{0.193861in}}{\pgfqpoint{0.901007in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{0.281001in}}{\pgfqpoint{0.979140in}{0.332730in}}{\pgfqpoint{1.002720in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{0.446583in}}{\pgfqpoint{1.038438in}{0.507602in}}{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.889576}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926719in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{0.923784in}{0.614935in}}%
\pgfpathlineto{\pgfqpoint{0.915027in}{0.659900in}}%
\pgfpathlineto{\pgfqpoint{0.900591in}{0.703377in}}%
\pgfpathlineto{\pgfqpoint{0.880715in}{0.744650in}}%
\pgfpathlineto{\pgfqpoint{0.855724in}{0.783043in}}%
\pgfpathlineto{\pgfqpoint{0.826029in}{0.817925in}}%
\pgfpathlineto{\pgfqpoint{0.792116in}{0.848724in}}%
\pgfpathlineto{\pgfqpoint{0.754544in}{0.874932in}}%
\pgfpathlineto{\pgfqpoint{0.713929in}{0.896121in}}%
\pgfpathlineto{\pgfqpoint{0.670937in}{0.911943in}}%
\pgfpathlineto{\pgfqpoint{0.626276in}{0.922136in}}%
\pgfpathlineto{\pgfqpoint{0.580677in}{0.926535in}}%
\pgfpathlineto{\pgfqpoint{0.534891in}{0.925067in}}%
\pgfpathlineto{\pgfqpoint{0.489668in}{0.917755in}}%
\pgfpathlineto{\pgfqpoint{0.445751in}{0.904721in}}%
\pgfpathlineto{\pgfqpoint{0.403861in}{0.886178in}}%
\pgfpathlineto{\pgfqpoint{0.364687in}{0.862430in}}%
\pgfpathlineto{\pgfqpoint{0.328871in}{0.833868in}}%
\pgfpathlineto{\pgfqpoint{0.297002in}{0.800960in}}%
\pgfpathlineto{\pgfqpoint{0.269602in}{0.764247in}}%
\pgfpathlineto{\pgfqpoint{0.247122in}{0.724332in}}%
\pgfpathlineto{\pgfqpoint{0.229931in}{0.681870in}}%
\pgfpathlineto{\pgfqpoint{0.218311in}{0.637558in}}%
\pgfpathlineto{\pgfqpoint{0.212453in}{0.592124in}}%
\pgfpathlineto{\pgfqpoint{0.212453in}{0.546314in}}%
\pgfpathlineto{\pgfqpoint{0.218311in}{0.500880in}}%
\pgfpathlineto{\pgfqpoint{0.229931in}{0.456568in}}%
\pgfpathlineto{\pgfqpoint{0.247122in}{0.414105in}}%
\pgfpathlineto{\pgfqpoint{0.269602in}{0.374190in}}%
\pgfpathlineto{\pgfqpoint{0.297002in}{0.337477in}}%
\pgfpathlineto{\pgfqpoint{0.328871in}{0.304569in}}%
\pgfpathlineto{\pgfqpoint{0.364687in}{0.276007in}}%
\pgfpathlineto{\pgfqpoint{0.403861in}{0.252259in}}%
\pgfpathlineto{\pgfqpoint{0.445751in}{0.233716in}}%
\pgfpathlineto{\pgfqpoint{0.489668in}{0.220682in}}%
\pgfpathlineto{\pgfqpoint{0.534891in}{0.213371in}}%
\pgfpathlineto{\pgfqpoint{0.580677in}{0.211902in}}%
\pgfpathlineto{\pgfqpoint{0.626276in}{0.216301in}}%
\pgfpathlineto{\pgfqpoint{0.670937in}{0.226495in}}%
\pgfpathlineto{\pgfqpoint{0.713929in}{0.242316in}}%
\pgfpathlineto{\pgfqpoint{0.754544in}{0.263505in}}%
\pgfpathlineto{\pgfqpoint{0.792116in}{0.289714in}}%
\pgfpathlineto{\pgfqpoint{0.826029in}{0.320512in}}%
\pgfpathlineto{\pgfqpoint{0.855724in}{0.355394in}}%
\pgfpathlineto{\pgfqpoint{0.880715in}{0.393787in}}%
\pgfpathlineto{\pgfqpoint{0.900591in}{0.435061in}}%
\pgfpathlineto{\pgfqpoint{0.915027in}{0.478537in}}%
\pgfpathlineto{\pgfqpoint{0.923784in}{0.523503in}}%
\pgfpathlineto{\pgfqpoint{0.926719in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{0.630836in}}{\pgfqpoint{1.026300in}{0.691854in}}{\pgfqpoint{1.002720in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{0.805708in}}{\pgfqpoint{0.944576in}{0.857437in}}{\pgfqpoint{0.901007in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{0.944576in}}{\pgfqpoint{0.805708in}{0.979140in}}{\pgfqpoint{0.748781in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{1.026300in}}{\pgfqpoint{0.630836in}{1.038437in}}{\pgfqpoint{0.569219in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{1.038437in}}{\pgfqpoint{0.446583in}{1.026300in}}{\pgfqpoint{0.389657in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{0.979140in}}{\pgfqpoint{0.281001in}{0.944576in}}{\pgfqpoint{0.237431in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{0.857437in}}{\pgfqpoint{0.159297in}{0.805708in}}{\pgfqpoint{0.135717in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{0.691854in}}{\pgfqpoint{0.100000in}{0.630836in}}{\pgfqpoint{0.100000in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.507602in}}{\pgfqpoint{0.112137in}{0.446583in}}{\pgfqpoint{0.135717in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{0.332730in}}{\pgfqpoint{0.193861in}{0.281001in}}{\pgfqpoint{0.237431in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{0.193861in}}{\pgfqpoint{0.332730in}{0.159297in}}{\pgfqpoint{0.389657in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{0.112137in}}{\pgfqpoint{0.507602in}{0.100000in}}{\pgfqpoint{0.569219in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{0.100000in}}{\pgfqpoint{0.691854in}{0.112137in}}{\pgfqpoint{0.748781in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{0.159297in}}{\pgfqpoint{0.857437in}{0.193861in}}{\pgfqpoint{0.901007in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{0.281001in}}{\pgfqpoint{0.979140in}{0.332730in}}{\pgfqpoint{1.002720in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{0.446583in}}{\pgfqpoint{1.038438in}{0.507602in}}{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}{\pgfqpoint{0.569219in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.889576}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016094in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.012425in}{0.626364in}}%
\pgfpathlineto{\pgfqpoint{1.001479in}{0.682571in}}%
\pgfpathlineto{\pgfqpoint{0.983435in}{0.736916in}}%
\pgfpathlineto{\pgfqpoint{0.958589in}{0.788508in}}%
\pgfpathlineto{\pgfqpoint{0.927350in}{0.836499in}}%
\pgfpathlineto{\pgfqpoint{0.890231in}{0.880102in}}%
\pgfpathlineto{\pgfqpoint{0.847841in}{0.918600in}}%
\pgfpathlineto{\pgfqpoint{0.800875in}{0.951361in}}%
\pgfpathlineto{\pgfqpoint{0.750106in}{0.977847in}}%
\pgfpathlineto{\pgfqpoint{0.696367in}{0.997623in}}%
\pgfpathlineto{\pgfqpoint{0.640540in}{1.010366in}}%
\pgfpathlineto{\pgfqpoint{0.583542in}{1.015864in}}%
\pgfpathlineto{\pgfqpoint{0.526308in}{1.014029in}}%
\pgfpathlineto{\pgfqpoint{0.469780in}{1.004890in}}%
\pgfpathlineto{\pgfqpoint{0.414884in}{0.988597in}}%
\pgfpathlineto{\pgfqpoint{0.362522in}{0.965418in}}%
\pgfpathlineto{\pgfqpoint{0.313554in}{0.935733in}}%
\pgfpathlineto{\pgfqpoint{0.268784in}{0.900030in}}%
\pgfpathlineto{\pgfqpoint{0.228948in}{0.858896in}}%
\pgfpathlineto{\pgfqpoint{0.194698in}{0.813005in}}%
\pgfpathlineto{\pgfqpoint{0.166598in}{0.763111in}}%
\pgfpathlineto{\pgfqpoint{0.145109in}{0.710033in}}%
\pgfpathlineto{\pgfqpoint{0.130585in}{0.654643in}}%
\pgfpathlineto{\pgfqpoint{0.123262in}{0.597850in}}%
\pgfpathlineto{\pgfqpoint{0.123262in}{0.540587in}}%
\pgfpathlineto{\pgfqpoint{0.130585in}{0.483795in}}%
\pgfpathlineto{\pgfqpoint{0.145109in}{0.428405in}}%
\pgfpathlineto{\pgfqpoint{0.166598in}{0.375327in}}%
\pgfpathlineto{\pgfqpoint{0.194698in}{0.325433in}}%
\pgfpathlineto{\pgfqpoint{0.228948in}{0.279542in}}%
\pgfpathlineto{\pgfqpoint{0.268784in}{0.238407in}}%
\pgfpathlineto{\pgfqpoint{0.313554in}{0.202704in}}%
\pgfpathlineto{\pgfqpoint{0.362522in}{0.173020in}}%
\pgfpathlineto{\pgfqpoint{0.414884in}{0.149841in}}%
\pgfpathlineto{\pgfqpoint{0.469780in}{0.133548in}}%
\pgfpathlineto{\pgfqpoint{0.526308in}{0.124409in}}%
\pgfpathlineto{\pgfqpoint{0.583542in}{0.122573in}}%
\pgfpathlineto{\pgfqpoint{0.640540in}{0.128072in}}%
\pgfpathlineto{\pgfqpoint{0.696367in}{0.140814in}}%
\pgfpathlineto{\pgfqpoint{0.750106in}{0.160591in}}%
\pgfpathlineto{\pgfqpoint{0.800875in}{0.187077in}}%
\pgfpathlineto{\pgfqpoint{0.847841in}{0.219838in}}%
\pgfpathlineto{\pgfqpoint{0.890231in}{0.258336in}}%
\pgfpathlineto{\pgfqpoint{0.927350in}{0.301938in}}%
\pgfpathlineto{\pgfqpoint{0.958589in}{0.349929in}}%
\pgfpathlineto{\pgfqpoint{0.983435in}{0.401521in}}%
\pgfpathlineto{\pgfqpoint{1.001479in}{0.455867in}}%
\pgfpathlineto{\pgfqpoint{1.012425in}{0.512074in}}%
\pgfpathlineto{\pgfqpoint{1.016094in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.038438in}{0.630836in}}{\pgfqpoint{1.026300in}{0.691854in}}{\pgfqpoint{1.002720in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.979140in}{0.805708in}}{\pgfqpoint{0.944576in}{0.857437in}}{\pgfqpoint{0.901007in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.857437in}{0.944576in}}{\pgfqpoint{0.805708in}{0.979140in}}{\pgfqpoint{0.748781in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.691854in}{1.026300in}}{\pgfqpoint{0.630836in}{1.038438in}}{\pgfqpoint{0.569219in}{1.038438in}}%
\pgfpathcurveto{\pgfqpoint{0.507602in}{1.038438in}}{\pgfqpoint{0.446583in}{1.026300in}}{\pgfqpoint{0.389657in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{0.332730in}{0.979140in}}{\pgfqpoint{0.281001in}{0.944576in}}{\pgfqpoint{0.237431in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{0.193861in}{0.857437in}}{\pgfqpoint{0.159297in}{0.805708in}}{\pgfqpoint{0.135717in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{0.112137in}{0.691854in}}{\pgfqpoint{0.100000in}{0.630836in}}{\pgfqpoint{0.100000in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.507602in}}{\pgfqpoint{0.112137in}{0.446583in}}{\pgfqpoint{0.135717in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{0.159297in}{0.332730in}}{\pgfqpoint{0.193861in}{0.281001in}}{\pgfqpoint{0.237431in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.281001in}{0.193861in}}{\pgfqpoint{0.332730in}{0.159297in}}{\pgfqpoint{0.389657in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.446583in}{0.112137in}}{\pgfqpoint{0.507602in}{0.100000in}}{\pgfqpoint{0.569219in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{0.630836in}{0.100000in}}{\pgfqpoint{0.691854in}{0.112137in}}{\pgfqpoint{0.748781in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{0.805708in}{0.159297in}}{\pgfqpoint{0.857437in}{0.193861in}}{\pgfqpoint{0.901007in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{0.944576in}{0.281001in}}{\pgfqpoint{0.979140in}{0.332730in}}{\pgfqpoint{1.002720in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.026300in}{0.446583in}}{\pgfqpoint{1.038438in}{0.507602in}}{\pgfqpoint{1.038438in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388454in,y=0.437885in,left,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle G\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569219in,y=1.168693in,,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle <40\) Uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{0.630836in}}{\pgfqpoint{2.262778in}{0.691854in}}{\pgfqpoint{2.239198in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{0.805708in}}{\pgfqpoint{2.181054in}{0.857437in}}{\pgfqpoint{2.137484in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{0.944576in}}{\pgfqpoint{2.042185in}{0.979140in}}{\pgfqpoint{1.985258in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{1.026300in}}{\pgfqpoint{1.867313in}{1.038437in}}{\pgfqpoint{1.805696in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{1.038437in}}{\pgfqpoint{1.683061in}{1.026300in}}{\pgfqpoint{1.626134in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{0.979140in}}{\pgfqpoint{1.517478in}{0.944576in}}{\pgfqpoint{1.473908in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{0.857437in}}{\pgfqpoint{1.395774in}{0.805708in}}{\pgfqpoint{1.372194in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{0.691854in}}{\pgfqpoint{1.336477in}{0.630836in}}{\pgfqpoint{1.336477in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{0.507602in}}{\pgfqpoint{1.348615in}{0.446583in}}{\pgfqpoint{1.372194in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{0.332730in}}{\pgfqpoint{1.430338in}{0.281001in}}{\pgfqpoint{1.473908in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{0.193861in}}{\pgfqpoint{1.569207in}{0.159297in}}{\pgfqpoint{1.626134in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{0.112137in}}{\pgfqpoint{1.744079in}{0.100000in}}{\pgfqpoint{1.805696in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{0.100000in}}{\pgfqpoint{1.928331in}{0.112137in}}{\pgfqpoint{1.985258in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{0.159297in}}{\pgfqpoint{2.093914in}{0.193861in}}{\pgfqpoint{2.137484in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{0.281001in}}{\pgfqpoint{2.215618in}{0.332730in}}{\pgfqpoint{2.239198in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{0.446583in}}{\pgfqpoint{2.274915in}{0.507602in}}{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{0.630836in}}{\pgfqpoint{2.262778in}{0.691854in}}{\pgfqpoint{2.239198in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{0.805708in}}{\pgfqpoint{2.181054in}{0.857437in}}{\pgfqpoint{2.137484in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{0.944576in}}{\pgfqpoint{2.042185in}{0.979140in}}{\pgfqpoint{1.985258in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{1.026300in}}{\pgfqpoint{1.867313in}{1.038437in}}{\pgfqpoint{1.805696in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{1.038437in}}{\pgfqpoint{1.683061in}{1.026300in}}{\pgfqpoint{1.626134in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{0.979140in}}{\pgfqpoint{1.517478in}{0.944576in}}{\pgfqpoint{1.473908in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{0.857437in}}{\pgfqpoint{1.395774in}{0.805708in}}{\pgfqpoint{1.372194in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{0.691854in}}{\pgfqpoint{1.336477in}{0.630836in}}{\pgfqpoint{1.336477in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{0.507602in}}{\pgfqpoint{1.348615in}{0.446583in}}{\pgfqpoint{1.372194in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{0.332730in}}{\pgfqpoint{1.430338in}{0.281001in}}{\pgfqpoint{1.473908in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{0.193861in}}{\pgfqpoint{1.569207in}{0.159297in}}{\pgfqpoint{1.626134in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{0.112137in}}{\pgfqpoint{1.744079in}{0.100000in}}{\pgfqpoint{1.805696in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{0.100000in}}{\pgfqpoint{1.928331in}{0.112137in}}{\pgfqpoint{1.985258in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{0.159297in}}{\pgfqpoint{2.093914in}{0.193861in}}{\pgfqpoint{2.137484in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{0.281001in}}{\pgfqpoint{2.215618in}{0.332730in}}{\pgfqpoint{2.239198in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{0.446583in}}{\pgfqpoint{2.274915in}{0.507602in}}{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{0.630836in}}{\pgfqpoint{2.262778in}{0.691854in}}{\pgfqpoint{2.239198in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{0.805708in}}{\pgfqpoint{2.181054in}{0.857437in}}{\pgfqpoint{2.137484in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{0.944576in}}{\pgfqpoint{2.042185in}{0.979140in}}{\pgfqpoint{1.985258in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{1.026300in}}{\pgfqpoint{1.867313in}{1.038437in}}{\pgfqpoint{1.805696in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{1.038437in}}{\pgfqpoint{1.683061in}{1.026300in}}{\pgfqpoint{1.626134in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{0.979140in}}{\pgfqpoint{1.517478in}{0.944576in}}{\pgfqpoint{1.473908in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{0.857437in}}{\pgfqpoint{1.395774in}{0.805708in}}{\pgfqpoint{1.372194in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{0.691854in}}{\pgfqpoint{1.336477in}{0.630836in}}{\pgfqpoint{1.336477in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{0.507602in}}{\pgfqpoint{1.348615in}{0.446583in}}{\pgfqpoint{1.372194in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{0.332730in}}{\pgfqpoint{1.430338in}{0.281001in}}{\pgfqpoint{1.473908in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{0.193861in}}{\pgfqpoint{1.569207in}{0.159297in}}{\pgfqpoint{1.626134in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{0.112137in}}{\pgfqpoint{1.744079in}{0.100000in}}{\pgfqpoint{1.805696in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{0.100000in}}{\pgfqpoint{1.928331in}{0.112137in}}{\pgfqpoint{1.985258in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{0.159297in}}{\pgfqpoint{2.093914in}{0.193861in}}{\pgfqpoint{2.137484in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{0.281001in}}{\pgfqpoint{2.215618in}{0.332730in}}{\pgfqpoint{2.239198in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{0.446583in}}{\pgfqpoint{2.274915in}{0.507602in}}{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{2.137484in}{0.901007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{0.630836in}}{\pgfqpoint{2.262778in}{0.691854in}}{\pgfqpoint{2.239198in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{0.805708in}}{\pgfqpoint{2.181054in}{0.857437in}}{\pgfqpoint{2.137484in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{0.944576in}}{\pgfqpoint{2.042185in}{0.979140in}}{\pgfqpoint{1.985258in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{1.026300in}}{\pgfqpoint{1.867313in}{1.038437in}}{\pgfqpoint{1.805696in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{1.038437in}}{\pgfqpoint{1.683061in}{1.026300in}}{\pgfqpoint{1.626134in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{0.979140in}}{\pgfqpoint{1.517478in}{0.944576in}}{\pgfqpoint{1.473908in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{0.857437in}}{\pgfqpoint{1.395774in}{0.805708in}}{\pgfqpoint{1.372194in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{0.691854in}}{\pgfqpoint{1.336477in}{0.630836in}}{\pgfqpoint{1.336477in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{0.507602in}}{\pgfqpoint{1.348615in}{0.446583in}}{\pgfqpoint{1.372194in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{0.332730in}}{\pgfqpoint{1.430338in}{0.281001in}}{\pgfqpoint{1.473908in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{0.193861in}}{\pgfqpoint{1.569207in}{0.159297in}}{\pgfqpoint{1.626134in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{0.112137in}}{\pgfqpoint{1.744079in}{0.100000in}}{\pgfqpoint{1.805696in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{0.100000in}}{\pgfqpoint{1.928331in}{0.112137in}}{\pgfqpoint{1.985258in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{0.159297in}}{\pgfqpoint{2.093914in}{0.193861in}}{\pgfqpoint{2.137484in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{0.281001in}}{\pgfqpoint{2.215618in}{0.332730in}}{\pgfqpoint{2.239198in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{0.446583in}}{\pgfqpoint{2.274915in}{0.507602in}}{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{1.038438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{0.630836in}}{\pgfqpoint{2.262778in}{0.691854in}}{\pgfqpoint{2.239198in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{0.805708in}}{\pgfqpoint{2.181054in}{0.857437in}}{\pgfqpoint{2.137484in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{0.944576in}}{\pgfqpoint{2.042185in}{0.979140in}}{\pgfqpoint{1.985258in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{1.026300in}}{\pgfqpoint{1.867313in}{1.038437in}}{\pgfqpoint{1.805696in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{1.038437in}}{\pgfqpoint{1.683061in}{1.026300in}}{\pgfqpoint{1.626134in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{0.979140in}}{\pgfqpoint{1.517478in}{0.944576in}}{\pgfqpoint{1.473908in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{0.857437in}}{\pgfqpoint{1.395774in}{0.805708in}}{\pgfqpoint{1.372194in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{0.691854in}}{\pgfqpoint{1.336477in}{0.630836in}}{\pgfqpoint{1.336477in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{0.507602in}}{\pgfqpoint{1.348615in}{0.446583in}}{\pgfqpoint{1.372194in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{0.332730in}}{\pgfqpoint{1.430338in}{0.281001in}}{\pgfqpoint{1.473908in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{0.193861in}}{\pgfqpoint{1.569207in}{0.159297in}}{\pgfqpoint{1.626134in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{0.112137in}}{\pgfqpoint{1.744079in}{0.100000in}}{\pgfqpoint{1.805696in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{0.100000in}}{\pgfqpoint{1.928331in}{0.112137in}}{\pgfqpoint{1.985258in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{0.159297in}}{\pgfqpoint{2.093914in}{0.193861in}}{\pgfqpoint{2.137484in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{0.281001in}}{\pgfqpoint{2.215618in}{0.332730in}}{\pgfqpoint{2.239198in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{0.446583in}}{\pgfqpoint{2.274915in}{0.507602in}}{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.473908in}{0.901007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{0.630836in}}{\pgfqpoint{2.262778in}{0.691854in}}{\pgfqpoint{2.239198in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{0.805708in}}{\pgfqpoint{2.181054in}{0.857437in}}{\pgfqpoint{2.137484in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{0.944576in}}{\pgfqpoint{2.042185in}{0.979140in}}{\pgfqpoint{1.985258in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{1.026300in}}{\pgfqpoint{1.867313in}{1.038437in}}{\pgfqpoint{1.805696in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{1.038437in}}{\pgfqpoint{1.683061in}{1.026300in}}{\pgfqpoint{1.626134in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{0.979140in}}{\pgfqpoint{1.517478in}{0.944576in}}{\pgfqpoint{1.473908in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{0.857437in}}{\pgfqpoint{1.395774in}{0.805708in}}{\pgfqpoint{1.372194in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{0.691854in}}{\pgfqpoint{1.336477in}{0.630836in}}{\pgfqpoint{1.336477in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{0.507602in}}{\pgfqpoint{1.348615in}{0.446583in}}{\pgfqpoint{1.372194in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{0.332730in}}{\pgfqpoint{1.430338in}{0.281001in}}{\pgfqpoint{1.473908in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{0.193861in}}{\pgfqpoint{1.569207in}{0.159297in}}{\pgfqpoint{1.626134in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{0.112137in}}{\pgfqpoint{1.744079in}{0.100000in}}{\pgfqpoint{1.805696in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{0.100000in}}{\pgfqpoint{1.928331in}{0.112137in}}{\pgfqpoint{1.985258in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{0.159297in}}{\pgfqpoint{2.093914in}{0.193861in}}{\pgfqpoint{2.137484in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{0.281001in}}{\pgfqpoint{2.215618in}{0.332730in}}{\pgfqpoint{2.239198in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{0.446583in}}{\pgfqpoint{2.274915in}{0.507602in}}{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.336477in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{0.630836in}}{\pgfqpoint{2.262778in}{0.691854in}}{\pgfqpoint{2.239198in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{0.805708in}}{\pgfqpoint{2.181054in}{0.857437in}}{\pgfqpoint{2.137484in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{0.944576in}}{\pgfqpoint{2.042185in}{0.979140in}}{\pgfqpoint{1.985258in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{1.026300in}}{\pgfqpoint{1.867313in}{1.038437in}}{\pgfqpoint{1.805696in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{1.038437in}}{\pgfqpoint{1.683061in}{1.026300in}}{\pgfqpoint{1.626134in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{0.979140in}}{\pgfqpoint{1.517478in}{0.944576in}}{\pgfqpoint{1.473908in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{0.857437in}}{\pgfqpoint{1.395774in}{0.805708in}}{\pgfqpoint{1.372194in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{0.691854in}}{\pgfqpoint{1.336477in}{0.630836in}}{\pgfqpoint{1.336477in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{0.507602in}}{\pgfqpoint{1.348615in}{0.446583in}}{\pgfqpoint{1.372194in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{0.332730in}}{\pgfqpoint{1.430338in}{0.281001in}}{\pgfqpoint{1.473908in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{0.193861in}}{\pgfqpoint{1.569207in}{0.159297in}}{\pgfqpoint{1.626134in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{0.112137in}}{\pgfqpoint{1.744079in}{0.100000in}}{\pgfqpoint{1.805696in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{0.100000in}}{\pgfqpoint{1.928331in}{0.112137in}}{\pgfqpoint{1.985258in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{0.159297in}}{\pgfqpoint{2.093914in}{0.193861in}}{\pgfqpoint{2.137484in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{0.281001in}}{\pgfqpoint{2.215618in}{0.332730in}}{\pgfqpoint{2.239198in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{0.446583in}}{\pgfqpoint{2.274915in}{0.507602in}}{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.473908in}{0.237431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{0.630836in}}{\pgfqpoint{2.262778in}{0.691854in}}{\pgfqpoint{2.239198in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{0.805708in}}{\pgfqpoint{2.181054in}{0.857437in}}{\pgfqpoint{2.137484in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{0.944576in}}{\pgfqpoint{2.042185in}{0.979140in}}{\pgfqpoint{1.985258in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{1.026300in}}{\pgfqpoint{1.867313in}{1.038437in}}{\pgfqpoint{1.805696in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{1.038437in}}{\pgfqpoint{1.683061in}{1.026300in}}{\pgfqpoint{1.626134in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{0.979140in}}{\pgfqpoint{1.517478in}{0.944576in}}{\pgfqpoint{1.473908in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{0.857437in}}{\pgfqpoint{1.395774in}{0.805708in}}{\pgfqpoint{1.372194in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{0.691854in}}{\pgfqpoint{1.336477in}{0.630836in}}{\pgfqpoint{1.336477in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{0.507602in}}{\pgfqpoint{1.348615in}{0.446583in}}{\pgfqpoint{1.372194in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{0.332730in}}{\pgfqpoint{1.430338in}{0.281001in}}{\pgfqpoint{1.473908in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{0.193861in}}{\pgfqpoint{1.569207in}{0.159297in}}{\pgfqpoint{1.626134in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{0.112137in}}{\pgfqpoint{1.744079in}{0.100000in}}{\pgfqpoint{1.805696in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{0.100000in}}{\pgfqpoint{1.928331in}{0.112137in}}{\pgfqpoint{1.985258in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{0.159297in}}{\pgfqpoint{2.093914in}{0.193861in}}{\pgfqpoint{2.137484in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{0.281001in}}{\pgfqpoint{2.215618in}{0.332730in}}{\pgfqpoint{2.239198in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{0.446583in}}{\pgfqpoint{2.274915in}{0.507602in}}{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{0.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{0.630836in}}{\pgfqpoint{2.262778in}{0.691854in}}{\pgfqpoint{2.239198in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{0.805708in}}{\pgfqpoint{2.181054in}{0.857437in}}{\pgfqpoint{2.137484in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{0.944576in}}{\pgfqpoint{2.042185in}{0.979140in}}{\pgfqpoint{1.985258in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{1.026300in}}{\pgfqpoint{1.867313in}{1.038437in}}{\pgfqpoint{1.805696in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{1.038437in}}{\pgfqpoint{1.683061in}{1.026300in}}{\pgfqpoint{1.626134in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{0.979140in}}{\pgfqpoint{1.517478in}{0.944576in}}{\pgfqpoint{1.473908in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{0.857437in}}{\pgfqpoint{1.395774in}{0.805708in}}{\pgfqpoint{1.372194in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{0.691854in}}{\pgfqpoint{1.336477in}{0.630836in}}{\pgfqpoint{1.336477in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{0.507602in}}{\pgfqpoint{1.348615in}{0.446583in}}{\pgfqpoint{1.372194in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{0.332730in}}{\pgfqpoint{1.430338in}{0.281001in}}{\pgfqpoint{1.473908in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{0.193861in}}{\pgfqpoint{1.569207in}{0.159297in}}{\pgfqpoint{1.626134in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{0.112137in}}{\pgfqpoint{1.744079in}{0.100000in}}{\pgfqpoint{1.805696in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{0.100000in}}{\pgfqpoint{1.928331in}{0.112137in}}{\pgfqpoint{1.985258in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{0.159297in}}{\pgfqpoint{2.093914in}{0.193861in}}{\pgfqpoint{2.137484in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{0.281001in}}{\pgfqpoint{2.215618in}{0.332730in}}{\pgfqpoint{2.239198in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{0.446583in}}{\pgfqpoint{2.274915in}{0.507602in}}{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{2.137484in}{0.237431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{0.630836in}}{\pgfqpoint{2.262778in}{0.691854in}}{\pgfqpoint{2.239198in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{0.805708in}}{\pgfqpoint{2.181054in}{0.857437in}}{\pgfqpoint{2.137484in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{0.944576in}}{\pgfqpoint{2.042185in}{0.979140in}}{\pgfqpoint{1.985258in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{1.026300in}}{\pgfqpoint{1.867313in}{1.038437in}}{\pgfqpoint{1.805696in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{1.038437in}}{\pgfqpoint{1.683061in}{1.026300in}}{\pgfqpoint{1.626134in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{0.979140in}}{\pgfqpoint{1.517478in}{0.944576in}}{\pgfqpoint{1.473908in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{0.857437in}}{\pgfqpoint{1.395774in}{0.805708in}}{\pgfqpoint{1.372194in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{0.691854in}}{\pgfqpoint{1.336477in}{0.630836in}}{\pgfqpoint{1.336477in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{0.507602in}}{\pgfqpoint{1.348615in}{0.446583in}}{\pgfqpoint{1.372194in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{0.332730in}}{\pgfqpoint{1.430338in}{0.281001in}}{\pgfqpoint{1.473908in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{0.193861in}}{\pgfqpoint{1.569207in}{0.159297in}}{\pgfqpoint{1.626134in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{0.112137in}}{\pgfqpoint{1.744079in}{0.100000in}}{\pgfqpoint{1.805696in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{0.100000in}}{\pgfqpoint{1.928331in}{0.112137in}}{\pgfqpoint{1.985258in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{0.159297in}}{\pgfqpoint{2.093914in}{0.193861in}}{\pgfqpoint{2.137484in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{0.281001in}}{\pgfqpoint{2.215618in}{0.332730in}}{\pgfqpoint{2.239198in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{0.446583in}}{\pgfqpoint{2.274915in}{0.507602in}}{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984446in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.983467in}{0.587903in}}%
\pgfpathlineto{\pgfqpoint{1.980540in}{0.606383in}}%
\pgfpathlineto{\pgfqpoint{1.975697in}{0.624456in}}%
\pgfpathlineto{\pgfqpoint{1.968992in}{0.641923in}}%
\pgfpathlineto{\pgfqpoint{1.960498in}{0.658594in}}%
\pgfpathlineto{\pgfqpoint{1.950308in}{0.674285in}}%
\pgfpathlineto{\pgfqpoint{1.938533in}{0.688826in}}%
\pgfpathlineto{\pgfqpoint{1.925303in}{0.702056in}}%
\pgfpathlineto{\pgfqpoint{1.910763in}{0.713831in}}%
\pgfpathlineto{\pgfqpoint{1.895071in}{0.724021in}}%
\pgfpathlineto{\pgfqpoint{1.878400in}{0.732515in}}%
\pgfpathlineto{\pgfqpoint{1.860933in}{0.739220in}}%
\pgfpathlineto{\pgfqpoint{1.842860in}{0.744063in}}%
\pgfpathlineto{\pgfqpoint{1.824380in}{0.746990in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{0.747969in}}%
\pgfpathlineto{\pgfqpoint{1.787012in}{0.746990in}}%
\pgfpathlineto{\pgfqpoint{1.768532in}{0.744063in}}%
\pgfpathlineto{\pgfqpoint{1.750459in}{0.739220in}}%
\pgfpathlineto{\pgfqpoint{1.732992in}{0.732515in}}%
\pgfpathlineto{\pgfqpoint{1.716321in}{0.724021in}}%
\pgfpathlineto{\pgfqpoint{1.700629in}{0.713831in}}%
\pgfpathlineto{\pgfqpoint{1.686089in}{0.702056in}}%
\pgfpathlineto{\pgfqpoint{1.672859in}{0.688826in}}%
\pgfpathlineto{\pgfqpoint{1.661084in}{0.674285in}}%
\pgfpathlineto{\pgfqpoint{1.650894in}{0.658594in}}%
\pgfpathlineto{\pgfqpoint{1.642400in}{0.641923in}}%
\pgfpathlineto{\pgfqpoint{1.635695in}{0.624456in}}%
\pgfpathlineto{\pgfqpoint{1.630852in}{0.606383in}}%
\pgfpathlineto{\pgfqpoint{1.627925in}{0.587903in}}%
\pgfpathlineto{\pgfqpoint{1.626946in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.627925in}{0.550534in}}%
\pgfpathlineto{\pgfqpoint{1.630852in}{0.532055in}}%
\pgfpathlineto{\pgfqpoint{1.635695in}{0.513982in}}%
\pgfpathlineto{\pgfqpoint{1.642400in}{0.496515in}}%
\pgfpathlineto{\pgfqpoint{1.650894in}{0.479844in}}%
\pgfpathlineto{\pgfqpoint{1.661084in}{0.464152in}}%
\pgfpathlineto{\pgfqpoint{1.672859in}{0.449612in}}%
\pgfpathlineto{\pgfqpoint{1.686089in}{0.436382in}}%
\pgfpathlineto{\pgfqpoint{1.700629in}{0.424607in}}%
\pgfpathlineto{\pgfqpoint{1.716321in}{0.414417in}}%
\pgfpathlineto{\pgfqpoint{1.732992in}{0.405922in}}%
\pgfpathlineto{\pgfqpoint{1.750459in}{0.399217in}}%
\pgfpathlineto{\pgfqpoint{1.768532in}{0.394375in}}%
\pgfpathlineto{\pgfqpoint{1.787012in}{0.391448in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{0.390469in}}%
\pgfpathlineto{\pgfqpoint{1.824380in}{0.391448in}}%
\pgfpathlineto{\pgfqpoint{1.842860in}{0.394375in}}%
\pgfpathlineto{\pgfqpoint{1.860933in}{0.399217in}}%
\pgfpathlineto{\pgfqpoint{1.878400in}{0.405922in}}%
\pgfpathlineto{\pgfqpoint{1.895071in}{0.414417in}}%
\pgfpathlineto{\pgfqpoint{1.910763in}{0.424607in}}%
\pgfpathlineto{\pgfqpoint{1.925303in}{0.436382in}}%
\pgfpathlineto{\pgfqpoint{1.938533in}{0.449612in}}%
\pgfpathlineto{\pgfqpoint{1.950308in}{0.464152in}}%
\pgfpathlineto{\pgfqpoint{1.960498in}{0.479844in}}%
\pgfpathlineto{\pgfqpoint{1.968992in}{0.496515in}}%
\pgfpathlineto{\pgfqpoint{1.975697in}{0.513982in}}%
\pgfpathlineto{\pgfqpoint{1.980540in}{0.532055in}}%
\pgfpathlineto{\pgfqpoint{1.983467in}{0.550534in}}%
\pgfpathlineto{\pgfqpoint{1.984446in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.984446in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.970839in,y=0.637623in,left,bottom]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{0.630836in}}{\pgfqpoint{2.262778in}{0.691854in}}{\pgfqpoint{2.239198in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{0.805708in}}{\pgfqpoint{2.181054in}{0.857437in}}{\pgfqpoint{2.137484in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{0.944576in}}{\pgfqpoint{2.042185in}{0.979140in}}{\pgfqpoint{1.985258in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{1.026300in}}{\pgfqpoint{1.867313in}{1.038437in}}{\pgfqpoint{1.805696in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{1.038437in}}{\pgfqpoint{1.683061in}{1.026300in}}{\pgfqpoint{1.626134in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{0.979140in}}{\pgfqpoint{1.517478in}{0.944576in}}{\pgfqpoint{1.473908in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{0.857437in}}{\pgfqpoint{1.395774in}{0.805708in}}{\pgfqpoint{1.372194in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{0.691854in}}{\pgfqpoint{1.336477in}{0.630836in}}{\pgfqpoint{1.336477in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{0.507602in}}{\pgfqpoint{1.348615in}{0.446583in}}{\pgfqpoint{1.372194in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{0.332730in}}{\pgfqpoint{1.430338in}{0.281001in}}{\pgfqpoint{1.473908in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{0.193861in}}{\pgfqpoint{1.569207in}{0.159297in}}{\pgfqpoint{1.626134in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{0.112137in}}{\pgfqpoint{1.744079in}{0.100000in}}{\pgfqpoint{1.805696in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{0.100000in}}{\pgfqpoint{1.928331in}{0.112137in}}{\pgfqpoint{1.985258in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{0.159297in}}{\pgfqpoint{2.093914in}{0.193861in}}{\pgfqpoint{2.137484in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{0.281001in}}{\pgfqpoint{2.215618in}{0.332730in}}{\pgfqpoint{2.239198in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{0.446583in}}{\pgfqpoint{2.274915in}{0.507602in}}{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163196in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{2.162325in}{0.594157in}}%
\pgfpathlineto{\pgfqpoint{2.159717in}{0.618973in}}%
\pgfpathlineto{\pgfqpoint{2.155384in}{0.643547in}}%
\pgfpathlineto{\pgfqpoint{2.149347in}{0.667759in}}%
\pgfpathlineto{\pgfqpoint{2.141636in}{0.691491in}}%
\pgfpathlineto{\pgfqpoint{2.132289in}{0.714627in}}%
\pgfpathlineto{\pgfqpoint{2.121350in}{0.737055in}}%
\pgfpathlineto{\pgfqpoint{2.108873in}{0.758665in}}%
\pgfpathlineto{\pgfqpoint{2.094920in}{0.779352in}}%
\pgfpathlineto{\pgfqpoint{2.079557in}{0.799015in}}%
\pgfpathlineto{\pgfqpoint{2.062860in}{0.817559in}}%
\pgfpathlineto{\pgfqpoint{2.044910in}{0.834893in}}%
\pgfpathlineto{\pgfqpoint{2.025795in}{0.850933in}}%
\pgfpathlineto{\pgfqpoint{2.005607in}{0.865600in}}%
\pgfpathlineto{\pgfqpoint{1.984446in}{0.878823in}}%
\pgfpathlineto{\pgfqpoint{1.962414in}{0.890538in}}%
\pgfpathlineto{\pgfqpoint{1.939618in}{0.900687in}}%
\pgfpathlineto{\pgfqpoint{1.916170in}{0.909221in}}%
\pgfpathlineto{\pgfqpoint{1.892183in}{0.916099in}}%
\pgfpathlineto{\pgfqpoint{1.867775in}{0.921288in}}%
\pgfpathlineto{\pgfqpoint{1.843065in}{0.924760in}}%
\pgfpathlineto{\pgfqpoint{1.818173in}{0.926501in}}%
\pgfpathlineto{\pgfqpoint{1.793219in}{0.926501in}}%
\pgfpathlineto{\pgfqpoint{1.768327in}{0.924760in}}%
\pgfpathlineto{\pgfqpoint{1.743617in}{0.921288in}}%
\pgfpathlineto{\pgfqpoint{1.719209in}{0.916099in}}%
\pgfpathlineto{\pgfqpoint{1.695222in}{0.909221in}}%
\pgfpathlineto{\pgfqpoint{1.671774in}{0.900687in}}%
\pgfpathlineto{\pgfqpoint{1.648978in}{0.890538in}}%
\pgfpathlineto{\pgfqpoint{1.626946in}{0.878823in}}%
\pgfpathlineto{\pgfqpoint{1.605785in}{0.865600in}}%
\pgfpathlineto{\pgfqpoint{1.585597in}{0.850933in}}%
\pgfpathlineto{\pgfqpoint{1.566482in}{0.834893in}}%
\pgfpathlineto{\pgfqpoint{1.548532in}{0.817559in}}%
\pgfpathlineto{\pgfqpoint{1.531835in}{0.799015in}}%
\pgfpathlineto{\pgfqpoint{1.516472in}{0.779352in}}%
\pgfpathlineto{\pgfqpoint{1.502519in}{0.758665in}}%
\pgfpathlineto{\pgfqpoint{1.490042in}{0.737055in}}%
\pgfpathlineto{\pgfqpoint{1.479104in}{0.714627in}}%
\pgfpathlineto{\pgfqpoint{1.469756in}{0.691491in}}%
\pgfpathlineto{\pgfqpoint{1.462045in}{0.667759in}}%
\pgfpathlineto{\pgfqpoint{1.456008in}{0.643547in}}%
\pgfpathlineto{\pgfqpoint{1.451675in}{0.618973in}}%
\pgfpathlineto{\pgfqpoint{1.449067in}{0.594157in}}%
\pgfpathlineto{\pgfqpoint{1.448196in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.449067in}{0.544281in}}%
\pgfpathlineto{\pgfqpoint{1.451675in}{0.519464in}}%
\pgfpathlineto{\pgfqpoint{1.456008in}{0.494890in}}%
\pgfpathlineto{\pgfqpoint{1.462045in}{0.470678in}}%
\pgfpathlineto{\pgfqpoint{1.469756in}{0.446947in}}%
\pgfpathlineto{\pgfqpoint{1.479104in}{0.423810in}}%
\pgfpathlineto{\pgfqpoint{1.490042in}{0.401383in}}%
\pgfpathlineto{\pgfqpoint{1.502519in}{0.379773in}}%
\pgfpathlineto{\pgfqpoint{1.516472in}{0.359086in}}%
\pgfpathlineto{\pgfqpoint{1.531835in}{0.339422in}}%
\pgfpathlineto{\pgfqpoint{1.548532in}{0.320878in}}%
\pgfpathlineto{\pgfqpoint{1.566482in}{0.303544in}}%
\pgfpathlineto{\pgfqpoint{1.585597in}{0.287505in}}%
\pgfpathlineto{\pgfqpoint{1.605785in}{0.272838in}}%
\pgfpathlineto{\pgfqpoint{1.626946in}{0.259615in}}%
\pgfpathlineto{\pgfqpoint{1.648978in}{0.247900in}}%
\pgfpathlineto{\pgfqpoint{1.671774in}{0.237751in}}%
\pgfpathlineto{\pgfqpoint{1.695222in}{0.229216in}}%
\pgfpathlineto{\pgfqpoint{1.719209in}{0.222338in}}%
\pgfpathlineto{\pgfqpoint{1.743617in}{0.217150in}}%
\pgfpathlineto{\pgfqpoint{1.768327in}{0.213677in}}%
\pgfpathlineto{\pgfqpoint{1.793219in}{0.211937in}}%
\pgfpathlineto{\pgfqpoint{1.818173in}{0.211937in}}%
\pgfpathlineto{\pgfqpoint{1.843065in}{0.213677in}}%
\pgfpathlineto{\pgfqpoint{1.867775in}{0.217150in}}%
\pgfpathlineto{\pgfqpoint{1.892183in}{0.222338in}}%
\pgfpathlineto{\pgfqpoint{1.916170in}{0.229216in}}%
\pgfpathlineto{\pgfqpoint{1.939618in}{0.237751in}}%
\pgfpathlineto{\pgfqpoint{1.962414in}{0.247900in}}%
\pgfpathlineto{\pgfqpoint{1.984446in}{0.259615in}}%
\pgfpathlineto{\pgfqpoint{2.005607in}{0.272838in}}%
\pgfpathlineto{\pgfqpoint{2.025795in}{0.287505in}}%
\pgfpathlineto{\pgfqpoint{2.044910in}{0.303544in}}%
\pgfpathlineto{\pgfqpoint{2.062860in}{0.320878in}}%
\pgfpathlineto{\pgfqpoint{2.079557in}{0.339422in}}%
\pgfpathlineto{\pgfqpoint{2.094920in}{0.359086in}}%
\pgfpathlineto{\pgfqpoint{2.108873in}{0.379773in}}%
\pgfpathlineto{\pgfqpoint{2.121350in}{0.401383in}}%
\pgfpathlineto{\pgfqpoint{2.132289in}{0.423810in}}%
\pgfpathlineto{\pgfqpoint{2.141636in}{0.446947in}}%
\pgfpathlineto{\pgfqpoint{2.149347in}{0.470678in}}%
\pgfpathlineto{\pgfqpoint{2.155384in}{0.494890in}}%
\pgfpathlineto{\pgfqpoint{2.159717in}{0.519464in}}%
\pgfpathlineto{\pgfqpoint{2.162325in}{0.544281in}}%
\pgfpathlineto{\pgfqpoint{2.163196in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{2.163196in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.135983in,y=0.706028in,left,bottom]{\color{textcolor}\sffamily\fontsize{8.800000}{10.560000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{0.630836in}}{\pgfqpoint{2.262778in}{0.691854in}}{\pgfqpoint{2.239198in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{0.805708in}}{\pgfqpoint{2.181054in}{0.857437in}}{\pgfqpoint{2.137484in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{0.944576in}}{\pgfqpoint{2.042185in}{0.979140in}}{\pgfqpoint{1.985258in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{1.026300in}}{\pgfqpoint{1.867313in}{1.038437in}}{\pgfqpoint{1.805696in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{1.038437in}}{\pgfqpoint{1.683061in}{1.026300in}}{\pgfqpoint{1.626134in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{0.979140in}}{\pgfqpoint{1.517478in}{0.944576in}}{\pgfqpoint{1.473908in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{0.857437in}}{\pgfqpoint{1.395774in}{0.805708in}}{\pgfqpoint{1.372194in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{0.691854in}}{\pgfqpoint{1.336477in}{0.630836in}}{\pgfqpoint{1.336477in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{0.507602in}}{\pgfqpoint{1.348615in}{0.446583in}}{\pgfqpoint{1.372194in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{0.332730in}}{\pgfqpoint{1.430338in}{0.281001in}}{\pgfqpoint{1.473908in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{0.193861in}}{\pgfqpoint{1.569207in}{0.159297in}}{\pgfqpoint{1.626134in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{0.112137in}}{\pgfqpoint{1.744079in}{0.100000in}}{\pgfqpoint{1.805696in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{0.100000in}}{\pgfqpoint{1.928331in}{0.112137in}}{\pgfqpoint{1.985258in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{0.159297in}}{\pgfqpoint{2.093914in}{0.193861in}}{\pgfqpoint{2.137484in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{0.281001in}}{\pgfqpoint{2.215618in}{0.332730in}}{\pgfqpoint{2.239198in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{0.446583in}}{\pgfqpoint{2.274915in}{0.507602in}}{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.531182in}}%
\pgfpathcurveto{\pgfqpoint{1.815783in}{0.531182in}}{\pgfqpoint{1.825459in}{0.535190in}}{\pgfqpoint{1.832592in}{0.542323in}}%
\pgfpathcurveto{\pgfqpoint{1.839725in}{0.549456in}}{\pgfqpoint{1.843732in}{0.559131in}}{\pgfqpoint{1.843732in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.843732in}{0.579306in}}{\pgfqpoint{1.839725in}{0.588982in}}{\pgfqpoint{1.832592in}{0.596114in}}%
\pgfpathcurveto{\pgfqpoint{1.825459in}{0.603247in}}{\pgfqpoint{1.815783in}{0.607255in}}{\pgfqpoint{1.805696in}{0.607255in}}%
\pgfpathcurveto{\pgfqpoint{1.795609in}{0.607255in}}{\pgfqpoint{1.785933in}{0.603247in}}{\pgfqpoint{1.778800in}{0.596114in}}%
\pgfpathcurveto{\pgfqpoint{1.771667in}{0.588982in}}{\pgfqpoint{1.767660in}{0.579306in}}{\pgfqpoint{1.767660in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.767660in}{0.559131in}}{\pgfqpoint{1.771667in}{0.549456in}}{\pgfqpoint{1.778800in}{0.542323in}}%
\pgfpathcurveto{\pgfqpoint{1.785933in}{0.535190in}}{\pgfqpoint{1.795609in}{0.531182in}}{\pgfqpoint{1.805696in}{0.531182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{0.630836in}}{\pgfqpoint{2.262778in}{0.691854in}}{\pgfqpoint{2.239198in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{0.805708in}}{\pgfqpoint{2.181054in}{0.857437in}}{\pgfqpoint{2.137484in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{0.944576in}}{\pgfqpoint{2.042185in}{0.979140in}}{\pgfqpoint{1.985258in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{1.026300in}}{\pgfqpoint{1.867313in}{1.038437in}}{\pgfqpoint{1.805696in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{1.038437in}}{\pgfqpoint{1.683061in}{1.026300in}}{\pgfqpoint{1.626134in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{0.979140in}}{\pgfqpoint{1.517478in}{0.944576in}}{\pgfqpoint{1.473908in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{0.857437in}}{\pgfqpoint{1.395774in}{0.805708in}}{\pgfqpoint{1.372194in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{0.691854in}}{\pgfqpoint{1.336477in}{0.630836in}}{\pgfqpoint{1.336477in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{0.507602in}}{\pgfqpoint{1.348615in}{0.446583in}}{\pgfqpoint{1.372194in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{0.332730in}}{\pgfqpoint{1.430338in}{0.281001in}}{\pgfqpoint{1.473908in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{0.193861in}}{\pgfqpoint{1.569207in}{0.159297in}}{\pgfqpoint{1.626134in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{0.112137in}}{\pgfqpoint{1.744079in}{0.100000in}}{\pgfqpoint{1.805696in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{0.100000in}}{\pgfqpoint{1.928331in}{0.112137in}}{\pgfqpoint{1.985258in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{0.159297in}}{\pgfqpoint{2.093914in}{0.193861in}}{\pgfqpoint{2.137484in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{0.281001in}}{\pgfqpoint{2.215618in}{0.332730in}}{\pgfqpoint{2.239198in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{0.446583in}}{\pgfqpoint{2.274915in}{0.507602in}}{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.121951}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{0.630836in}}{\pgfqpoint{2.262778in}{0.691854in}}{\pgfqpoint{2.239198in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{0.805708in}}{\pgfqpoint{2.181054in}{0.857437in}}{\pgfqpoint{2.137484in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{0.944576in}}{\pgfqpoint{2.042185in}{0.979140in}}{\pgfqpoint{1.985258in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{1.026300in}}{\pgfqpoint{1.867313in}{1.038437in}}{\pgfqpoint{1.805696in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{1.038437in}}{\pgfqpoint{1.683061in}{1.026300in}}{\pgfqpoint{1.626134in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{0.979140in}}{\pgfqpoint{1.517478in}{0.944576in}}{\pgfqpoint{1.473908in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{0.857437in}}{\pgfqpoint{1.395774in}{0.805708in}}{\pgfqpoint{1.372194in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{0.691854in}}{\pgfqpoint{1.336477in}{0.630836in}}{\pgfqpoint{1.336477in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{0.507602in}}{\pgfqpoint{1.348615in}{0.446583in}}{\pgfqpoint{1.372194in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{0.332730in}}{\pgfqpoint{1.430338in}{0.281001in}}{\pgfqpoint{1.473908in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{0.193861in}}{\pgfqpoint{1.569207in}{0.159297in}}{\pgfqpoint{1.626134in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{0.112137in}}{\pgfqpoint{1.744079in}{0.100000in}}{\pgfqpoint{1.805696in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{0.100000in}}{\pgfqpoint{1.928331in}{0.112137in}}{\pgfqpoint{1.985258in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{0.159297in}}{\pgfqpoint{2.093914in}{0.193861in}}{\pgfqpoint{2.137484in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{0.281001in}}{\pgfqpoint{2.215618in}{0.332730in}}{\pgfqpoint{2.239198in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{0.446583in}}{\pgfqpoint{2.274915in}{0.507602in}}{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.121951}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814634in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.814560in}{0.570362in}}%
\pgfpathlineto{\pgfqpoint{1.814341in}{0.571486in}}%
\pgfpathlineto{\pgfqpoint{1.813980in}{0.572573in}}%
\pgfpathlineto{\pgfqpoint{1.813483in}{0.573605in}}%
\pgfpathlineto{\pgfqpoint{1.812859in}{0.574564in}}%
\pgfpathlineto{\pgfqpoint{1.812116in}{0.575436in}}%
\pgfpathlineto{\pgfqpoint{1.811268in}{0.576206in}}%
\pgfpathlineto{\pgfqpoint{1.810329in}{0.576862in}}%
\pgfpathlineto{\pgfqpoint{1.809314in}{0.577391in}}%
\pgfpathlineto{\pgfqpoint{1.808239in}{0.577787in}}%
\pgfpathlineto{\pgfqpoint{1.807122in}{0.578042in}}%
\pgfpathlineto{\pgfqpoint{1.805982in}{0.578152in}}%
\pgfpathlineto{\pgfqpoint{1.804838in}{0.578115in}}%
\pgfpathlineto{\pgfqpoint{1.803707in}{0.577932in}}%
\pgfpathlineto{\pgfqpoint{1.802609in}{0.577606in}}%
\pgfpathlineto{\pgfqpoint{1.801562in}{0.577143in}}%
\pgfpathlineto{\pgfqpoint{1.800583in}{0.576549in}}%
\pgfpathlineto{\pgfqpoint{1.799687in}{0.575835in}}%
\pgfpathlineto{\pgfqpoint{1.798891in}{0.575012in}}%
\pgfpathlineto{\pgfqpoint{1.798206in}{0.574094in}}%
\pgfpathlineto{\pgfqpoint{1.797644in}{0.573097in}}%
\pgfpathlineto{\pgfqpoint{1.797214in}{0.572035in}}%
\pgfpathlineto{\pgfqpoint{1.796923in}{0.570927in}}%
\pgfpathlineto{\pgfqpoint{1.796777in}{0.569791in}}%
\pgfpathlineto{\pgfqpoint{1.796777in}{0.568646in}}%
\pgfpathlineto{\pgfqpoint{1.796923in}{0.567510in}}%
\pgfpathlineto{\pgfqpoint{1.797214in}{0.566402in}}%
\pgfpathlineto{\pgfqpoint{1.797644in}{0.565341in}}%
\pgfpathlineto{\pgfqpoint{1.798206in}{0.564343in}}%
\pgfpathlineto{\pgfqpoint{1.798891in}{0.563425in}}%
\pgfpathlineto{\pgfqpoint{1.799687in}{0.562603in}}%
\pgfpathlineto{\pgfqpoint{1.800583in}{0.561888in}}%
\pgfpathlineto{\pgfqpoint{1.801562in}{0.561295in}}%
\pgfpathlineto{\pgfqpoint{1.802609in}{0.560831in}}%
\pgfpathlineto{\pgfqpoint{1.803707in}{0.560505in}}%
\pgfpathlineto{\pgfqpoint{1.804838in}{0.560323in}}%
\pgfpathlineto{\pgfqpoint{1.805982in}{0.560286in}}%
\pgfpathlineto{\pgfqpoint{1.807122in}{0.560396in}}%
\pgfpathlineto{\pgfqpoint{1.808239in}{0.560651in}}%
\pgfpathlineto{\pgfqpoint{1.809314in}{0.561046in}}%
\pgfpathlineto{\pgfqpoint{1.810329in}{0.561576in}}%
\pgfpathlineto{\pgfqpoint{1.811268in}{0.562231in}}%
\pgfpathlineto{\pgfqpoint{1.812116in}{0.563001in}}%
\pgfpathlineto{\pgfqpoint{1.812859in}{0.563873in}}%
\pgfpathlineto{\pgfqpoint{1.813483in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{1.813980in}{0.565865in}}%
\pgfpathlineto{\pgfqpoint{1.814341in}{0.566952in}}%
\pgfpathlineto{\pgfqpoint{1.814560in}{0.568076in}}%
\pgfpathlineto{\pgfqpoint{1.814634in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{0.630836in}}{\pgfqpoint{2.262778in}{0.691854in}}{\pgfqpoint{2.239198in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{0.805708in}}{\pgfqpoint{2.181054in}{0.857437in}}{\pgfqpoint{2.137484in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{0.944576in}}{\pgfqpoint{2.042185in}{0.979140in}}{\pgfqpoint{1.985258in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{1.026300in}}{\pgfqpoint{1.867313in}{1.038437in}}{\pgfqpoint{1.805696in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{1.038437in}}{\pgfqpoint{1.683061in}{1.026300in}}{\pgfqpoint{1.626134in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{0.979140in}}{\pgfqpoint{1.517478in}{0.944576in}}{\pgfqpoint{1.473908in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{0.857437in}}{\pgfqpoint{1.395774in}{0.805708in}}{\pgfqpoint{1.372194in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{0.691854in}}{\pgfqpoint{1.336477in}{0.630836in}}{\pgfqpoint{1.336477in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{0.507602in}}{\pgfqpoint{1.348615in}{0.446583in}}{\pgfqpoint{1.372194in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{0.332730in}}{\pgfqpoint{1.430338in}{0.281001in}}{\pgfqpoint{1.473908in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{0.193861in}}{\pgfqpoint{1.569207in}{0.159297in}}{\pgfqpoint{1.626134in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{0.112137in}}{\pgfqpoint{1.744079in}{0.100000in}}{\pgfqpoint{1.805696in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{0.100000in}}{\pgfqpoint{1.928331in}{0.112137in}}{\pgfqpoint{1.985258in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{0.159297in}}{\pgfqpoint{2.093914in}{0.193861in}}{\pgfqpoint{2.137484in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{0.281001in}}{\pgfqpoint{2.215618in}{0.332730in}}{\pgfqpoint{2.239198in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{0.446583in}}{\pgfqpoint{2.274915in}{0.507602in}}{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.121951}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823571in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.823424in}{0.571505in}}%
\pgfpathlineto{\pgfqpoint{1.822986in}{0.573753in}}%
\pgfpathlineto{\pgfqpoint{1.822265in}{0.575927in}}%
\pgfpathlineto{\pgfqpoint{1.821271in}{0.577990in}}%
\pgfpathlineto{\pgfqpoint{1.820021in}{0.579910in}}%
\pgfpathlineto{\pgfqpoint{1.818537in}{0.581654in}}%
\pgfpathlineto{\pgfqpoint{1.816841in}{0.583194in}}%
\pgfpathlineto{\pgfqpoint{1.814962in}{0.584504in}}%
\pgfpathlineto{\pgfqpoint{1.812932in}{0.585564in}}%
\pgfpathlineto{\pgfqpoint{1.810782in}{0.586355in}}%
\pgfpathlineto{\pgfqpoint{1.808549in}{0.586865in}}%
\pgfpathlineto{\pgfqpoint{1.806269in}{0.587085in}}%
\pgfpathlineto{\pgfqpoint{1.803980in}{0.587011in}}%
\pgfpathlineto{\pgfqpoint{1.801718in}{0.586646in}}%
\pgfpathlineto{\pgfqpoint{1.799523in}{0.585994in}}%
\pgfpathlineto{\pgfqpoint{1.797428in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{1.795469in}{0.583879in}}%
\pgfpathlineto{\pgfqpoint{1.793679in}{0.582451in}}%
\pgfpathlineto{\pgfqpoint{1.792085in}{0.580806in}}%
\pgfpathlineto{\pgfqpoint{1.790715in}{0.578970in}}%
\pgfpathlineto{\pgfqpoint{1.789591in}{0.576974in}}%
\pgfpathlineto{\pgfqpoint{1.788732in}{0.574851in}}%
\pgfpathlineto{\pgfqpoint{1.788151in}{0.572636in}}%
\pgfpathlineto{\pgfqpoint{1.787858in}{0.570364in}}%
\pgfpathlineto{\pgfqpoint{1.787858in}{0.568073in}}%
\pgfpathlineto{\pgfqpoint{1.788151in}{0.565802in}}%
\pgfpathlineto{\pgfqpoint{1.788732in}{0.563586in}}%
\pgfpathlineto{\pgfqpoint{1.789591in}{0.561463in}}%
\pgfpathlineto{\pgfqpoint{1.790715in}{0.559467in}}%
\pgfpathlineto{\pgfqpoint{1.792085in}{0.557632in}}%
\pgfpathlineto{\pgfqpoint{1.793679in}{0.555986in}}%
\pgfpathlineto{\pgfqpoint{1.795469in}{0.554558in}}%
\pgfpathlineto{\pgfqpoint{1.797428in}{0.553371in}}%
\pgfpathlineto{\pgfqpoint{1.799523in}{0.552444in}}%
\pgfpathlineto{\pgfqpoint{1.801718in}{0.551792in}}%
\pgfpathlineto{\pgfqpoint{1.803980in}{0.551426in}}%
\pgfpathlineto{\pgfqpoint{1.806269in}{0.551353in}}%
\pgfpathlineto{\pgfqpoint{1.808549in}{0.551573in}}%
\pgfpathlineto{\pgfqpoint{1.810782in}{0.552083in}}%
\pgfpathlineto{\pgfqpoint{1.812932in}{0.552874in}}%
\pgfpathlineto{\pgfqpoint{1.814962in}{0.553933in}}%
\pgfpathlineto{\pgfqpoint{1.816841in}{0.555244in}}%
\pgfpathlineto{\pgfqpoint{1.818537in}{0.556783in}}%
\pgfpathlineto{\pgfqpoint{1.820021in}{0.558528in}}%
\pgfpathlineto{\pgfqpoint{1.821271in}{0.560447in}}%
\pgfpathlineto{\pgfqpoint{1.822265in}{0.562511in}}%
\pgfpathlineto{\pgfqpoint{1.822986in}{0.564685in}}%
\pgfpathlineto{\pgfqpoint{1.823424in}{0.566933in}}%
\pgfpathlineto{\pgfqpoint{1.823571in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{0.630836in}}{\pgfqpoint{2.262778in}{0.691854in}}{\pgfqpoint{2.239198in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{0.805708in}}{\pgfqpoint{2.181054in}{0.857437in}}{\pgfqpoint{2.137484in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{0.944576in}}{\pgfqpoint{2.042185in}{0.979140in}}{\pgfqpoint{1.985258in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{1.026300in}}{\pgfqpoint{1.867313in}{1.038437in}}{\pgfqpoint{1.805696in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{1.038437in}}{\pgfqpoint{1.683061in}{1.026300in}}{\pgfqpoint{1.626134in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{0.979140in}}{\pgfqpoint{1.517478in}{0.944576in}}{\pgfqpoint{1.473908in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{0.857437in}}{\pgfqpoint{1.395774in}{0.805708in}}{\pgfqpoint{1.372194in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{0.691854in}}{\pgfqpoint{1.336477in}{0.630836in}}{\pgfqpoint{1.336477in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{0.507602in}}{\pgfqpoint{1.348615in}{0.446583in}}{\pgfqpoint{1.372194in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{0.332730in}}{\pgfqpoint{1.430338in}{0.281001in}}{\pgfqpoint{1.473908in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{0.193861in}}{\pgfqpoint{1.569207in}{0.159297in}}{\pgfqpoint{1.626134in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{0.112137in}}{\pgfqpoint{1.744079in}{0.100000in}}{\pgfqpoint{1.805696in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{0.100000in}}{\pgfqpoint{1.928331in}{0.112137in}}{\pgfqpoint{1.985258in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{0.159297in}}{\pgfqpoint{2.093914in}{0.193861in}}{\pgfqpoint{2.137484in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{0.281001in}}{\pgfqpoint{2.215618in}{0.332730in}}{\pgfqpoint{2.239198in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{0.446583in}}{\pgfqpoint{2.274915in}{0.507602in}}{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.121951}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832509in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.832288in}{0.572647in}}%
\pgfpathlineto{\pgfqpoint{1.831632in}{0.576020in}}%
\pgfpathlineto{\pgfqpoint{1.830549in}{0.579281in}}%
\pgfpathlineto{\pgfqpoint{1.829058in}{0.582376in}}%
\pgfpathlineto{\pgfqpoint{1.827184in}{0.585256in}}%
\pgfpathlineto{\pgfqpoint{1.824957in}{0.587872in}}%
\pgfpathlineto{\pgfqpoint{1.822413in}{0.590182in}}%
\pgfpathlineto{\pgfqpoint{1.819595in}{0.592147in}}%
\pgfpathlineto{\pgfqpoint{1.816549in}{0.593736in}}%
\pgfpathlineto{\pgfqpoint{1.813325in}{0.594923in}}%
\pgfpathlineto{\pgfqpoint{1.809975in}{0.595688in}}%
\pgfpathlineto{\pgfqpoint{1.806555in}{0.596017in}}%
\pgfpathlineto{\pgfqpoint{1.803121in}{0.595907in}}%
\pgfpathlineto{\pgfqpoint{1.799730in}{0.595359in}}%
\pgfpathlineto{\pgfqpoint{1.796436in}{0.594381in}}%
\pgfpathlineto{\pgfqpoint{1.793294in}{0.592991in}}%
\pgfpathlineto{\pgfqpoint{1.790356in}{0.591210in}}%
\pgfpathlineto{\pgfqpoint{1.787670in}{0.589067in}}%
\pgfpathlineto{\pgfqpoint{1.785280in}{0.586599in}}%
\pgfpathlineto{\pgfqpoint{1.783225in}{0.583846in}}%
\pgfpathlineto{\pgfqpoint{1.781539in}{0.580852in}}%
\pgfpathlineto{\pgfqpoint{1.780249in}{0.577668in}}%
\pgfpathlineto{\pgfqpoint{1.779378in}{0.574344in}}%
\pgfpathlineto{\pgfqpoint{1.778939in}{0.570937in}}%
\pgfpathlineto{\pgfqpoint{1.778939in}{0.567501in}}%
\pgfpathlineto{\pgfqpoint{1.779378in}{0.564093in}}%
\pgfpathlineto{\pgfqpoint{1.780249in}{0.560770in}}%
\pgfpathlineto{\pgfqpoint{1.781539in}{0.557585in}}%
\pgfpathlineto{\pgfqpoint{1.783225in}{0.554592in}}%
\pgfpathlineto{\pgfqpoint{1.785280in}{0.551838in}}%
\pgfpathlineto{\pgfqpoint{1.787670in}{0.549370in}}%
\pgfpathlineto{\pgfqpoint{1.790356in}{0.547228in}}%
\pgfpathlineto{\pgfqpoint{1.793294in}{0.545447in}}%
\pgfpathlineto{\pgfqpoint{1.796436in}{0.544056in}}%
\pgfpathlineto{\pgfqpoint{1.799730in}{0.543078in}}%
\pgfpathlineto{\pgfqpoint{1.803121in}{0.542530in}}%
\pgfpathlineto{\pgfqpoint{1.806555in}{0.542420in}}%
\pgfpathlineto{\pgfqpoint{1.809975in}{0.542750in}}%
\pgfpathlineto{\pgfqpoint{1.813325in}{0.543514in}}%
\pgfpathlineto{\pgfqpoint{1.816549in}{0.544701in}}%
\pgfpathlineto{\pgfqpoint{1.819595in}{0.546290in}}%
\pgfpathlineto{\pgfqpoint{1.822413in}{0.548256in}}%
\pgfpathlineto{\pgfqpoint{1.824957in}{0.550566in}}%
\pgfpathlineto{\pgfqpoint{1.827184in}{0.553182in}}%
\pgfpathlineto{\pgfqpoint{1.829058in}{0.556061in}}%
\pgfpathlineto{\pgfqpoint{1.830549in}{0.559157in}}%
\pgfpathlineto{\pgfqpoint{1.831632in}{0.562418in}}%
\pgfpathlineto{\pgfqpoint{1.832288in}{0.565790in}}%
\pgfpathlineto{\pgfqpoint{1.832509in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{0.630836in}}{\pgfqpoint{2.262778in}{0.691854in}}{\pgfqpoint{2.239198in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{0.805708in}}{\pgfqpoint{2.181054in}{0.857437in}}{\pgfqpoint{2.137484in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{0.944576in}}{\pgfqpoint{2.042185in}{0.979140in}}{\pgfqpoint{1.985258in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{1.026300in}}{\pgfqpoint{1.867313in}{1.038437in}}{\pgfqpoint{1.805696in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{1.038437in}}{\pgfqpoint{1.683061in}{1.026300in}}{\pgfqpoint{1.626134in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{0.979140in}}{\pgfqpoint{1.517478in}{0.944576in}}{\pgfqpoint{1.473908in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{0.857437in}}{\pgfqpoint{1.395774in}{0.805708in}}{\pgfqpoint{1.372194in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{0.691854in}}{\pgfqpoint{1.336477in}{0.630836in}}{\pgfqpoint{1.336477in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{0.507602in}}{\pgfqpoint{1.348615in}{0.446583in}}{\pgfqpoint{1.372194in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{0.332730in}}{\pgfqpoint{1.430338in}{0.281001in}}{\pgfqpoint{1.473908in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{0.193861in}}{\pgfqpoint{1.569207in}{0.159297in}}{\pgfqpoint{1.626134in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{0.112137in}}{\pgfqpoint{1.744079in}{0.100000in}}{\pgfqpoint{1.805696in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{0.100000in}}{\pgfqpoint{1.928331in}{0.112137in}}{\pgfqpoint{1.985258in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{0.159297in}}{\pgfqpoint{2.093914in}{0.193861in}}{\pgfqpoint{2.137484in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{0.281001in}}{\pgfqpoint{2.215618in}{0.332730in}}{\pgfqpoint{2.239198in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{0.446583in}}{\pgfqpoint{2.274915in}{0.507602in}}{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.121951}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841446in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.841153in}{0.573790in}}%
\pgfpathlineto{\pgfqpoint{1.840277in}{0.578287in}}%
\pgfpathlineto{\pgfqpoint{1.838833in}{0.582635in}}%
\pgfpathlineto{\pgfqpoint{1.836846in}{0.586762in}}%
\pgfpathlineto{\pgfqpoint{1.834347in}{0.590601in}}%
\pgfpathlineto{\pgfqpoint{1.831377in}{0.594089in}}%
\pgfpathlineto{\pgfqpoint{1.827986in}{0.597169in}}%
\pgfpathlineto{\pgfqpoint{1.824229in}{0.599790in}}%
\pgfpathlineto{\pgfqpoint{1.820167in}{0.601909in}}%
\pgfpathlineto{\pgfqpoint{1.815868in}{0.603491in}}%
\pgfpathlineto{\pgfqpoint{1.811402in}{0.604510in}}%
\pgfpathlineto{\pgfqpoint{1.806842in}{0.604950in}}%
\pgfpathlineto{\pgfqpoint{1.802263in}{0.604804in}}%
\pgfpathlineto{\pgfqpoint{1.797741in}{0.604072in}}%
\pgfpathlineto{\pgfqpoint{1.793349in}{0.602769in}}%
\pgfpathlineto{\pgfqpoint{1.789160in}{0.600915in}}%
\pgfpathlineto{\pgfqpoint{1.785243in}{0.598540in}}%
\pgfpathlineto{\pgfqpoint{1.781661in}{0.595684in}}%
\pgfpathlineto{\pgfqpoint{1.778474in}{0.592393in}}%
\pgfpathlineto{\pgfqpoint{1.775734in}{0.588722in}}%
\pgfpathlineto{\pgfqpoint{1.773486in}{0.584730in}}%
\pgfpathlineto{\pgfqpoint{1.771767in}{0.580484in}}%
\pgfpathlineto{\pgfqpoint{1.770605in}{0.576053in}}%
\pgfpathlineto{\pgfqpoint{1.770019in}{0.571509in}}%
\pgfpathlineto{\pgfqpoint{1.770019in}{0.566928in}}%
\pgfpathlineto{\pgfqpoint{1.770605in}{0.562385in}}%
\pgfpathlineto{\pgfqpoint{1.771767in}{0.557954in}}%
\pgfpathlineto{\pgfqpoint{1.773486in}{0.553707in}}%
\pgfpathlineto{\pgfqpoint{1.775734in}{0.549716in}}%
\pgfpathlineto{\pgfqpoint{1.778474in}{0.546045in}}%
\pgfpathlineto{\pgfqpoint{1.781661in}{0.542754in}}%
\pgfpathlineto{\pgfqpoint{1.785243in}{0.539898in}}%
\pgfpathlineto{\pgfqpoint{1.789160in}{0.537523in}}%
\pgfpathlineto{\pgfqpoint{1.793349in}{0.535669in}}%
\pgfpathlineto{\pgfqpoint{1.797741in}{0.534365in}}%
\pgfpathlineto{\pgfqpoint{1.802263in}{0.533634in}}%
\pgfpathlineto{\pgfqpoint{1.806842in}{0.533487in}}%
\pgfpathlineto{\pgfqpoint{1.811402in}{0.533927in}}%
\pgfpathlineto{\pgfqpoint{1.815868in}{0.534946in}}%
\pgfpathlineto{\pgfqpoint{1.820167in}{0.536528in}}%
\pgfpathlineto{\pgfqpoint{1.824229in}{0.538647in}}%
\pgfpathlineto{\pgfqpoint{1.827986in}{0.541268in}}%
\pgfpathlineto{\pgfqpoint{1.831377in}{0.544348in}}%
\pgfpathlineto{\pgfqpoint{1.834347in}{0.547836in}}%
\pgfpathlineto{\pgfqpoint{1.836846in}{0.551676in}}%
\pgfpathlineto{\pgfqpoint{1.838833in}{0.555803in}}%
\pgfpathlineto{\pgfqpoint{1.840277in}{0.560151in}}%
\pgfpathlineto{\pgfqpoint{1.841153in}{0.564647in}}%
\pgfpathlineto{\pgfqpoint{1.841446in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{0.630836in}}{\pgfqpoint{2.262778in}{0.691854in}}{\pgfqpoint{2.239198in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{0.805708in}}{\pgfqpoint{2.181054in}{0.857437in}}{\pgfqpoint{2.137484in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{0.944576in}}{\pgfqpoint{2.042185in}{0.979140in}}{\pgfqpoint{1.985258in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{1.026300in}}{\pgfqpoint{1.867313in}{1.038437in}}{\pgfqpoint{1.805696in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{1.038437in}}{\pgfqpoint{1.683061in}{1.026300in}}{\pgfqpoint{1.626134in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{0.979140in}}{\pgfqpoint{1.517478in}{0.944576in}}{\pgfqpoint{1.473908in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{0.857437in}}{\pgfqpoint{1.395774in}{0.805708in}}{\pgfqpoint{1.372194in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{0.691854in}}{\pgfqpoint{1.336477in}{0.630836in}}{\pgfqpoint{1.336477in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{0.507602in}}{\pgfqpoint{1.348615in}{0.446583in}}{\pgfqpoint{1.372194in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{0.332730in}}{\pgfqpoint{1.430338in}{0.281001in}}{\pgfqpoint{1.473908in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{0.193861in}}{\pgfqpoint{1.569207in}{0.159297in}}{\pgfqpoint{1.626134in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{0.112137in}}{\pgfqpoint{1.744079in}{0.100000in}}{\pgfqpoint{1.805696in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{0.100000in}}{\pgfqpoint{1.928331in}{0.112137in}}{\pgfqpoint{1.985258in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{0.159297in}}{\pgfqpoint{2.093914in}{0.193861in}}{\pgfqpoint{2.137484in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{0.281001in}}{\pgfqpoint{2.215618in}{0.332730in}}{\pgfqpoint{2.239198in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{0.446583in}}{\pgfqpoint{2.274915in}{0.507602in}}{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.121951}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850384in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.850017in}{0.574933in}}%
\pgfpathlineto{\pgfqpoint{1.848922in}{0.580554in}}%
\pgfpathlineto{\pgfqpoint{1.847118in}{0.585988in}}%
\pgfpathlineto{\pgfqpoint{1.844633in}{0.591148in}}%
\pgfpathlineto{\pgfqpoint{1.841509in}{0.595947in}}%
\pgfpathlineto{\pgfqpoint{1.837797in}{0.600307in}}%
\pgfpathlineto{\pgfqpoint{1.833558in}{0.604157in}}%
\pgfpathlineto{\pgfqpoint{1.828862in}{0.607433in}}%
\pgfpathlineto{\pgfqpoint{1.823785in}{0.610082in}}%
\pgfpathlineto{\pgfqpoint{1.818411in}{0.612059in}}%
\pgfpathlineto{\pgfqpoint{1.812828in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{1.807128in}{0.613883in}}%
\pgfpathlineto{\pgfqpoint{1.801405in}{0.613700in}}%
\pgfpathlineto{\pgfqpoint{1.795752in}{0.612786in}}%
\pgfpathlineto{\pgfqpoint{1.790263in}{0.611157in}}%
\pgfpathlineto{\pgfqpoint{1.785026in}{0.608839in}}%
\pgfpathlineto{\pgfqpoint{1.780130in}{0.605870in}}%
\pgfpathlineto{\pgfqpoint{1.775653in}{0.602300in}}%
\pgfpathlineto{\pgfqpoint{1.771669in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{1.768244in}{0.593597in}}%
\pgfpathlineto{\pgfqpoint{1.765434in}{0.588608in}}%
\pgfpathlineto{\pgfqpoint{1.763285in}{0.583300in}}%
\pgfpathlineto{\pgfqpoint{1.761833in}{0.577761in}}%
\pgfpathlineto{\pgfqpoint{1.761100in}{0.572082in}}%
\pgfpathlineto{\pgfqpoint{1.761100in}{0.566356in}}%
\pgfpathlineto{\pgfqpoint{1.761833in}{0.560676in}}%
\pgfpathlineto{\pgfqpoint{1.763285in}{0.555137in}}%
\pgfpathlineto{\pgfqpoint{1.765434in}{0.549830in}}%
\pgfpathlineto{\pgfqpoint{1.768244in}{0.544840in}}%
\pgfpathlineto{\pgfqpoint{1.771669in}{0.540251in}}%
\pgfpathlineto{\pgfqpoint{1.775653in}{0.536138in}}%
\pgfpathlineto{\pgfqpoint{1.780130in}{0.532567in}}%
\pgfpathlineto{\pgfqpoint{1.785026in}{0.529599in}}%
\pgfpathlineto{\pgfqpoint{1.790263in}{0.527281in}}%
\pgfpathlineto{\pgfqpoint{1.795752in}{0.525652in}}%
\pgfpathlineto{\pgfqpoint{1.801405in}{0.524738in}}%
\pgfpathlineto{\pgfqpoint{1.807128in}{0.524554in}}%
\pgfpathlineto{\pgfqpoint{1.812828in}{0.525104in}}%
\pgfpathlineto{\pgfqpoint{1.818411in}{0.526378in}}%
\pgfpathlineto{\pgfqpoint{1.823785in}{0.528356in}}%
\pgfpathlineto{\pgfqpoint{1.828862in}{0.531005in}}%
\pgfpathlineto{\pgfqpoint{1.833558in}{0.534281in}}%
\pgfpathlineto{\pgfqpoint{1.837797in}{0.538130in}}%
\pgfpathlineto{\pgfqpoint{1.841509in}{0.542491in}}%
\pgfpathlineto{\pgfqpoint{1.844633in}{0.547290in}}%
\pgfpathlineto{\pgfqpoint{1.847118in}{0.552449in}}%
\pgfpathlineto{\pgfqpoint{1.848922in}{0.557884in}}%
\pgfpathlineto{\pgfqpoint{1.850017in}{0.563504in}}%
\pgfpathlineto{\pgfqpoint{1.850384in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{0.630836in}}{\pgfqpoint{2.262778in}{0.691854in}}{\pgfqpoint{2.239198in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{0.805708in}}{\pgfqpoint{2.181054in}{0.857437in}}{\pgfqpoint{2.137484in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{0.944576in}}{\pgfqpoint{2.042185in}{0.979140in}}{\pgfqpoint{1.985258in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{1.026300in}}{\pgfqpoint{1.867313in}{1.038437in}}{\pgfqpoint{1.805696in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{1.038437in}}{\pgfqpoint{1.683061in}{1.026300in}}{\pgfqpoint{1.626134in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{0.979140in}}{\pgfqpoint{1.517478in}{0.944576in}}{\pgfqpoint{1.473908in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{0.857437in}}{\pgfqpoint{1.395774in}{0.805708in}}{\pgfqpoint{1.372194in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{0.691854in}}{\pgfqpoint{1.336477in}{0.630836in}}{\pgfqpoint{1.336477in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{0.507602in}}{\pgfqpoint{1.348615in}{0.446583in}}{\pgfqpoint{1.372194in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{0.332730in}}{\pgfqpoint{1.430338in}{0.281001in}}{\pgfqpoint{1.473908in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{0.193861in}}{\pgfqpoint{1.569207in}{0.159297in}}{\pgfqpoint{1.626134in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{0.112137in}}{\pgfqpoint{1.744079in}{0.100000in}}{\pgfqpoint{1.805696in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{0.100000in}}{\pgfqpoint{1.928331in}{0.112137in}}{\pgfqpoint{1.985258in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{0.159297in}}{\pgfqpoint{2.093914in}{0.193861in}}{\pgfqpoint{2.137484in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{0.281001in}}{\pgfqpoint{2.215618in}{0.332730in}}{\pgfqpoint{2.239198in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{0.446583in}}{\pgfqpoint{2.274915in}{0.507602in}}{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.121951}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859321in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.858881in}{0.576076in}}%
\pgfpathlineto{\pgfqpoint{1.857567in}{0.582821in}}%
\pgfpathlineto{\pgfqpoint{1.855402in}{0.589342in}}%
\pgfpathlineto{\pgfqpoint{1.852420in}{0.595533in}}%
\pgfpathlineto{\pgfqpoint{1.848672in}{0.601292in}}%
\pgfpathlineto{\pgfqpoint{1.844218in}{0.606525in}}%
\pgfpathlineto{\pgfqpoint{1.839131in}{0.611144in}}%
\pgfpathlineto{\pgfqpoint{1.833495in}{0.615076in}}%
\pgfpathlineto{\pgfqpoint{1.827403in}{0.618254in}}%
\pgfpathlineto{\pgfqpoint{1.820954in}{0.620627in}}%
\pgfpathlineto{\pgfqpoint{1.814255in}{0.622156in}}%
\pgfpathlineto{\pgfqpoint{1.807415in}{0.622816in}}%
\pgfpathlineto{\pgfqpoint{1.800547in}{0.622596in}}%
\pgfpathlineto{\pgfqpoint{1.793763in}{0.621499in}}%
\pgfpathlineto{\pgfqpoint{1.787176in}{0.619544in}}%
\pgfpathlineto{\pgfqpoint{1.780892in}{0.616763in}}%
\pgfpathlineto{\pgfqpoint{1.775016in}{0.613200in}}%
\pgfpathlineto{\pgfqpoint{1.769644in}{0.608916in}}%
\pgfpathlineto{\pgfqpoint{1.764863in}{0.603980in}}%
\pgfpathlineto{\pgfqpoint{1.760754in}{0.598473in}}%
\pgfpathlineto{\pgfqpoint{1.757382in}{0.592486in}}%
\pgfpathlineto{\pgfqpoint{1.754803in}{0.586116in}}%
\pgfpathlineto{\pgfqpoint{1.753060in}{0.579470in}}%
\pgfpathlineto{\pgfqpoint{1.752181in}{0.572655in}}%
\pgfpathlineto{\pgfqpoint{1.752181in}{0.565783in}}%
\pgfpathlineto{\pgfqpoint{1.753060in}{0.558968in}}%
\pgfpathlineto{\pgfqpoint{1.754803in}{0.552321in}}%
\pgfpathlineto{\pgfqpoint{1.757382in}{0.545952in}}%
\pgfpathlineto{\pgfqpoint{1.760754in}{0.539964in}}%
\pgfpathlineto{\pgfqpoint{1.764863in}{0.534458in}}%
\pgfpathlineto{\pgfqpoint{1.769644in}{0.529521in}}%
\pgfpathlineto{\pgfqpoint{1.775016in}{0.525237in}}%
\pgfpathlineto{\pgfqpoint{1.780892in}{0.521675in}}%
\pgfpathlineto{\pgfqpoint{1.787176in}{0.518893in}}%
\pgfpathlineto{\pgfqpoint{1.793763in}{0.516938in}}%
\pgfpathlineto{\pgfqpoint{1.800547in}{0.515842in}}%
\pgfpathlineto{\pgfqpoint{1.807415in}{0.515621in}}%
\pgfpathlineto{\pgfqpoint{1.814255in}{0.516281in}}%
\pgfpathlineto{\pgfqpoint{1.820954in}{0.517810in}}%
\pgfpathlineto{\pgfqpoint{1.827403in}{0.520183in}}%
\pgfpathlineto{\pgfqpoint{1.833495in}{0.523362in}}%
\pgfpathlineto{\pgfqpoint{1.839131in}{0.527293in}}%
\pgfpathlineto{\pgfqpoint{1.844218in}{0.531913in}}%
\pgfpathlineto{\pgfqpoint{1.848672in}{0.537145in}}%
\pgfpathlineto{\pgfqpoint{1.852420in}{0.542904in}}%
\pgfpathlineto{\pgfqpoint{1.855402in}{0.549095in}}%
\pgfpathlineto{\pgfqpoint{1.857567in}{0.555617in}}%
\pgfpathlineto{\pgfqpoint{1.858881in}{0.562361in}}%
\pgfpathlineto{\pgfqpoint{1.859321in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{0.630836in}}{\pgfqpoint{2.262778in}{0.691854in}}{\pgfqpoint{2.239198in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{0.805708in}}{\pgfqpoint{2.181054in}{0.857437in}}{\pgfqpoint{2.137484in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{0.944576in}}{\pgfqpoint{2.042185in}{0.979140in}}{\pgfqpoint{1.985258in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{1.026300in}}{\pgfqpoint{1.867313in}{1.038437in}}{\pgfqpoint{1.805696in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{1.038437in}}{\pgfqpoint{1.683061in}{1.026300in}}{\pgfqpoint{1.626134in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{0.979140in}}{\pgfqpoint{1.517478in}{0.944576in}}{\pgfqpoint{1.473908in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{0.857437in}}{\pgfqpoint{1.395774in}{0.805708in}}{\pgfqpoint{1.372194in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{0.691854in}}{\pgfqpoint{1.336477in}{0.630836in}}{\pgfqpoint{1.336477in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{0.507602in}}{\pgfqpoint{1.348615in}{0.446583in}}{\pgfqpoint{1.372194in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{0.332730in}}{\pgfqpoint{1.430338in}{0.281001in}}{\pgfqpoint{1.473908in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{0.193861in}}{\pgfqpoint{1.569207in}{0.159297in}}{\pgfqpoint{1.626134in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{0.112137in}}{\pgfqpoint{1.744079in}{0.100000in}}{\pgfqpoint{1.805696in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{0.100000in}}{\pgfqpoint{1.928331in}{0.112137in}}{\pgfqpoint{1.985258in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{0.159297in}}{\pgfqpoint{2.093914in}{0.193861in}}{\pgfqpoint{2.137484in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{0.281001in}}{\pgfqpoint{2.215618in}{0.332730in}}{\pgfqpoint{2.239198in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{0.446583in}}{\pgfqpoint{2.274915in}{0.507602in}}{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.121951}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868259in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.867745in}{0.577219in}}%
\pgfpathlineto{\pgfqpoint{1.866212in}{0.585088in}}%
\pgfpathlineto{\pgfqpoint{1.863686in}{0.592696in}}%
\pgfpathlineto{\pgfqpoint{1.860208in}{0.599919in}}%
\pgfpathlineto{\pgfqpoint{1.855834in}{0.606638in}}%
\pgfpathlineto{\pgfqpoint{1.850638in}{0.612742in}}%
\pgfpathlineto{\pgfqpoint{1.844703in}{0.618132in}}%
\pgfpathlineto{\pgfqpoint{1.838128in}{0.622719in}}%
\pgfpathlineto{\pgfqpoint{1.831020in}{0.626427in}}%
\pgfpathlineto{\pgfqpoint{1.823497in}{0.629195in}}%
\pgfpathlineto{\pgfqpoint{1.815681in}{0.630979in}}%
\pgfpathlineto{\pgfqpoint{1.807701in}{0.631749in}}%
\pgfpathlineto{\pgfqpoint{1.799689in}{0.631492in}}%
\pgfpathlineto{\pgfqpoint{1.791775in}{0.630213in}}%
\pgfpathlineto{\pgfqpoint{1.784089in}{0.627932in}}%
\pgfpathlineto{\pgfqpoint{1.776758in}{0.624687in}}%
\pgfpathlineto{\pgfqpoint{1.769903in}{0.620531in}}%
\pgfpathlineto{\pgfqpoint{1.763635in}{0.615532in}}%
\pgfpathlineto{\pgfqpoint{1.758058in}{0.609774in}}%
\pgfpathlineto{\pgfqpoint{1.753263in}{0.603349in}}%
\pgfpathlineto{\pgfqpoint{1.749329in}{0.596364in}}%
\pgfpathlineto{\pgfqpoint{1.746321in}{0.588933in}}%
\pgfpathlineto{\pgfqpoint{1.744287in}{0.581178in}}%
\pgfpathlineto{\pgfqpoint{1.743262in}{0.573227in}}%
\pgfpathlineto{\pgfqpoint{1.743262in}{0.565210in}}%
\pgfpathlineto{\pgfqpoint{1.744287in}{0.557259in}}%
\pgfpathlineto{\pgfqpoint{1.746321in}{0.549505in}}%
\pgfpathlineto{\pgfqpoint{1.749329in}{0.542074in}}%
\pgfpathlineto{\pgfqpoint{1.753263in}{0.535089in}}%
\pgfpathlineto{\pgfqpoint{1.758058in}{0.528664in}}%
\pgfpathlineto{\pgfqpoint{1.763635in}{0.522905in}}%
\pgfpathlineto{\pgfqpoint{1.769903in}{0.517907in}}%
\pgfpathlineto{\pgfqpoint{1.776758in}{0.513751in}}%
\pgfpathlineto{\pgfqpoint{1.784089in}{0.510506in}}%
\pgfpathlineto{\pgfqpoint{1.791775in}{0.508225in}}%
\pgfpathlineto{\pgfqpoint{1.799689in}{0.506945in}}%
\pgfpathlineto{\pgfqpoint{1.807701in}{0.506688in}}%
\pgfpathlineto{\pgfqpoint{1.815681in}{0.507458in}}%
\pgfpathlineto{\pgfqpoint{1.823497in}{0.509242in}}%
\pgfpathlineto{\pgfqpoint{1.831020in}{0.512011in}}%
\pgfpathlineto{\pgfqpoint{1.838128in}{0.515719in}}%
\pgfpathlineto{\pgfqpoint{1.844703in}{0.520305in}}%
\pgfpathlineto{\pgfqpoint{1.850638in}{0.525695in}}%
\pgfpathlineto{\pgfqpoint{1.855834in}{0.531799in}}%
\pgfpathlineto{\pgfqpoint{1.860208in}{0.538518in}}%
\pgfpathlineto{\pgfqpoint{1.863686in}{0.545741in}}%
\pgfpathlineto{\pgfqpoint{1.866212in}{0.553349in}}%
\pgfpathlineto{\pgfqpoint{1.867745in}{0.561218in}}%
\pgfpathlineto{\pgfqpoint{1.868259in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{0.630836in}}{\pgfqpoint{2.262778in}{0.691854in}}{\pgfqpoint{2.239198in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{0.805708in}}{\pgfqpoint{2.181054in}{0.857437in}}{\pgfqpoint{2.137484in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{0.944576in}}{\pgfqpoint{2.042185in}{0.979140in}}{\pgfqpoint{1.985258in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{1.026300in}}{\pgfqpoint{1.867313in}{1.038437in}}{\pgfqpoint{1.805696in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{1.038437in}}{\pgfqpoint{1.683061in}{1.026300in}}{\pgfqpoint{1.626134in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{0.979140in}}{\pgfqpoint{1.517478in}{0.944576in}}{\pgfqpoint{1.473908in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{0.857437in}}{\pgfqpoint{1.395774in}{0.805708in}}{\pgfqpoint{1.372194in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{0.691854in}}{\pgfqpoint{1.336477in}{0.630836in}}{\pgfqpoint{1.336477in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{0.507602in}}{\pgfqpoint{1.348615in}{0.446583in}}{\pgfqpoint{1.372194in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{0.332730in}}{\pgfqpoint{1.430338in}{0.281001in}}{\pgfqpoint{1.473908in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{0.193861in}}{\pgfqpoint{1.569207in}{0.159297in}}{\pgfqpoint{1.626134in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{0.112137in}}{\pgfqpoint{1.744079in}{0.100000in}}{\pgfqpoint{1.805696in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{0.100000in}}{\pgfqpoint{1.928331in}{0.112137in}}{\pgfqpoint{1.985258in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{0.159297in}}{\pgfqpoint{2.093914in}{0.193861in}}{\pgfqpoint{2.137484in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{0.281001in}}{\pgfqpoint{2.215618in}{0.332730in}}{\pgfqpoint{2.239198in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{0.446583in}}{\pgfqpoint{2.274915in}{0.507602in}}{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.121951}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877196in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.876609in}{0.578362in}}%
\pgfpathlineto{\pgfqpoint{1.874858in}{0.587355in}}%
\pgfpathlineto{\pgfqpoint{1.871971in}{0.596050in}}%
\pgfpathlineto{\pgfqpoint{1.867995in}{0.604305in}}%
\pgfpathlineto{\pgfqpoint{1.862997in}{0.611984in}}%
\pgfpathlineto{\pgfqpoint{1.857058in}{0.618960in}}%
\pgfpathlineto{\pgfqpoint{1.850276in}{0.625120in}}%
\pgfpathlineto{\pgfqpoint{1.842761in}{0.630361in}}%
\pgfpathlineto{\pgfqpoint{1.834638in}{0.634599in}}%
\pgfpathlineto{\pgfqpoint{1.826040in}{0.637764in}}%
\pgfpathlineto{\pgfqpoint{1.817107in}{0.639802in}}%
\pgfpathlineto{\pgfqpoint{1.807988in}{0.640682in}}%
\pgfpathlineto{\pgfqpoint{1.798830in}{0.640388in}}%
\pgfpathlineto{\pgfqpoint{1.789786in}{0.638926in}}%
\pgfpathlineto{\pgfqpoint{1.781002in}{0.636319in}}%
\pgfpathlineto{\pgfqpoint{1.772625in}{0.632611in}}%
\pgfpathlineto{\pgfqpoint{1.764790in}{0.627861in}}%
\pgfpathlineto{\pgfqpoint{1.757627in}{0.622149in}}%
\pgfpathlineto{\pgfqpoint{1.751253in}{0.615567in}}%
\pgfpathlineto{\pgfqpoint{1.745773in}{0.608224in}}%
\pgfpathlineto{\pgfqpoint{1.741277in}{0.600241in}}%
\pgfpathlineto{\pgfqpoint{1.737839in}{0.591749in}}%
\pgfpathlineto{\pgfqpoint{1.735515in}{0.582887in}}%
\pgfpathlineto{\pgfqpoint{1.734343in}{0.573800in}}%
\pgfpathlineto{\pgfqpoint{1.734343in}{0.564638in}}%
\pgfpathlineto{\pgfqpoint{1.735515in}{0.555551in}}%
\pgfpathlineto{\pgfqpoint{1.737839in}{0.546689in}}%
\pgfpathlineto{\pgfqpoint{1.741277in}{0.538196in}}%
\pgfpathlineto{\pgfqpoint{1.745773in}{0.530213in}}%
\pgfpathlineto{\pgfqpoint{1.751253in}{0.522870in}}%
\pgfpathlineto{\pgfqpoint{1.757627in}{0.516289in}}%
\pgfpathlineto{\pgfqpoint{1.764790in}{0.510576in}}%
\pgfpathlineto{\pgfqpoint{1.772625in}{0.505827in}}%
\pgfpathlineto{\pgfqpoint{1.781002in}{0.502118in}}%
\pgfpathlineto{\pgfqpoint{1.789786in}{0.499511in}}%
\pgfpathlineto{\pgfqpoint{1.798830in}{0.498049in}}%
\pgfpathlineto{\pgfqpoint{1.807988in}{0.497755in}}%
\pgfpathlineto{\pgfqpoint{1.817107in}{0.498635in}}%
\pgfpathlineto{\pgfqpoint{1.826040in}{0.500674in}}%
\pgfpathlineto{\pgfqpoint{1.834638in}{0.503838in}}%
\pgfpathlineto{\pgfqpoint{1.842761in}{0.508076in}}%
\pgfpathlineto{\pgfqpoint{1.850276in}{0.513318in}}%
\pgfpathlineto{\pgfqpoint{1.857058in}{0.519477in}}%
\pgfpathlineto{\pgfqpoint{1.862997in}{0.526454in}}%
\pgfpathlineto{\pgfqpoint{1.867995in}{0.534132in}}%
\pgfpathlineto{\pgfqpoint{1.871971in}{0.542387in}}%
\pgfpathlineto{\pgfqpoint{1.874858in}{0.551082in}}%
\pgfpathlineto{\pgfqpoint{1.876609in}{0.560076in}}%
\pgfpathlineto{\pgfqpoint{1.877196in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{0.630836in}}{\pgfqpoint{2.262778in}{0.691854in}}{\pgfqpoint{2.239198in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{0.805708in}}{\pgfqpoint{2.181054in}{0.857437in}}{\pgfqpoint{2.137484in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{0.944576in}}{\pgfqpoint{2.042185in}{0.979140in}}{\pgfqpoint{1.985258in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{1.026300in}}{\pgfqpoint{1.867313in}{1.038437in}}{\pgfqpoint{1.805696in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{1.038437in}}{\pgfqpoint{1.683061in}{1.026300in}}{\pgfqpoint{1.626134in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{0.979140in}}{\pgfqpoint{1.517478in}{0.944576in}}{\pgfqpoint{1.473908in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{0.857437in}}{\pgfqpoint{1.395774in}{0.805708in}}{\pgfqpoint{1.372194in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{0.691854in}}{\pgfqpoint{1.336477in}{0.630836in}}{\pgfqpoint{1.336477in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{0.507602in}}{\pgfqpoint{1.348615in}{0.446583in}}{\pgfqpoint{1.372194in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{0.332730in}}{\pgfqpoint{1.430338in}{0.281001in}}{\pgfqpoint{1.473908in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{0.193861in}}{\pgfqpoint{1.569207in}{0.159297in}}{\pgfqpoint{1.626134in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{0.112137in}}{\pgfqpoint{1.744079in}{0.100000in}}{\pgfqpoint{1.805696in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{0.100000in}}{\pgfqpoint{1.928331in}{0.112137in}}{\pgfqpoint{1.985258in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{0.159297in}}{\pgfqpoint{2.093914in}{0.193861in}}{\pgfqpoint{2.137484in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{0.281001in}}{\pgfqpoint{2.215618in}{0.332730in}}{\pgfqpoint{2.239198in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{0.446583in}}{\pgfqpoint{2.274915in}{0.507602in}}{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.121951}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886134in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.885473in}{0.579505in}}%
\pgfpathlineto{\pgfqpoint{1.883503in}{0.589622in}}%
\pgfpathlineto{\pgfqpoint{1.880255in}{0.599404in}}%
\pgfpathlineto{\pgfqpoint{1.875783in}{0.608691in}}%
\pgfpathlineto{\pgfqpoint{1.870160in}{0.617329in}}%
\pgfpathlineto{\pgfqpoint{1.863478in}{0.625178in}}%
\pgfpathlineto{\pgfqpoint{1.855848in}{0.632107in}}%
\pgfpathlineto{\pgfqpoint{1.847394in}{0.638004in}}%
\pgfpathlineto{\pgfqpoint{1.838256in}{0.642772in}}%
\pgfpathlineto{\pgfqpoint{1.828583in}{0.646332in}}%
\pgfpathlineto{\pgfqpoint{1.818534in}{0.648625in}}%
\pgfpathlineto{\pgfqpoint{1.808274in}{0.649615in}}%
\pgfpathlineto{\pgfqpoint{1.797972in}{0.649285in}}%
\pgfpathlineto{\pgfqpoint{1.787797in}{0.647640in}}%
\pgfpathlineto{\pgfqpoint{1.777916in}{0.644707in}}%
\pgfpathlineto{\pgfqpoint{1.768491in}{0.640535in}}%
\pgfpathlineto{\pgfqpoint{1.759676in}{0.635191in}}%
\pgfpathlineto{\pgfqpoint{1.751618in}{0.628765in}}%
\pgfpathlineto{\pgfqpoint{1.744447in}{0.621361in}}%
\pgfpathlineto{\pgfqpoint{1.738282in}{0.613100in}}%
\pgfpathlineto{\pgfqpoint{1.733224in}{0.604119in}}%
\pgfpathlineto{\pgfqpoint{1.729356in}{0.594565in}}%
\pgfpathlineto{\pgfqpoint{1.726742in}{0.584595in}}%
\pgfpathlineto{\pgfqpoint{1.725424in}{0.574372in}}%
\pgfpathlineto{\pgfqpoint{1.725424in}{0.564065in}}%
\pgfpathlineto{\pgfqpoint{1.726742in}{0.553842in}}%
\pgfpathlineto{\pgfqpoint{1.729356in}{0.543872in}}%
\pgfpathlineto{\pgfqpoint{1.733224in}{0.534318in}}%
\pgfpathlineto{\pgfqpoint{1.738282in}{0.525337in}}%
\pgfpathlineto{\pgfqpoint{1.744447in}{0.517077in}}%
\pgfpathlineto{\pgfqpoint{1.751618in}{0.509673in}}%
\pgfpathlineto{\pgfqpoint{1.759676in}{0.503246in}}%
\pgfpathlineto{\pgfqpoint{1.768491in}{0.497903in}}%
\pgfpathlineto{\pgfqpoint{1.777916in}{0.493731in}}%
\pgfpathlineto{\pgfqpoint{1.787797in}{0.490798in}}%
\pgfpathlineto{\pgfqpoint{1.797972in}{0.489153in}}%
\pgfpathlineto{\pgfqpoint{1.808274in}{0.488823in}}%
\pgfpathlineto{\pgfqpoint{1.818534in}{0.489812in}}%
\pgfpathlineto{\pgfqpoint{1.828583in}{0.492106in}}%
\pgfpathlineto{\pgfqpoint{1.838256in}{0.495666in}}%
\pgfpathlineto{\pgfqpoint{1.847394in}{0.500433in}}%
\pgfpathlineto{\pgfqpoint{1.855848in}{0.506330in}}%
\pgfpathlineto{\pgfqpoint{1.863478in}{0.513260in}}%
\pgfpathlineto{\pgfqpoint{1.870160in}{0.521108in}}%
\pgfpathlineto{\pgfqpoint{1.875783in}{0.529747in}}%
\pgfpathlineto{\pgfqpoint{1.880255in}{0.539033in}}%
\pgfpathlineto{\pgfqpoint{1.883503in}{0.548815in}}%
\pgfpathlineto{\pgfqpoint{1.885473in}{0.558933in}}%
\pgfpathlineto{\pgfqpoint{1.886134in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{0.630836in}}{\pgfqpoint{2.262778in}{0.691854in}}{\pgfqpoint{2.239198in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{0.805708in}}{\pgfqpoint{2.181054in}{0.857437in}}{\pgfqpoint{2.137484in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{0.944576in}}{\pgfqpoint{2.042185in}{0.979140in}}{\pgfqpoint{1.985258in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{1.026300in}}{\pgfqpoint{1.867313in}{1.038437in}}{\pgfqpoint{1.805696in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{1.038437in}}{\pgfqpoint{1.683061in}{1.026300in}}{\pgfqpoint{1.626134in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{0.979140in}}{\pgfqpoint{1.517478in}{0.944576in}}{\pgfqpoint{1.473908in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{0.857437in}}{\pgfqpoint{1.395774in}{0.805708in}}{\pgfqpoint{1.372194in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{0.691854in}}{\pgfqpoint{1.336477in}{0.630836in}}{\pgfqpoint{1.336477in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{0.507602in}}{\pgfqpoint{1.348615in}{0.446583in}}{\pgfqpoint{1.372194in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{0.332730in}}{\pgfqpoint{1.430338in}{0.281001in}}{\pgfqpoint{1.473908in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{0.193861in}}{\pgfqpoint{1.569207in}{0.159297in}}{\pgfqpoint{1.626134in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{0.112137in}}{\pgfqpoint{1.744079in}{0.100000in}}{\pgfqpoint{1.805696in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{0.100000in}}{\pgfqpoint{1.928331in}{0.112137in}}{\pgfqpoint{1.985258in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{0.159297in}}{\pgfqpoint{2.093914in}{0.193861in}}{\pgfqpoint{2.137484in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{0.281001in}}{\pgfqpoint{2.215618in}{0.332730in}}{\pgfqpoint{2.239198in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{0.446583in}}{\pgfqpoint{2.274915in}{0.507602in}}{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.121951}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895071in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.894337in}{0.580648in}}%
\pgfpathlineto{\pgfqpoint{1.892148in}{0.591889in}}%
\pgfpathlineto{\pgfqpoint{1.888539in}{0.602758in}}%
\pgfpathlineto{\pgfqpoint{1.883570in}{0.613077in}}%
\pgfpathlineto{\pgfqpoint{1.877322in}{0.622675in}}%
\pgfpathlineto{\pgfqpoint{1.869898in}{0.631395in}}%
\pgfpathlineto{\pgfqpoint{1.861420in}{0.639095in}}%
\pgfpathlineto{\pgfqpoint{1.852027in}{0.645647in}}%
\pgfpathlineto{\pgfqpoint{1.841874in}{0.650944in}}%
\pgfpathlineto{\pgfqpoint{1.831126in}{0.654900in}}%
\pgfpathlineto{\pgfqpoint{1.819960in}{0.657448in}}%
\pgfpathlineto{\pgfqpoint{1.808561in}{0.658548in}}%
\pgfpathlineto{\pgfqpoint{1.797114in}{0.658181in}}%
\pgfpathlineto{\pgfqpoint{1.785808in}{0.656353in}}%
\pgfpathlineto{\pgfqpoint{1.774829in}{0.653094in}}%
\pgfpathlineto{\pgfqpoint{1.764357in}{0.648459in}}%
\pgfpathlineto{\pgfqpoint{1.754563in}{0.642522in}}%
\pgfpathlineto{\pgfqpoint{1.745609in}{0.635381in}}%
\pgfpathlineto{\pgfqpoint{1.737642in}{0.627154in}}%
\pgfpathlineto{\pgfqpoint{1.730792in}{0.617976in}}%
\pgfpathlineto{\pgfqpoint{1.725172in}{0.607997in}}%
\pgfpathlineto{\pgfqpoint{1.720874in}{0.597382in}}%
\pgfpathlineto{\pgfqpoint{1.717969in}{0.586304in}}%
\pgfpathlineto{\pgfqpoint{1.716505in}{0.574945in}}%
\pgfpathlineto{\pgfqpoint{1.716505in}{0.563492in}}%
\pgfpathlineto{\pgfqpoint{1.717969in}{0.552134in}}%
\pgfpathlineto{\pgfqpoint{1.720874in}{0.541056in}}%
\pgfpathlineto{\pgfqpoint{1.725172in}{0.530440in}}%
\pgfpathlineto{\pgfqpoint{1.730792in}{0.520462in}}%
\pgfpathlineto{\pgfqpoint{1.737642in}{0.511283in}}%
\pgfpathlineto{\pgfqpoint{1.745609in}{0.503056in}}%
\pgfpathlineto{\pgfqpoint{1.754563in}{0.495916in}}%
\pgfpathlineto{\pgfqpoint{1.764357in}{0.489979in}}%
\pgfpathlineto{\pgfqpoint{1.774829in}{0.485343in}}%
\pgfpathlineto{\pgfqpoint{1.785808in}{0.482085in}}%
\pgfpathlineto{\pgfqpoint{1.797114in}{0.480257in}}%
\pgfpathlineto{\pgfqpoint{1.808561in}{0.479890in}}%
\pgfpathlineto{\pgfqpoint{1.819960in}{0.480989in}}%
\pgfpathlineto{\pgfqpoint{1.831126in}{0.483538in}}%
\pgfpathlineto{\pgfqpoint{1.841874in}{0.487493in}}%
\pgfpathlineto{\pgfqpoint{1.852027in}{0.492790in}}%
\pgfpathlineto{\pgfqpoint{1.861420in}{0.499343in}}%
\pgfpathlineto{\pgfqpoint{1.869898in}{0.507042in}}%
\pgfpathlineto{\pgfqpoint{1.877322in}{0.515763in}}%
\pgfpathlineto{\pgfqpoint{1.883570in}{0.525361in}}%
\pgfpathlineto{\pgfqpoint{1.888539in}{0.535679in}}%
\pgfpathlineto{\pgfqpoint{1.892148in}{0.546548in}}%
\pgfpathlineto{\pgfqpoint{1.894337in}{0.557790in}}%
\pgfpathlineto{\pgfqpoint{1.895071in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{0.630836in}}{\pgfqpoint{2.262778in}{0.691854in}}{\pgfqpoint{2.239198in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{0.805708in}}{\pgfqpoint{2.181054in}{0.857437in}}{\pgfqpoint{2.137484in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{0.944576in}}{\pgfqpoint{2.042185in}{0.979140in}}{\pgfqpoint{1.985258in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{1.026300in}}{\pgfqpoint{1.867313in}{1.038437in}}{\pgfqpoint{1.805696in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{1.038437in}}{\pgfqpoint{1.683061in}{1.026300in}}{\pgfqpoint{1.626134in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{0.979140in}}{\pgfqpoint{1.517478in}{0.944576in}}{\pgfqpoint{1.473908in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{0.857437in}}{\pgfqpoint{1.395774in}{0.805708in}}{\pgfqpoint{1.372194in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{0.691854in}}{\pgfqpoint{1.336477in}{0.630836in}}{\pgfqpoint{1.336477in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{0.507602in}}{\pgfqpoint{1.348615in}{0.446583in}}{\pgfqpoint{1.372194in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{0.332730in}}{\pgfqpoint{1.430338in}{0.281001in}}{\pgfqpoint{1.473908in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{0.193861in}}{\pgfqpoint{1.569207in}{0.159297in}}{\pgfqpoint{1.626134in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{0.112137in}}{\pgfqpoint{1.744079in}{0.100000in}}{\pgfqpoint{1.805696in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{0.100000in}}{\pgfqpoint{1.928331in}{0.112137in}}{\pgfqpoint{1.985258in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{0.159297in}}{\pgfqpoint{2.093914in}{0.193861in}}{\pgfqpoint{2.137484in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{0.281001in}}{\pgfqpoint{2.215618in}{0.332730in}}{\pgfqpoint{2.239198in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{0.446583in}}{\pgfqpoint{2.274915in}{0.507602in}}{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.121951}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904009in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.903201in}{0.581791in}}%
\pgfpathlineto{\pgfqpoint{1.900793in}{0.594156in}}%
\pgfpathlineto{\pgfqpoint{1.896824in}{0.606112in}}%
\pgfpathlineto{\pgfqpoint{1.891358in}{0.617462in}}%
\pgfpathlineto{\pgfqpoint{1.884485in}{0.628020in}}%
\pgfpathlineto{\pgfqpoint{1.876319in}{0.637613in}}%
\pgfpathlineto{\pgfqpoint{1.866993in}{0.646083in}}%
\pgfpathlineto{\pgfqpoint{1.856660in}{0.653290in}}%
\pgfpathlineto{\pgfqpoint{1.845491in}{0.659117in}}%
\pgfpathlineto{\pgfqpoint{1.833669in}{0.663468in}}%
\pgfpathlineto{\pgfqpoint{1.821387in}{0.666271in}}%
\pgfpathlineto{\pgfqpoint{1.808847in}{0.667481in}}%
\pgfpathlineto{\pgfqpoint{1.796256in}{0.667077in}}%
\pgfpathlineto{\pgfqpoint{1.783819in}{0.665066in}}%
\pgfpathlineto{\pgfqpoint{1.771742in}{0.661482in}}%
\pgfpathlineto{\pgfqpoint{1.760223in}{0.656383in}}%
\pgfpathlineto{\pgfqpoint{1.749450in}{0.649852in}}%
\pgfpathlineto{\pgfqpoint{1.739600in}{0.641997in}}%
\pgfpathlineto{\pgfqpoint{1.730836in}{0.632948in}}%
\pgfpathlineto{\pgfqpoint{1.723301in}{0.622852in}}%
\pgfpathlineto{\pgfqpoint{1.717120in}{0.611875in}}%
\pgfpathlineto{\pgfqpoint{1.712392in}{0.600198in}}%
\pgfpathlineto{\pgfqpoint{1.709196in}{0.588012in}}%
\pgfpathlineto{\pgfqpoint{1.707586in}{0.575518in}}%
\pgfpathlineto{\pgfqpoint{1.707586in}{0.562920in}}%
\pgfpathlineto{\pgfqpoint{1.709196in}{0.550425in}}%
\pgfpathlineto{\pgfqpoint{1.712392in}{0.538240in}}%
\pgfpathlineto{\pgfqpoint{1.717120in}{0.526563in}}%
\pgfpathlineto{\pgfqpoint{1.723301in}{0.515586in}}%
\pgfpathlineto{\pgfqpoint{1.730836in}{0.505490in}}%
\pgfpathlineto{\pgfqpoint{1.739600in}{0.496440in}}%
\pgfpathlineto{\pgfqpoint{1.749450in}{0.488586in}}%
\pgfpathlineto{\pgfqpoint{1.760223in}{0.482055in}}%
\pgfpathlineto{\pgfqpoint{1.771742in}{0.476956in}}%
\pgfpathlineto{\pgfqpoint{1.783819in}{0.473371in}}%
\pgfpathlineto{\pgfqpoint{1.796256in}{0.471361in}}%
\pgfpathlineto{\pgfqpoint{1.808847in}{0.470957in}}%
\pgfpathlineto{\pgfqpoint{1.821387in}{0.472166in}}%
\pgfpathlineto{\pgfqpoint{1.833669in}{0.474970in}}%
\pgfpathlineto{\pgfqpoint{1.845491in}{0.479321in}}%
\pgfpathlineto{\pgfqpoint{1.856660in}{0.485148in}}%
\pgfpathlineto{\pgfqpoint{1.866993in}{0.492355in}}%
\pgfpathlineto{\pgfqpoint{1.876319in}{0.500824in}}%
\pgfpathlineto{\pgfqpoint{1.884485in}{0.510417in}}%
\pgfpathlineto{\pgfqpoint{1.891358in}{0.520975in}}%
\pgfpathlineto{\pgfqpoint{1.896824in}{0.532325in}}%
\pgfpathlineto{\pgfqpoint{1.900793in}{0.544281in}}%
\pgfpathlineto{\pgfqpoint{1.903201in}{0.556647in}}%
\pgfpathlineto{\pgfqpoint{1.904009in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{0.630836in}}{\pgfqpoint{2.262778in}{0.691854in}}{\pgfqpoint{2.239198in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{0.805708in}}{\pgfqpoint{2.181054in}{0.857437in}}{\pgfqpoint{2.137484in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{0.944576in}}{\pgfqpoint{2.042185in}{0.979140in}}{\pgfqpoint{1.985258in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{1.026300in}}{\pgfqpoint{1.867313in}{1.038437in}}{\pgfqpoint{1.805696in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{1.038437in}}{\pgfqpoint{1.683061in}{1.026300in}}{\pgfqpoint{1.626134in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{0.979140in}}{\pgfqpoint{1.517478in}{0.944576in}}{\pgfqpoint{1.473908in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{0.857437in}}{\pgfqpoint{1.395774in}{0.805708in}}{\pgfqpoint{1.372194in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{0.691854in}}{\pgfqpoint{1.336477in}{0.630836in}}{\pgfqpoint{1.336477in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{0.507602in}}{\pgfqpoint{1.348615in}{0.446583in}}{\pgfqpoint{1.372194in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{0.332730in}}{\pgfqpoint{1.430338in}{0.281001in}}{\pgfqpoint{1.473908in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{0.193861in}}{\pgfqpoint{1.569207in}{0.159297in}}{\pgfqpoint{1.626134in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{0.112137in}}{\pgfqpoint{1.744079in}{0.100000in}}{\pgfqpoint{1.805696in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{0.100000in}}{\pgfqpoint{1.928331in}{0.112137in}}{\pgfqpoint{1.985258in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{0.159297in}}{\pgfqpoint{2.093914in}{0.193861in}}{\pgfqpoint{2.137484in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{0.281001in}}{\pgfqpoint{2.215618in}{0.332730in}}{\pgfqpoint{2.239198in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{0.446583in}}{\pgfqpoint{2.274915in}{0.507602in}}{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.121951}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912946in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.912066in}{0.582934in}}%
\pgfpathlineto{\pgfqpoint{1.909438in}{0.596423in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{0.609466in}}%
\pgfpathlineto{\pgfqpoint{1.899145in}{0.621848in}}%
\pgfpathlineto{\pgfqpoint{1.891648in}{0.633366in}}%
\pgfpathlineto{\pgfqpoint{1.882739in}{0.643831in}}%
\pgfpathlineto{\pgfqpoint{1.872565in}{0.653070in}}%
\pgfpathlineto{\pgfqpoint{1.861294in}{0.660933in}}%
\pgfpathlineto{\pgfqpoint{1.849109in}{0.667290in}}%
\pgfpathlineto{\pgfqpoint{1.836212in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.822813in}{0.675094in}}%
\pgfpathlineto{\pgfqpoint{1.809134in}{0.676414in}}%
\pgfpathlineto{\pgfqpoint{1.795398in}{0.675973in}}%
\pgfpathlineto{\pgfqpoint{1.781831in}{0.673780in}}%
\pgfpathlineto{\pgfqpoint{1.768656in}{0.669869in}}%
\pgfpathlineto{\pgfqpoint{1.756089in}{0.664307in}}%
\pgfpathlineto{\pgfqpoint{1.744337in}{0.657182in}}%
\pgfpathlineto{\pgfqpoint{1.733592in}{0.648614in}}%
\pgfpathlineto{\pgfqpoint{1.724031in}{0.638741in}}%
\pgfpathlineto{\pgfqpoint{1.715811in}{0.627727in}}%
\pgfpathlineto{\pgfqpoint{1.709067in}{0.615753in}}%
\pgfpathlineto{\pgfqpoint{1.703910in}{0.603014in}}%
\pgfpathlineto{\pgfqpoint{1.700424in}{0.589721in}}%
\pgfpathlineto{\pgfqpoint{1.698666in}{0.576090in}}%
\pgfpathlineto{\pgfqpoint{1.698666in}{0.562347in}}%
\pgfpathlineto{\pgfqpoint{1.700424in}{0.548717in}}%
\pgfpathlineto{\pgfqpoint{1.703910in}{0.535423in}}%
\pgfpathlineto{\pgfqpoint{1.709067in}{0.522685in}}%
\pgfpathlineto{\pgfqpoint{1.715811in}{0.510710in}}%
\pgfpathlineto{\pgfqpoint{1.724031in}{0.499696in}}%
\pgfpathlineto{\pgfqpoint{1.733592in}{0.489824in}}%
\pgfpathlineto{\pgfqpoint{1.744337in}{0.481255in}}%
\pgfpathlineto{\pgfqpoint{1.756089in}{0.474131in}}%
\pgfpathlineto{\pgfqpoint{1.768656in}{0.468568in}}%
\pgfpathlineto{\pgfqpoint{1.781831in}{0.464658in}}%
\pgfpathlineto{\pgfqpoint{1.795398in}{0.462464in}}%
\pgfpathlineto{\pgfqpoint{1.809134in}{0.462024in}}%
\pgfpathlineto{\pgfqpoint{1.822813in}{0.463344in}}%
\pgfpathlineto{\pgfqpoint{1.836212in}{0.466402in}}%
\pgfpathlineto{\pgfqpoint{1.849109in}{0.471148in}}%
\pgfpathlineto{\pgfqpoint{1.861294in}{0.477505in}}%
\pgfpathlineto{\pgfqpoint{1.872565in}{0.485367in}}%
\pgfpathlineto{\pgfqpoint{1.882739in}{0.494607in}}%
\pgfpathlineto{\pgfqpoint{1.891648in}{0.505071in}}%
\pgfpathlineto{\pgfqpoint{1.899145in}{0.516589in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{0.528971in}}%
\pgfpathlineto{\pgfqpoint{1.909438in}{0.542014in}}%
\pgfpathlineto{\pgfqpoint{1.912066in}{0.555504in}}%
\pgfpathlineto{\pgfqpoint{1.912946in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{0.630836in}}{\pgfqpoint{2.262778in}{0.691854in}}{\pgfqpoint{2.239198in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{0.805708in}}{\pgfqpoint{2.181054in}{0.857437in}}{\pgfqpoint{2.137484in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{0.944576in}}{\pgfqpoint{2.042185in}{0.979140in}}{\pgfqpoint{1.985258in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{1.026300in}}{\pgfqpoint{1.867313in}{1.038437in}}{\pgfqpoint{1.805696in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{1.038437in}}{\pgfqpoint{1.683061in}{1.026300in}}{\pgfqpoint{1.626134in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{0.979140in}}{\pgfqpoint{1.517478in}{0.944576in}}{\pgfqpoint{1.473908in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{0.857437in}}{\pgfqpoint{1.395774in}{0.805708in}}{\pgfqpoint{1.372194in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{0.691854in}}{\pgfqpoint{1.336477in}{0.630836in}}{\pgfqpoint{1.336477in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{0.507602in}}{\pgfqpoint{1.348615in}{0.446583in}}{\pgfqpoint{1.372194in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{0.332730in}}{\pgfqpoint{1.430338in}{0.281001in}}{\pgfqpoint{1.473908in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{0.193861in}}{\pgfqpoint{1.569207in}{0.159297in}}{\pgfqpoint{1.626134in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{0.112137in}}{\pgfqpoint{1.744079in}{0.100000in}}{\pgfqpoint{1.805696in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{0.100000in}}{\pgfqpoint{1.928331in}{0.112137in}}{\pgfqpoint{1.985258in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{0.159297in}}{\pgfqpoint{2.093914in}{0.193861in}}{\pgfqpoint{2.137484in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{0.281001in}}{\pgfqpoint{2.215618in}{0.332730in}}{\pgfqpoint{2.239198in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{0.446583in}}{\pgfqpoint{2.274915in}{0.507602in}}{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.121951}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921884in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.920930in}{0.584076in}}%
\pgfpathlineto{\pgfqpoint{1.918084in}{0.598690in}}%
\pgfpathlineto{\pgfqpoint{1.913392in}{0.612820in}}%
\pgfpathlineto{\pgfqpoint{1.906932in}{0.626234in}}%
\pgfpathlineto{\pgfqpoint{1.898810in}{0.638712in}}%
\pgfpathlineto{\pgfqpoint{1.889159in}{0.650048in}}%
\pgfpathlineto{\pgfqpoint{1.878138in}{0.660058in}}%
\pgfpathlineto{\pgfqpoint{1.865927in}{0.668576in}}%
\pgfpathlineto{\pgfqpoint{1.852727in}{0.675462in}}%
\pgfpathlineto{\pgfqpoint{1.838755in}{0.680604in}}%
\pgfpathlineto{\pgfqpoint{1.824240in}{0.683917in}}%
\pgfpathlineto{\pgfqpoint{1.809420in}{0.685347in}}%
\pgfpathlineto{\pgfqpoint{1.794539in}{0.684869in}}%
\pgfpathlineto{\pgfqpoint{1.779842in}{0.682493in}}%
\pgfpathlineto{\pgfqpoint{1.765569in}{0.678257in}}%
\pgfpathlineto{\pgfqpoint{1.751955in}{0.672231in}}%
\pgfpathlineto{\pgfqpoint{1.739223in}{0.664513in}}%
\pgfpathlineto{\pgfqpoint{1.727583in}{0.655230in}}%
\pgfpathlineto{\pgfqpoint{1.717226in}{0.644535in}}%
\pgfpathlineto{\pgfqpoint{1.708321in}{0.632603in}}%
\pgfpathlineto{\pgfqpoint{1.701015in}{0.619631in}}%
\pgfpathlineto{\pgfqpoint{1.695428in}{0.605830in}}%
\pgfpathlineto{\pgfqpoint{1.691651in}{0.591429in}}%
\pgfpathlineto{\pgfqpoint{1.689747in}{0.576663in}}%
\pgfpathlineto{\pgfqpoint{1.689747in}{0.561775in}}%
\pgfpathlineto{\pgfqpoint{1.691651in}{0.547009in}}%
\pgfpathlineto{\pgfqpoint{1.695428in}{0.532607in}}%
\pgfpathlineto{\pgfqpoint{1.701015in}{0.518807in}}%
\pgfpathlineto{\pgfqpoint{1.708321in}{0.505834in}}%
\pgfpathlineto{\pgfqpoint{1.717226in}{0.493903in}}%
\pgfpathlineto{\pgfqpoint{1.727583in}{0.483208in}}%
\pgfpathlineto{\pgfqpoint{1.739223in}{0.473925in}}%
\pgfpathlineto{\pgfqpoint{1.751955in}{0.466207in}}%
\pgfpathlineto{\pgfqpoint{1.765569in}{0.460180in}}%
\pgfpathlineto{\pgfqpoint{1.779842in}{0.455944in}}%
\pgfpathlineto{\pgfqpoint{1.794539in}{0.453568in}}%
\pgfpathlineto{\pgfqpoint{1.809420in}{0.453091in}}%
\pgfpathlineto{\pgfqpoint{1.824240in}{0.454521in}}%
\pgfpathlineto{\pgfqpoint{1.838755in}{0.457834in}}%
\pgfpathlineto{\pgfqpoint{1.852727in}{0.462975in}}%
\pgfpathlineto{\pgfqpoint{1.865927in}{0.469862in}}%
\pgfpathlineto{\pgfqpoint{1.878138in}{0.478380in}}%
\pgfpathlineto{\pgfqpoint{1.889159in}{0.488389in}}%
\pgfpathlineto{\pgfqpoint{1.898810in}{0.499726in}}%
\pgfpathlineto{\pgfqpoint{1.906932in}{0.512204in}}%
\pgfpathlineto{\pgfqpoint{1.913392in}{0.525617in}}%
\pgfpathlineto{\pgfqpoint{1.918084in}{0.539747in}}%
\pgfpathlineto{\pgfqpoint{1.920930in}{0.554361in}}%
\pgfpathlineto{\pgfqpoint{1.921884in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{0.630836in}}{\pgfqpoint{2.262778in}{0.691854in}}{\pgfqpoint{2.239198in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{0.805708in}}{\pgfqpoint{2.181054in}{0.857437in}}{\pgfqpoint{2.137484in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{0.944576in}}{\pgfqpoint{2.042185in}{0.979140in}}{\pgfqpoint{1.985258in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{1.026300in}}{\pgfqpoint{1.867313in}{1.038437in}}{\pgfqpoint{1.805696in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{1.038437in}}{\pgfqpoint{1.683061in}{1.026300in}}{\pgfqpoint{1.626134in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{0.979140in}}{\pgfqpoint{1.517478in}{0.944576in}}{\pgfqpoint{1.473908in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{0.857437in}}{\pgfqpoint{1.395774in}{0.805708in}}{\pgfqpoint{1.372194in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{0.691854in}}{\pgfqpoint{1.336477in}{0.630836in}}{\pgfqpoint{1.336477in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{0.507602in}}{\pgfqpoint{1.348615in}{0.446583in}}{\pgfqpoint{1.372194in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{0.332730in}}{\pgfqpoint{1.430338in}{0.281001in}}{\pgfqpoint{1.473908in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{0.193861in}}{\pgfqpoint{1.569207in}{0.159297in}}{\pgfqpoint{1.626134in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{0.112137in}}{\pgfqpoint{1.744079in}{0.100000in}}{\pgfqpoint{1.805696in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{0.100000in}}{\pgfqpoint{1.928331in}{0.112137in}}{\pgfqpoint{1.985258in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{0.159297in}}{\pgfqpoint{2.093914in}{0.193861in}}{\pgfqpoint{2.137484in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{0.281001in}}{\pgfqpoint{2.215618in}{0.332730in}}{\pgfqpoint{2.239198in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{0.446583in}}{\pgfqpoint{2.274915in}{0.507602in}}{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.121951}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930821in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.929794in}{0.585219in}}%
\pgfpathlineto{\pgfqpoint{1.926729in}{0.600957in}}%
\pgfpathlineto{\pgfqpoint{1.921676in}{0.616174in}}%
\pgfpathlineto{\pgfqpoint{1.914720in}{0.630620in}}%
\pgfpathlineto{\pgfqpoint{1.905973in}{0.644057in}}%
\pgfpathlineto{\pgfqpoint{1.895579in}{0.656266in}}%
\pgfpathlineto{\pgfqpoint{1.883710in}{0.667045in}}%
\pgfpathlineto{\pgfqpoint{1.870560in}{0.676218in}}%
\pgfpathlineto{\pgfqpoint{1.856345in}{0.683635in}}%
\pgfpathlineto{\pgfqpoint{1.841298in}{0.689172in}}%
\pgfpathlineto{\pgfqpoint{1.825666in}{0.692740in}}%
\pgfpathlineto{\pgfqpoint{1.809706in}{0.694279in}}%
\pgfpathlineto{\pgfqpoint{1.793681in}{0.693766in}}%
\pgfpathlineto{\pgfqpoint{1.777853in}{0.691207in}}%
\pgfpathlineto{\pgfqpoint{1.762482in}{0.686645in}}%
\pgfpathlineto{\pgfqpoint{1.747821in}{0.680154in}}%
\pgfpathlineto{\pgfqpoint{1.734110in}{0.671843in}}%
\pgfpathlineto{\pgfqpoint{1.721574in}{0.661846in}}%
\pgfpathlineto{\pgfqpoint{1.710420in}{0.650328in}}%
\pgfpathlineto{\pgfqpoint{1.700830in}{0.637479in}}%
\pgfpathlineto{\pgfqpoint{1.692962in}{0.623508in}}%
\pgfpathlineto{\pgfqpoint{1.686945in}{0.608647in}}%
\pgfpathlineto{\pgfqpoint{1.682878in}{0.593137in}}%
\pgfpathlineto{\pgfqpoint{1.680828in}{0.577236in}}%
\pgfpathlineto{\pgfqpoint{1.680828in}{0.561202in}}%
\pgfpathlineto{\pgfqpoint{1.682878in}{0.545300in}}%
\pgfpathlineto{\pgfqpoint{1.686945in}{0.529791in}}%
\pgfpathlineto{\pgfqpoint{1.692962in}{0.514929in}}%
\pgfpathlineto{\pgfqpoint{1.700830in}{0.500959in}}%
\pgfpathlineto{\pgfqpoint{1.710420in}{0.488109in}}%
\pgfpathlineto{\pgfqpoint{1.721574in}{0.476591in}}%
\pgfpathlineto{\pgfqpoint{1.734110in}{0.466595in}}%
\pgfpathlineto{\pgfqpoint{1.747821in}{0.458283in}}%
\pgfpathlineto{\pgfqpoint{1.762482in}{0.451793in}}%
\pgfpathlineto{\pgfqpoint{1.777853in}{0.447231in}}%
\pgfpathlineto{\pgfqpoint{1.793681in}{0.444672in}}%
\pgfpathlineto{\pgfqpoint{1.809706in}{0.444158in}}%
\pgfpathlineto{\pgfqpoint{1.825666in}{0.445698in}}%
\pgfpathlineto{\pgfqpoint{1.841298in}{0.449265in}}%
\pgfpathlineto{\pgfqpoint{1.856345in}{0.454803in}}%
\pgfpathlineto{\pgfqpoint{1.870560in}{0.462219in}}%
\pgfpathlineto{\pgfqpoint{1.883710in}{0.471392in}}%
\pgfpathlineto{\pgfqpoint{1.895579in}{0.482171in}}%
\pgfpathlineto{\pgfqpoint{1.905973in}{0.494380in}}%
\pgfpathlineto{\pgfqpoint{1.914720in}{0.507818in}}%
\pgfpathlineto{\pgfqpoint{1.921676in}{0.522263in}}%
\pgfpathlineto{\pgfqpoint{1.926729in}{0.537480in}}%
\pgfpathlineto{\pgfqpoint{1.929794in}{0.553218in}}%
\pgfpathlineto{\pgfqpoint{1.930821in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{0.630836in}}{\pgfqpoint{2.262778in}{0.691854in}}{\pgfqpoint{2.239198in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{0.805708in}}{\pgfqpoint{2.181054in}{0.857437in}}{\pgfqpoint{2.137484in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{0.944576in}}{\pgfqpoint{2.042185in}{0.979140in}}{\pgfqpoint{1.985258in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{1.026300in}}{\pgfqpoint{1.867313in}{1.038437in}}{\pgfqpoint{1.805696in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{1.038437in}}{\pgfqpoint{1.683061in}{1.026300in}}{\pgfqpoint{1.626134in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{0.979140in}}{\pgfqpoint{1.517478in}{0.944576in}}{\pgfqpoint{1.473908in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{0.857437in}}{\pgfqpoint{1.395774in}{0.805708in}}{\pgfqpoint{1.372194in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{0.691854in}}{\pgfqpoint{1.336477in}{0.630836in}}{\pgfqpoint{1.336477in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{0.507602in}}{\pgfqpoint{1.348615in}{0.446583in}}{\pgfqpoint{1.372194in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{0.332730in}}{\pgfqpoint{1.430338in}{0.281001in}}{\pgfqpoint{1.473908in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{0.193861in}}{\pgfqpoint{1.569207in}{0.159297in}}{\pgfqpoint{1.626134in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{0.112137in}}{\pgfqpoint{1.744079in}{0.100000in}}{\pgfqpoint{1.805696in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{0.100000in}}{\pgfqpoint{1.928331in}{0.112137in}}{\pgfqpoint{1.985258in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{0.159297in}}{\pgfqpoint{2.093914in}{0.193861in}}{\pgfqpoint{2.137484in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{0.281001in}}{\pgfqpoint{2.215618in}{0.332730in}}{\pgfqpoint{2.239198in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{0.446583in}}{\pgfqpoint{2.274915in}{0.507602in}}{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.121951}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939759in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.938658in}{0.586362in}}%
\pgfpathlineto{\pgfqpoint{1.935374in}{0.603224in}}%
\pgfpathlineto{\pgfqpoint{1.929961in}{0.619528in}}%
\pgfpathlineto{\pgfqpoint{1.922507in}{0.635006in}}%
\pgfpathlineto{\pgfqpoint{1.913136in}{0.649403in}}%
\pgfpathlineto{\pgfqpoint{1.902000in}{0.662484in}}%
\pgfpathlineto{\pgfqpoint{1.889283in}{0.674033in}}%
\pgfpathlineto{\pgfqpoint{1.875193in}{0.683861in}}%
\pgfpathlineto{\pgfqpoint{1.859962in}{0.691807in}}%
\pgfpathlineto{\pgfqpoint{1.843841in}{0.697740in}}%
\pgfpathlineto{\pgfqpoint{1.827092in}{0.701563in}}%
\pgfpathlineto{\pgfqpoint{1.809993in}{0.703212in}}%
\pgfpathlineto{\pgfqpoint{1.792823in}{0.702662in}}%
\pgfpathlineto{\pgfqpoint{1.775864in}{0.699920in}}%
\pgfpathlineto{\pgfqpoint{1.759396in}{0.695032in}}%
\pgfpathlineto{\pgfqpoint{1.743687in}{0.688078in}}%
\pgfpathlineto{\pgfqpoint{1.728997in}{0.679173in}}%
\pgfpathlineto{\pgfqpoint{1.715566in}{0.668462in}}%
\pgfpathlineto{\pgfqpoint{1.703615in}{0.656122in}}%
\pgfpathlineto{\pgfqpoint{1.693340in}{0.642355in}}%
\pgfpathlineto{\pgfqpoint{1.684910in}{0.627386in}}%
\pgfpathlineto{\pgfqpoint{1.678463in}{0.611463in}}%
\pgfpathlineto{\pgfqpoint{1.674106in}{0.594846in}}%
\pgfpathlineto{\pgfqpoint{1.671909in}{0.577808in}}%
\pgfpathlineto{\pgfqpoint{1.671909in}{0.560629in}}%
\pgfpathlineto{\pgfqpoint{1.674106in}{0.543592in}}%
\pgfpathlineto{\pgfqpoint{1.678463in}{0.526975in}}%
\pgfpathlineto{\pgfqpoint{1.684910in}{0.511051in}}%
\pgfpathlineto{\pgfqpoint{1.693340in}{0.496083in}}%
\pgfpathlineto{\pgfqpoint{1.703615in}{0.482316in}}%
\pgfpathlineto{\pgfqpoint{1.715566in}{0.469975in}}%
\pgfpathlineto{\pgfqpoint{1.728997in}{0.459264in}}%
\pgfpathlineto{\pgfqpoint{1.743687in}{0.450359in}}%
\pgfpathlineto{\pgfqpoint{1.759396in}{0.443405in}}%
\pgfpathlineto{\pgfqpoint{1.775864in}{0.438517in}}%
\pgfpathlineto{\pgfqpoint{1.792823in}{0.435776in}}%
\pgfpathlineto{\pgfqpoint{1.809993in}{0.435225in}}%
\pgfpathlineto{\pgfqpoint{1.827092in}{0.436875in}}%
\pgfpathlineto{\pgfqpoint{1.843841in}{0.440697in}}%
\pgfpathlineto{\pgfqpoint{1.859962in}{0.446630in}}%
\pgfpathlineto{\pgfqpoint{1.875193in}{0.454576in}}%
\pgfpathlineto{\pgfqpoint{1.889283in}{0.464404in}}%
\pgfpathlineto{\pgfqpoint{1.902000in}{0.475954in}}%
\pgfpathlineto{\pgfqpoint{1.913136in}{0.489035in}}%
\pgfpathlineto{\pgfqpoint{1.922507in}{0.503432in}}%
\pgfpathlineto{\pgfqpoint{1.929961in}{0.518910in}}%
\pgfpathlineto{\pgfqpoint{1.935374in}{0.535213in}}%
\pgfpathlineto{\pgfqpoint{1.938658in}{0.552075in}}%
\pgfpathlineto{\pgfqpoint{1.939759in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{0.630836in}}{\pgfqpoint{2.262778in}{0.691854in}}{\pgfqpoint{2.239198in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{0.805708in}}{\pgfqpoint{2.181054in}{0.857437in}}{\pgfqpoint{2.137484in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{0.944576in}}{\pgfqpoint{2.042185in}{0.979140in}}{\pgfqpoint{1.985258in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{1.026300in}}{\pgfqpoint{1.867313in}{1.038437in}}{\pgfqpoint{1.805696in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{1.038437in}}{\pgfqpoint{1.683061in}{1.026300in}}{\pgfqpoint{1.626134in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{0.979140in}}{\pgfqpoint{1.517478in}{0.944576in}}{\pgfqpoint{1.473908in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{0.857437in}}{\pgfqpoint{1.395774in}{0.805708in}}{\pgfqpoint{1.372194in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{0.691854in}}{\pgfqpoint{1.336477in}{0.630836in}}{\pgfqpoint{1.336477in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{0.507602in}}{\pgfqpoint{1.348615in}{0.446583in}}{\pgfqpoint{1.372194in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{0.332730in}}{\pgfqpoint{1.430338in}{0.281001in}}{\pgfqpoint{1.473908in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{0.193861in}}{\pgfqpoint{1.569207in}{0.159297in}}{\pgfqpoint{1.626134in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{0.112137in}}{\pgfqpoint{1.744079in}{0.100000in}}{\pgfqpoint{1.805696in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{0.100000in}}{\pgfqpoint{1.928331in}{0.112137in}}{\pgfqpoint{1.985258in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{0.159297in}}{\pgfqpoint{2.093914in}{0.193861in}}{\pgfqpoint{2.137484in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{0.281001in}}{\pgfqpoint{2.215618in}{0.332730in}}{\pgfqpoint{2.239198in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{0.446583in}}{\pgfqpoint{2.274915in}{0.507602in}}{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.121951}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948696in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.947522in}{0.587505in}}%
\pgfpathlineto{\pgfqpoint{1.944019in}{0.605491in}}%
\pgfpathlineto{\pgfqpoint{1.938245in}{0.622882in}}%
\pgfpathlineto{\pgfqpoint{1.930295in}{0.639391in}}%
\pgfpathlineto{\pgfqpoint{1.920298in}{0.654749in}}%
\pgfpathlineto{\pgfqpoint{1.908420in}{0.668701in}}%
\pgfpathlineto{\pgfqpoint{1.894855in}{0.681021in}}%
\pgfpathlineto{\pgfqpoint{1.879826in}{0.691504in}}%
\pgfpathlineto{\pgfqpoint{1.863580in}{0.699980in}}%
\pgfpathlineto{\pgfqpoint{1.846383in}{0.706308in}}%
\pgfpathlineto{\pgfqpoint{1.828519in}{0.710386in}}%
\pgfpathlineto{\pgfqpoint{1.810279in}{0.712145in}}%
\pgfpathlineto{\pgfqpoint{1.791965in}{0.711558in}}%
\pgfpathlineto{\pgfqpoint{1.773876in}{0.708633in}}%
\pgfpathlineto{\pgfqpoint{1.756309in}{0.703420in}}%
\pgfpathlineto{\pgfqpoint{1.739553in}{0.696002in}}%
\pgfpathlineto{\pgfqpoint{1.723883in}{0.686503in}}%
\pgfpathlineto{\pgfqpoint{1.709557in}{0.675079in}}%
\pgfpathlineto{\pgfqpoint{1.696809in}{0.661915in}}%
\pgfpathlineto{\pgfqpoint{1.685849in}{0.647230in}}%
\pgfpathlineto{\pgfqpoint{1.676857in}{0.631264in}}%
\pgfpathlineto{\pgfqpoint{1.669981in}{0.614279in}}%
\pgfpathlineto{\pgfqpoint{1.665333in}{0.596554in}}%
\pgfpathlineto{\pgfqpoint{1.662990in}{0.578381in}}%
\pgfpathlineto{\pgfqpoint{1.662990in}{0.560057in}}%
\pgfpathlineto{\pgfqpoint{1.665333in}{0.541883in}}%
\pgfpathlineto{\pgfqpoint{1.669981in}{0.524158in}}%
\pgfpathlineto{\pgfqpoint{1.676857in}{0.507173in}}%
\pgfpathlineto{\pgfqpoint{1.685849in}{0.491207in}}%
\pgfpathlineto{\pgfqpoint{1.696809in}{0.476522in}}%
\pgfpathlineto{\pgfqpoint{1.709557in}{0.463359in}}%
\pgfpathlineto{\pgfqpoint{1.723883in}{0.451934in}}%
\pgfpathlineto{\pgfqpoint{1.739553in}{0.442435in}}%
\pgfpathlineto{\pgfqpoint{1.756309in}{0.435018in}}%
\pgfpathlineto{\pgfqpoint{1.773876in}{0.429804in}}%
\pgfpathlineto{\pgfqpoint{1.791965in}{0.426880in}}%
\pgfpathlineto{\pgfqpoint{1.810279in}{0.426292in}}%
\pgfpathlineto{\pgfqpoint{1.828519in}{0.428052in}}%
\pgfpathlineto{\pgfqpoint{1.846383in}{0.432129in}}%
\pgfpathlineto{\pgfqpoint{1.863580in}{0.438458in}}%
\pgfpathlineto{\pgfqpoint{1.879826in}{0.446933in}}%
\pgfpathlineto{\pgfqpoint{1.894855in}{0.457417in}}%
\pgfpathlineto{\pgfqpoint{1.908420in}{0.469736in}}%
\pgfpathlineto{\pgfqpoint{1.920298in}{0.483689in}}%
\pgfpathlineto{\pgfqpoint{1.930295in}{0.499046in}}%
\pgfpathlineto{\pgfqpoint{1.938245in}{0.515556in}}%
\pgfpathlineto{\pgfqpoint{1.944019in}{0.532946in}}%
\pgfpathlineto{\pgfqpoint{1.947522in}{0.550932in}}%
\pgfpathlineto{\pgfqpoint{1.948696in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{0.630836in}}{\pgfqpoint{2.262778in}{0.691854in}}{\pgfqpoint{2.239198in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{0.805708in}}{\pgfqpoint{2.181054in}{0.857437in}}{\pgfqpoint{2.137484in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{0.944576in}}{\pgfqpoint{2.042185in}{0.979140in}}{\pgfqpoint{1.985258in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{1.026300in}}{\pgfqpoint{1.867313in}{1.038437in}}{\pgfqpoint{1.805696in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{1.038437in}}{\pgfqpoint{1.683061in}{1.026300in}}{\pgfqpoint{1.626134in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{0.979140in}}{\pgfqpoint{1.517478in}{0.944576in}}{\pgfqpoint{1.473908in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{0.857437in}}{\pgfqpoint{1.395774in}{0.805708in}}{\pgfqpoint{1.372194in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{0.691854in}}{\pgfqpoint{1.336477in}{0.630836in}}{\pgfqpoint{1.336477in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{0.507602in}}{\pgfqpoint{1.348615in}{0.446583in}}{\pgfqpoint{1.372194in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{0.332730in}}{\pgfqpoint{1.430338in}{0.281001in}}{\pgfqpoint{1.473908in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{0.193861in}}{\pgfqpoint{1.569207in}{0.159297in}}{\pgfqpoint{1.626134in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{0.112137in}}{\pgfqpoint{1.744079in}{0.100000in}}{\pgfqpoint{1.805696in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{0.100000in}}{\pgfqpoint{1.928331in}{0.112137in}}{\pgfqpoint{1.985258in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{0.159297in}}{\pgfqpoint{2.093914in}{0.193861in}}{\pgfqpoint{2.137484in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{0.281001in}}{\pgfqpoint{2.215618in}{0.332730in}}{\pgfqpoint{2.239198in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{0.446583in}}{\pgfqpoint{2.274915in}{0.507602in}}{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.121951}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957634in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.956386in}{0.588648in}}%
\pgfpathlineto{\pgfqpoint{1.952664in}{0.607758in}}%
\pgfpathlineto{\pgfqpoint{1.946529in}{0.626236in}}%
\pgfpathlineto{\pgfqpoint{1.938082in}{0.643777in}}%
\pgfpathlineto{\pgfqpoint{1.927461in}{0.660094in}}%
\pgfpathlineto{\pgfqpoint{1.914840in}{0.674919in}}%
\pgfpathlineto{\pgfqpoint{1.900428in}{0.688008in}}%
\pgfpathlineto{\pgfqpoint{1.884459in}{0.699147in}}%
\pgfpathlineto{\pgfqpoint{1.867198in}{0.708152in}}%
\pgfpathlineto{\pgfqpoint{1.848926in}{0.714876in}}%
\pgfpathlineto{\pgfqpoint{1.829945in}{0.719209in}}%
\pgfpathlineto{\pgfqpoint{1.810566in}{0.721078in}}%
\pgfpathlineto{\pgfqpoint{1.791107in}{0.720454in}}%
\pgfpathlineto{\pgfqpoint{1.771887in}{0.717347in}}%
\pgfpathlineto{\pgfqpoint{1.753222in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{1.735419in}{0.703926in}}%
\pgfpathlineto{\pgfqpoint{1.718770in}{0.693834in}}%
\pgfpathlineto{\pgfqpoint{1.703548in}{0.681695in}}%
\pgfpathlineto{\pgfqpoint{1.690004in}{0.667709in}}%
\pgfpathlineto{\pgfqpoint{1.678359in}{0.652106in}}%
\pgfpathlineto{\pgfqpoint{1.668805in}{0.635142in}}%
\pgfpathlineto{\pgfqpoint{1.661499in}{0.617096in}}%
\pgfpathlineto{\pgfqpoint{1.656560in}{0.598263in}}%
\pgfpathlineto{\pgfqpoint{1.654071in}{0.578953in}}%
\pgfpathlineto{\pgfqpoint{1.654071in}{0.559484in}}%
\pgfpathlineto{\pgfqpoint{1.656560in}{0.540175in}}%
\pgfpathlineto{\pgfqpoint{1.661499in}{0.521342in}}%
\pgfpathlineto{\pgfqpoint{1.668805in}{0.503296in}}%
\pgfpathlineto{\pgfqpoint{1.678359in}{0.486332in}}%
\pgfpathlineto{\pgfqpoint{1.690004in}{0.470729in}}%
\pgfpathlineto{\pgfqpoint{1.703548in}{0.456743in}}%
\pgfpathlineto{\pgfqpoint{1.718770in}{0.444604in}}%
\pgfpathlineto{\pgfqpoint{1.735419in}{0.434511in}}%
\pgfpathlineto{\pgfqpoint{1.753222in}{0.426630in}}%
\pgfpathlineto{\pgfqpoint{1.771887in}{0.421091in}}%
\pgfpathlineto{\pgfqpoint{1.791107in}{0.417983in}}%
\pgfpathlineto{\pgfqpoint{1.810566in}{0.417359in}}%
\pgfpathlineto{\pgfqpoint{1.829945in}{0.419229in}}%
\pgfpathlineto{\pgfqpoint{1.848926in}{0.423561in}}%
\pgfpathlineto{\pgfqpoint{1.867198in}{0.430285in}}%
\pgfpathlineto{\pgfqpoint{1.884459in}{0.439290in}}%
\pgfpathlineto{\pgfqpoint{1.900428in}{0.450429in}}%
\pgfpathlineto{\pgfqpoint{1.914840in}{0.463518in}}%
\pgfpathlineto{\pgfqpoint{1.927461in}{0.478343in}}%
\pgfpathlineto{\pgfqpoint{1.938082in}{0.494660in}}%
\pgfpathlineto{\pgfqpoint{1.946529in}{0.512202in}}%
\pgfpathlineto{\pgfqpoint{1.952664in}{0.530679in}}%
\pgfpathlineto{\pgfqpoint{1.956386in}{0.549789in}}%
\pgfpathlineto{\pgfqpoint{1.957634in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{0.630836in}}{\pgfqpoint{2.262778in}{0.691854in}}{\pgfqpoint{2.239198in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{0.805708in}}{\pgfqpoint{2.181054in}{0.857437in}}{\pgfqpoint{2.137484in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{0.944576in}}{\pgfqpoint{2.042185in}{0.979140in}}{\pgfqpoint{1.985258in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{1.026300in}}{\pgfqpoint{1.867313in}{1.038437in}}{\pgfqpoint{1.805696in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{1.038437in}}{\pgfqpoint{1.683061in}{1.026300in}}{\pgfqpoint{1.626134in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{0.979140in}}{\pgfqpoint{1.517478in}{0.944576in}}{\pgfqpoint{1.473908in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{0.857437in}}{\pgfqpoint{1.395774in}{0.805708in}}{\pgfqpoint{1.372194in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{0.691854in}}{\pgfqpoint{1.336477in}{0.630836in}}{\pgfqpoint{1.336477in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{0.507602in}}{\pgfqpoint{1.348615in}{0.446583in}}{\pgfqpoint{1.372194in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{0.332730in}}{\pgfqpoint{1.430338in}{0.281001in}}{\pgfqpoint{1.473908in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{0.193861in}}{\pgfqpoint{1.569207in}{0.159297in}}{\pgfqpoint{1.626134in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{0.112137in}}{\pgfqpoint{1.744079in}{0.100000in}}{\pgfqpoint{1.805696in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{0.100000in}}{\pgfqpoint{1.928331in}{0.112137in}}{\pgfqpoint{1.985258in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{0.159297in}}{\pgfqpoint{2.093914in}{0.193861in}}{\pgfqpoint{2.137484in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{0.281001in}}{\pgfqpoint{2.215618in}{0.332730in}}{\pgfqpoint{2.239198in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{0.446583in}}{\pgfqpoint{2.274915in}{0.507602in}}{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.121951}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966571in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.965250in}{0.589791in}}%
\pgfpathlineto{\pgfqpoint{1.961310in}{0.610025in}}%
\pgfpathlineto{\pgfqpoint{1.954814in}{0.629590in}}%
\pgfpathlineto{\pgfqpoint{1.945869in}{0.648163in}}%
\pgfpathlineto{\pgfqpoint{1.934623in}{0.665440in}}%
\pgfpathlineto{\pgfqpoint{1.921260in}{0.681137in}}%
\pgfpathlineto{\pgfqpoint{1.906000in}{0.694996in}}%
\pgfpathlineto{\pgfqpoint{1.889092in}{0.706790in}}%
\pgfpathlineto{\pgfqpoint{1.870816in}{0.716325in}}%
\pgfpathlineto{\pgfqpoint{1.851469in}{0.723444in}}%
\pgfpathlineto{\pgfqpoint{1.831372in}{0.728032in}}%
\pgfpathlineto{\pgfqpoint{1.810852in}{0.730011in}}%
\pgfpathlineto{\pgfqpoint{1.790248in}{0.729350in}}%
\pgfpathlineto{\pgfqpoint{1.769898in}{0.726060in}}%
\pgfpathlineto{\pgfqpoint{1.750135in}{0.720195in}}%
\pgfpathlineto{\pgfqpoint{1.731285in}{0.711850in}}%
\pgfpathlineto{\pgfqpoint{1.713657in}{0.701164in}}%
\pgfpathlineto{\pgfqpoint{1.697540in}{0.688311in}}%
\pgfpathlineto{\pgfqpoint{1.683198in}{0.673502in}}%
\pgfpathlineto{\pgfqpoint{1.670869in}{0.656982in}}%
\pgfpathlineto{\pgfqpoint{1.660753in}{0.639020in}}%
\pgfpathlineto{\pgfqpoint{1.653017in}{0.619912in}}%
\pgfpathlineto{\pgfqpoint{1.647788in}{0.599971in}}%
\pgfpathlineto{\pgfqpoint{1.645152in}{0.579526in}}%
\pgfpathlineto{\pgfqpoint{1.645152in}{0.558911in}}%
\pgfpathlineto{\pgfqpoint{1.647788in}{0.538466in}}%
\pgfpathlineto{\pgfqpoint{1.653017in}{0.518526in}}%
\pgfpathlineto{\pgfqpoint{1.660753in}{0.499418in}}%
\pgfpathlineto{\pgfqpoint{1.670869in}{0.481456in}}%
\pgfpathlineto{\pgfqpoint{1.683198in}{0.464935in}}%
\pgfpathlineto{\pgfqpoint{1.697540in}{0.450127in}}%
\pgfpathlineto{\pgfqpoint{1.713657in}{0.437274in}}%
\pgfpathlineto{\pgfqpoint{1.731285in}{0.426587in}}%
\pgfpathlineto{\pgfqpoint{1.750135in}{0.418243in}}%
\pgfpathlineto{\pgfqpoint{1.769898in}{0.412377in}}%
\pgfpathlineto{\pgfqpoint{1.790248in}{0.409087in}}%
\pgfpathlineto{\pgfqpoint{1.810852in}{0.408426in}}%
\pgfpathlineto{\pgfqpoint{1.831372in}{0.410406in}}%
\pgfpathlineto{\pgfqpoint{1.851469in}{0.414993in}}%
\pgfpathlineto{\pgfqpoint{1.870816in}{0.422113in}}%
\pgfpathlineto{\pgfqpoint{1.889092in}{0.431648in}}%
\pgfpathlineto{\pgfqpoint{1.906000in}{0.443442in}}%
\pgfpathlineto{\pgfqpoint{1.921260in}{0.457301in}}%
\pgfpathlineto{\pgfqpoint{1.934623in}{0.472998in}}%
\pgfpathlineto{\pgfqpoint{1.945869in}{0.490275in}}%
\pgfpathlineto{\pgfqpoint{1.954814in}{0.508848in}}%
\pgfpathlineto{\pgfqpoint{1.961310in}{0.528412in}}%
\pgfpathlineto{\pgfqpoint{1.965250in}{0.548647in}}%
\pgfpathlineto{\pgfqpoint{1.966571in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{0.630836in}}{\pgfqpoint{2.262778in}{0.691854in}}{\pgfqpoint{2.239198in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{0.805708in}}{\pgfqpoint{2.181054in}{0.857437in}}{\pgfqpoint{2.137484in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{0.944576in}}{\pgfqpoint{2.042185in}{0.979140in}}{\pgfqpoint{1.985258in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{1.026300in}}{\pgfqpoint{1.867313in}{1.038437in}}{\pgfqpoint{1.805696in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{1.038437in}}{\pgfqpoint{1.683061in}{1.026300in}}{\pgfqpoint{1.626134in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{0.979140in}}{\pgfqpoint{1.517478in}{0.944576in}}{\pgfqpoint{1.473908in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{0.857437in}}{\pgfqpoint{1.395774in}{0.805708in}}{\pgfqpoint{1.372194in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{0.691854in}}{\pgfqpoint{1.336477in}{0.630836in}}{\pgfqpoint{1.336477in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{0.507602in}}{\pgfqpoint{1.348615in}{0.446583in}}{\pgfqpoint{1.372194in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{0.332730in}}{\pgfqpoint{1.430338in}{0.281001in}}{\pgfqpoint{1.473908in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{0.193861in}}{\pgfqpoint{1.569207in}{0.159297in}}{\pgfqpoint{1.626134in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{0.112137in}}{\pgfqpoint{1.744079in}{0.100000in}}{\pgfqpoint{1.805696in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{0.100000in}}{\pgfqpoint{1.928331in}{0.112137in}}{\pgfqpoint{1.985258in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{0.159297in}}{\pgfqpoint{2.093914in}{0.193861in}}{\pgfqpoint{2.137484in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{0.281001in}}{\pgfqpoint{2.215618in}{0.332730in}}{\pgfqpoint{2.239198in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{0.446583in}}{\pgfqpoint{2.274915in}{0.507602in}}{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.121951}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975509in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.974114in}{0.590934in}}%
\pgfpathlineto{\pgfqpoint{1.969955in}{0.612292in}}%
\pgfpathlineto{\pgfqpoint{1.963098in}{0.632944in}}%
\pgfpathlineto{\pgfqpoint{1.953657in}{0.652549in}}%
\pgfpathlineto{\pgfqpoint{1.941786in}{0.670785in}}%
\pgfpathlineto{\pgfqpoint{1.927681in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{1.911572in}{0.701984in}}%
\pgfpathlineto{\pgfqpoint{1.893726in}{0.714433in}}%
\pgfpathlineto{\pgfqpoint{1.874433in}{0.724497in}}%
\pgfpathlineto{\pgfqpoint{1.854012in}{0.732013in}}%
\pgfpathlineto{\pgfqpoint{1.832798in}{0.736855in}}%
\pgfpathlineto{\pgfqpoint{1.811139in}{0.738944in}}%
\pgfpathlineto{\pgfqpoint{1.789390in}{0.738247in}}%
\pgfpathlineto{\pgfqpoint{1.767909in}{0.734774in}}%
\pgfpathlineto{\pgfqpoint{1.747049in}{0.728582in}}%
\pgfpathlineto{\pgfqpoint{1.727151in}{0.719774in}}%
\pgfpathlineto{\pgfqpoint{1.708543in}{0.708494in}}%
\pgfpathlineto{\pgfqpoint{1.691531in}{0.694927in}}%
\pgfpathlineto{\pgfqpoint{1.676393in}{0.679296in}}%
\pgfpathlineto{\pgfqpoint{1.663378in}{0.661857in}}%
\pgfpathlineto{\pgfqpoint{1.652700in}{0.642898in}}%
\pgfpathlineto{\pgfqpoint{1.644534in}{0.622728in}}%
\pgfpathlineto{\pgfqpoint{1.639015in}{0.601680in}}%
\pgfpathlineto{\pgfqpoint{1.636232in}{0.580099in}}%
\pgfpathlineto{\pgfqpoint{1.636232in}{0.558339in}}%
\pgfpathlineto{\pgfqpoint{1.639015in}{0.536758in}}%
\pgfpathlineto{\pgfqpoint{1.644534in}{0.515709in}}%
\pgfpathlineto{\pgfqpoint{1.652700in}{0.495540in}}%
\pgfpathlineto{\pgfqpoint{1.663378in}{0.476580in}}%
\pgfpathlineto{\pgfqpoint{1.676393in}{0.459141in}}%
\pgfpathlineto{\pgfqpoint{1.691531in}{0.443510in}}%
\pgfpathlineto{\pgfqpoint{1.708543in}{0.429943in}}%
\pgfpathlineto{\pgfqpoint{1.727151in}{0.418663in}}%
\pgfpathlineto{\pgfqpoint{1.747049in}{0.409855in}}%
\pgfpathlineto{\pgfqpoint{1.767909in}{0.403664in}}%
\pgfpathlineto{\pgfqpoint{1.789390in}{0.400191in}}%
\pgfpathlineto{\pgfqpoint{1.811139in}{0.399493in}}%
\pgfpathlineto{\pgfqpoint{1.832798in}{0.401583in}}%
\pgfpathlineto{\pgfqpoint{1.854012in}{0.406425in}}%
\pgfpathlineto{\pgfqpoint{1.874433in}{0.413940in}}%
\pgfpathlineto{\pgfqpoint{1.893726in}{0.424005in}}%
\pgfpathlineto{\pgfqpoint{1.911572in}{0.436454in}}%
\pgfpathlineto{\pgfqpoint{1.927681in}{0.451083in}}%
\pgfpathlineto{\pgfqpoint{1.941786in}{0.467652in}}%
\pgfpathlineto{\pgfqpoint{1.953657in}{0.485889in}}%
\pgfpathlineto{\pgfqpoint{1.963098in}{0.505494in}}%
\pgfpathlineto{\pgfqpoint{1.969955in}{0.526145in}}%
\pgfpathlineto{\pgfqpoint{1.974114in}{0.547504in}}%
\pgfpathlineto{\pgfqpoint{1.975509in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{0.630836in}}{\pgfqpoint{2.262778in}{0.691854in}}{\pgfqpoint{2.239198in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{0.805708in}}{\pgfqpoint{2.181054in}{0.857437in}}{\pgfqpoint{2.137484in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{0.944576in}}{\pgfqpoint{2.042185in}{0.979140in}}{\pgfqpoint{1.985258in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{1.026300in}}{\pgfqpoint{1.867313in}{1.038437in}}{\pgfqpoint{1.805696in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{1.038437in}}{\pgfqpoint{1.683061in}{1.026300in}}{\pgfqpoint{1.626134in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{0.979140in}}{\pgfqpoint{1.517478in}{0.944576in}}{\pgfqpoint{1.473908in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{0.857437in}}{\pgfqpoint{1.395774in}{0.805708in}}{\pgfqpoint{1.372194in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{0.691854in}}{\pgfqpoint{1.336477in}{0.630836in}}{\pgfqpoint{1.336477in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{0.507602in}}{\pgfqpoint{1.348615in}{0.446583in}}{\pgfqpoint{1.372194in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{0.332730in}}{\pgfqpoint{1.430338in}{0.281001in}}{\pgfqpoint{1.473908in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{0.193861in}}{\pgfqpoint{1.569207in}{0.159297in}}{\pgfqpoint{1.626134in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{0.112137in}}{\pgfqpoint{1.744079in}{0.100000in}}{\pgfqpoint{1.805696in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{0.100000in}}{\pgfqpoint{1.928331in}{0.112137in}}{\pgfqpoint{1.985258in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{0.159297in}}{\pgfqpoint{2.093914in}{0.193861in}}{\pgfqpoint{2.137484in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{0.281001in}}{\pgfqpoint{2.215618in}{0.332730in}}{\pgfqpoint{2.239198in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{0.446583in}}{\pgfqpoint{2.274915in}{0.507602in}}{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.121951}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984446in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.982978in}{0.592077in}}%
\pgfpathlineto{\pgfqpoint{1.978600in}{0.614560in}}%
\pgfpathlineto{\pgfqpoint{1.971382in}{0.636298in}}%
\pgfpathlineto{\pgfqpoint{1.961444in}{0.656935in}}%
\pgfpathlineto{\pgfqpoint{1.948949in}{0.676131in}}%
\pgfpathlineto{\pgfqpoint{1.934101in}{0.693572in}}%
\pgfpathlineto{\pgfqpoint{1.917145in}{0.708971in}}%
\pgfpathlineto{\pgfqpoint{1.898359in}{0.722076in}}%
\pgfpathlineto{\pgfqpoint{1.878051in}{0.732670in}}%
\pgfpathlineto{\pgfqpoint{1.856555in}{0.740581in}}%
\pgfpathlineto{\pgfqpoint{1.834225in}{0.745677in}}%
\pgfpathlineto{\pgfqpoint{1.811425in}{0.747877in}}%
\pgfpathlineto{\pgfqpoint{1.788532in}{0.747143in}}%
\pgfpathlineto{\pgfqpoint{1.765920in}{0.743487in}}%
\pgfpathlineto{\pgfqpoint{1.743962in}{0.736970in}}%
\pgfpathlineto{\pgfqpoint{1.723017in}{0.727698in}}%
\pgfpathlineto{\pgfqpoint{1.703430in}{0.715825in}}%
\pgfpathlineto{\pgfqpoint{1.685522in}{0.701543in}}%
\pgfpathlineto{\pgfqpoint{1.669588in}{0.685090in}}%
\pgfpathlineto{\pgfqpoint{1.655888in}{0.666733in}}%
\pgfpathlineto{\pgfqpoint{1.644648in}{0.646775in}}%
\pgfpathlineto{\pgfqpoint{1.636052in}{0.625544in}}%
\pgfpathlineto{\pgfqpoint{1.630242in}{0.603388in}}%
\pgfpathlineto{\pgfqpoint{1.627313in}{0.580671in}}%
\pgfpathlineto{\pgfqpoint{1.627313in}{0.557766in}}%
\pgfpathlineto{\pgfqpoint{1.630242in}{0.535049in}}%
\pgfpathlineto{\pgfqpoint{1.636052in}{0.512893in}}%
\pgfpathlineto{\pgfqpoint{1.644648in}{0.491662in}}%
\pgfpathlineto{\pgfqpoint{1.655888in}{0.471704in}}%
\pgfpathlineto{\pgfqpoint{1.669588in}{0.453348in}}%
\pgfpathlineto{\pgfqpoint{1.685522in}{0.436894in}}%
\pgfpathlineto{\pgfqpoint{1.703430in}{0.422613in}}%
\pgfpathlineto{\pgfqpoint{1.723017in}{0.410739in}}%
\pgfpathlineto{\pgfqpoint{1.743962in}{0.401468in}}%
\pgfpathlineto{\pgfqpoint{1.765920in}{0.394950in}}%
\pgfpathlineto{\pgfqpoint{1.788532in}{0.391295in}}%
\pgfpathlineto{\pgfqpoint{1.811425in}{0.390561in}}%
\pgfpathlineto{\pgfqpoint{1.834225in}{0.392760in}}%
\pgfpathlineto{\pgfqpoint{1.856555in}{0.397857in}}%
\pgfpathlineto{\pgfqpoint{1.878051in}{0.405767in}}%
\pgfpathlineto{\pgfqpoint{1.898359in}{0.416362in}}%
\pgfpathlineto{\pgfqpoint{1.917145in}{0.429466in}}%
\pgfpathlineto{\pgfqpoint{1.934101in}{0.444865in}}%
\pgfpathlineto{\pgfqpoint{1.948949in}{0.462306in}}%
\pgfpathlineto{\pgfqpoint{1.961444in}{0.481503in}}%
\pgfpathlineto{\pgfqpoint{1.971382in}{0.502140in}}%
\pgfpathlineto{\pgfqpoint{1.978600in}{0.523878in}}%
\pgfpathlineto{\pgfqpoint{1.982978in}{0.546361in}}%
\pgfpathlineto{\pgfqpoint{1.984446in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{0.630836in}}{\pgfqpoint{2.262778in}{0.691854in}}{\pgfqpoint{2.239198in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{0.805708in}}{\pgfqpoint{2.181054in}{0.857437in}}{\pgfqpoint{2.137484in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{0.944576in}}{\pgfqpoint{2.042185in}{0.979140in}}{\pgfqpoint{1.985258in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{1.026300in}}{\pgfqpoint{1.867313in}{1.038437in}}{\pgfqpoint{1.805696in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{1.038437in}}{\pgfqpoint{1.683061in}{1.026300in}}{\pgfqpoint{1.626134in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{0.979140in}}{\pgfqpoint{1.517478in}{0.944576in}}{\pgfqpoint{1.473908in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{0.857437in}}{\pgfqpoint{1.395774in}{0.805708in}}{\pgfqpoint{1.372194in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{0.691854in}}{\pgfqpoint{1.336477in}{0.630836in}}{\pgfqpoint{1.336477in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{0.507602in}}{\pgfqpoint{1.348615in}{0.446583in}}{\pgfqpoint{1.372194in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{0.332730in}}{\pgfqpoint{1.430338in}{0.281001in}}{\pgfqpoint{1.473908in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{0.193861in}}{\pgfqpoint{1.569207in}{0.159297in}}{\pgfqpoint{1.626134in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{0.112137in}}{\pgfqpoint{1.744079in}{0.100000in}}{\pgfqpoint{1.805696in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{0.100000in}}{\pgfqpoint{1.928331in}{0.112137in}}{\pgfqpoint{1.985258in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{0.159297in}}{\pgfqpoint{2.093914in}{0.193861in}}{\pgfqpoint{2.137484in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{0.281001in}}{\pgfqpoint{2.215618in}{0.332730in}}{\pgfqpoint{2.239198in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{0.446583in}}{\pgfqpoint{2.274915in}{0.507602in}}{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.121951}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993384in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{1.991843in}{0.593220in}}%
\pgfpathlineto{\pgfqpoint{1.987245in}{0.616827in}}%
\pgfpathlineto{\pgfqpoint{1.979667in}{0.639652in}}%
\pgfpathlineto{\pgfqpoint{1.969232in}{0.661320in}}%
\pgfpathlineto{\pgfqpoint{1.956111in}{0.681477in}}%
\pgfpathlineto{\pgfqpoint{1.940521in}{0.699790in}}%
\pgfpathlineto{\pgfqpoint{1.922717in}{0.715959in}}%
\pgfpathlineto{\pgfqpoint{1.902992in}{0.729718in}}%
\pgfpathlineto{\pgfqpoint{1.881669in}{0.740843in}}%
\pgfpathlineto{\pgfqpoint{1.859098in}{0.749149in}}%
\pgfpathlineto{\pgfqpoint{1.835651in}{0.754500in}}%
\pgfpathlineto{\pgfqpoint{1.811712in}{0.756810in}}%
\pgfpathlineto{\pgfqpoint{1.787674in}{0.756039in}}%
\pgfpathlineto{\pgfqpoint{1.763932in}{0.752201in}}%
\pgfpathlineto{\pgfqpoint{1.740875in}{0.745358in}}%
\pgfpathlineto{\pgfqpoint{1.718883in}{0.735622in}}%
\pgfpathlineto{\pgfqpoint{1.698317in}{0.723155in}}%
\pgfpathlineto{\pgfqpoint{1.679514in}{0.708160in}}%
\pgfpathlineto{\pgfqpoint{1.662782in}{0.690883in}}%
\pgfpathlineto{\pgfqpoint{1.648397in}{0.671609in}}%
\pgfpathlineto{\pgfqpoint{1.636595in}{0.650653in}}%
\pgfpathlineto{\pgfqpoint{1.627570in}{0.628361in}}%
\pgfpathlineto{\pgfqpoint{1.621470in}{0.605097in}}%
\pgfpathlineto{\pgfqpoint{1.618394in}{0.581244in}}%
\pgfpathlineto{\pgfqpoint{1.618394in}{0.557194in}}%
\pgfpathlineto{\pgfqpoint{1.621470in}{0.533341in}}%
\pgfpathlineto{\pgfqpoint{1.627570in}{0.510077in}}%
\pgfpathlineto{\pgfqpoint{1.636595in}{0.487784in}}%
\pgfpathlineto{\pgfqpoint{1.648397in}{0.466829in}}%
\pgfpathlineto{\pgfqpoint{1.662782in}{0.447554in}}%
\pgfpathlineto{\pgfqpoint{1.679514in}{0.430278in}}%
\pgfpathlineto{\pgfqpoint{1.698317in}{0.415283in}}%
\pgfpathlineto{\pgfqpoint{1.718883in}{0.402815in}}%
\pgfpathlineto{\pgfqpoint{1.740875in}{0.393080in}}%
\pgfpathlineto{\pgfqpoint{1.763932in}{0.386237in}}%
\pgfpathlineto{\pgfqpoint{1.787674in}{0.382399in}}%
\pgfpathlineto{\pgfqpoint{1.811712in}{0.381628in}}%
\pgfpathlineto{\pgfqpoint{1.835651in}{0.383937in}}%
\pgfpathlineto{\pgfqpoint{1.859098in}{0.389289in}}%
\pgfpathlineto{\pgfqpoint{1.881669in}{0.397595in}}%
\pgfpathlineto{\pgfqpoint{1.902992in}{0.408719in}}%
\pgfpathlineto{\pgfqpoint{1.922717in}{0.422479in}}%
\pgfpathlineto{\pgfqpoint{1.940521in}{0.438648in}}%
\pgfpathlineto{\pgfqpoint{1.956111in}{0.456961in}}%
\pgfpathlineto{\pgfqpoint{1.969232in}{0.477117in}}%
\pgfpathlineto{\pgfqpoint{1.979667in}{0.498786in}}%
\pgfpathlineto{\pgfqpoint{1.987245in}{0.521611in}}%
\pgfpathlineto{\pgfqpoint{1.991843in}{0.545218in}}%
\pgfpathlineto{\pgfqpoint{1.993384in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{0.630836in}}{\pgfqpoint{2.262778in}{0.691854in}}{\pgfqpoint{2.239198in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{0.805708in}}{\pgfqpoint{2.181054in}{0.857437in}}{\pgfqpoint{2.137484in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{0.944576in}}{\pgfqpoint{2.042185in}{0.979140in}}{\pgfqpoint{1.985258in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{1.026300in}}{\pgfqpoint{1.867313in}{1.038437in}}{\pgfqpoint{1.805696in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{1.038437in}}{\pgfqpoint{1.683061in}{1.026300in}}{\pgfqpoint{1.626134in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{0.979140in}}{\pgfqpoint{1.517478in}{0.944576in}}{\pgfqpoint{1.473908in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{0.857437in}}{\pgfqpoint{1.395774in}{0.805708in}}{\pgfqpoint{1.372194in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{0.691854in}}{\pgfqpoint{1.336477in}{0.630836in}}{\pgfqpoint{1.336477in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{0.507602in}}{\pgfqpoint{1.348615in}{0.446583in}}{\pgfqpoint{1.372194in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{0.332730in}}{\pgfqpoint{1.430338in}{0.281001in}}{\pgfqpoint{1.473908in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{0.193861in}}{\pgfqpoint{1.569207in}{0.159297in}}{\pgfqpoint{1.626134in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{0.112137in}}{\pgfqpoint{1.744079in}{0.100000in}}{\pgfqpoint{1.805696in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{0.100000in}}{\pgfqpoint{1.928331in}{0.112137in}}{\pgfqpoint{1.985258in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{0.159297in}}{\pgfqpoint{2.093914in}{0.193861in}}{\pgfqpoint{2.137484in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{0.281001in}}{\pgfqpoint{2.215618in}{0.332730in}}{\pgfqpoint{2.239198in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{0.446583in}}{\pgfqpoint{2.274915in}{0.507602in}}{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.121951}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002321in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{2.000707in}{0.594363in}}%
\pgfpathlineto{\pgfqpoint{1.995890in}{0.619094in}}%
\pgfpathlineto{\pgfqpoint{1.987951in}{0.643006in}}%
\pgfpathlineto{\pgfqpoint{1.977019in}{0.665706in}}%
\pgfpathlineto{\pgfqpoint{1.963274in}{0.686822in}}%
\pgfpathlineto{\pgfqpoint{1.946941in}{0.706007in}}%
\pgfpathlineto{\pgfqpoint{1.928290in}{0.722946in}}%
\pgfpathlineto{\pgfqpoint{1.907625in}{0.737361in}}%
\pgfpathlineto{\pgfqpoint{1.885287in}{0.749015in}}%
\pgfpathlineto{\pgfqpoint{1.861641in}{0.757717in}}%
\pgfpathlineto{\pgfqpoint{1.837077in}{0.763323in}}%
\pgfpathlineto{\pgfqpoint{1.811998in}{0.765743in}}%
\pgfpathlineto{\pgfqpoint{1.786815in}{0.764935in}}%
\pgfpathlineto{\pgfqpoint{1.761943in}{0.760914in}}%
\pgfpathlineto{\pgfqpoint{1.737789in}{0.753745in}}%
\pgfpathlineto{\pgfqpoint{1.714749in}{0.743546in}}%
\pgfpathlineto{\pgfqpoint{1.693204in}{0.730485in}}%
\pgfpathlineto{\pgfqpoint{1.673505in}{0.714776in}}%
\pgfpathlineto{\pgfqpoint{1.655977in}{0.696677in}}%
\pgfpathlineto{\pgfqpoint{1.640907in}{0.676485in}}%
\pgfpathlineto{\pgfqpoint{1.628543in}{0.654531in}}%
\pgfpathlineto{\pgfqpoint{1.619088in}{0.631177in}}%
\pgfpathlineto{\pgfqpoint{1.612697in}{0.606805in}}%
\pgfpathlineto{\pgfqpoint{1.609475in}{0.581817in}}%
\pgfpathlineto{\pgfqpoint{1.609475in}{0.556621in}}%
\pgfpathlineto{\pgfqpoint{1.612697in}{0.531632in}}%
\pgfpathlineto{\pgfqpoint{1.619088in}{0.507261in}}%
\pgfpathlineto{\pgfqpoint{1.628543in}{0.483906in}}%
\pgfpathlineto{\pgfqpoint{1.640907in}{0.461953in}}%
\pgfpathlineto{\pgfqpoint{1.655977in}{0.441761in}}%
\pgfpathlineto{\pgfqpoint{1.673505in}{0.423662in}}%
\pgfpathlineto{\pgfqpoint{1.693204in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{1.714749in}{0.394891in}}%
\pgfpathlineto{\pgfqpoint{1.737789in}{0.384692in}}%
\pgfpathlineto{\pgfqpoint{1.761943in}{0.377524in}}%
\pgfpathlineto{\pgfqpoint{1.786815in}{0.373502in}}%
\pgfpathlineto{\pgfqpoint{1.811998in}{0.372695in}}%
\pgfpathlineto{\pgfqpoint{1.837077in}{0.375114in}}%
\pgfpathlineto{\pgfqpoint{1.861641in}{0.380721in}}%
\pgfpathlineto{\pgfqpoint{1.885287in}{0.389422in}}%
\pgfpathlineto{\pgfqpoint{1.907625in}{0.401076in}}%
\pgfpathlineto{\pgfqpoint{1.928290in}{0.415491in}}%
\pgfpathlineto{\pgfqpoint{1.946941in}{0.432430in}}%
\pgfpathlineto{\pgfqpoint{1.963274in}{0.451615in}}%
\pgfpathlineto{\pgfqpoint{1.977019in}{0.472731in}}%
\pgfpathlineto{\pgfqpoint{1.987951in}{0.495432in}}%
\pgfpathlineto{\pgfqpoint{1.995890in}{0.519344in}}%
\pgfpathlineto{\pgfqpoint{2.000707in}{0.544075in}}%
\pgfpathlineto{\pgfqpoint{2.002321in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{0.630836in}}{\pgfqpoint{2.262778in}{0.691854in}}{\pgfqpoint{2.239198in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{0.805708in}}{\pgfqpoint{2.181054in}{0.857437in}}{\pgfqpoint{2.137484in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{0.944576in}}{\pgfqpoint{2.042185in}{0.979140in}}{\pgfqpoint{1.985258in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{1.026300in}}{\pgfqpoint{1.867313in}{1.038437in}}{\pgfqpoint{1.805696in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{1.038437in}}{\pgfqpoint{1.683061in}{1.026300in}}{\pgfqpoint{1.626134in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{0.979140in}}{\pgfqpoint{1.517478in}{0.944576in}}{\pgfqpoint{1.473908in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{0.857437in}}{\pgfqpoint{1.395774in}{0.805708in}}{\pgfqpoint{1.372194in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{0.691854in}}{\pgfqpoint{1.336477in}{0.630836in}}{\pgfqpoint{1.336477in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{0.507602in}}{\pgfqpoint{1.348615in}{0.446583in}}{\pgfqpoint{1.372194in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{0.332730in}}{\pgfqpoint{1.430338in}{0.281001in}}{\pgfqpoint{1.473908in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{0.193861in}}{\pgfqpoint{1.569207in}{0.159297in}}{\pgfqpoint{1.626134in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{0.112137in}}{\pgfqpoint{1.744079in}{0.100000in}}{\pgfqpoint{1.805696in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{0.100000in}}{\pgfqpoint{1.928331in}{0.112137in}}{\pgfqpoint{1.985258in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{0.159297in}}{\pgfqpoint{2.093914in}{0.193861in}}{\pgfqpoint{2.137484in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{0.281001in}}{\pgfqpoint{2.215618in}{0.332730in}}{\pgfqpoint{2.239198in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{0.446583in}}{\pgfqpoint{2.274915in}{0.507602in}}{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.121951}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011259in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{2.009571in}{0.595505in}}%
\pgfpathlineto{\pgfqpoint{2.004536in}{0.621361in}}%
\pgfpathlineto{\pgfqpoint{1.996235in}{0.646360in}}%
\pgfpathlineto{\pgfqpoint{1.984806in}{0.670092in}}%
\pgfpathlineto{\pgfqpoint{1.970437in}{0.692168in}}%
\pgfpathlineto{\pgfqpoint{1.953362in}{0.712225in}}%
\pgfpathlineto{\pgfqpoint{1.933862in}{0.729934in}}%
\pgfpathlineto{\pgfqpoint{1.912258in}{0.745004in}}%
\pgfpathlineto{\pgfqpoint{1.888904in}{0.757188in}}%
\pgfpathlineto{\pgfqpoint{1.864184in}{0.766285in}}%
\pgfpathlineto{\pgfqpoint{1.838504in}{0.772146in}}%
\pgfpathlineto{\pgfqpoint{1.812285in}{0.774676in}}%
\pgfpathlineto{\pgfqpoint{1.785957in}{0.773831in}}%
\pgfpathlineto{\pgfqpoint{1.759954in}{0.769627in}}%
\pgfpathlineto{\pgfqpoint{1.734702in}{0.762133in}}%
\pgfpathlineto{\pgfqpoint{1.710615in}{0.751470in}}%
\pgfpathlineto{\pgfqpoint{1.688090in}{0.737815in}}%
\pgfpathlineto{\pgfqpoint{1.667496in}{0.721392in}}%
\pgfpathlineto{\pgfqpoint{1.649171in}{0.702470in}}%
\pgfpathlineto{\pgfqpoint{1.633417in}{0.681360in}}%
\pgfpathlineto{\pgfqpoint{1.620491in}{0.658409in}}%
\pgfpathlineto{\pgfqpoint{1.610606in}{0.633993in}}%
\pgfpathlineto{\pgfqpoint{1.603924in}{0.608514in}}%
\pgfpathlineto{\pgfqpoint{1.600556in}{0.582389in}}%
\pgfpathlineto{\pgfqpoint{1.600556in}{0.556048in}}%
\pgfpathlineto{\pgfqpoint{1.603924in}{0.529924in}}%
\pgfpathlineto{\pgfqpoint{1.610606in}{0.504444in}}%
\pgfpathlineto{\pgfqpoint{1.620491in}{0.480029in}}%
\pgfpathlineto{\pgfqpoint{1.633417in}{0.457077in}}%
\pgfpathlineto{\pgfqpoint{1.649171in}{0.435967in}}%
\pgfpathlineto{\pgfqpoint{1.667496in}{0.417045in}}%
\pgfpathlineto{\pgfqpoint{1.688090in}{0.400622in}}%
\pgfpathlineto{\pgfqpoint{1.710615in}{0.386967in}}%
\pgfpathlineto{\pgfqpoint{1.734702in}{0.376305in}}%
\pgfpathlineto{\pgfqpoint{1.759954in}{0.368810in}}%
\pgfpathlineto{\pgfqpoint{1.785957in}{0.364606in}}%
\pgfpathlineto{\pgfqpoint{1.812285in}{0.363762in}}%
\pgfpathlineto{\pgfqpoint{1.838504in}{0.366291in}}%
\pgfpathlineto{\pgfqpoint{1.864184in}{0.372153in}}%
\pgfpathlineto{\pgfqpoint{1.888904in}{0.381250in}}%
\pgfpathlineto{\pgfqpoint{1.912258in}{0.393433in}}%
\pgfpathlineto{\pgfqpoint{1.933862in}{0.408504in}}%
\pgfpathlineto{\pgfqpoint{1.953362in}{0.426213in}}%
\pgfpathlineto{\pgfqpoint{1.970437in}{0.446270in}}%
\pgfpathlineto{\pgfqpoint{1.984806in}{0.468346in}}%
\pgfpathlineto{\pgfqpoint{1.996235in}{0.492078in}}%
\pgfpathlineto{\pgfqpoint{2.004536in}{0.517077in}}%
\pgfpathlineto{\pgfqpoint{2.009571in}{0.542932in}}%
\pgfpathlineto{\pgfqpoint{2.011259in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{0.630836in}}{\pgfqpoint{2.262778in}{0.691854in}}{\pgfqpoint{2.239198in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{0.805708in}}{\pgfqpoint{2.181054in}{0.857437in}}{\pgfqpoint{2.137484in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{0.944576in}}{\pgfqpoint{2.042185in}{0.979140in}}{\pgfqpoint{1.985258in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{1.026300in}}{\pgfqpoint{1.867313in}{1.038437in}}{\pgfqpoint{1.805696in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{1.038437in}}{\pgfqpoint{1.683061in}{1.026300in}}{\pgfqpoint{1.626134in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{0.979140in}}{\pgfqpoint{1.517478in}{0.944576in}}{\pgfqpoint{1.473908in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{0.857437in}}{\pgfqpoint{1.395774in}{0.805708in}}{\pgfqpoint{1.372194in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{0.691854in}}{\pgfqpoint{1.336477in}{0.630836in}}{\pgfqpoint{1.336477in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{0.507602in}}{\pgfqpoint{1.348615in}{0.446583in}}{\pgfqpoint{1.372194in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{0.332730in}}{\pgfqpoint{1.430338in}{0.281001in}}{\pgfqpoint{1.473908in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{0.193861in}}{\pgfqpoint{1.569207in}{0.159297in}}{\pgfqpoint{1.626134in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{0.112137in}}{\pgfqpoint{1.744079in}{0.100000in}}{\pgfqpoint{1.805696in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{0.100000in}}{\pgfqpoint{1.928331in}{0.112137in}}{\pgfqpoint{1.985258in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{0.159297in}}{\pgfqpoint{2.093914in}{0.193861in}}{\pgfqpoint{2.137484in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{0.281001in}}{\pgfqpoint{2.215618in}{0.332730in}}{\pgfqpoint{2.239198in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{0.446583in}}{\pgfqpoint{2.274915in}{0.507602in}}{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.121951}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020196in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{2.018435in}{0.596648in}}%
\pgfpathlineto{\pgfqpoint{2.013181in}{0.623628in}}%
\pgfpathlineto{\pgfqpoint{2.004520in}{0.649714in}}%
\pgfpathlineto{\pgfqpoint{1.992594in}{0.674478in}}%
\pgfpathlineto{\pgfqpoint{1.977599in}{0.697513in}}%
\pgfpathlineto{\pgfqpoint{1.959782in}{0.718443in}}%
\pgfpathlineto{\pgfqpoint{1.939435in}{0.736922in}}%
\pgfpathlineto{\pgfqpoint{1.916891in}{0.752647in}}%
\pgfpathlineto{\pgfqpoint{1.892522in}{0.765360in}}%
\pgfpathlineto{\pgfqpoint{1.866727in}{0.774853in}}%
\pgfpathlineto{\pgfqpoint{1.839930in}{0.780969in}}%
\pgfpathlineto{\pgfqpoint{1.812571in}{0.783609in}}%
\pgfpathlineto{\pgfqpoint{1.785099in}{0.782728in}}%
\pgfpathlineto{\pgfqpoint{1.757965in}{0.778341in}}%
\pgfpathlineto{\pgfqpoint{1.731615in}{0.770520in}}%
\pgfpathlineto{\pgfqpoint{1.706482in}{0.759394in}}%
\pgfpathlineto{\pgfqpoint{1.682977in}{0.745146in}}%
\pgfpathlineto{\pgfqpoint{1.661487in}{0.728008in}}%
\pgfpathlineto{\pgfqpoint{1.642366in}{0.708264in}}%
\pgfpathlineto{\pgfqpoint{1.625926in}{0.686236in}}%
\pgfpathlineto{\pgfqpoint{1.612438in}{0.662287in}}%
\pgfpathlineto{\pgfqpoint{1.602124in}{0.636809in}}%
\pgfpathlineto{\pgfqpoint{1.595152in}{0.610222in}}%
\pgfpathlineto{\pgfqpoint{1.591637in}{0.582962in}}%
\pgfpathlineto{\pgfqpoint{1.591637in}{0.555476in}}%
\pgfpathlineto{\pgfqpoint{1.595152in}{0.528215in}}%
\pgfpathlineto{\pgfqpoint{1.602124in}{0.501628in}}%
\pgfpathlineto{\pgfqpoint{1.612438in}{0.476151in}}%
\pgfpathlineto{\pgfqpoint{1.625926in}{0.452202in}}%
\pgfpathlineto{\pgfqpoint{1.642366in}{0.430174in}}%
\pgfpathlineto{\pgfqpoint{1.661487in}{0.410429in}}%
\pgfpathlineto{\pgfqpoint{1.682977in}{0.393292in}}%
\pgfpathlineto{\pgfqpoint{1.706482in}{0.379043in}}%
\pgfpathlineto{\pgfqpoint{1.731615in}{0.367917in}}%
\pgfpathlineto{\pgfqpoint{1.757965in}{0.360097in}}%
\pgfpathlineto{\pgfqpoint{1.785099in}{0.355710in}}%
\pgfpathlineto{\pgfqpoint{1.812571in}{0.354829in}}%
\pgfpathlineto{\pgfqpoint{1.839930in}{0.357468in}}%
\pgfpathlineto{\pgfqpoint{1.866727in}{0.363584in}}%
\pgfpathlineto{\pgfqpoint{1.892522in}{0.373077in}}%
\pgfpathlineto{\pgfqpoint{1.916891in}{0.385791in}}%
\pgfpathlineto{\pgfqpoint{1.939435in}{0.401516in}}%
\pgfpathlineto{\pgfqpoint{1.959782in}{0.419995in}}%
\pgfpathlineto{\pgfqpoint{1.977599in}{0.440924in}}%
\pgfpathlineto{\pgfqpoint{1.992594in}{0.463960in}}%
\pgfpathlineto{\pgfqpoint{2.004520in}{0.488724in}}%
\pgfpathlineto{\pgfqpoint{2.013181in}{0.514810in}}%
\pgfpathlineto{\pgfqpoint{2.018435in}{0.541789in}}%
\pgfpathlineto{\pgfqpoint{2.020196in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{0.630836in}}{\pgfqpoint{2.262778in}{0.691854in}}{\pgfqpoint{2.239198in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{0.805708in}}{\pgfqpoint{2.181054in}{0.857437in}}{\pgfqpoint{2.137484in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{0.944576in}}{\pgfqpoint{2.042185in}{0.979140in}}{\pgfqpoint{1.985258in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{1.026300in}}{\pgfqpoint{1.867313in}{1.038437in}}{\pgfqpoint{1.805696in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{1.038437in}}{\pgfqpoint{1.683061in}{1.026300in}}{\pgfqpoint{1.626134in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{0.979140in}}{\pgfqpoint{1.517478in}{0.944576in}}{\pgfqpoint{1.473908in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{0.857437in}}{\pgfqpoint{1.395774in}{0.805708in}}{\pgfqpoint{1.372194in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{0.691854in}}{\pgfqpoint{1.336477in}{0.630836in}}{\pgfqpoint{1.336477in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{0.507602in}}{\pgfqpoint{1.348615in}{0.446583in}}{\pgfqpoint{1.372194in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{0.332730in}}{\pgfqpoint{1.430338in}{0.281001in}}{\pgfqpoint{1.473908in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{0.193861in}}{\pgfqpoint{1.569207in}{0.159297in}}{\pgfqpoint{1.626134in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{0.112137in}}{\pgfqpoint{1.744079in}{0.100000in}}{\pgfqpoint{1.805696in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{0.100000in}}{\pgfqpoint{1.928331in}{0.112137in}}{\pgfqpoint{1.985258in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{0.159297in}}{\pgfqpoint{2.093914in}{0.193861in}}{\pgfqpoint{2.137484in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{0.281001in}}{\pgfqpoint{2.215618in}{0.332730in}}{\pgfqpoint{2.239198in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{0.446583in}}{\pgfqpoint{2.274915in}{0.507602in}}{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.121951}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029134in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{2.027299in}{0.597791in}}%
\pgfpathlineto{\pgfqpoint{2.021826in}{0.625895in}}%
\pgfpathlineto{\pgfqpoint{2.012804in}{0.653067in}}%
\pgfpathlineto{\pgfqpoint{2.000381in}{0.678863in}}%
\pgfpathlineto{\pgfqpoint{1.984762in}{0.702859in}}%
\pgfpathlineto{\pgfqpoint{1.966202in}{0.724660in}}%
\pgfpathlineto{\pgfqpoint{1.945007in}{0.743909in}}%
\pgfpathlineto{\pgfqpoint{1.921524in}{0.760290in}}%
\pgfpathlineto{\pgfqpoint{1.896140in}{0.773533in}}%
\pgfpathlineto{\pgfqpoint{1.869270in}{0.783421in}}%
\pgfpathlineto{\pgfqpoint{1.841357in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.812858in}{0.792541in}}%
\pgfpathlineto{\pgfqpoint{1.784241in}{0.791624in}}%
\pgfpathlineto{\pgfqpoint{1.755977in}{0.787054in}}%
\pgfpathlineto{\pgfqpoint{1.728529in}{0.778908in}}%
\pgfpathlineto{\pgfqpoint{1.702348in}{0.767318in}}%
\pgfpathlineto{\pgfqpoint{1.677864in}{0.752476in}}%
\pgfpathlineto{\pgfqpoint{1.655479in}{0.734625in}}%
\pgfpathlineto{\pgfqpoint{1.635560in}{0.714057in}}%
\pgfpathlineto{\pgfqpoint{1.618436in}{0.691112in}}%
\pgfpathlineto{\pgfqpoint{1.604386in}{0.666165in}}%
\pgfpathlineto{\pgfqpoint{1.593641in}{0.639626in}}%
\pgfpathlineto{\pgfqpoint{1.586379in}{0.611931in}}%
\pgfpathlineto{\pgfqpoint{1.582718in}{0.583534in}}%
\pgfpathlineto{\pgfqpoint{1.582718in}{0.554903in}}%
\pgfpathlineto{\pgfqpoint{1.586379in}{0.526507in}}%
\pgfpathlineto{\pgfqpoint{1.593641in}{0.498812in}}%
\pgfpathlineto{\pgfqpoint{1.604386in}{0.472273in}}%
\pgfpathlineto{\pgfqpoint{1.618436in}{0.447326in}}%
\pgfpathlineto{\pgfqpoint{1.635560in}{0.424380in}}%
\pgfpathlineto{\pgfqpoint{1.655479in}{0.403813in}}%
\pgfpathlineto{\pgfqpoint{1.677864in}{0.385962in}}%
\pgfpathlineto{\pgfqpoint{1.702348in}{0.371119in}}%
\pgfpathlineto{\pgfqpoint{1.728529in}{0.359530in}}%
\pgfpathlineto{\pgfqpoint{1.755977in}{0.351383in}}%
\pgfpathlineto{\pgfqpoint{1.784241in}{0.346814in}}%
\pgfpathlineto{\pgfqpoint{1.812858in}{0.345896in}}%
\pgfpathlineto{\pgfqpoint{1.841357in}{0.348645in}}%
\pgfpathlineto{\pgfqpoint{1.869270in}{0.355016in}}%
\pgfpathlineto{\pgfqpoint{1.896140in}{0.364905in}}%
\pgfpathlineto{\pgfqpoint{1.921524in}{0.378148in}}%
\pgfpathlineto{\pgfqpoint{1.945007in}{0.394528in}}%
\pgfpathlineto{\pgfqpoint{1.966202in}{0.413777in}}%
\pgfpathlineto{\pgfqpoint{1.984762in}{0.435578in}}%
\pgfpathlineto{\pgfqpoint{2.000381in}{0.459574in}}%
\pgfpathlineto{\pgfqpoint{2.012804in}{0.485370in}}%
\pgfpathlineto{\pgfqpoint{2.021826in}{0.512543in}}%
\pgfpathlineto{\pgfqpoint{2.027299in}{0.540646in}}%
\pgfpathlineto{\pgfqpoint{2.029134in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{0.630836in}}{\pgfqpoint{2.262778in}{0.691854in}}{\pgfqpoint{2.239198in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{0.805708in}}{\pgfqpoint{2.181054in}{0.857437in}}{\pgfqpoint{2.137484in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{0.944576in}}{\pgfqpoint{2.042185in}{0.979140in}}{\pgfqpoint{1.985258in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{1.026300in}}{\pgfqpoint{1.867313in}{1.038437in}}{\pgfqpoint{1.805696in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{1.038437in}}{\pgfqpoint{1.683061in}{1.026300in}}{\pgfqpoint{1.626134in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{0.979140in}}{\pgfqpoint{1.517478in}{0.944576in}}{\pgfqpoint{1.473908in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{0.857437in}}{\pgfqpoint{1.395774in}{0.805708in}}{\pgfqpoint{1.372194in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{0.691854in}}{\pgfqpoint{1.336477in}{0.630836in}}{\pgfqpoint{1.336477in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{0.507602in}}{\pgfqpoint{1.348615in}{0.446583in}}{\pgfqpoint{1.372194in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{0.332730in}}{\pgfqpoint{1.430338in}{0.281001in}}{\pgfqpoint{1.473908in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{0.193861in}}{\pgfqpoint{1.569207in}{0.159297in}}{\pgfqpoint{1.626134in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{0.112137in}}{\pgfqpoint{1.744079in}{0.100000in}}{\pgfqpoint{1.805696in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{0.100000in}}{\pgfqpoint{1.928331in}{0.112137in}}{\pgfqpoint{1.985258in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{0.159297in}}{\pgfqpoint{2.093914in}{0.193861in}}{\pgfqpoint{2.137484in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{0.281001in}}{\pgfqpoint{2.215618in}{0.332730in}}{\pgfqpoint{2.239198in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{0.446583in}}{\pgfqpoint{2.274915in}{0.507602in}}{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.121951}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038071in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{2.036163in}{0.598934in}}%
\pgfpathlineto{\pgfqpoint{2.030471in}{0.628162in}}%
\pgfpathlineto{\pgfqpoint{2.021088in}{0.656421in}}%
\pgfpathlineto{\pgfqpoint{2.008169in}{0.683249in}}%
\pgfpathlineto{\pgfqpoint{1.991925in}{0.708205in}}%
\pgfpathlineto{\pgfqpoint{1.972622in}{0.730878in}}%
\pgfpathlineto{\pgfqpoint{1.950579in}{0.750897in}}%
\pgfpathlineto{\pgfqpoint{1.926157in}{0.767933in}}%
\pgfpathlineto{\pgfqpoint{1.899758in}{0.781705in}}%
\pgfpathlineto{\pgfqpoint{1.871813in}{0.791989in}}%
\pgfpathlineto{\pgfqpoint{1.842783in}{0.798615in}}%
\pgfpathlineto{\pgfqpoint{1.813144in}{0.801474in}}%
\pgfpathlineto{\pgfqpoint{1.783383in}{0.800520in}}%
\pgfpathlineto{\pgfqpoint{1.753988in}{0.795768in}}%
\pgfpathlineto{\pgfqpoint{1.725442in}{0.787295in}}%
\pgfpathlineto{\pgfqpoint{1.698214in}{0.775242in}}%
\pgfpathlineto{\pgfqpoint{1.672750in}{0.759806in}}%
\pgfpathlineto{\pgfqpoint{1.649470in}{0.741241in}}%
\pgfpathlineto{\pgfqpoint{1.628755in}{0.719851in}}%
\pgfpathlineto{\pgfqpoint{1.610945in}{0.695987in}}%
\pgfpathlineto{\pgfqpoint{1.596333in}{0.670042in}}%
\pgfpathlineto{\pgfqpoint{1.585159in}{0.642442in}}%
\pgfpathlineto{\pgfqpoint{1.577606in}{0.613639in}}%
\pgfpathlineto{\pgfqpoint{1.573798in}{0.584107in}}%
\pgfpathlineto{\pgfqpoint{1.573798in}{0.554330in}}%
\pgfpathlineto{\pgfqpoint{1.577606in}{0.524798in}}%
\pgfpathlineto{\pgfqpoint{1.585159in}{0.495995in}}%
\pgfpathlineto{\pgfqpoint{1.596333in}{0.468395in}}%
\pgfpathlineto{\pgfqpoint{1.610945in}{0.442450in}}%
\pgfpathlineto{\pgfqpoint{1.628755in}{0.418587in}}%
\pgfpathlineto{\pgfqpoint{1.649470in}{0.397197in}}%
\pgfpathlineto{\pgfqpoint{1.672750in}{0.378631in}}%
\pgfpathlineto{\pgfqpoint{1.698214in}{0.363195in}}%
\pgfpathlineto{\pgfqpoint{1.725442in}{0.351142in}}%
\pgfpathlineto{\pgfqpoint{1.753988in}{0.342670in}}%
\pgfpathlineto{\pgfqpoint{1.783383in}{0.337918in}}%
\pgfpathlineto{\pgfqpoint{1.813144in}{0.336963in}}%
\pgfpathlineto{\pgfqpoint{1.842783in}{0.339822in}}%
\pgfpathlineto{\pgfqpoint{1.871813in}{0.346448in}}%
\pgfpathlineto{\pgfqpoint{1.899758in}{0.356732in}}%
\pgfpathlineto{\pgfqpoint{1.926157in}{0.370505in}}%
\pgfpathlineto{\pgfqpoint{1.950579in}{0.387541in}}%
\pgfpathlineto{\pgfqpoint{1.972622in}{0.407560in}}%
\pgfpathlineto{\pgfqpoint{1.991925in}{0.430233in}}%
\pgfpathlineto{\pgfqpoint{2.008169in}{0.455188in}}%
\pgfpathlineto{\pgfqpoint{2.021088in}{0.482016in}}%
\pgfpathlineto{\pgfqpoint{2.030471in}{0.510276in}}%
\pgfpathlineto{\pgfqpoint{2.036163in}{0.539503in}}%
\pgfpathlineto{\pgfqpoint{2.038071in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{0.630836in}}{\pgfqpoint{2.262778in}{0.691854in}}{\pgfqpoint{2.239198in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{0.805708in}}{\pgfqpoint{2.181054in}{0.857437in}}{\pgfqpoint{2.137484in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{0.944576in}}{\pgfqpoint{2.042185in}{0.979140in}}{\pgfqpoint{1.985258in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{1.026300in}}{\pgfqpoint{1.867313in}{1.038437in}}{\pgfqpoint{1.805696in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{1.038437in}}{\pgfqpoint{1.683061in}{1.026300in}}{\pgfqpoint{1.626134in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{0.979140in}}{\pgfqpoint{1.517478in}{0.944576in}}{\pgfqpoint{1.473908in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{0.857437in}}{\pgfqpoint{1.395774in}{0.805708in}}{\pgfqpoint{1.372194in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{0.691854in}}{\pgfqpoint{1.336477in}{0.630836in}}{\pgfqpoint{1.336477in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{0.507602in}}{\pgfqpoint{1.348615in}{0.446583in}}{\pgfqpoint{1.372194in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{0.332730in}}{\pgfqpoint{1.430338in}{0.281001in}}{\pgfqpoint{1.473908in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{0.193861in}}{\pgfqpoint{1.569207in}{0.159297in}}{\pgfqpoint{1.626134in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{0.112137in}}{\pgfqpoint{1.744079in}{0.100000in}}{\pgfqpoint{1.805696in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{0.100000in}}{\pgfqpoint{1.928331in}{0.112137in}}{\pgfqpoint{1.985258in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{0.159297in}}{\pgfqpoint{2.093914in}{0.193861in}}{\pgfqpoint{2.137484in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{0.281001in}}{\pgfqpoint{2.215618in}{0.332730in}}{\pgfqpoint{2.239198in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{0.446583in}}{\pgfqpoint{2.274915in}{0.507602in}}{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.121951}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047009in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{2.045027in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.039116in}{0.630429in}}%
\pgfpathlineto{\pgfqpoint{2.029373in}{0.659775in}}%
\pgfpathlineto{\pgfqpoint{2.015956in}{0.687635in}}%
\pgfpathlineto{\pgfqpoint{1.999087in}{0.713550in}}%
\pgfpathlineto{\pgfqpoint{1.979043in}{0.737096in}}%
\pgfpathlineto{\pgfqpoint{1.956152in}{0.757884in}}%
\pgfpathlineto{\pgfqpoint{1.930791in}{0.775575in}}%
\pgfpathlineto{\pgfqpoint{1.903375in}{0.789878in}}%
\pgfpathlineto{\pgfqpoint{1.874356in}{0.800557in}}%
\pgfpathlineto{\pgfqpoint{1.844209in}{0.807438in}}%
\pgfpathlineto{\pgfqpoint{1.813430in}{0.810407in}}%
\pgfpathlineto{\pgfqpoint{1.782524in}{0.809416in}}%
\pgfpathlineto{\pgfqpoint{1.751999in}{0.804481in}}%
\pgfpathlineto{\pgfqpoint{1.722355in}{0.795683in}}%
\pgfpathlineto{\pgfqpoint{1.694080in}{0.783166in}}%
\pgfpathlineto{\pgfqpoint{1.667637in}{0.767137in}}%
\pgfpathlineto{\pgfqpoint{1.643461in}{0.747857in}}%
\pgfpathlineto{\pgfqpoint{1.621950in}{0.725644in}}%
\pgfpathlineto{\pgfqpoint{1.603455in}{0.700863in}}%
\pgfpathlineto{\pgfqpoint{1.588281in}{0.673920in}}%
\pgfpathlineto{\pgfqpoint{1.576677in}{0.645258in}}%
\pgfpathlineto{\pgfqpoint{1.568834in}{0.615348in}}%
\pgfpathlineto{\pgfqpoint{1.564879in}{0.584680in}}%
\pgfpathlineto{\pgfqpoint{1.564879in}{0.553758in}}%
\pgfpathlineto{\pgfqpoint{1.568834in}{0.523090in}}%
\pgfpathlineto{\pgfqpoint{1.576677in}{0.493179in}}%
\pgfpathlineto{\pgfqpoint{1.588281in}{0.464517in}}%
\pgfpathlineto{\pgfqpoint{1.603455in}{0.437574in}}%
\pgfpathlineto{\pgfqpoint{1.621950in}{0.412793in}}%
\pgfpathlineto{\pgfqpoint{1.643461in}{0.390580in}}%
\pgfpathlineto{\pgfqpoint{1.667637in}{0.371301in}}%
\pgfpathlineto{\pgfqpoint{1.694080in}{0.355271in}}%
\pgfpathlineto{\pgfqpoint{1.722355in}{0.342755in}}%
\pgfpathlineto{\pgfqpoint{1.751999in}{0.333956in}}%
\pgfpathlineto{\pgfqpoint{1.782524in}{0.329021in}}%
\pgfpathlineto{\pgfqpoint{1.813430in}{0.328030in}}%
\pgfpathlineto{\pgfqpoint{1.844209in}{0.330999in}}%
\pgfpathlineto{\pgfqpoint{1.874356in}{0.337880in}}%
\pgfpathlineto{\pgfqpoint{1.903375in}{0.348560in}}%
\pgfpathlineto{\pgfqpoint{1.930791in}{0.362862in}}%
\pgfpathlineto{\pgfqpoint{1.956152in}{0.380553in}}%
\pgfpathlineto{\pgfqpoint{1.979043in}{0.401342in}}%
\pgfpathlineto{\pgfqpoint{1.999087in}{0.424887in}}%
\pgfpathlineto{\pgfqpoint{2.015956in}{0.450802in}}%
\pgfpathlineto{\pgfqpoint{2.029373in}{0.478662in}}%
\pgfpathlineto{\pgfqpoint{2.039116in}{0.508009in}}%
\pgfpathlineto{\pgfqpoint{2.045027in}{0.538360in}}%
\pgfpathlineto{\pgfqpoint{2.047009in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{0.630836in}}{\pgfqpoint{2.262778in}{0.691854in}}{\pgfqpoint{2.239198in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{0.805708in}}{\pgfqpoint{2.181054in}{0.857437in}}{\pgfqpoint{2.137484in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{0.944576in}}{\pgfqpoint{2.042185in}{0.979140in}}{\pgfqpoint{1.985258in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{1.026300in}}{\pgfqpoint{1.867313in}{1.038437in}}{\pgfqpoint{1.805696in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{1.038437in}}{\pgfqpoint{1.683061in}{1.026300in}}{\pgfqpoint{1.626134in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{0.979140in}}{\pgfqpoint{1.517478in}{0.944576in}}{\pgfqpoint{1.473908in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{0.857437in}}{\pgfqpoint{1.395774in}{0.805708in}}{\pgfqpoint{1.372194in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{0.691854in}}{\pgfqpoint{1.336477in}{0.630836in}}{\pgfqpoint{1.336477in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{0.507602in}}{\pgfqpoint{1.348615in}{0.446583in}}{\pgfqpoint{1.372194in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{0.332730in}}{\pgfqpoint{1.430338in}{0.281001in}}{\pgfqpoint{1.473908in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{0.193861in}}{\pgfqpoint{1.569207in}{0.159297in}}{\pgfqpoint{1.626134in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{0.112137in}}{\pgfqpoint{1.744079in}{0.100000in}}{\pgfqpoint{1.805696in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{0.100000in}}{\pgfqpoint{1.928331in}{0.112137in}}{\pgfqpoint{1.985258in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{0.159297in}}{\pgfqpoint{2.093914in}{0.193861in}}{\pgfqpoint{2.137484in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{0.281001in}}{\pgfqpoint{2.215618in}{0.332730in}}{\pgfqpoint{2.239198in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{0.446583in}}{\pgfqpoint{2.274915in}{0.507602in}}{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.121951}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055946in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{2.053891in}{0.601220in}}%
\pgfpathlineto{\pgfqpoint{2.047762in}{0.632696in}}%
\pgfpathlineto{\pgfqpoint{2.037657in}{0.663129in}}%
\pgfpathlineto{\pgfqpoint{2.023744in}{0.692021in}}%
\pgfpathlineto{\pgfqpoint{2.006250in}{0.718896in}}%
\pgfpathlineto{\pgfqpoint{1.985463in}{0.743313in}}%
\pgfpathlineto{\pgfqpoint{1.961724in}{0.764872in}}%
\pgfpathlineto{\pgfqpoint{1.935424in}{0.783218in}}%
\pgfpathlineto{\pgfqpoint{1.906993in}{0.798051in}}%
\pgfpathlineto{\pgfqpoint{1.876899in}{0.809125in}}%
\pgfpathlineto{\pgfqpoint{1.845636in}{0.816261in}}%
\pgfpathlineto{\pgfqpoint{1.813717in}{0.819340in}}%
\pgfpathlineto{\pgfqpoint{1.781666in}{0.818312in}}%
\pgfpathlineto{\pgfqpoint{1.750010in}{0.813194in}}%
\pgfpathlineto{\pgfqpoint{1.719268in}{0.804070in}}%
\pgfpathlineto{\pgfqpoint{1.689946in}{0.791090in}}%
\pgfpathlineto{\pgfqpoint{1.662524in}{0.774467in}}%
\pgfpathlineto{\pgfqpoint{1.637453in}{0.754473in}}%
\pgfpathlineto{\pgfqpoint{1.615144in}{0.731438in}}%
\pgfpathlineto{\pgfqpoint{1.595964in}{0.705739in}}%
\pgfpathlineto{\pgfqpoint{1.580229in}{0.677798in}}%
\pgfpathlineto{\pgfqpoint{1.568195in}{0.648075in}}%
\pgfpathlineto{\pgfqpoint{1.560061in}{0.617056in}}%
\pgfpathlineto{\pgfqpoint{1.555960in}{0.585252in}}%
\pgfpathlineto{\pgfqpoint{1.555960in}{0.553185in}}%
\pgfpathlineto{\pgfqpoint{1.560061in}{0.521381in}}%
\pgfpathlineto{\pgfqpoint{1.568195in}{0.490363in}}%
\pgfpathlineto{\pgfqpoint{1.580229in}{0.460639in}}%
\pgfpathlineto{\pgfqpoint{1.595964in}{0.432699in}}%
\pgfpathlineto{\pgfqpoint{1.615144in}{0.407000in}}%
\pgfpathlineto{\pgfqpoint{1.637453in}{0.383964in}}%
\pgfpathlineto{\pgfqpoint{1.662524in}{0.363971in}}%
\pgfpathlineto{\pgfqpoint{1.689946in}{0.347347in}}%
\pgfpathlineto{\pgfqpoint{1.719268in}{0.334367in}}%
\pgfpathlineto{\pgfqpoint{1.750010in}{0.325243in}}%
\pgfpathlineto{\pgfqpoint{1.781666in}{0.320125in}}%
\pgfpathlineto{\pgfqpoint{1.813717in}{0.319097in}}%
\pgfpathlineto{\pgfqpoint{1.845636in}{0.322177in}}%
\pgfpathlineto{\pgfqpoint{1.876899in}{0.329312in}}%
\pgfpathlineto{\pgfqpoint{1.906993in}{0.340387in}}%
\pgfpathlineto{\pgfqpoint{1.935424in}{0.355219in}}%
\pgfpathlineto{\pgfqpoint{1.961724in}{0.373565in}}%
\pgfpathlineto{\pgfqpoint{1.985463in}{0.395124in}}%
\pgfpathlineto{\pgfqpoint{2.006250in}{0.419542in}}%
\pgfpathlineto{\pgfqpoint{2.023744in}{0.446417in}}%
\pgfpathlineto{\pgfqpoint{2.037657in}{0.475308in}}%
\pgfpathlineto{\pgfqpoint{2.047762in}{0.505742in}}%
\pgfpathlineto{\pgfqpoint{2.053891in}{0.537217in}}%
\pgfpathlineto{\pgfqpoint{2.055946in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{0.630836in}}{\pgfqpoint{2.262778in}{0.691854in}}{\pgfqpoint{2.239198in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{0.805708in}}{\pgfqpoint{2.181054in}{0.857437in}}{\pgfqpoint{2.137484in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{0.944576in}}{\pgfqpoint{2.042185in}{0.979140in}}{\pgfqpoint{1.985258in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{1.026300in}}{\pgfqpoint{1.867313in}{1.038437in}}{\pgfqpoint{1.805696in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{1.038437in}}{\pgfqpoint{1.683061in}{1.026300in}}{\pgfqpoint{1.626134in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{0.979140in}}{\pgfqpoint{1.517478in}{0.944576in}}{\pgfqpoint{1.473908in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{0.857437in}}{\pgfqpoint{1.395774in}{0.805708in}}{\pgfqpoint{1.372194in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{0.691854in}}{\pgfqpoint{1.336477in}{0.630836in}}{\pgfqpoint{1.336477in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{0.507602in}}{\pgfqpoint{1.348615in}{0.446583in}}{\pgfqpoint{1.372194in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{0.332730in}}{\pgfqpoint{1.430338in}{0.281001in}}{\pgfqpoint{1.473908in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{0.193861in}}{\pgfqpoint{1.569207in}{0.159297in}}{\pgfqpoint{1.626134in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{0.112137in}}{\pgfqpoint{1.744079in}{0.100000in}}{\pgfqpoint{1.805696in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{0.100000in}}{\pgfqpoint{1.928331in}{0.112137in}}{\pgfqpoint{1.985258in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{0.159297in}}{\pgfqpoint{2.093914in}{0.193861in}}{\pgfqpoint{2.137484in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{0.281001in}}{\pgfqpoint{2.215618in}{0.332730in}}{\pgfqpoint{2.239198in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{0.446583in}}{\pgfqpoint{2.274915in}{0.507602in}}{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.121951}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064884in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{2.062756in}{0.602363in}}%
\pgfpathlineto{\pgfqpoint{2.056407in}{0.634963in}}%
\pgfpathlineto{\pgfqpoint{2.045941in}{0.666483in}}%
\pgfpathlineto{\pgfqpoint{2.031531in}{0.696407in}}%
\pgfpathlineto{\pgfqpoint{2.013412in}{0.724242in}}%
\pgfpathlineto{\pgfqpoint{1.991883in}{0.749531in}}%
\pgfpathlineto{\pgfqpoint{1.967297in}{0.771860in}}%
\pgfpathlineto{\pgfqpoint{1.940057in}{0.790861in}}%
\pgfpathlineto{\pgfqpoint{1.910611in}{0.806223in}}%
\pgfpathlineto{\pgfqpoint{1.879442in}{0.817693in}}%
\pgfpathlineto{\pgfqpoint{1.847062in}{0.825084in}}%
\pgfpathlineto{\pgfqpoint{1.814003in}{0.828273in}}%
\pgfpathlineto{\pgfqpoint{1.780808in}{0.827209in}}%
\pgfpathlineto{\pgfqpoint{1.748021in}{0.821908in}}%
\pgfpathlineto{\pgfqpoint{1.716182in}{0.812458in}}%
\pgfpathlineto{\pgfqpoint{1.685812in}{0.799014in}}%
\pgfpathlineto{\pgfqpoint{1.657411in}{0.781797in}}%
\pgfpathlineto{\pgfqpoint{1.631444in}{0.761090in}}%
\pgfpathlineto{\pgfqpoint{1.608339in}{0.737231in}}%
\pgfpathlineto{\pgfqpoint{1.588474in}{0.710615in}}%
\pgfpathlineto{\pgfqpoint{1.572176in}{0.681676in}}%
\pgfpathlineto{\pgfqpoint{1.559713in}{0.650891in}}%
\pgfpathlineto{\pgfqpoint{1.551288in}{0.618765in}}%
\pgfpathlineto{\pgfqpoint{1.547041in}{0.585825in}}%
\pgfpathlineto{\pgfqpoint{1.547041in}{0.552613in}}%
\pgfpathlineto{\pgfqpoint{1.551288in}{0.519673in}}%
\pgfpathlineto{\pgfqpoint{1.559713in}{0.487547in}}%
\pgfpathlineto{\pgfqpoint{1.572176in}{0.456762in}}%
\pgfpathlineto{\pgfqpoint{1.588474in}{0.427823in}}%
\pgfpathlineto{\pgfqpoint{1.608339in}{0.401206in}}%
\pgfpathlineto{\pgfqpoint{1.631444in}{0.377348in}}%
\pgfpathlineto{\pgfqpoint{1.657411in}{0.356640in}}%
\pgfpathlineto{\pgfqpoint{1.685812in}{0.339423in}}%
\pgfpathlineto{\pgfqpoint{1.716182in}{0.325979in}}%
\pgfpathlineto{\pgfqpoint{1.748021in}{0.316530in}}%
\pgfpathlineto{\pgfqpoint{1.780808in}{0.311229in}}%
\pgfpathlineto{\pgfqpoint{1.814003in}{0.310164in}}%
\pgfpathlineto{\pgfqpoint{1.847062in}{0.313354in}}%
\pgfpathlineto{\pgfqpoint{1.879442in}{0.320744in}}%
\pgfpathlineto{\pgfqpoint{1.910611in}{0.332214in}}%
\pgfpathlineto{\pgfqpoint{1.940057in}{0.347576in}}%
\pgfpathlineto{\pgfqpoint{1.967297in}{0.366578in}}%
\pgfpathlineto{\pgfqpoint{1.991883in}{0.388907in}}%
\pgfpathlineto{\pgfqpoint{2.013412in}{0.414196in}}%
\pgfpathlineto{\pgfqpoint{2.031531in}{0.442031in}}%
\pgfpathlineto{\pgfqpoint{2.045941in}{0.471954in}}%
\pgfpathlineto{\pgfqpoint{2.056407in}{0.503475in}}%
\pgfpathlineto{\pgfqpoint{2.062756in}{0.536075in}}%
\pgfpathlineto{\pgfqpoint{2.064884in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{0.630836in}}{\pgfqpoint{2.262778in}{0.691854in}}{\pgfqpoint{2.239198in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{0.805708in}}{\pgfqpoint{2.181054in}{0.857437in}}{\pgfqpoint{2.137484in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{0.944576in}}{\pgfqpoint{2.042185in}{0.979140in}}{\pgfqpoint{1.985258in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{1.026300in}}{\pgfqpoint{1.867313in}{1.038437in}}{\pgfqpoint{1.805696in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{1.038437in}}{\pgfqpoint{1.683061in}{1.026300in}}{\pgfqpoint{1.626134in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{0.979140in}}{\pgfqpoint{1.517478in}{0.944576in}}{\pgfqpoint{1.473908in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{0.857437in}}{\pgfqpoint{1.395774in}{0.805708in}}{\pgfqpoint{1.372194in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{0.691854in}}{\pgfqpoint{1.336477in}{0.630836in}}{\pgfqpoint{1.336477in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{0.507602in}}{\pgfqpoint{1.348615in}{0.446583in}}{\pgfqpoint{1.372194in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{0.332730in}}{\pgfqpoint{1.430338in}{0.281001in}}{\pgfqpoint{1.473908in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{0.193861in}}{\pgfqpoint{1.569207in}{0.159297in}}{\pgfqpoint{1.626134in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{0.112137in}}{\pgfqpoint{1.744079in}{0.100000in}}{\pgfqpoint{1.805696in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{0.100000in}}{\pgfqpoint{1.928331in}{0.112137in}}{\pgfqpoint{1.985258in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{0.159297in}}{\pgfqpoint{2.093914in}{0.193861in}}{\pgfqpoint{2.137484in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{0.281001in}}{\pgfqpoint{2.215618in}{0.332730in}}{\pgfqpoint{2.239198in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{0.446583in}}{\pgfqpoint{2.274915in}{0.507602in}}{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.121951}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073821in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{2.071620in}{0.603506in}}%
\pgfpathlineto{\pgfqpoint{2.065052in}{0.637230in}}%
\pgfpathlineto{\pgfqpoint{2.054226in}{0.669837in}}%
\pgfpathlineto{\pgfqpoint{2.039318in}{0.700792in}}%
\pgfpathlineto{\pgfqpoint{2.020575in}{0.729587in}}%
\pgfpathlineto{\pgfqpoint{1.998303in}{0.755749in}}%
\pgfpathlineto{\pgfqpoint{1.972869in}{0.778847in}}%
\pgfpathlineto{\pgfqpoint{1.944690in}{0.798504in}}%
\pgfpathlineto{\pgfqpoint{1.914229in}{0.814396in}}%
\pgfpathlineto{\pgfqpoint{1.881985in}{0.826262in}}%
\pgfpathlineto{\pgfqpoint{1.848489in}{0.833907in}}%
\pgfpathlineto{\pgfqpoint{1.814290in}{0.837206in}}%
\pgfpathlineto{\pgfqpoint{1.779950in}{0.836105in}}%
\pgfpathlineto{\pgfqpoint{1.746033in}{0.830621in}}%
\pgfpathlineto{\pgfqpoint{1.713095in}{0.820846in}}%
\pgfpathlineto{\pgfqpoint{1.681678in}{0.806938in}}%
\pgfpathlineto{\pgfqpoint{1.652297in}{0.789127in}}%
\pgfpathlineto{\pgfqpoint{1.625435in}{0.767706in}}%
\pgfpathlineto{\pgfqpoint{1.601533in}{0.743025in}}%
\pgfpathlineto{\pgfqpoint{1.580984in}{0.715490in}}%
\pgfpathlineto{\pgfqpoint{1.564124in}{0.685554in}}%
\pgfpathlineto{\pgfqpoint{1.551230in}{0.653707in}}%
\pgfpathlineto{\pgfqpoint{1.542515in}{0.620473in}}%
\pgfpathlineto{\pgfqpoint{1.538122in}{0.586398in}}%
\pgfpathlineto{\pgfqpoint{1.538122in}{0.552040in}}%
\pgfpathlineto{\pgfqpoint{1.542515in}{0.517964in}}%
\pgfpathlineto{\pgfqpoint{1.551230in}{0.484730in}}%
\pgfpathlineto{\pgfqpoint{1.564124in}{0.452884in}}%
\pgfpathlineto{\pgfqpoint{1.580984in}{0.422947in}}%
\pgfpathlineto{\pgfqpoint{1.601533in}{0.395413in}}%
\pgfpathlineto{\pgfqpoint{1.625435in}{0.370732in}}%
\pgfpathlineto{\pgfqpoint{1.652297in}{0.349310in}}%
\pgfpathlineto{\pgfqpoint{1.681678in}{0.331499in}}%
\pgfpathlineto{\pgfqpoint{1.713095in}{0.317592in}}%
\pgfpathlineto{\pgfqpoint{1.746033in}{0.307816in}}%
\pgfpathlineto{\pgfqpoint{1.779950in}{0.302333in}}%
\pgfpathlineto{\pgfqpoint{1.814290in}{0.301232in}}%
\pgfpathlineto{\pgfqpoint{1.848489in}{0.304531in}}%
\pgfpathlineto{\pgfqpoint{1.881985in}{0.312176in}}%
\pgfpathlineto{\pgfqpoint{1.914229in}{0.324042in}}%
\pgfpathlineto{\pgfqpoint{1.944690in}{0.339934in}}%
\pgfpathlineto{\pgfqpoint{1.972869in}{0.359590in}}%
\pgfpathlineto{\pgfqpoint{1.998303in}{0.382689in}}%
\pgfpathlineto{\pgfqpoint{2.020575in}{0.408850in}}%
\pgfpathlineto{\pgfqpoint{2.039318in}{0.437645in}}%
\pgfpathlineto{\pgfqpoint{2.054226in}{0.468600in}}%
\pgfpathlineto{\pgfqpoint{2.065052in}{0.501208in}}%
\pgfpathlineto{\pgfqpoint{2.071620in}{0.534932in}}%
\pgfpathlineto{\pgfqpoint{2.073821in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{0.630836in}}{\pgfqpoint{2.262778in}{0.691854in}}{\pgfqpoint{2.239198in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{0.805708in}}{\pgfqpoint{2.181054in}{0.857437in}}{\pgfqpoint{2.137484in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{0.944576in}}{\pgfqpoint{2.042185in}{0.979140in}}{\pgfqpoint{1.985258in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{1.026300in}}{\pgfqpoint{1.867313in}{1.038437in}}{\pgfqpoint{1.805696in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{1.038437in}}{\pgfqpoint{1.683061in}{1.026300in}}{\pgfqpoint{1.626134in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{0.979140in}}{\pgfqpoint{1.517478in}{0.944576in}}{\pgfqpoint{1.473908in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{0.857437in}}{\pgfqpoint{1.395774in}{0.805708in}}{\pgfqpoint{1.372194in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{0.691854in}}{\pgfqpoint{1.336477in}{0.630836in}}{\pgfqpoint{1.336477in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{0.507602in}}{\pgfqpoint{1.348615in}{0.446583in}}{\pgfqpoint{1.372194in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{0.332730in}}{\pgfqpoint{1.430338in}{0.281001in}}{\pgfqpoint{1.473908in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{0.193861in}}{\pgfqpoint{1.569207in}{0.159297in}}{\pgfqpoint{1.626134in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{0.112137in}}{\pgfqpoint{1.744079in}{0.100000in}}{\pgfqpoint{1.805696in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{0.100000in}}{\pgfqpoint{1.928331in}{0.112137in}}{\pgfqpoint{1.985258in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{0.159297in}}{\pgfqpoint{2.093914in}{0.193861in}}{\pgfqpoint{2.137484in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{0.281001in}}{\pgfqpoint{2.215618in}{0.332730in}}{\pgfqpoint{2.239198in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{0.446583in}}{\pgfqpoint{2.274915in}{0.507602in}}{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.121951}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082759in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{2.080484in}{0.604649in}}%
\pgfpathlineto{\pgfqpoint{2.073697in}{0.639497in}}%
\pgfpathlineto{\pgfqpoint{2.062510in}{0.673191in}}%
\pgfpathlineto{\pgfqpoint{2.047106in}{0.705178in}}%
\pgfpathlineto{\pgfqpoint{2.027738in}{0.734933in}}%
\pgfpathlineto{\pgfqpoint{2.004724in}{0.761966in}}%
\pgfpathlineto{\pgfqpoint{1.978442in}{0.785835in}}%
\pgfpathlineto{\pgfqpoint{1.949323in}{0.806147in}}%
\pgfpathlineto{\pgfqpoint{1.917846in}{0.822568in}}%
\pgfpathlineto{\pgfqpoint{1.884528in}{0.834830in}}%
\pgfpathlineto{\pgfqpoint{1.849915in}{0.842730in}}%
\pgfpathlineto{\pgfqpoint{1.814576in}{0.846139in}}%
\pgfpathlineto{\pgfqpoint{1.779092in}{0.845001in}}%
\pgfpathlineto{\pgfqpoint{1.744044in}{0.839335in}}%
\pgfpathlineto{\pgfqpoint{1.710008in}{0.829233in}}%
\pgfpathlineto{\pgfqpoint{1.677544in}{0.814862in}}%
\pgfpathlineto{\pgfqpoint{1.647184in}{0.796458in}}%
\pgfpathlineto{\pgfqpoint{1.619427in}{0.774322in}}%
\pgfpathlineto{\pgfqpoint{1.594728in}{0.748819in}}%
\pgfpathlineto{\pgfqpoint{1.573493in}{0.720366in}}%
\pgfpathlineto{\pgfqpoint{1.556071in}{0.689432in}}%
\pgfpathlineto{\pgfqpoint{1.542748in}{0.656523in}}%
\pgfpathlineto{\pgfqpoint{1.533743in}{0.622182in}}%
\pgfpathlineto{\pgfqpoint{1.529203in}{0.586970in}}%
\pgfpathlineto{\pgfqpoint{1.529203in}{0.551467in}}%
\pgfpathlineto{\pgfqpoint{1.533743in}{0.516256in}}%
\pgfpathlineto{\pgfqpoint{1.542748in}{0.481914in}}%
\pgfpathlineto{\pgfqpoint{1.556071in}{0.449006in}}%
\pgfpathlineto{\pgfqpoint{1.573493in}{0.418071in}}%
\pgfpathlineto{\pgfqpoint{1.594728in}{0.389619in}}%
\pgfpathlineto{\pgfqpoint{1.619427in}{0.364115in}}%
\pgfpathlineto{\pgfqpoint{1.647184in}{0.341980in}}%
\pgfpathlineto{\pgfqpoint{1.677544in}{0.323575in}}%
\pgfpathlineto{\pgfqpoint{1.710008in}{0.309204in}}%
\pgfpathlineto{\pgfqpoint{1.744044in}{0.299103in}}%
\pgfpathlineto{\pgfqpoint{1.779092in}{0.293437in}}%
\pgfpathlineto{\pgfqpoint{1.814576in}{0.292299in}}%
\pgfpathlineto{\pgfqpoint{1.849915in}{0.295708in}}%
\pgfpathlineto{\pgfqpoint{1.884528in}{0.303608in}}%
\pgfpathlineto{\pgfqpoint{1.917846in}{0.315869in}}%
\pgfpathlineto{\pgfqpoint{1.949323in}{0.332291in}}%
\pgfpathlineto{\pgfqpoint{1.978442in}{0.352603in}}%
\pgfpathlineto{\pgfqpoint{2.004724in}{0.376471in}}%
\pgfpathlineto{\pgfqpoint{2.027738in}{0.403505in}}%
\pgfpathlineto{\pgfqpoint{2.047106in}{0.433259in}}%
\pgfpathlineto{\pgfqpoint{2.062510in}{0.465246in}}%
\pgfpathlineto{\pgfqpoint{2.073697in}{0.498941in}}%
\pgfpathlineto{\pgfqpoint{2.080484in}{0.533789in}}%
\pgfpathlineto{\pgfqpoint{2.082759in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{0.630836in}}{\pgfqpoint{2.262778in}{0.691854in}}{\pgfqpoint{2.239198in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{0.805708in}}{\pgfqpoint{2.181054in}{0.857437in}}{\pgfqpoint{2.137484in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{0.944576in}}{\pgfqpoint{2.042185in}{0.979140in}}{\pgfqpoint{1.985258in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{1.026300in}}{\pgfqpoint{1.867313in}{1.038437in}}{\pgfqpoint{1.805696in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{1.038437in}}{\pgfqpoint{1.683061in}{1.026300in}}{\pgfqpoint{1.626134in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{0.979140in}}{\pgfqpoint{1.517478in}{0.944576in}}{\pgfqpoint{1.473908in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{0.857437in}}{\pgfqpoint{1.395774in}{0.805708in}}{\pgfqpoint{1.372194in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{0.691854in}}{\pgfqpoint{1.336477in}{0.630836in}}{\pgfqpoint{1.336477in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{0.507602in}}{\pgfqpoint{1.348615in}{0.446583in}}{\pgfqpoint{1.372194in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{0.332730in}}{\pgfqpoint{1.430338in}{0.281001in}}{\pgfqpoint{1.473908in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{0.193861in}}{\pgfqpoint{1.569207in}{0.159297in}}{\pgfqpoint{1.626134in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{0.112137in}}{\pgfqpoint{1.744079in}{0.100000in}}{\pgfqpoint{1.805696in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{0.100000in}}{\pgfqpoint{1.928331in}{0.112137in}}{\pgfqpoint{1.985258in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{0.159297in}}{\pgfqpoint{2.093914in}{0.193861in}}{\pgfqpoint{2.137484in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{0.281001in}}{\pgfqpoint{2.215618in}{0.332730in}}{\pgfqpoint{2.239198in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{0.446583in}}{\pgfqpoint{2.274915in}{0.507602in}}{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.121951}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091696in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{2.089348in}{0.605792in}}%
\pgfpathlineto{\pgfqpoint{2.082342in}{0.641764in}}%
\pgfpathlineto{\pgfqpoint{2.070794in}{0.676545in}}%
\pgfpathlineto{\pgfqpoint{2.054893in}{0.709564in}}%
\pgfpathlineto{\pgfqpoint{2.034900in}{0.740278in}}%
\pgfpathlineto{\pgfqpoint{2.011144in}{0.768184in}}%
\pgfpathlineto{\pgfqpoint{1.984014in}{0.792823in}}%
\pgfpathlineto{\pgfqpoint{1.953956in}{0.813790in}}%
\pgfpathlineto{\pgfqpoint{1.921464in}{0.830741in}}%
\pgfpathlineto{\pgfqpoint{1.887071in}{0.843398in}}%
\pgfpathlineto{\pgfqpoint{1.851342in}{0.851553in}}%
\pgfpathlineto{\pgfqpoint{1.814863in}{0.855072in}}%
\pgfpathlineto{\pgfqpoint{1.778233in}{0.853897in}}%
\pgfpathlineto{\pgfqpoint{1.742055in}{0.848048in}}%
\pgfpathlineto{\pgfqpoint{1.706922in}{0.837621in}}%
\pgfpathlineto{\pgfqpoint{1.673410in}{0.822786in}}%
\pgfpathlineto{\pgfqpoint{1.642071in}{0.803788in}}%
\pgfpathlineto{\pgfqpoint{1.613418in}{0.780938in}}%
\pgfpathlineto{\pgfqpoint{1.587922in}{0.754612in}}%
\pgfpathlineto{\pgfqpoint{1.566003in}{0.725242in}}%
\pgfpathlineto{\pgfqpoint{1.548019in}{0.693309in}}%
\pgfpathlineto{\pgfqpoint{1.534266in}{0.659340in}}%
\pgfpathlineto{\pgfqpoint{1.524970in}{0.623890in}}%
\pgfpathlineto{\pgfqpoint{1.520284in}{0.587543in}}%
\pgfpathlineto{\pgfqpoint{1.520284in}{0.550895in}}%
\pgfpathlineto{\pgfqpoint{1.524970in}{0.514547in}}%
\pgfpathlineto{\pgfqpoint{1.534266in}{0.479098in}}%
\pgfpathlineto{\pgfqpoint{1.548019in}{0.445128in}}%
\pgfpathlineto{\pgfqpoint{1.566003in}{0.413196in}}%
\pgfpathlineto{\pgfqpoint{1.587922in}{0.383825in}}%
\pgfpathlineto{\pgfqpoint{1.613418in}{0.357499in}}%
\pgfpathlineto{\pgfqpoint{1.642071in}{0.334649in}}%
\pgfpathlineto{\pgfqpoint{1.673410in}{0.315651in}}%
\pgfpathlineto{\pgfqpoint{1.706922in}{0.300817in}}%
\pgfpathlineto{\pgfqpoint{1.742055in}{0.290389in}}%
\pgfpathlineto{\pgfqpoint{1.778233in}{0.284540in}}%
\pgfpathlineto{\pgfqpoint{1.814863in}{0.283366in}}%
\pgfpathlineto{\pgfqpoint{1.851342in}{0.286885in}}%
\pgfpathlineto{\pgfqpoint{1.887071in}{0.295040in}}%
\pgfpathlineto{\pgfqpoint{1.921464in}{0.307697in}}%
\pgfpathlineto{\pgfqpoint{1.953956in}{0.324648in}}%
\pgfpathlineto{\pgfqpoint{1.984014in}{0.345615in}}%
\pgfpathlineto{\pgfqpoint{2.011144in}{0.370254in}}%
\pgfpathlineto{\pgfqpoint{2.034900in}{0.398159in}}%
\pgfpathlineto{\pgfqpoint{2.054893in}{0.428874in}}%
\pgfpathlineto{\pgfqpoint{2.070794in}{0.461892in}}%
\pgfpathlineto{\pgfqpoint{2.082342in}{0.496674in}}%
\pgfpathlineto{\pgfqpoint{2.089348in}{0.532646in}}%
\pgfpathlineto{\pgfqpoint{2.091696in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{0.630836in}}{\pgfqpoint{2.262778in}{0.691854in}}{\pgfqpoint{2.239198in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{0.805708in}}{\pgfqpoint{2.181054in}{0.857437in}}{\pgfqpoint{2.137484in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{0.944576in}}{\pgfqpoint{2.042185in}{0.979140in}}{\pgfqpoint{1.985258in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{1.026300in}}{\pgfqpoint{1.867313in}{1.038437in}}{\pgfqpoint{1.805696in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{1.038437in}}{\pgfqpoint{1.683061in}{1.026300in}}{\pgfqpoint{1.626134in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{0.979140in}}{\pgfqpoint{1.517478in}{0.944576in}}{\pgfqpoint{1.473908in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{0.857437in}}{\pgfqpoint{1.395774in}{0.805708in}}{\pgfqpoint{1.372194in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{0.691854in}}{\pgfqpoint{1.336477in}{0.630836in}}{\pgfqpoint{1.336477in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{0.507602in}}{\pgfqpoint{1.348615in}{0.446583in}}{\pgfqpoint{1.372194in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{0.332730in}}{\pgfqpoint{1.430338in}{0.281001in}}{\pgfqpoint{1.473908in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{0.193861in}}{\pgfqpoint{1.569207in}{0.159297in}}{\pgfqpoint{1.626134in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{0.112137in}}{\pgfqpoint{1.744079in}{0.100000in}}{\pgfqpoint{1.805696in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{0.100000in}}{\pgfqpoint{1.928331in}{0.112137in}}{\pgfqpoint{1.985258in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{0.159297in}}{\pgfqpoint{2.093914in}{0.193861in}}{\pgfqpoint{2.137484in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{0.281001in}}{\pgfqpoint{2.215618in}{0.332730in}}{\pgfqpoint{2.239198in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{0.446583in}}{\pgfqpoint{2.274915in}{0.507602in}}{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.121951}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100634in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{2.098212in}{0.606935in}}%
\pgfpathlineto{\pgfqpoint{2.090988in}{0.644031in}}%
\pgfpathlineto{\pgfqpoint{2.079079in}{0.679899in}}%
\pgfpathlineto{\pgfqpoint{2.062681in}{0.713950in}}%
\pgfpathlineto{\pgfqpoint{2.042063in}{0.745624in}}%
\pgfpathlineto{\pgfqpoint{2.017564in}{0.774402in}}%
\pgfpathlineto{\pgfqpoint{1.989587in}{0.799810in}}%
\pgfpathlineto{\pgfqpoint{1.958589in}{0.821432in}}%
\pgfpathlineto{\pgfqpoint{1.925082in}{0.838913in}}%
\pgfpathlineto{\pgfqpoint{1.889614in}{0.851966in}}%
\pgfpathlineto{\pgfqpoint{1.852768in}{0.860376in}}%
\pgfpathlineto{\pgfqpoint{1.815149in}{0.864005in}}%
\pgfpathlineto{\pgfqpoint{1.777375in}{0.862793in}}%
\pgfpathlineto{\pgfqpoint{1.740066in}{0.856762in}}%
\pgfpathlineto{\pgfqpoint{1.703835in}{0.846008in}}%
\pgfpathlineto{\pgfqpoint{1.669276in}{0.830710in}}%
\pgfpathlineto{\pgfqpoint{1.636957in}{0.811118in}}%
\pgfpathlineto{\pgfqpoint{1.607409in}{0.787554in}}%
\pgfpathlineto{\pgfqpoint{1.581117in}{0.760406in}}%
\pgfpathlineto{\pgfqpoint{1.558512in}{0.730117in}}%
\pgfpathlineto{\pgfqpoint{1.539967in}{0.697187in}}%
\pgfpathlineto{\pgfqpoint{1.525784in}{0.662156in}}%
\pgfpathlineto{\pgfqpoint{1.516197in}{0.625599in}}%
\pgfpathlineto{\pgfqpoint{1.511365in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{1.511365in}{0.550322in}}%
\pgfpathlineto{\pgfqpoint{1.516197in}{0.512839in}}%
\pgfpathlineto{\pgfqpoint{1.525784in}{0.476282in}}%
\pgfpathlineto{\pgfqpoint{1.539967in}{0.441250in}}%
\pgfpathlineto{\pgfqpoint{1.558512in}{0.408320in}}%
\pgfpathlineto{\pgfqpoint{1.581117in}{0.378032in}}%
\pgfpathlineto{\pgfqpoint{1.607409in}{0.350883in}}%
\pgfpathlineto{\pgfqpoint{1.636957in}{0.327319in}}%
\pgfpathlineto{\pgfqpoint{1.669276in}{0.307727in}}%
\pgfpathlineto{\pgfqpoint{1.703835in}{0.292429in}}%
\pgfpathlineto{\pgfqpoint{1.740066in}{0.281676in}}%
\pgfpathlineto{\pgfqpoint{1.777375in}{0.275644in}}%
\pgfpathlineto{\pgfqpoint{1.815149in}{0.274433in}}%
\pgfpathlineto{\pgfqpoint{1.852768in}{0.278062in}}%
\pgfpathlineto{\pgfqpoint{1.889614in}{0.286472in}}%
\pgfpathlineto{\pgfqpoint{1.925082in}{0.299524in}}%
\pgfpathlineto{\pgfqpoint{1.958589in}{0.317005in}}%
\pgfpathlineto{\pgfqpoint{1.989587in}{0.338627in}}%
\pgfpathlineto{\pgfqpoint{2.017564in}{0.364036in}}%
\pgfpathlineto{\pgfqpoint{2.042063in}{0.392814in}}%
\pgfpathlineto{\pgfqpoint{2.062681in}{0.424488in}}%
\pgfpathlineto{\pgfqpoint{2.079079in}{0.458538in}}%
\pgfpathlineto{\pgfqpoint{2.090988in}{0.494407in}}%
\pgfpathlineto{\pgfqpoint{2.098212in}{0.531503in}}%
\pgfpathlineto{\pgfqpoint{2.100634in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{0.630836in}}{\pgfqpoint{2.262778in}{0.691854in}}{\pgfqpoint{2.239198in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{0.805708in}}{\pgfqpoint{2.181054in}{0.857437in}}{\pgfqpoint{2.137484in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{0.944576in}}{\pgfqpoint{2.042185in}{0.979140in}}{\pgfqpoint{1.985258in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{1.026300in}}{\pgfqpoint{1.867313in}{1.038437in}}{\pgfqpoint{1.805696in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{1.038437in}}{\pgfqpoint{1.683061in}{1.026300in}}{\pgfqpoint{1.626134in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{0.979140in}}{\pgfqpoint{1.517478in}{0.944576in}}{\pgfqpoint{1.473908in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{0.857437in}}{\pgfqpoint{1.395774in}{0.805708in}}{\pgfqpoint{1.372194in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{0.691854in}}{\pgfqpoint{1.336477in}{0.630836in}}{\pgfqpoint{1.336477in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{0.507602in}}{\pgfqpoint{1.348615in}{0.446583in}}{\pgfqpoint{1.372194in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{0.332730in}}{\pgfqpoint{1.430338in}{0.281001in}}{\pgfqpoint{1.473908in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{0.193861in}}{\pgfqpoint{1.569207in}{0.159297in}}{\pgfqpoint{1.626134in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{0.112137in}}{\pgfqpoint{1.744079in}{0.100000in}}{\pgfqpoint{1.805696in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{0.100000in}}{\pgfqpoint{1.928331in}{0.112137in}}{\pgfqpoint{1.985258in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{0.159297in}}{\pgfqpoint{2.093914in}{0.193861in}}{\pgfqpoint{2.137484in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{0.281001in}}{\pgfqpoint{2.215618in}{0.332730in}}{\pgfqpoint{2.239198in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{0.446583in}}{\pgfqpoint{2.274915in}{0.507602in}}{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.121951}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109571in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{2.107076in}{0.608077in}}%
\pgfpathlineto{\pgfqpoint{2.099633in}{0.646298in}}%
\pgfpathlineto{\pgfqpoint{2.087363in}{0.683253in}}%
\pgfpathlineto{\pgfqpoint{2.070468in}{0.718336in}}%
\pgfpathlineto{\pgfqpoint{2.049226in}{0.750970in}}%
\pgfpathlineto{\pgfqpoint{2.023984in}{0.780619in}}%
\pgfpathlineto{\pgfqpoint{1.995159in}{0.806798in}}%
\pgfpathlineto{\pgfqpoint{1.963223in}{0.829075in}}%
\pgfpathlineto{\pgfqpoint{1.928700in}{0.847086in}}%
\pgfpathlineto{\pgfqpoint{1.892157in}{0.860534in}}%
\pgfpathlineto{\pgfqpoint{1.854194in}{0.869199in}}%
\pgfpathlineto{\pgfqpoint{1.815436in}{0.872938in}}%
\pgfpathlineto{\pgfqpoint{1.776517in}{0.871690in}}%
\pgfpathlineto{\pgfqpoint{1.738077in}{0.865475in}}%
\pgfpathlineto{\pgfqpoint{1.700748in}{0.854396in}}%
\pgfpathlineto{\pgfqpoint{1.665142in}{0.838634in}}%
\pgfpathlineto{\pgfqpoint{1.631844in}{0.818449in}}%
\pgfpathlineto{\pgfqpoint{1.601401in}{0.794171in}}%
\pgfpathlineto{\pgfqpoint{1.574312in}{0.766199in}}%
\pgfpathlineto{\pgfqpoint{1.551022in}{0.734993in}}%
\pgfpathlineto{\pgfqpoint{1.531914in}{0.701065in}}%
\pgfpathlineto{\pgfqpoint{1.517302in}{0.664972in}}%
\pgfpathlineto{\pgfqpoint{1.507425in}{0.627307in}}%
\pgfpathlineto{\pgfqpoint{1.502445in}{0.588688in}}%
\pgfpathlineto{\pgfqpoint{1.502445in}{0.549749in}}%
\pgfpathlineto{\pgfqpoint{1.507425in}{0.511130in}}%
\pgfpathlineto{\pgfqpoint{1.517302in}{0.473465in}}%
\pgfpathlineto{\pgfqpoint{1.531914in}{0.437372in}}%
\pgfpathlineto{\pgfqpoint{1.551022in}{0.403444in}}%
\pgfpathlineto{\pgfqpoint{1.574312in}{0.372238in}}%
\pgfpathlineto{\pgfqpoint{1.601401in}{0.344267in}}%
\pgfpathlineto{\pgfqpoint{1.631844in}{0.319989in}}%
\pgfpathlineto{\pgfqpoint{1.665142in}{0.299803in}}%
\pgfpathlineto{\pgfqpoint{1.700748in}{0.284042in}}%
\pgfpathlineto{\pgfqpoint{1.738077in}{0.272963in}}%
\pgfpathlineto{\pgfqpoint{1.776517in}{0.266748in}}%
\pgfpathlineto{\pgfqpoint{1.815436in}{0.265500in}}%
\pgfpathlineto{\pgfqpoint{1.854194in}{0.269239in}}%
\pgfpathlineto{\pgfqpoint{1.892157in}{0.277904in}}%
\pgfpathlineto{\pgfqpoint{1.928700in}{0.291352in}}%
\pgfpathlineto{\pgfqpoint{1.963223in}{0.309362in}}%
\pgfpathlineto{\pgfqpoint{1.995159in}{0.331640in}}%
\pgfpathlineto{\pgfqpoint{2.023984in}{0.357818in}}%
\pgfpathlineto{\pgfqpoint{2.049226in}{0.387468in}}%
\pgfpathlineto{\pgfqpoint{2.070468in}{0.420102in}}%
\pgfpathlineto{\pgfqpoint{2.087363in}{0.455184in}}%
\pgfpathlineto{\pgfqpoint{2.099633in}{0.492139in}}%
\pgfpathlineto{\pgfqpoint{2.107076in}{0.530360in}}%
\pgfpathlineto{\pgfqpoint{2.109571in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{0.630836in}}{\pgfqpoint{2.262778in}{0.691854in}}{\pgfqpoint{2.239198in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{0.805708in}}{\pgfqpoint{2.181054in}{0.857437in}}{\pgfqpoint{2.137484in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{0.944576in}}{\pgfqpoint{2.042185in}{0.979140in}}{\pgfqpoint{1.985258in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{1.026300in}}{\pgfqpoint{1.867313in}{1.038437in}}{\pgfqpoint{1.805696in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{1.038437in}}{\pgfqpoint{1.683061in}{1.026300in}}{\pgfqpoint{1.626134in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{0.979140in}}{\pgfqpoint{1.517478in}{0.944576in}}{\pgfqpoint{1.473908in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{0.857437in}}{\pgfqpoint{1.395774in}{0.805708in}}{\pgfqpoint{1.372194in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{0.691854in}}{\pgfqpoint{1.336477in}{0.630836in}}{\pgfqpoint{1.336477in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{0.507602in}}{\pgfqpoint{1.348615in}{0.446583in}}{\pgfqpoint{1.372194in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{0.332730in}}{\pgfqpoint{1.430338in}{0.281001in}}{\pgfqpoint{1.473908in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{0.193861in}}{\pgfqpoint{1.569207in}{0.159297in}}{\pgfqpoint{1.626134in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{0.112137in}}{\pgfqpoint{1.744079in}{0.100000in}}{\pgfqpoint{1.805696in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{0.100000in}}{\pgfqpoint{1.928331in}{0.112137in}}{\pgfqpoint{1.985258in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{0.159297in}}{\pgfqpoint{2.093914in}{0.193861in}}{\pgfqpoint{2.137484in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{0.281001in}}{\pgfqpoint{2.215618in}{0.332730in}}{\pgfqpoint{2.239198in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{0.446583in}}{\pgfqpoint{2.274915in}{0.507602in}}{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.121951}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118509in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{2.115940in}{0.609220in}}%
\pgfpathlineto{\pgfqpoint{2.108278in}{0.648565in}}%
\pgfpathlineto{\pgfqpoint{2.095647in}{0.686607in}}%
\pgfpathlineto{\pgfqpoint{2.078255in}{0.722721in}}%
\pgfpathlineto{\pgfqpoint{2.056388in}{0.756315in}}%
\pgfpathlineto{\pgfqpoint{2.030405in}{0.786837in}}%
\pgfpathlineto{\pgfqpoint{2.000731in}{0.813785in}}%
\pgfpathlineto{\pgfqpoint{1.967856in}{0.836718in}}%
\pgfpathlineto{\pgfqpoint{1.932317in}{0.855258in}}%
\pgfpathlineto{\pgfqpoint{1.894700in}{0.869102in}}%
\pgfpathlineto{\pgfqpoint{1.855621in}{0.878022in}}%
\pgfpathlineto{\pgfqpoint{1.815722in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{1.775659in}{0.880586in}}%
\pgfpathlineto{\pgfqpoint{1.736089in}{0.874188in}}%
\pgfpathlineto{\pgfqpoint{1.697662in}{0.862783in}}%
\pgfpathlineto{\pgfqpoint{1.661008in}{0.846558in}}%
\pgfpathlineto{\pgfqpoint{1.626731in}{0.825779in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{0.800787in}}%
\pgfpathlineto{\pgfqpoint{1.567506in}{0.771993in}}%
\pgfpathlineto{\pgfqpoint{1.543532in}{0.739869in}}%
\pgfpathlineto{\pgfqpoint{1.523862in}{0.704943in}}%
\pgfpathlineto{\pgfqpoint{1.508820in}{0.667789in}}%
\pgfpathlineto{\pgfqpoint{1.498652in}{0.629016in}}%
\pgfpathlineto{\pgfqpoint{1.493526in}{0.589261in}}%
\pgfpathlineto{\pgfqpoint{1.493526in}{0.549177in}}%
\pgfpathlineto{\pgfqpoint{1.498652in}{0.509422in}}%
\pgfpathlineto{\pgfqpoint{1.508820in}{0.470649in}}%
\pgfpathlineto{\pgfqpoint{1.523862in}{0.433494in}}%
\pgfpathlineto{\pgfqpoint{1.543532in}{0.398569in}}%
\pgfpathlineto{\pgfqpoint{1.567506in}{0.366445in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{0.337651in}}%
\pgfpathlineto{\pgfqpoint{1.626731in}{0.312659in}}%
\pgfpathlineto{\pgfqpoint{1.661008in}{0.291879in}}%
\pgfpathlineto{\pgfqpoint{1.697662in}{0.275654in}}%
\pgfpathlineto{\pgfqpoint{1.736089in}{0.264249in}}%
\pgfpathlineto{\pgfqpoint{1.775659in}{0.257852in}}%
\pgfpathlineto{\pgfqpoint{1.815722in}{0.256567in}}%
\pgfpathlineto{\pgfqpoint{1.855621in}{0.260416in}}%
\pgfpathlineto{\pgfqpoint{1.894700in}{0.269335in}}%
\pgfpathlineto{\pgfqpoint{1.932317in}{0.283179in}}%
\pgfpathlineto{\pgfqpoint{1.967856in}{0.301719in}}%
\pgfpathlineto{\pgfqpoint{2.000731in}{0.324652in}}%
\pgfpathlineto{\pgfqpoint{2.030405in}{0.351601in}}%
\pgfpathlineto{\pgfqpoint{2.056388in}{0.382122in}}%
\pgfpathlineto{\pgfqpoint{2.078255in}{0.415716in}}%
\pgfpathlineto{\pgfqpoint{2.095647in}{0.451831in}}%
\pgfpathlineto{\pgfqpoint{2.108278in}{0.489872in}}%
\pgfpathlineto{\pgfqpoint{2.115940in}{0.529217in}}%
\pgfpathlineto{\pgfqpoint{2.118509in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{0.630836in}}{\pgfqpoint{2.262778in}{0.691854in}}{\pgfqpoint{2.239198in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{0.805708in}}{\pgfqpoint{2.181054in}{0.857437in}}{\pgfqpoint{2.137484in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{0.944576in}}{\pgfqpoint{2.042185in}{0.979140in}}{\pgfqpoint{1.985258in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{1.026300in}}{\pgfqpoint{1.867313in}{1.038437in}}{\pgfqpoint{1.805696in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{1.038437in}}{\pgfqpoint{1.683061in}{1.026300in}}{\pgfqpoint{1.626134in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{0.979140in}}{\pgfqpoint{1.517478in}{0.944576in}}{\pgfqpoint{1.473908in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{0.857437in}}{\pgfqpoint{1.395774in}{0.805708in}}{\pgfqpoint{1.372194in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{0.691854in}}{\pgfqpoint{1.336477in}{0.630836in}}{\pgfqpoint{1.336477in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{0.507602in}}{\pgfqpoint{1.348615in}{0.446583in}}{\pgfqpoint{1.372194in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{0.332730in}}{\pgfqpoint{1.430338in}{0.281001in}}{\pgfqpoint{1.473908in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{0.193861in}}{\pgfqpoint{1.569207in}{0.159297in}}{\pgfqpoint{1.626134in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{0.112137in}}{\pgfqpoint{1.744079in}{0.100000in}}{\pgfqpoint{1.805696in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{0.100000in}}{\pgfqpoint{1.928331in}{0.112137in}}{\pgfqpoint{1.985258in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{0.159297in}}{\pgfqpoint{2.093914in}{0.193861in}}{\pgfqpoint{2.137484in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{0.281001in}}{\pgfqpoint{2.215618in}{0.332730in}}{\pgfqpoint{2.239198in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{0.446583in}}{\pgfqpoint{2.274915in}{0.507602in}}{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.121951}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127446in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{2.124804in}{0.610363in}}%
\pgfpathlineto{\pgfqpoint{2.116923in}{0.650832in}}%
\pgfpathlineto{\pgfqpoint{2.103931in}{0.689961in}}%
\pgfpathlineto{\pgfqpoint{2.086043in}{0.727107in}}%
\pgfpathlineto{\pgfqpoint{2.063551in}{0.761661in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.793055in}}%
\pgfpathlineto{\pgfqpoint{2.006304in}{0.820773in}}%
\pgfpathlineto{\pgfqpoint{1.972489in}{0.844361in}}%
\pgfpathlineto{\pgfqpoint{1.935935in}{0.863431in}}%
\pgfpathlineto{\pgfqpoint{1.897243in}{0.877670in}}%
\pgfpathlineto{\pgfqpoint{1.857047in}{0.886844in}}%
\pgfpathlineto{\pgfqpoint{1.816009in}{0.890803in}}%
\pgfpathlineto{\pgfqpoint{1.774801in}{0.889482in}}%
\pgfpathlineto{\pgfqpoint{1.734100in}{0.882902in}}%
\pgfpathlineto{\pgfqpoint{1.694575in}{0.871171in}}%
\pgfpathlineto{\pgfqpoint{1.656874in}{0.854482in}}%
\pgfpathlineto{\pgfqpoint{1.621617in}{0.833109in}}%
\pgfpathlineto{\pgfqpoint{1.589383in}{0.807403in}}%
\pgfpathlineto{\pgfqpoint{1.560701in}{0.777786in}}%
\pgfpathlineto{\pgfqpoint{1.536041in}{0.744745in}}%
\pgfpathlineto{\pgfqpoint{1.515809in}{0.708821in}}%
\pgfpathlineto{\pgfqpoint{1.500337in}{0.670605in}}%
\pgfpathlineto{\pgfqpoint{1.489879in}{0.630724in}}%
\pgfpathlineto{\pgfqpoint{1.484607in}{0.589833in}}%
\pgfpathlineto{\pgfqpoint{1.484607in}{0.548604in}}%
\pgfpathlineto{\pgfqpoint{1.489879in}{0.507713in}}%
\pgfpathlineto{\pgfqpoint{1.500337in}{0.467833in}}%
\pgfpathlineto{\pgfqpoint{1.515809in}{0.429617in}}%
\pgfpathlineto{\pgfqpoint{1.536041in}{0.393693in}}%
\pgfpathlineto{\pgfqpoint{1.560701in}{0.360651in}}%
\pgfpathlineto{\pgfqpoint{1.589383in}{0.331034in}}%
\pgfpathlineto{\pgfqpoint{1.621617in}{0.305328in}}%
\pgfpathlineto{\pgfqpoint{1.656874in}{0.283955in}}%
\pgfpathlineto{\pgfqpoint{1.694575in}{0.267267in}}%
\pgfpathlineto{\pgfqpoint{1.734100in}{0.255536in}}%
\pgfpathlineto{\pgfqpoint{1.774801in}{0.248956in}}%
\pgfpathlineto{\pgfqpoint{1.816009in}{0.247634in}}%
\pgfpathlineto{\pgfqpoint{1.857047in}{0.251593in}}%
\pgfpathlineto{\pgfqpoint{1.897243in}{0.260767in}}%
\pgfpathlineto{\pgfqpoint{1.935935in}{0.275006in}}%
\pgfpathlineto{\pgfqpoint{1.972489in}{0.294077in}}%
\pgfpathlineto{\pgfqpoint{2.006304in}{0.317664in}}%
\pgfpathlineto{\pgfqpoint{2.036825in}{0.345383in}}%
\pgfpathlineto{\pgfqpoint{2.063551in}{0.376777in}}%
\pgfpathlineto{\pgfqpoint{2.086043in}{0.411330in}}%
\pgfpathlineto{\pgfqpoint{2.103931in}{0.448477in}}%
\pgfpathlineto{\pgfqpoint{2.116923in}{0.487605in}}%
\pgfpathlineto{\pgfqpoint{2.124804in}{0.528074in}}%
\pgfpathlineto{\pgfqpoint{2.127446in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{0.630836in}}{\pgfqpoint{2.262778in}{0.691854in}}{\pgfqpoint{2.239198in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{0.805708in}}{\pgfqpoint{2.181054in}{0.857437in}}{\pgfqpoint{2.137484in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{0.944576in}}{\pgfqpoint{2.042185in}{0.979140in}}{\pgfqpoint{1.985258in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{1.026300in}}{\pgfqpoint{1.867313in}{1.038437in}}{\pgfqpoint{1.805696in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{1.038437in}}{\pgfqpoint{1.683061in}{1.026300in}}{\pgfqpoint{1.626134in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{0.979140in}}{\pgfqpoint{1.517478in}{0.944576in}}{\pgfqpoint{1.473908in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{0.857437in}}{\pgfqpoint{1.395774in}{0.805708in}}{\pgfqpoint{1.372194in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{0.691854in}}{\pgfqpoint{1.336477in}{0.630836in}}{\pgfqpoint{1.336477in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{0.507602in}}{\pgfqpoint{1.348615in}{0.446583in}}{\pgfqpoint{1.372194in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{0.332730in}}{\pgfqpoint{1.430338in}{0.281001in}}{\pgfqpoint{1.473908in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{0.193861in}}{\pgfqpoint{1.569207in}{0.159297in}}{\pgfqpoint{1.626134in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{0.112137in}}{\pgfqpoint{1.744079in}{0.100000in}}{\pgfqpoint{1.805696in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{0.100000in}}{\pgfqpoint{1.928331in}{0.112137in}}{\pgfqpoint{1.985258in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{0.159297in}}{\pgfqpoint{2.093914in}{0.193861in}}{\pgfqpoint{2.137484in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{0.281001in}}{\pgfqpoint{2.215618in}{0.332730in}}{\pgfqpoint{2.239198in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{0.446583in}}{\pgfqpoint{2.274915in}{0.507602in}}{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.121951}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136384in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{2.133669in}{0.611506in}}%
\pgfpathlineto{\pgfqpoint{2.125568in}{0.653099in}}%
\pgfpathlineto{\pgfqpoint{2.112216in}{0.693315in}}%
\pgfpathlineto{\pgfqpoint{2.093830in}{0.731493in}}%
\pgfpathlineto{\pgfqpoint{2.070713in}{0.767006in}}%
\pgfpathlineto{\pgfqpoint{2.043245in}{0.799272in}}%
\pgfpathlineto{\pgfqpoint{2.011876in}{0.827761in}}%
\pgfpathlineto{\pgfqpoint{1.977122in}{0.852004in}}%
\pgfpathlineto{\pgfqpoint{1.939553in}{0.871604in}}%
\pgfpathlineto{\pgfqpoint{1.899786in}{0.886238in}}%
\pgfpathlineto{\pgfqpoint{1.858474in}{0.895667in}}%
\pgfpathlineto{\pgfqpoint{1.816295in}{0.899736in}}%
\pgfpathlineto{\pgfqpoint{1.773942in}{0.898378in}}%
\pgfpathlineto{\pgfqpoint{1.732111in}{0.891615in}}%
\pgfpathlineto{\pgfqpoint{1.691488in}{0.879559in}}%
\pgfpathlineto{\pgfqpoint{1.652740in}{0.862406in}}%
\pgfpathlineto{\pgfqpoint{1.616504in}{0.840439in}}%
\pgfpathlineto{\pgfqpoint{1.583375in}{0.814019in}}%
\pgfpathlineto{\pgfqpoint{1.553895in}{0.783580in}}%
\pgfpathlineto{\pgfqpoint{1.528551in}{0.749620in}}%
\pgfpathlineto{\pgfqpoint{1.507757in}{0.712699in}}%
\pgfpathlineto{\pgfqpoint{1.491855in}{0.673421in}}%
\pgfpathlineto{\pgfqpoint{1.481107in}{0.632433in}}%
\pgfpathlineto{\pgfqpoint{1.475688in}{0.590406in}}%
\pgfpathlineto{\pgfqpoint{1.475688in}{0.548032in}}%
\pgfpathlineto{\pgfqpoint{1.481107in}{0.506005in}}%
\pgfpathlineto{\pgfqpoint{1.491855in}{0.465016in}}%
\pgfpathlineto{\pgfqpoint{1.507757in}{0.425739in}}%
\pgfpathlineto{\pgfqpoint{1.528551in}{0.388817in}}%
\pgfpathlineto{\pgfqpoint{1.553895in}{0.354858in}}%
\pgfpathlineto{\pgfqpoint{1.583375in}{0.324418in}}%
\pgfpathlineto{\pgfqpoint{1.616504in}{0.297998in}}%
\pgfpathlineto{\pgfqpoint{1.652740in}{0.276031in}}%
\pgfpathlineto{\pgfqpoint{1.691488in}{0.258879in}}%
\pgfpathlineto{\pgfqpoint{1.732111in}{0.246822in}}%
\pgfpathlineto{\pgfqpoint{1.773942in}{0.240059in}}%
\pgfpathlineto{\pgfqpoint{1.816295in}{0.238701in}}%
\pgfpathlineto{\pgfqpoint{1.858474in}{0.242770in}}%
\pgfpathlineto{\pgfqpoint{1.899786in}{0.252199in}}%
\pgfpathlineto{\pgfqpoint{1.939553in}{0.266834in}}%
\pgfpathlineto{\pgfqpoint{1.977122in}{0.286434in}}%
\pgfpathlineto{\pgfqpoint{2.011876in}{0.310677in}}%
\pgfpathlineto{\pgfqpoint{2.043245in}{0.339165in}}%
\pgfpathlineto{\pgfqpoint{2.070713in}{0.371431in}}%
\pgfpathlineto{\pgfqpoint{2.093830in}{0.406945in}}%
\pgfpathlineto{\pgfqpoint{2.112216in}{0.445123in}}%
\pgfpathlineto{\pgfqpoint{2.125568in}{0.485338in}}%
\pgfpathlineto{\pgfqpoint{2.133669in}{0.526931in}}%
\pgfpathlineto{\pgfqpoint{2.136384in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{0.630836in}}{\pgfqpoint{2.262778in}{0.691854in}}{\pgfqpoint{2.239198in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{0.805708in}}{\pgfqpoint{2.181054in}{0.857437in}}{\pgfqpoint{2.137484in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{0.944576in}}{\pgfqpoint{2.042185in}{0.979140in}}{\pgfqpoint{1.985258in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{1.026300in}}{\pgfqpoint{1.867313in}{1.038437in}}{\pgfqpoint{1.805696in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{1.038437in}}{\pgfqpoint{1.683061in}{1.026300in}}{\pgfqpoint{1.626134in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{0.979140in}}{\pgfqpoint{1.517478in}{0.944576in}}{\pgfqpoint{1.473908in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{0.857437in}}{\pgfqpoint{1.395774in}{0.805708in}}{\pgfqpoint{1.372194in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{0.691854in}}{\pgfqpoint{1.336477in}{0.630836in}}{\pgfqpoint{1.336477in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{0.507602in}}{\pgfqpoint{1.348615in}{0.446583in}}{\pgfqpoint{1.372194in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{0.332730in}}{\pgfqpoint{1.430338in}{0.281001in}}{\pgfqpoint{1.473908in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{0.193861in}}{\pgfqpoint{1.569207in}{0.159297in}}{\pgfqpoint{1.626134in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{0.112137in}}{\pgfqpoint{1.744079in}{0.100000in}}{\pgfqpoint{1.805696in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{0.100000in}}{\pgfqpoint{1.928331in}{0.112137in}}{\pgfqpoint{1.985258in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{0.159297in}}{\pgfqpoint{2.093914in}{0.193861in}}{\pgfqpoint{2.137484in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{0.281001in}}{\pgfqpoint{2.215618in}{0.332730in}}{\pgfqpoint{2.239198in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{0.446583in}}{\pgfqpoint{2.274915in}{0.507602in}}{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.121951}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145321in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{2.142533in}{0.612649in}}%
\pgfpathlineto{\pgfqpoint{2.134214in}{0.655366in}}%
\pgfpathlineto{\pgfqpoint{2.120500in}{0.696669in}}%
\pgfpathlineto{\pgfqpoint{2.101618in}{0.735879in}}%
\pgfpathlineto{\pgfqpoint{2.077876in}{0.772352in}}%
\pgfpathlineto{\pgfqpoint{2.049665in}{0.805490in}}%
\pgfpathlineto{\pgfqpoint{2.017449in}{0.834748in}}%
\pgfpathlineto{\pgfqpoint{1.981755in}{0.859647in}}%
\pgfpathlineto{\pgfqpoint{1.943171in}{0.879776in}}%
\pgfpathlineto{\pgfqpoint{1.902329in}{0.894806in}}%
\pgfpathlineto{\pgfqpoint{1.859900in}{0.904490in}}%
\pgfpathlineto{\pgfqpoint{1.816582in}{0.908669in}}%
\pgfpathlineto{\pgfqpoint{1.773084in}{0.907274in}}%
\pgfpathlineto{\pgfqpoint{1.730122in}{0.900329in}}%
\pgfpathlineto{\pgfqpoint{1.688401in}{0.887946in}}%
\pgfpathlineto{\pgfqpoint{1.648606in}{0.870330in}}%
\pgfpathlineto{\pgfqpoint{1.611391in}{0.847770in}}%
\pgfpathlineto{\pgfqpoint{1.577366in}{0.820636in}}%
\pgfpathlineto{\pgfqpoint{1.547090in}{0.789373in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{0.754496in}}%
\pgfpathlineto{\pgfqpoint{1.499704in}{0.716577in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{0.676237in}}%
\pgfpathlineto{\pgfqpoint{1.472334in}{0.634141in}}%
\pgfpathlineto{\pgfqpoint{1.466769in}{0.590979in}}%
\pgfpathlineto{\pgfqpoint{1.466769in}{0.547459in}}%
\pgfpathlineto{\pgfqpoint{1.472334in}{0.504297in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{0.462200in}}%
\pgfpathlineto{\pgfqpoint{1.499704in}{0.421861in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{0.383941in}}%
\pgfpathlineto{\pgfqpoint{1.547090in}{0.349064in}}%
\pgfpathlineto{\pgfqpoint{1.577366in}{0.317802in}}%
\pgfpathlineto{\pgfqpoint{1.611391in}{0.290668in}}%
\pgfpathlineto{\pgfqpoint{1.648606in}{0.268107in}}%
\pgfpathlineto{\pgfqpoint{1.688401in}{0.250491in}}%
\pgfpathlineto{\pgfqpoint{1.730122in}{0.238109in}}%
\pgfpathlineto{\pgfqpoint{1.773084in}{0.231163in}}%
\pgfpathlineto{\pgfqpoint{1.816582in}{0.229768in}}%
\pgfpathlineto{\pgfqpoint{1.859900in}{0.233947in}}%
\pgfpathlineto{\pgfqpoint{1.902329in}{0.243631in}}%
\pgfpathlineto{\pgfqpoint{1.943171in}{0.258661in}}%
\pgfpathlineto{\pgfqpoint{1.981755in}{0.278791in}}%
\pgfpathlineto{\pgfqpoint{2.017449in}{0.303689in}}%
\pgfpathlineto{\pgfqpoint{2.049665in}{0.332948in}}%
\pgfpathlineto{\pgfqpoint{2.077876in}{0.366085in}}%
\pgfpathlineto{\pgfqpoint{2.101618in}{0.402559in}}%
\pgfpathlineto{\pgfqpoint{2.120500in}{0.441769in}}%
\pgfpathlineto{\pgfqpoint{2.134214in}{0.483071in}}%
\pgfpathlineto{\pgfqpoint{2.142533in}{0.525788in}}%
\pgfpathlineto{\pgfqpoint{2.145321in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{0.630836in}}{\pgfqpoint{2.262778in}{0.691854in}}{\pgfqpoint{2.239198in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{0.805708in}}{\pgfqpoint{2.181054in}{0.857437in}}{\pgfqpoint{2.137484in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{0.944576in}}{\pgfqpoint{2.042185in}{0.979140in}}{\pgfqpoint{1.985258in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{1.026300in}}{\pgfqpoint{1.867313in}{1.038437in}}{\pgfqpoint{1.805696in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{1.038437in}}{\pgfqpoint{1.683061in}{1.026300in}}{\pgfqpoint{1.626134in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{0.979140in}}{\pgfqpoint{1.517478in}{0.944576in}}{\pgfqpoint{1.473908in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{0.857437in}}{\pgfqpoint{1.395774in}{0.805708in}}{\pgfqpoint{1.372194in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{0.691854in}}{\pgfqpoint{1.336477in}{0.630836in}}{\pgfqpoint{1.336477in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{0.507602in}}{\pgfqpoint{1.348615in}{0.446583in}}{\pgfqpoint{1.372194in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{0.332730in}}{\pgfqpoint{1.430338in}{0.281001in}}{\pgfqpoint{1.473908in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{0.193861in}}{\pgfqpoint{1.569207in}{0.159297in}}{\pgfqpoint{1.626134in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{0.112137in}}{\pgfqpoint{1.744079in}{0.100000in}}{\pgfqpoint{1.805696in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{0.100000in}}{\pgfqpoint{1.928331in}{0.112137in}}{\pgfqpoint{1.985258in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{0.159297in}}{\pgfqpoint{2.093914in}{0.193861in}}{\pgfqpoint{2.137484in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{0.281001in}}{\pgfqpoint{2.215618in}{0.332730in}}{\pgfqpoint{2.239198in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{0.446583in}}{\pgfqpoint{2.274915in}{0.507602in}}{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.121951}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154259in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{2.151397in}{0.613792in}}%
\pgfpathlineto{\pgfqpoint{2.142859in}{0.657633in}}%
\pgfpathlineto{\pgfqpoint{2.128784in}{0.700023in}}%
\pgfpathlineto{\pgfqpoint{2.109405in}{0.740264in}}%
\pgfpathlineto{\pgfqpoint{2.085039in}{0.777698in}}%
\pgfpathlineto{\pgfqpoint{2.056086in}{0.811708in}}%
\pgfpathlineto{\pgfqpoint{2.023021in}{0.841736in}}%
\pgfpathlineto{\pgfqpoint{1.986388in}{0.867289in}}%
\pgfpathlineto{\pgfqpoint{1.946788in}{0.887949in}}%
\pgfpathlineto{\pgfqpoint{1.904872in}{0.903374in}}%
\pgfpathlineto{\pgfqpoint{1.861327in}{0.913313in}}%
\pgfpathlineto{\pgfqpoint{1.816868in}{0.917602in}}%
\pgfpathlineto{\pgfqpoint{1.772226in}{0.916171in}}%
\pgfpathlineto{\pgfqpoint{1.728134in}{0.909042in}}%
\pgfpathlineto{\pgfqpoint{1.685315in}{0.896334in}}%
\pgfpathlineto{\pgfqpoint{1.644473in}{0.878254in}}%
\pgfpathlineto{\pgfqpoint{1.606278in}{0.855100in}}%
\pgfpathlineto{\pgfqpoint{1.571357in}{0.827252in}}%
\pgfpathlineto{\pgfqpoint{1.540285in}{0.795167in}}%
\pgfpathlineto{\pgfqpoint{1.513570in}{0.759372in}}%
\pgfpathlineto{\pgfqpoint{1.491652in}{0.720454in}}%
\pgfpathlineto{\pgfqpoint{1.474891in}{0.679054in}}%
\pgfpathlineto{\pgfqpoint{1.463561in}{0.635849in}}%
\pgfpathlineto{\pgfqpoint{1.457850in}{0.591551in}}%
\pgfpathlineto{\pgfqpoint{1.457850in}{0.546886in}}%
\pgfpathlineto{\pgfqpoint{1.463561in}{0.502588in}}%
\pgfpathlineto{\pgfqpoint{1.474891in}{0.459384in}}%
\pgfpathlineto{\pgfqpoint{1.491652in}{0.417983in}}%
\pgfpathlineto{\pgfqpoint{1.513570in}{0.379066in}}%
\pgfpathlineto{\pgfqpoint{1.540285in}{0.343271in}}%
\pgfpathlineto{\pgfqpoint{1.571357in}{0.311186in}}%
\pgfpathlineto{\pgfqpoint{1.606278in}{0.283337in}}%
\pgfpathlineto{\pgfqpoint{1.644473in}{0.260183in}}%
\pgfpathlineto{\pgfqpoint{1.685315in}{0.242104in}}%
\pgfpathlineto{\pgfqpoint{1.728134in}{0.229395in}}%
\pgfpathlineto{\pgfqpoint{1.772226in}{0.222267in}}%
\pgfpathlineto{\pgfqpoint{1.816868in}{0.220835in}}%
\pgfpathlineto{\pgfqpoint{1.861327in}{0.225124in}}%
\pgfpathlineto{\pgfqpoint{1.904872in}{0.235063in}}%
\pgfpathlineto{\pgfqpoint{1.946788in}{0.250489in}}%
\pgfpathlineto{\pgfqpoint{1.986388in}{0.271148in}}%
\pgfpathlineto{\pgfqpoint{2.023021in}{0.296702in}}%
\pgfpathlineto{\pgfqpoint{2.056086in}{0.326730in}}%
\pgfpathlineto{\pgfqpoint{2.085039in}{0.360740in}}%
\pgfpathlineto{\pgfqpoint{2.109405in}{0.398173in}}%
\pgfpathlineto{\pgfqpoint{2.128784in}{0.438415in}}%
\pgfpathlineto{\pgfqpoint{2.142859in}{0.480804in}}%
\pgfpathlineto{\pgfqpoint{2.151397in}{0.524646in}}%
\pgfpathlineto{\pgfqpoint{2.154259in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{0.630836in}}{\pgfqpoint{2.262778in}{0.691854in}}{\pgfqpoint{2.239198in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{0.805708in}}{\pgfqpoint{2.181054in}{0.857437in}}{\pgfqpoint{2.137484in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{0.944576in}}{\pgfqpoint{2.042185in}{0.979140in}}{\pgfqpoint{1.985258in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{1.026300in}}{\pgfqpoint{1.867313in}{1.038437in}}{\pgfqpoint{1.805696in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{1.038437in}}{\pgfqpoint{1.683061in}{1.026300in}}{\pgfqpoint{1.626134in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{0.979140in}}{\pgfqpoint{1.517478in}{0.944576in}}{\pgfqpoint{1.473908in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{0.857437in}}{\pgfqpoint{1.395774in}{0.805708in}}{\pgfqpoint{1.372194in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{0.691854in}}{\pgfqpoint{1.336477in}{0.630836in}}{\pgfqpoint{1.336477in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{0.507602in}}{\pgfqpoint{1.348615in}{0.446583in}}{\pgfqpoint{1.372194in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{0.332730in}}{\pgfqpoint{1.430338in}{0.281001in}}{\pgfqpoint{1.473908in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{0.193861in}}{\pgfqpoint{1.569207in}{0.159297in}}{\pgfqpoint{1.626134in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{0.112137in}}{\pgfqpoint{1.744079in}{0.100000in}}{\pgfqpoint{1.805696in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{0.100000in}}{\pgfqpoint{1.928331in}{0.112137in}}{\pgfqpoint{1.985258in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{0.159297in}}{\pgfqpoint{2.093914in}{0.193861in}}{\pgfqpoint{2.137484in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{0.281001in}}{\pgfqpoint{2.215618in}{0.332730in}}{\pgfqpoint{2.239198in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{0.446583in}}{\pgfqpoint{2.274915in}{0.507602in}}{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.121951}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163196in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{2.160261in}{0.614935in}}%
\pgfpathlineto{\pgfqpoint{2.151504in}{0.659900in}}%
\pgfpathlineto{\pgfqpoint{2.137069in}{0.703377in}}%
\pgfpathlineto{\pgfqpoint{2.117192in}{0.744650in}}%
\pgfpathlineto{\pgfqpoint{2.092201in}{0.783043in}}%
\pgfpathlineto{\pgfqpoint{2.062506in}{0.817925in}}%
\pgfpathlineto{\pgfqpoint{2.028594in}{0.848724in}}%
\pgfpathlineto{\pgfqpoint{1.991021in}{0.874932in}}%
\pgfpathlineto{\pgfqpoint{1.950406in}{0.896121in}}%
\pgfpathlineto{\pgfqpoint{1.907415in}{0.911943in}}%
\pgfpathlineto{\pgfqpoint{1.862753in}{0.922136in}}%
\pgfpathlineto{\pgfqpoint{1.817154in}{0.926535in}}%
\pgfpathlineto{\pgfqpoint{1.771368in}{0.925067in}}%
\pgfpathlineto{\pgfqpoint{1.726145in}{0.917755in}}%
\pgfpathlineto{\pgfqpoint{1.682228in}{0.904721in}}%
\pgfpathlineto{\pgfqpoint{1.640339in}{0.886178in}}%
\pgfpathlineto{\pgfqpoint{1.601164in}{0.862430in}}%
\pgfpathlineto{\pgfqpoint{1.565348in}{0.833868in}}%
\pgfpathlineto{\pgfqpoint{1.533479in}{0.800960in}}%
\pgfpathlineto{\pgfqpoint{1.506080in}{0.764247in}}%
\pgfpathlineto{\pgfqpoint{1.483600in}{0.724332in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{0.681870in}}%
\pgfpathlineto{\pgfqpoint{1.454789in}{0.637558in}}%
\pgfpathlineto{\pgfqpoint{1.448931in}{0.592124in}}%
\pgfpathlineto{\pgfqpoint{1.448931in}{0.546314in}}%
\pgfpathlineto{\pgfqpoint{1.454789in}{0.500880in}}%
\pgfpathlineto{\pgfqpoint{1.466409in}{0.456568in}}%
\pgfpathlineto{\pgfqpoint{1.483600in}{0.414105in}}%
\pgfpathlineto{\pgfqpoint{1.506080in}{0.374190in}}%
\pgfpathlineto{\pgfqpoint{1.533479in}{0.337477in}}%
\pgfpathlineto{\pgfqpoint{1.565348in}{0.304569in}}%
\pgfpathlineto{\pgfqpoint{1.601164in}{0.276007in}}%
\pgfpathlineto{\pgfqpoint{1.640339in}{0.252259in}}%
\pgfpathlineto{\pgfqpoint{1.682228in}{0.233716in}}%
\pgfpathlineto{\pgfqpoint{1.726145in}{0.220682in}}%
\pgfpathlineto{\pgfqpoint{1.771368in}{0.213371in}}%
\pgfpathlineto{\pgfqpoint{1.817154in}{0.211902in}}%
\pgfpathlineto{\pgfqpoint{1.862753in}{0.216301in}}%
\pgfpathlineto{\pgfqpoint{1.907415in}{0.226495in}}%
\pgfpathlineto{\pgfqpoint{1.950406in}{0.242316in}}%
\pgfpathlineto{\pgfqpoint{1.991021in}{0.263505in}}%
\pgfpathlineto{\pgfqpoint{2.028594in}{0.289714in}}%
\pgfpathlineto{\pgfqpoint{2.062506in}{0.320512in}}%
\pgfpathlineto{\pgfqpoint{2.092201in}{0.355394in}}%
\pgfpathlineto{\pgfqpoint{2.117192in}{0.393787in}}%
\pgfpathlineto{\pgfqpoint{2.137069in}{0.435061in}}%
\pgfpathlineto{\pgfqpoint{2.151504in}{0.478537in}}%
\pgfpathlineto{\pgfqpoint{2.160261in}{0.523503in}}%
\pgfpathlineto{\pgfqpoint{2.163196in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{0.630836in}}{\pgfqpoint{2.262778in}{0.691854in}}{\pgfqpoint{2.239198in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{0.805708in}}{\pgfqpoint{2.181054in}{0.857437in}}{\pgfqpoint{2.137484in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{0.944576in}}{\pgfqpoint{2.042185in}{0.979140in}}{\pgfqpoint{1.985258in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{1.026300in}}{\pgfqpoint{1.867313in}{1.038437in}}{\pgfqpoint{1.805696in}{1.038437in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{1.038437in}}{\pgfqpoint{1.683061in}{1.026300in}}{\pgfqpoint{1.626134in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{0.979140in}}{\pgfqpoint{1.517478in}{0.944576in}}{\pgfqpoint{1.473908in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{0.857437in}}{\pgfqpoint{1.395774in}{0.805708in}}{\pgfqpoint{1.372194in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{0.691854in}}{\pgfqpoint{1.336477in}{0.630836in}}{\pgfqpoint{1.336477in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{0.507602in}}{\pgfqpoint{1.348615in}{0.446583in}}{\pgfqpoint{1.372194in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{0.332730in}}{\pgfqpoint{1.430338in}{0.281001in}}{\pgfqpoint{1.473908in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{0.193861in}}{\pgfqpoint{1.569207in}{0.159297in}}{\pgfqpoint{1.626134in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{0.112137in}}{\pgfqpoint{1.744079in}{0.100000in}}{\pgfqpoint{1.805696in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{0.100000in}}{\pgfqpoint{1.928331in}{0.112137in}}{\pgfqpoint{1.985258in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{0.159297in}}{\pgfqpoint{2.093914in}{0.193861in}}{\pgfqpoint{2.137484in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{0.281001in}}{\pgfqpoint{2.215618in}{0.332730in}}{\pgfqpoint{2.239198in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{0.446583in}}{\pgfqpoint{2.274915in}{0.507602in}}{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}{\pgfqpoint{1.805696in}{0.569219in}}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.121951}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252571in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{2.248902in}{0.626364in}}%
\pgfpathlineto{\pgfqpoint{2.237956in}{0.682571in}}%
\pgfpathlineto{\pgfqpoint{2.219912in}{0.736916in}}%
\pgfpathlineto{\pgfqpoint{2.195067in}{0.788508in}}%
\pgfpathlineto{\pgfqpoint{2.163828in}{0.836499in}}%
\pgfpathlineto{\pgfqpoint{2.126708in}{0.880102in}}%
\pgfpathlineto{\pgfqpoint{2.084318in}{0.918600in}}%
\pgfpathlineto{\pgfqpoint{2.037353in}{0.951361in}}%
\pgfpathlineto{\pgfqpoint{1.986584in}{0.977847in}}%
\pgfpathlineto{\pgfqpoint{1.932844in}{0.997623in}}%
\pgfpathlineto{\pgfqpoint{1.877017in}{1.010366in}}%
\pgfpathlineto{\pgfqpoint{1.820019in}{1.015864in}}%
\pgfpathlineto{\pgfqpoint{1.762786in}{1.014029in}}%
\pgfpathlineto{\pgfqpoint{1.706257in}{1.004890in}}%
\pgfpathlineto{\pgfqpoint{1.651361in}{0.988597in}}%
\pgfpathlineto{\pgfqpoint{1.598999in}{0.965418in}}%
\pgfpathlineto{\pgfqpoint{1.550031in}{0.935733in}}%
\pgfpathlineto{\pgfqpoint{1.505262in}{0.900030in}}%
\pgfpathlineto{\pgfqpoint{1.465425in}{0.858896in}}%
\pgfpathlineto{\pgfqpoint{1.431175in}{0.813005in}}%
\pgfpathlineto{\pgfqpoint{1.403076in}{0.763111in}}%
\pgfpathlineto{\pgfqpoint{1.381587in}{0.710033in}}%
\pgfpathlineto{\pgfqpoint{1.367062in}{0.654643in}}%
\pgfpathlineto{\pgfqpoint{1.359739in}{0.597850in}}%
\pgfpathlineto{\pgfqpoint{1.359739in}{0.540587in}}%
\pgfpathlineto{\pgfqpoint{1.367062in}{0.483795in}}%
\pgfpathlineto{\pgfqpoint{1.381587in}{0.428405in}}%
\pgfpathlineto{\pgfqpoint{1.403076in}{0.375327in}}%
\pgfpathlineto{\pgfqpoint{1.431175in}{0.325433in}}%
\pgfpathlineto{\pgfqpoint{1.465425in}{0.279542in}}%
\pgfpathlineto{\pgfqpoint{1.505262in}{0.238407in}}%
\pgfpathlineto{\pgfqpoint{1.550031in}{0.202704in}}%
\pgfpathlineto{\pgfqpoint{1.598999in}{0.173020in}}%
\pgfpathlineto{\pgfqpoint{1.651361in}{0.149841in}}%
\pgfpathlineto{\pgfqpoint{1.706257in}{0.133548in}}%
\pgfpathlineto{\pgfqpoint{1.762786in}{0.124409in}}%
\pgfpathlineto{\pgfqpoint{1.820019in}{0.122573in}}%
\pgfpathlineto{\pgfqpoint{1.877017in}{0.128072in}}%
\pgfpathlineto{\pgfqpoint{1.932844in}{0.140814in}}%
\pgfpathlineto{\pgfqpoint{1.986584in}{0.160591in}}%
\pgfpathlineto{\pgfqpoint{2.037353in}{0.187077in}}%
\pgfpathlineto{\pgfqpoint{2.084318in}{0.219838in}}%
\pgfpathlineto{\pgfqpoint{2.126708in}{0.258336in}}%
\pgfpathlineto{\pgfqpoint{2.163828in}{0.301938in}}%
\pgfpathlineto{\pgfqpoint{2.195067in}{0.349929in}}%
\pgfpathlineto{\pgfqpoint{2.219912in}{0.401521in}}%
\pgfpathlineto{\pgfqpoint{2.237956in}{0.455867in}}%
\pgfpathlineto{\pgfqpoint{2.248902in}{0.512074in}}%
\pgfpathlineto{\pgfqpoint{2.252571in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{2.274915in}{0.630836in}}{\pgfqpoint{2.262778in}{0.691854in}}{\pgfqpoint{2.239198in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{2.215618in}{0.805708in}}{\pgfqpoint{2.181054in}{0.857437in}}{\pgfqpoint{2.137484in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{2.093914in}{0.944576in}}{\pgfqpoint{2.042185in}{0.979140in}}{\pgfqpoint{1.985258in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.928331in}{1.026300in}}{\pgfqpoint{1.867313in}{1.038438in}}{\pgfqpoint{1.805696in}{1.038438in}}%
\pgfpathcurveto{\pgfqpoint{1.744079in}{1.038438in}}{\pgfqpoint{1.683061in}{1.026300in}}{\pgfqpoint{1.626134in}{1.002720in}}%
\pgfpathcurveto{\pgfqpoint{1.569207in}{0.979140in}}{\pgfqpoint{1.517478in}{0.944576in}}{\pgfqpoint{1.473908in}{0.901007in}}%
\pgfpathcurveto{\pgfqpoint{1.430338in}{0.857437in}}{\pgfqpoint{1.395774in}{0.805708in}}{\pgfqpoint{1.372194in}{0.748781in}}%
\pgfpathcurveto{\pgfqpoint{1.348615in}{0.691854in}}{\pgfqpoint{1.336477in}{0.630836in}}{\pgfqpoint{1.336477in}{0.569219in}}%
\pgfpathcurveto{\pgfqpoint{1.336477in}{0.507602in}}{\pgfqpoint{1.348615in}{0.446583in}}{\pgfqpoint{1.372194in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{1.395774in}{0.332730in}}{\pgfqpoint{1.430338in}{0.281001in}}{\pgfqpoint{1.473908in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{1.517478in}{0.193861in}}{\pgfqpoint{1.569207in}{0.159297in}}{\pgfqpoint{1.626134in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{0.112137in}}{\pgfqpoint{1.744079in}{0.100000in}}{\pgfqpoint{1.805696in}{0.100000in}}%
\pgfpathcurveto{\pgfqpoint{1.867313in}{0.100000in}}{\pgfqpoint{1.928331in}{0.112137in}}{\pgfqpoint{1.985258in}{0.135717in}}%
\pgfpathcurveto{\pgfqpoint{2.042185in}{0.159297in}}{\pgfqpoint{2.093914in}{0.193861in}}{\pgfqpoint{2.137484in}{0.237431in}}%
\pgfpathcurveto{\pgfqpoint{2.181054in}{0.281001in}}{\pgfqpoint{2.215618in}{0.332730in}}{\pgfqpoint{2.239198in}{0.389657in}}%
\pgfpathcurveto{\pgfqpoint{2.262778in}{0.446583in}}{\pgfqpoint{2.274915in}{0.507602in}}{\pgfqpoint{2.274915in}{0.569219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.624931in,y=0.437885in,left,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle G\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.805696in,y=1.168693in,,base]{\color{textcolor}\sffamily\fontsize{9.600000}{11.520000}\selectfont Uniform}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

